NeuralZip: Reusable Setup for Fast Lossless Compression

Lossless compression can reduce the storage and movement of model weights without changing their floating-point values, but repeated statistical analysis and code construction add computational overhead. We study whether the statistical structure of exponents can be prepared once and reused. For this, we introduce NeuralZip, which groups chunks with similar exponent distributions, shares Huffman codes, and selectively represents recurring exponent tuples using packed exponents, thereby achieving additional moderate compression ratios. A setup chooses these representations before subsequent encodings, while every encoding still processes the current tensor values. In floating-point model checkpoints, post-setup compression is 1.81-21.33$\times$ faster than the baselines and achieves exact bit-to-bit reconstruction. We show that this setup can be precomputed and transferred from another compatible architecture, preserving similar compression ratios and avoiding the need to amortize setup costs. Therefore, compression adaptation is transferable and reusable. Training checkpoints demonstrate continued reuse as the weights evolve. Finally, GPU experiments reduce active memory usage by up to 27.5$\%$ while reproducing the logits exactly.

==> appendix-ablations.tex <==
% !TEX root = aistats2027.tex

\section{Ablation study}
\label{app:ablation-study}

\subsection{Optimizers entropy.}
\label{tab:optimizers}

We track exponent entropy on BF16 copies of all unique trainable parameters over 1,000 updates of an MLP, ResNet-18 \citep{he2016deep}, ViT-Base \citep{dosovitskiy2021image}, and GPT-2 \citep{radford2019language}, using SGD \citep{bottou2010sgd}, Adam \citep{kingma2015adam}, AdamW \citep{loshchilov2019adamw}, and Muon \citep{jordan2024muon}. Curves show three-seed means. Adam increases entropy more in the MLP and transformer experiments, while AdamW and Muon remain relatively stable.

% BEGIN OPTIMIZER-ENTROPY FIGURE
\begin{figure}[H]
\centering
\begingroup
\definecolor{optimizerSGD}{HTML}{0072B2}
\definecolor{optimizerAdam}{HTML}{E69F00}
\definecolor{optimizerAdamW}{HTML}{009E73}
\definecolor{optimizerMuon}{HTML}{CC79A7}
% Exact means and mean +/- sample SD over seeds 17, 29, and 43.
% All updates 0..1000 are retained; native paths keep TeX memory bounded.
% Coordinates are (optimizer update, BF16 exponent entropy in bits).
% Data are inline to respect Overleaf's file limit.
% MLP/ResNet-18 source: optimizer-entropy-study.zip, SHA256
% 8d7862e23c102367529b9f83f50a9a362bc8eda41f93c81020cc8d54ba7c9eab.
% ViT-Base/GPT-2 source: neuralzip-optimizer-base-20261006.zip, SHA256
% ab57d1372ea3a8cf7ba319f7cf5cf7eb90fe14bf0351894f84331ad1768917a8.
\newlength{\optimizerAxisWidth}
\newlength{\optimizerAxisHeight}
\setlength{\optimizerAxisWidth}{0.205\linewidth}
\setlength{\optimizerAxisHeight}{0.16\linewidth}
\pgfplotsset{optimizer entropy axis/.style={
  width=\optimizerAxisWidth, height=\optimizerAxisHeight, scale only axis,
  axis lines*=left, tick align=outside, tick pos=left,
  ymajorgrids, grid style={draw=gray!30, line width=0.3pt},
  scaled ticks=false,
  ticklabel style={font=\normalfont\scriptsize, /pgf/number format/fixed},
  label style={font=\normalfont\scriptsize}, title style={font=\normalfont\scriptsize},
  xmin=0, xmax=1000, xtick={0,500,1000},
  ymin=2.0, ymax=4.4, ytick={2,3,4},
  legend style={draw=none, font=\normalfont\scriptsize}, legend columns=4
}}
% Match the panel sizes, spacing, fonts and shared legend of checkpoint_training.tex.
\pgfplotslegendfromname{optimizer-entropy-legend}\par\vspace{0.35cm}
\hbox to\linewidth\bgroup\hfil
\hspace{0.05\linewidth}%
\begin{tikzpicture}[baseline=(optimizer-mlp.north), trim axis left, trim axis right]
\begin{axis}[optimizer entropy axis, name=optimizer-mlp, title={\shortstack{MLP\\MNIST}}, ylabel={Exponent entropy (bits)}, legend to name=optimizer-entropy-legend]
\addlegendimage{optimizerSGD, mark=*, line width=0.8pt, mark size=1pt}
\addlegendentry{SGD}
\addlegendimage{optimizerAdam, mark=triangle*, line width=0.8pt, mark size=1pt}
\addlegendentry{Adam}
\addlegendimage{optimizerAdamW, mark=square*, line width=0.8pt, mark size=1pt}
\addlegendentry{AdamW}
\addlegendimage{optimizerMuon, mark=diamond*, line width=0.8pt, mark size=1pt, dashed}
\addlegendentry{Muon}
\end{axis}
\begin{scope}[shift={(optimizer-mlp.south west)},
  x=\dimexpr\optimizerAxisWidth/1000\relax,
  y=\dimexpr\optimizerAxisHeight*5/12\relax]
\begin{scope}[shift={(0,-2)}]
\clip (0,2) rectangle (1000,4.4);
% OPTIMIZER-BAND-mlp-SGD
\path[fill=optimizerSGD, fill opacity=0.13, draw=none]
  (0,2.3195791221006199)
  -- (1,2.3195581079424139)
  -- (2,2.3195176157660322)
  -- (3,2.3193134880072597)
  -- (4,2.3190775682912315)
  -- (5,2.3188166147521918)
  -- (6,2.3186016740367972)
  -- (7,2.3188290764629809)
  -- (8,2.3186128929344951)
  -- (9,2.3185027524053319)
  -- (10,2.3190020443508437)
  -- (11,2.3194205291339851)
  -- (12,2.3196159446827478)
  -- (13,2.3207124063707769)
  -- (14,2.3215225174808913)
  -- (15,2.3219480728833779)
  -- (16,2.3222676821802137)
  -- (17,2.3238334673031757)
  -- (18,2.3253305607824184)
  -- (19,2.3265752039212364)
  -- (20,2.3287114904820667)
  -- (21,2.3302452470221704)
  -- (22,2.3324559565771206)
  -- (23,2.3354019373693649)
  -- (24,2.3387598555761939)
  -- (25,2.3409940345934439)
  -- (26,2.3438629964069317)
  -- (27,2.3461896160320426)
  -- (28,2.349458501139257)
  -- (29,2.3522765873205569)
  -- (30,2.3558498984922824)
  -- (31,2.3590050391819082)
  -- (32,2.3620383865259877)
  -- (33,2.3651247060626743)
  -- (34,2.3675516847670206)
  -- (35,2.369775701474905)
  -- (36,2.3719523184384839)
  -- (37,2.3734068208087571)
  -- (38,2.3750519153039624)
  -- (39,2.3774757626269185)
  -- (40,2.3784698949286525)
  -- (41,2.3792952919727854)
  -- (42,2.3813009562065912)
  -- (43,2.383001660947119)
  -- (44,2.3839819561234599)
  -- (45,2.385307500606638)
  -- (46,2.385887371564936)
  -- (47,2.3874460209485711)
  -- (48,2.3877553014184203)
  -- (49,2.3881368069005635)
  -- (50,2.3889354725421628)
  -- (51,2.3886565388152423)
  -- (52,2.3891975736958844)
  -- (53,2.3893790604971725)
  -- (54,2.3896063442662867)
  -- (55,2.3893795225527259)
  -- (56,2.3893898417271866)
  -- (57,2.3901350169496016)
  -- (58,2.3900543265923515)
  -- (59,2.3902141648634316)
  -- (60,2.390993088725561)
  -- (61,2.3918347826525053)
  -- (62,2.3920174708162478)
  -- (63,2.3924329411030145)
  -- (64,2.3939009343539728)
  -- (65,2.3946989589522971)
  -- (66,2.3955528232323)
  -- (67,2.3969053747788402)
  -- (68,2.3982233281140672)
  -- (69,2.3988922076812664)
  -- (70,2.3997602269030454)
  -- (71,2.4009477213285844)
  -- (72,2.4016421070194078)
  -- (73,2.4037420756410821)
  -- (74,2.4049234604890564)
  -- (75,2.4073651488190708)
  -- (76,2.4098496773369198)
  -- (77,2.4113792310222193)
  -- (78,2.4132946024282864)
  -- (79,2.4148748029606346)
  -- (80,2.4173249308470921)
  -- (81,2.4190643540035062)
  -- (82,2.4211235580047945)
  -- (83,2.4236953969882333)
  -- (84,2.4266269816496422)
  -- (85,2.4281365330869047)
  -- (86,2.4307809418726931)
  -- (87,2.4324706024036646)
  -- (88,2.4345225011306884)
  -- (89,2.4366039827748507)
  -- (90,2.4389489750115683)
  -- (91,2.4412169086120952)
  -- (92,2.4436972690072851)
  -- (93,2.4450769628593108)
  -- (94,2.4474957383325049)
  -- (95,2.4486688201990399)
  -- (96,2.4503592608999569)
  -- (97,2.4511581144341825)
  -- (98,2.4532973695042015)
  -- (99,2.4548993492946223)
  -- (100,2.4570663947478604)
  -- (101,2.4590759894150831)
  -- (102,2.4604846699632694)
  -- (103,2.4619887521184189)
  -- (104,2.4637208483281583)
  -- (105,2.4652781991880208)
  -- (106,2.466959185513975)
  -- (107,2.4677332063445188)
  -- (108,2.4683338045051704)
  -- (109,2.4701842004673455)
  -- (110,2.4728765768217431)
  -- (111,2.4742689232881978)
  -- (112,2.4751015911259819)
  -- (113,2.4764193695279002)
  -- (114,2.4774786210996926)
  -- (115,2.4792505435224923)
  -- (116,2.4805445372407426)
  -- (117,2.482642917990272)
  -- (118,2.4838991757259103)
  -- (119,2.4849433037246396)
  -- (120,2.4866808418901747)
  -- (121,2.487853217007626)
  -- (122,2.4890127710331882)
  -- (123,2.4897141824420874)
  -- (124,2.4908001268293916)
  -- (125,2.4910412483023658)
  -- (126,2.4934086443757546)
  -- (127,2.4941027594260587)
  -- (128,2.4952381209074961)
  -- (129,2.4966379299271622)
  -- (130,2.4975768574573918)
  -- (131,2.4987042484219777)
  -- (132,2.5004584696502299)
  -- (133,2.5014687326319542)
  -- (134,2.502240189503532)
  -- (135,2.5031783663391716)
  -- (136,2.503664041567935)
  -- (137,2.5051510443477873)
  -- (138,2.5054150993964392)
  -- (139,2.5058914932491656)
  -- (140,2.5061692375908633)
  -- (141,2.5072342335961491)
  -- (142,2.5070038154327117)
  -- (143,2.5073631755314234)
  -- (144,2.5083527393805398)
  -- (145,2.5087185475741438)
  -- (146,2.5107345639789904)
  -- (147,2.5103801458786723)
  -- (148,2.511553427575131)
  -- (149,2.5118134338359588)
  -- (150,2.5128219779652343)
  -- (151,2.513859100284431)
  -- (152,2.5148300581751979)
  -- (153,2.5160193779257543)
  -- (154,2.5163931355079883)
  -- (155,2.5169225657854066)
  -- (156,2.5177729968369293)
  -- (157,2.5184847008398106)
  -- (158,2.5187611080694721)
  -- (159,2.5192385312648611)
  -- (160,2.5195309567410997)
  -- (161,2.5209800791953718)
  -- (162,2.5221244626074428)
  -- (163,2.5228019715869827)
  -- (164,2.5235724892570555)
  -- (165,2.5250420036189585)
  -- (166,2.5250778752016574)
  -- (167,2.5263972463275586)
  -- (168,2.5273907779530838)
  -- (169,2.5283609968203913)
  -- (170,2.5284542223752458)
  -- (171,2.5301855102181996)
  -- (172,2.53172055812548)
  -- (173,2.5331821155993155)
  -- (174,2.5342897076743198)
  -- (175,2.5359367620995088)
  -- (176,2.5360022769464279)
  -- (177,2.5366153762752681)
  -- (178,2.5373433766079887)
  -- (179,2.5383024057940875)
  -- (180,2.539054250623102)
  -- (181,2.540544272861998)
  -- (182,2.5417055827940436)
  -- (183,2.5430252079926046)
  -- (184,2.5433788153973365)
  -- (185,2.544607340554828)
  -- (186,2.5462558188071336)
  -- (187,2.5472815266715707)
  -- (188,2.5485355646621861)
  -- (189,2.549346222344067)
  -- (190,2.5504894177168778)
  -- (191,2.5516175483459365)
  -- (192,2.5522294945260922)
  -- (193,2.5530043226834649)
  -- (194,2.5547717089257014)
  -- (195,2.5563363393220602)
  -- (196,2.5578143063813035)
  -- (197,2.5598785306111189)
  -- (198,2.5610592183579706)
  -- (199,2.5616608494583843)
  -- (200,2.5629392199786842)
  -- (201,2.5643129797794511)
  -- (202,2.56510150534791)
  -- (203,2.5659837037184099)
  -- (204,2.5686091350227955)
  -- (205,2.5701922394047338)
  -- (206,2.5717634568521057)
  -- (207,2.5742980084358456)
  -- (208,2.575807905134289)
  -- (209,2.5773998285853019)
  -- (210,2.5788089493833057)
  -- (211,2.5799167494237283)
  -- (212,2.5816773009960921)
  -- (213,2.5835957448011913)
  -- (214,2.5856762764531762)
  -- (215,2.5860021262697623)
  -- (216,2.5876692577272657)
  -- (217,2.5890984696974702)
  -- (218,2.5909878892107816)
  -- (219,2.5928883766819024)
  -- (220,2.5943652211437214)
  -- (221,2.5959759685277204)
  -- (222,2.5981300565648966)
  -- (223,2.5998810427030632)
  -- (224,2.602649863791985)
  -- (225,2.6035087642719033)
  -- (226,2.6046108717054985)
  -- (227,2.6065691114964507)
  -- (228,2.6084862188959455)
  -- (229,2.6103343605837304)
  -- (230,2.6117392936812682)
  -- (231,2.6130928353057148)
  -- (232,2.6148758111736803)
  -- (233,2.6166753992056377)
  -- (234,2.6177443671726084)
  -- (235,2.6193810345859805)
  -- (236,2.6208609411182726)
  -- (237,2.621929172269537)
  -- (238,2.6238510055620958)
  -- (239,2.6258820986246345)
  -- (240,2.6272802246851543)
  -- (241,2.6291737662401626)
  -- (242,2.6307746579162004)
  -- (243,2.6320866425787388)
  -- (244,2.6336447924663826)
  -- (245,2.6346407694561953)
  -- (246,2.6357149572318708)
  -- (247,2.6372720123282578)
  -- (248,2.6386594879788579)
  -- (249,2.639815431518687)
  -- (250,2.6415721803562144)
  -- (251,2.6425762784161693)
  -- (252,2.6446028362404155)
  -- (253,2.6454031175543249)
  -- (254,2.6468145911676277)
  -- (255,2.6494039407614318)
  -- (256,2.6510573209521331)
  -- (257,2.6522704009793023)
  -- (258,2.6539222081757168)
  -- (259,2.6546070338561738)
  -- (260,2.6559104411480541)
  -- (261,2.6587929407804456)
  -- (262,2.6606359228023533)
  -- (263,2.6632474545825167)
  -- (264,2.6640100734668999)
  -- (265,2.6649847155309785)
  -- (266,2.6656042016848116)
  -- (267,2.6677128378226573)
  -- (268,2.668841371170847)
  -- (269,2.6712614186231951)
  -- (270,2.6729695411310579)
  -- (271,2.6742766607663211)
  -- (272,2.675026152212113)
  -- (273,2.675913497833152)
  -- (274,2.6778424095895175)
  -- (275,2.6793135450984531)
  -- (276,2.6807653035122718)
  -- (277,2.6818472309195802)
  -- (278,2.6829127881588328)
  -- (279,2.6844016500968557)
  -- (280,2.6863256001472862)
  -- (281,2.6871274148886348)
  -- (282,2.6877834195805237)
  -- (283,2.6906980112230454)
  -- (284,2.6928415046365908)
  -- (285,2.6943720738014099)
  -- (286,2.6952438130909244)
  -- (287,2.6972304259634949)
  -- (288,2.6988167678501283)
  -- (289,2.7010687452029472)
  -- (290,2.701067919592778)
  -- (291,2.7026985568689517)
  -- (292,2.7038478032899289)
  -- (293,2.7058771289177428)
  -- (294,2.7071673723180116)
  -- (295,2.7086377802824924)
  -- (296,2.709329534324548)
  -- (297,2.7115801712735399)
  -- (298,2.7124129714965628)
  -- (299,2.7144849192059568)
  -- (300,2.7160891277322086)
  -- (301,2.7172383058348792)
  -- (302,2.7185088760513985)
  -- (303,2.7198177666472603)
  -- (304,2.7198801701684272)
  -- (305,2.7221239052496777)
  -- (306,2.7224783619697335)
  -- (307,2.7238779638720714)
  -- (308,2.7251844431687049)
  -- (309,2.7277785167217554)
  -- (310,2.7295016326113579)
  -- (311,2.7305590361089789)
  -- (312,2.7320350240248756)
  -- (313,2.7329144581844518)
  -- (314,2.7348725166607233)
  -- (315,2.7361441080815152)
  -- (316,2.7375825898450712)
  -- (317,2.7389271471820544)
  -- (318,2.7400960334276321)
  -- (319,2.7413753369168732)
  -- (320,2.7423224773809713)
  -- (321,2.7441323290162845)
  -- (322,2.744574203909083)
  -- (323,2.7464013508081835)
  -- (324,2.7478697854366616)
  -- (325,2.7487252573564378)
  -- (326,2.7494842202542409)
  -- (327,2.7496807922510396)
  -- (328,2.7517708992044492)
  -- (329,2.7538527033268658)
  -- (330,2.7556191438416366)
  -- (331,2.7574423123377945)
  -- (332,2.7589162346946123)
  -- (333,2.7598858641495059)
  -- (334,2.761567023222943)
  -- (335,2.7623007225394822)
  -- (336,2.7638385874180411)
  -- (337,2.7663859340221695)
  -- (338,2.7680448910754345)
  -- (339,2.770269866320048)
  -- (340,2.771697826872058)
  -- (341,2.7738394272266573)
  -- (342,2.7752366766994747)
  -- (343,2.7765105661743665)
  -- (344,2.7777010026466158)
  -- (345,2.7794110029474361)
  -- (346,2.7820065196999786)
  -- (347,2.7823778354215598)
  -- (348,2.7846354509997311)
  -- (349,2.7862998937785877)
  -- (350,2.7877873605949421)
  -- (351,2.7887936548454957)
  -- (352,2.7908156110441729)
  -- (353,2.7927748445334895)
  -- (354,2.7947675655198685)
  -- (355,2.7969394142704136)
  -- (356,2.7997647172058691)
  -- (357,2.8004800743081741)
  -- (358,2.8023267124091924)
  -- (359,2.8047057665319826)
  -- (360,2.8057919979418213)
  -- (361,2.8071566806820485)
  -- (362,2.8084899960626863)
  -- (363,2.8093944697748716)
  -- (364,2.8114585314909388)
  -- (365,2.8128164705111884)
  -- (366,2.8133289906911965)
  -- (367,2.8147200652545665)
  -- (368,2.8161787151407784)
  -- (369,2.8183524086154303)
  -- (370,2.8198978784679065)
  -- (371,2.8214315298433998)
  -- (372,2.822752655165254)
  -- (373,2.8236386905978743)
  -- (374,2.8248755502415723)
  -- (375,2.82695547117412)
  -- (376,2.8279421188271314)
  -- (377,2.8297376049589551)
  -- (378,2.8316157637145638)
  -- (379,2.8325135838403064)
  -- (380,2.8338981507990542)
  -- (381,2.8360258690292008)
  -- (382,2.8379890090118303)
  -- (383,2.8390610553869817)
  -- (384,2.8397472369967649)
  -- (385,2.8416584842579202)
  -- (386,2.8435103515001638)
  -- (387,2.8441980710164696)
  -- (388,2.8461401125450871)
  -- (389,2.8476247443095133)
  -- (390,2.8481302220741136)
  -- (391,2.8495406953671845)
  -- (392,2.8516902384576128)
  -- (393,2.8530083110645625)
  -- (394,2.8547984046918544)
  -- (395,2.8560742782545634)
  -- (396,2.857244288443832)
  -- (397,2.8584239149457198)
  -- (398,2.8596817158480223)
  -- (399,2.8611789667914755)
  -- (400,2.8626374622207265)
  -- (401,2.8643122075894776)
  -- (402,2.8658288421449791)
  -- (403,2.8675801856480758)
  -- (404,2.8690486092701404)
  -- (405,2.8707521119006953)
  -- (406,2.8718361304982896)
  -- (407,2.8729784761183179)
  -- (408,2.8752631042331269)
  -- (409,2.875833208045858)
  -- (410,2.8781834472085497)
  -- (411,2.8790625561695808)
  -- (412,2.8807423267779813)
  -- (413,2.8821722634874525)
  -- (414,2.8844941382213602)
  -- (415,2.8848625090764073)
  -- (416,2.8855054652048491)
  -- (417,2.8871249010058508)
  -- (418,2.8880060335901785)
  -- (419,2.8894159362534499)
  -- (420,2.8910510175721829)
  -- (421,2.8919233620092899)
  -- (422,2.8936001447145232)
  -- (423,2.8956266125749774)
  -- (424,2.8970209483754039)
  -- (425,2.8979564966339213)
  -- (426,2.8986707847571505)
  -- (427,2.901237391548189)
  -- (428,2.9019362987465769)
  -- (429,2.9030618966365025)
  -- (430,2.9048690180764436)
  -- (431,2.9063605775946288)
  -- (432,2.9079329090918291)
  -- (433,2.9096448143357545)
  -- (434,2.9098217239639776)
  -- (435,2.911221442710362)
  -- (436,2.9124618974717764)
  -- (437,2.9126848571887582)
  -- (438,2.913798972615397)
  -- (439,2.9148576207762962)
  -- (440,2.9165008416147056)
  -- (441,2.9178984919277067)
  -- (442,2.9187329665260893)
  -- (443,2.9202516263794238)
  -- (444,2.9226357544915755)
  -- (445,2.9233045785058498)
  -- (446,2.9246229786065574)
  -- (447,2.9258978353580614)
  -- (448,2.9266456486968817)
  -- (449,2.927322419554002)
  -- (450,2.9285354091409745)
  -- (451,2.9303199381234664)
  -- (452,2.9314479369713871)
  -- (453,2.9337189152362537)
  -- (454,2.9348947471661604)
  -- (455,2.9370540166457557)
  -- (456,2.938919725970115)
  -- (457,2.9404899242480611)
  -- (458,2.9411000967802972)
  -- (459,2.9423132312588662)
  -- (460,2.943695107378971)
  -- (461,2.9442182226267573)
  -- (462,2.9458054998122529)
  -- (463,2.946794161176066)
  -- (464,2.947614677112373)
  -- (465,2.9488854533838054)
  -- (466,2.9508081382764226)
  -- (467,2.9526389102105774)
  -- (468,2.9535311309485803)
  -- (469,2.9540361504358907)
  -- (470,2.9557158218865931)
  -- (471,2.956374477513553)
  -- (472,2.9578582086008858)
  -- (473,2.9581164093015393)
  -- (474,2.9598032870469697)
  -- (475,2.9612196874152397)
  -- (476,2.9623452239525876)
  -- (477,2.9639998145859048)
  -- (478,2.9652364368515727)
  -- (479,2.9663821031984412)
  -- (480,2.9668484866549285)
  -- (481,2.9679510747665416)
  -- (482,2.9695108874838914)
  -- (483,2.9718227798171983)
  -- (484,2.9730900180938944)
  -- (485,2.9754209470833595)
  -- (486,2.9771020431847544)
  -- (487,2.9781718176947378)
  -- (488,2.9792929816625926)
  -- (489,2.9804700744683217)
  -- (490,2.9809915439601378)
  -- (491,2.9817385594644268)
  -- (492,2.9828780385445257)
  -- (493,2.9840544325251455)
  -- (494,2.9851967196178655)
  -- (495,2.9866880148589634)
  -- (496,2.9884521253590841)
  -- (497,2.9896790362658545)
  -- (498,2.989947083565426)
  -- (499,2.9905714100780805)
  -- (500,2.9908206951497203)
  -- (501,2.9924801738315527)
  -- (502,2.9937936008529848)
  -- (503,2.9950053217512673)
  -- (504,2.9947395289421639)
  -- (505,2.9959702445953762)
  -- (506,2.9973352382337999)
  -- (507,2.9984870113875153)
  -- (508,3.0000778782402673)
  -- (509,3.0016115369604655)
  -- (510,3.0027659038602925)
  -- (511,3.0039674585170371)
  -- (512,3.0041392901019939)
  -- (513,3.0058408341951939)
  -- (514,3.0073455443767507)
  -- (515,3.0076969816677099)
  -- (516,3.0103917458894482)
  -- (517,3.012363309167565)
  -- (518,3.0138937895341624)
  -- (519,3.0153310907545849)
  -- (520,3.0161308530045754)
  -- (521,3.0165858364643889)
  -- (522,3.0165573859510015)
  -- (523,3.0182920346155804)
  -- (524,3.0188013071284701)
  -- (525,3.0182988743412933)
  -- (526,3.0198977616836888)
  -- (527,3.0215213096267273)
  -- (528,3.0221659042077098)
  -- (529,3.0233069331056939)
  -- (530,3.024279748954847)
  -- (531,3.0249456665280579)
  -- (532,3.026319188414627)
  -- (533,3.0275300582658224)
  -- (534,3.0282850086477899)
  -- (535,3.0281816373061843)
  -- (536,3.0294030419106135)
  -- (537,3.0301792325446977)
  -- (538,3.0319371204479308)
  -- (539,3.0336999149907991)
  -- (540,3.0352949367781661)
  -- (541,3.0360508625621501)
  -- (542,3.0373677454128547)
  -- (543,3.0383945277780922)
  -- (544,3.0400560012476796)
  -- (545,3.0398304656977917)
  -- (546,3.0411680204875107)
  -- (547,3.041542488759668)
  -- (548,3.042773695407202)
  -- (549,3.0443492349534642)
  -- (550,3.0458823286048342)
  -- (551,3.0461603987423715)
  -- (552,3.0471873753190577)
  -- (553,3.047441128625326)
  -- (554,3.0474535899701523)
  -- (555,3.0494783006279778)
  -- (556,3.0495470906278577)
  -- (557,3.0503460560238809)
  -- (558,3.0496780681206164)
  -- (559,3.0498310885390723)
  -- (560,3.0502440406582876)
  -- (561,3.0512725512101264)
  -- (562,3.0525738618841198)
  -- (563,3.0528500729546346)
  -- (564,3.0546523610899343)
  -- (565,3.0554361811013608)
  -- (566,3.0549494775298887)
  -- (567,3.0559379986887021)
  -- (568,3.0563834288254643)
  -- (569,3.0569429908672276)
  -- (570,3.0576667715136487)
  -- (571,3.0587961440631979)
  -- (572,3.0599031949105679)
  -- (573,3.0609599476046023)
  -- (574,3.0634901570204613)
  -- (575,3.0665897401474234)
  -- (576,3.0685503425796825)
  -- (577,3.0700895122074003)
  -- (578,3.0701401658818082)
  -- (579,3.0704587408589838)
  -- (580,3.0724400104387697)
  -- (581,3.0733160217289508)
  -- (582,3.0749669791618466)
  -- (583,3.0752419675869427)
  -- (584,3.0760034738719115)
  -- (585,3.0768183290496842)
  -- (586,3.0764131808089754)
  -- (587,3.0774721872021686)
  -- (588,3.0790521607854879)
  -- (589,3.0811128259641549)
  -- (590,3.082022785580329)
  -- (591,3.0831063075482872)
  -- (592,3.0831626098518528)
  -- (593,3.0837973822528002)
  -- (594,3.0836938034863044)
  -- (595,3.085340942220034)
  -- (596,3.0864659972070236)
  -- (597,3.0880664943041323)
  -- (598,3.0894742785481668)
  -- (599,3.0896567520732359)
  -- (600,3.0904472090831057)
  -- (601,3.091929845844327)
  -- (602,3.0918084007285258)
  -- (603,3.0917219813501871)
  -- (604,3.0920952810145601)
  -- (605,3.0928968592382611)
  -- (606,3.0936156269572535)
  -- (607,3.0934336454311291)
  -- (608,3.0938769904872139)
  -- (609,3.0951351554192237)
  -- (610,3.0972612690108448)
  -- (611,3.0987829404215539)
  -- (612,3.0994437712222132)
  -- (613,3.1005234031637592)
  -- (614,3.1018048394898048)
  -- (615,3.1038493010741437)
  -- (616,3.1045405849034911)
  -- (617,3.1038556189615036)
  -- (618,3.1036571158394186)
  -- (619,3.1041574227665669)
  -- (620,3.1040982206055432)
  -- (621,3.1033883766313903)
  -- (622,3.1035190917889879)
  -- (623,3.1046742083667693)
  -- (624,3.1079323609906937)
  -- (625,3.1099033330107413)
  -- (626,3.1107297002740002)
  -- (627,3.1123388208760061)
  -- (628,3.1138171605096767)
  -- (629,3.114414338310588)
  -- (630,3.1151667254760071)
  -- (631,3.1140722252788264)
  -- (632,3.1139210940184001)
  -- (633,3.1120745487110018)
  -- (634,3.1111483289123476)
  -- (635,3.110441503177837)
  -- (636,3.110680118871215)
  -- (637,3.1115320540050098)
  -- (638,3.1133394312779434)
  -- (639,3.1145384880877116)
  -- (640,3.1148401551976432)
  -- (641,3.1149012147479689)
  -- (642,3.1163391957251321)
  -- (643,3.1171150026827128)
  -- (644,3.117490095471426)
  -- (645,3.1192264981457374)
  -- (646,3.118744327169598)
  -- (647,3.1201047979785836)
  -- (648,3.1216501504697214)
  -- (649,3.1232518612024487)
  -- (650,3.1246300231042001)
  -- (651,3.1265846580297163)
  -- (652,3.1269512306536367)
  -- (653,3.1286812208058254)
  -- (654,3.1312882214443518)
  -- (655,3.131547820801734)
  -- (656,3.130567407013535)
  -- (657,3.1296272753139709)
  -- (658,3.1294622612817782)
  -- (659,3.1300855487706034)
  -- (660,3.1298187640285833)
  -- (661,3.1294681727805913)
  -- (662,3.1297598475352753)
  -- (663,3.1306666354759525)
  -- (664,3.1326480914344308)
  -- (665,3.1326610381408018)
  -- (666,3.1339940909271644)
  -- (667,3.1344531067219816)
  -- (668,3.1346500797260028)
  -- (669,3.1337408924960837)
  -- (670,3.1327921963210099)
  -- (671,3.1337707782439268)
  -- (672,3.13402212614394)
  -- (673,3.1333334024145962)
  -- (674,3.1337621889124065)
  -- (675,3.1353456219013913)
  -- (676,3.1350364328996894)
  -- (677,3.134855101622207)
  -- (678,3.1353706275637006)
  -- (679,3.1347509193050671)
  -- (680,3.1332260915199734)
  -- (681,3.1317291220008747)
  -- (682,3.1314548731547132)
  -- (683,3.1310915803712658)
  -- (684,3.1315912696575041)
  -- (685,3.1322841828347894)
  -- (686,3.1326821135048948)
  -- (687,3.1330277765967245)
  -- (688,3.1341379126235562)
  -- (689,3.1361867144982849)
  -- (690,3.1377816278447224)
  -- (691,3.1387345856567834)
  -- (692,3.1420656041667989)
  -- (693,3.1433245747725271)
  -- (694,3.144248550258562)
  -- (695,3.1447962791272634)
  -- (696,3.1446574128996683)
  -- (697,3.1442219313960709)
  -- (698,3.1428949011034546)
  -- (699,3.141981082489548)
  -- (700,3.1410565826012986)
  -- (701,3.1413295867693014)
  -- (702,3.1431137171853618)
  -- (703,3.1449365592978942)
  -- (704,3.1443060105334597)
  -- (705,3.1438310885777709)
  -- (706,3.1428855418903394)
  -- (707,3.1427244251124833)
  -- (708,3.1440730386545037)
  -- (709,3.1456710886461385)
  -- (710,3.145558549748233)
  -- (711,3.1465981208115266)
  -- (712,3.1480671402843927)
  -- (713,3.1503007164486978)
  -- (714,3.1507366998869855)
  -- (715,3.1506944716685084)
  -- (716,3.1523454322239157)
  -- (717,3.1543488659530281)
  -- (718,3.1555951418316184)
  -- (719,3.1566964186850655)
  -- (720,3.1561312810387729)
  -- (721,3.1521042599148981)
  -- (722,3.1489576537313249)
  -- (723,3.1459461936620845)
  -- (724,3.1421869909759748)
  -- (725,3.1399500467161428)
  -- (726,3.1406236641575296)
  -- (727,3.1418080104175852)
  -- (728,3.1432433986364248)
  -- (729,3.1446502836544363)
  -- (730,3.1447924395947502)
  -- (731,3.1439898136414168)
  -- (732,3.1406480015088287)
  -- (733,3.1399130794852641)
  -- (734,3.1396460032262863)
  -- (735,3.1402550271393177)
  -- (736,3.1407014593860727)
  -- (737,3.1394718879122188)
  -- (738,3.1381645516042513)
  -- (739,3.1353649858472501)
  -- (740,3.1329616755111149)
  -- (741,3.1329272909794312)
  -- (742,3.1353672308545182)
  -- (743,3.1392293180227879)
  -- (744,3.1416239820648042)
  -- (745,3.1436798352283968)
  -- (746,3.1463441048267891)
  -- (747,3.1486867268035441)
  -- (748,3.1482504911186502)
  -- (749,3.1494925718527655)
  -- (750,3.1495651659211981)
  -- (751,3.1510383328066687)
  -- (752,3.1524056637433269)
  -- (753,3.1542372488600274)
  -- (754,3.1569779445866732)
  -- (755,3.1585454730682208)
  -- (756,3.1599158182971574)
  -- (757,3.1596996750626607)
  -- (758,3.1596230826523288)
  -- (759,3.1591529932095646)
  -- (760,3.1592899490450788)
  -- (761,3.1629229760079913)
  -- (762,3.167648167317215)
  -- (763,3.1720066454898297)
  -- (764,3.1721726534774066)
  -- (765,3.1728712231109326)
  -- (766,3.1739956490336945)
  -- (767,3.1751141337109496)
  -- (768,3.1720365758475779)
  -- (769,3.1677376661889429)
  -- (770,3.1661946270016741)
  -- (771,3.1655893835129802)
  -- (772,3.1663396547491414)
  -- (773,3.168725592382525)
  -- (774,3.1731987109780069)
  -- (775,3.1775007813213367)
  -- (776,3.1797440613749171)
  -- (777,3.1796505005928988)
  -- (778,3.1796635848115744)
  -- (779,3.1802480485006539)
  -- (780,3.1815996812013028)
  -- (781,3.1815155027519988)
  -- (782,3.1795987636060992)
  -- (783,3.1761217882420563)
  -- (784,3.1721931494323967)
  -- (785,3.1692177671905566)
  -- (786,3.1685716299990663)
  -- (787,3.168849614061553)
  -- (788,3.1679490259238969)
  -- (789,3.1683474095715329)
  -- (790,3.16862667821457)
  -- (791,3.1688937676621594)
  -- (792,3.1700420299280454)
  -- (793,3.1707974647459394)
  -- (794,3.1709111254345483)
  -- (795,3.1706699630914694)
  -- (796,3.1716780615165203)
  -- (797,3.1705817840030459)
  -- (798,3.1697189116033555)
  -- (799,3.1680510269075941)
  -- (800,3.1676640087109749)
  -- (801,3.1670389065735449)
  -- (802,3.1675834993299867)
  -- (803,3.170929898441341)
  -- (804,3.1748530338347609)
  -- (805,3.1757002002738406)
  -- (806,3.1762865405049769)
  -- (807,3.1751044731110474)
  -- (808,3.1763037089119317)
  -- (809,3.1794631374650559)
  -- (810,3.1813632450238676)
  -- (811,3.1818942877004233)
  -- (812,3.1830448661322661)
  -- (813,3.1843974952129761)
  -- (814,3.1855944139964487)
  -- (815,3.1860079554523746)
  -- (816,3.1863955060414773)
  -- (817,3.1863546108971645)
  -- (818,3.1860004810879681)
  -- (819,3.1851552361711923)
  -- (820,3.1836654965912681)
  -- (821,3.1843481113120178)
  -- (822,3.1857604119680123)
  -- (823,3.1866214809153552)
  -- (824,3.1873923454632029)
  -- (825,3.1872139002863489)
  -- (826,3.1881827295540983)
  -- (827,3.1876224967400217)
  -- (828,3.1876375418910596)
  -- (829,3.1888095502941729)
  -- (830,3.1896008478534195)
  -- (831,3.1902400280696872)
  -- (832,3.1893349458399785)
  -- (833,3.1884350096427472)
  -- (834,3.1854449014947299)
  -- (835,3.1826848479738103)
  -- (836,3.1830867278486195)
  -- (837,3.1847166097476016)
  -- (838,3.188182088966105)
  -- (839,3.1917778462421138)
  -- (840,3.1932044345399584)
  -- (841,3.1914767911882329)
  -- (842,3.1905424927273232)
  -- (843,3.1885252018861698)
  -- (844,3.1871147385131926)
  -- (845,3.187107002628816)
  -- (846,3.1874554616027688)
  -- (847,3.1867335810159649)
  -- (848,3.1868582797922547)
  -- (849,3.1856531587482744)
  -- (850,3.1858610053918461)
  -- (851,3.1846303000493399)
  -- (852,3.1821221316155315)
  -- (853,3.1800575625248078)
  -- (854,3.1807655109160917)
  -- (855,3.185502647324316)
  -- (856,3.1890062713145602)
  -- (857,3.1913753461550072)
  -- (858,3.1929767150541863)
  -- (859,3.1937467710013983)
  -- (860,3.1928342056668186)
  -- (861,3.1913326602542371)
  -- (862,3.1878855416577569)
  -- (863,3.1862456414554501)
  -- (864,3.1858569063436821)
  -- (865,3.1859122976350478)
  -- (866,3.1886942974722086)
  -- (867,3.1931319782374343)
  -- (868,3.1958801487264461)
  -- (869,3.1976352605888714)
  -- (870,3.1998165036461992)
  -- (871,3.2035797147006062)
  -- (872,3.2057878899482186)
  -- (873,3.2067140201767153)
  -- (874,3.2061365034439926)
  -- (875,3.2059144904433641)
  -- (876,3.20646571704824)
  -- (877,3.2045664899973976)
  -- (878,3.2028876032047928)
  -- (879,3.2010354853619019)
  -- (880,3.1977423704214609)
  -- (881,3.1954451410730087)
  -- (882,3.1951416635597742)
  -- (883,3.19630900301045)
  -- (884,3.196722299151304)
  -- (885,3.1970122642933192)
  -- (886,3.1984429902782474)
  -- (887,3.2022061618962954)
  -- (888,3.203210563382231)
  -- (889,3.2034251396634357)
  -- (890,3.2042581422757235)
  -- (891,3.2042233675554379)
  -- (892,3.204651868358066)
  -- (893,3.2045812642407494)
  -- (894,3.2039834615360041)
  -- (895,3.2028126380456681)
  -- (896,3.2010528985122981)
  -- (897,3.1990400537114367)
  -- (898,3.1970863505859803)
  -- (899,3.1970134826163012)
  -- (900,3.1977605627238157)
  -- (901,3.1971524785537087)
  -- (902,3.1956996813357765)
  -- (903,3.1944630232612785)
  -- (904,3.1971366415015843)
  -- (905,3.2001730628296183)
  -- (906,3.2059890239923705)
  -- (907,3.211065115767846)
  -- (908,3.2146645497727562)
  -- (909,3.2170255719251264)
  -- (910,3.2160764590506026)
  -- (911,3.2145546652935826)
  -- (912,3.209535744921852)
  -- (913,3.2068145418430807)
  -- (914,3.2066881828106517)
  -- (915,3.2073400817309445)
  -- (916,3.2096494052958739)
  -- (917,3.2117405646710457)
  -- (918,3.2110365973953106)
  -- (919,3.2123370504487001)
  -- (920,3.212721617776674)
  -- (921,3.2107394811243428)
  -- (922,3.2103578195408353)
  -- (923,3.2090324340057066)
  -- (924,3.2082365239815345)
  -- (925,3.2072587675380144)
  -- (926,3.2062768067129461)
  -- (927,3.206558103431699)
  -- (928,3.2071494570091725)
  -- (929,3.2090700503617922)
  -- (930,3.2084013242286655)
  -- (931,3.2102299947796156)
  -- (932,3.2111477037417893)
  -- (933,3.2129196975706966)
  -- (934,3.2124811207018116)
  -- (935,3.2117786279660598)
  -- (936,3.2091992077550735)
  -- (937,3.2072024965855981)
  -- (938,3.2083497646582786)
  -- (939,3.2090126182537095)
  -- (940,3.212121775125008)
  -- (941,3.2160052348943267)
  -- (942,3.2202193716384215)
  -- (943,3.223589337344583)
  -- (944,3.2255462086600732)
  -- (945,3.2260935546380916)
  -- (946,3.2226131217973943)
  -- (947,3.2201523851381899)
  -- (948,3.2195474845604175)
  -- (949,3.220596422938816)
  -- (950,3.2190356097366619)
  -- (951,3.2158480636536986)
  -- (952,3.2159658353395599)
  -- (953,3.2184876390782562)
  -- (954,3.2192509346880707)
  -- (955,3.2164195902959225)
  -- (956,3.2131721698947575)
  -- (957,3.2136681965744325)
  -- (958,3.2166949371788829)
  -- (959,3.2189790553924316)
  -- (960,3.2216524490821605)
  -- (961,3.2233175110398893)
  -- (962,3.2239111617443061)
  -- (963,3.2228825019218559)
  -- (964,3.2230092060122755)
  -- (965,3.2225912249928976)
  -- (966,3.2220273925768459)
  -- (967,3.2215896871603831)
  -- (968,3.2217967546942683)
  -- (969,3.2222013423074674)
  -- (970,3.2223444840645077)
  -- (971,3.2234531061025793)
  -- (972,3.2295954799888547)
  -- (973,3.2332368406730567)
  -- (974,3.236864498010716)
  -- (975,3.2374185689893276)
  -- (976,3.2354522259211262)
  -- (977,3.2356620106699401)
  -- (978,3.2367601647780884)
  -- (979,3.2348337617726606)
  -- (980,3.2316968825425718)
  -- (981,3.2271503455462232)
  -- (982,3.2280246951705824)
  -- (983,3.2283941143414578)
  -- (984,3.2272453145696645)
  -- (985,3.224724386764521)
  -- (986,3.2227409549971298)
  -- (987,3.2217801254858789)
  -- (988,3.2238458696001624)
  -- (989,3.2275359336450489)
  -- (990,3.2315856714180402)
  -- (991,3.2344194443263925)
  -- (992,3.2364100659809121)
  -- (993,3.2376464102422782)
  -- (994,3.239317724697647)
  -- (995,3.2397661857333144)
  -- (996,3.2396161580801892)
  -- (997,3.2359428356813851)
  -- (998,3.2325093968121261)
  -- (999,3.2305815573839372)
  -- (1000,3.2313138790058855)
  -- (1000,3.2448825511105812)
  -- (999,3.2481154698922987)
  -- (998,3.2478062624031279)
  -- (997,3.2464178063849545)
  -- (996,3.2464244414665546)
  -- (995,3.2472001473373329)
  -- (994,3.2508021746100746)
  -- (993,3.2529136156900833)
  -- (992,3.2537095397556874)
  -- (991,3.2549970242161965)
  -- (990,3.257442524672558)
  -- (989,3.2593595689198667)
  -- (988,3.261244248137368)
  -- (987,3.2598275931931044)
  -- (986,3.2574456087395931)
  -- (985,3.2558032123399654)
  -- (984,3.2534353471204005)
  -- (983,3.2518230233287166)
  -- (982,3.2484526294773315)
  -- (981,3.2457708365113915)
  -- (980,3.2439673124943731)
  -- (979,3.2438477922466888)
  -- (978,3.2456561214155846)
  -- (977,3.2474801546976177)
  -- (976,3.2465806236790908)
  -- (975,3.242247254444151)
  -- (974,3.2403843402427501)
  -- (973,3.2369320671151951)
  -- (972,3.2360319657638019)
  -- (971,3.2346814923455831)
  -- (970,3.2329643103617731)
  -- (969,3.2342174803376191)
  -- (968,3.2371341312630895)
  -- (967,3.2397146187066688)
  -- (966,3.2405373487779463)
  -- (965,3.2424261711896367)
  -- (964,3.2422635706205329)
  -- (963,3.2403199359174581)
  -- (962,3.2415299887522009)
  -- (961,3.2440762130377845)
  -- (960,3.246048879659484)
  -- (959,3.2467418336167246)
  -- (958,3.2448263825605381)
  -- (957,3.2421218599103536)
  -- (956,3.2373060630733304)
  -- (955,3.2375159204481809)
  -- (954,3.2374916346439395)
  -- (953,3.2375831335480556)
  -- (952,3.2396103812020316)
  -- (951,3.2399455410351869)
  -- (950,3.2386399558721761)
  -- (949,3.239248405527583)
  -- (948,3.24132861392942)
  -- (947,3.2438291979677412)
  -- (946,3.247463846705358)
  -- (945,3.2492750073827317)
  -- (944,3.2481383627230644)
  -- (943,3.2450371929724486)
  -- (942,3.2415429242109761)
  -- (941,3.238658834707556)
  -- (940,3.2365554206043048)
  -- (939,3.2369133614081416)
  -- (938,3.2354502000965479)
  -- (937,3.2361053758508049)
  -- (936,3.2360610597478434)
  -- (935,3.236118760863294)
  -- (934,3.2380656992813046)
  -- (933,3.238064738777453)
  -- (932,3.2352051427851092)
  -- (931,3.2307636696854964)
  -- (930,3.228779806244094)
  -- (929,3.2282444666910437)
  -- (928,3.2296317203010179)
  -- (927,3.2310561482303957)
  -- (926,3.2308348572636127)
  -- (925,3.2298587620389614)
  -- (924,3.2255600805851414)
  -- (923,3.2243444915961632)
  -- (922,3.225751333322779)
  -- (921,3.2285444299074926)
  -- (920,3.231534080487195)
  -- (919,3.2374005856482935)
  -- (918,3.2416345220185216)
  -- (917,3.2441341819076435)
  -- (916,3.2447408847045871)
  -- (915,3.2459882031550422)
  -- (914,3.2450965728350551)
  -- (913,3.2439337251460993)
  -- (912,3.2439160892079064)
  -- (911,3.2435460085353656)
  -- (910,3.2443384341948849)
  -- (909,3.2428754396984347)
  -- (908,3.2447410145129014)
  -- (907,3.2468322346370839)
  -- (906,3.2457160659882041)
  -- (905,3.242267109304608)
  -- (904,3.2391170589529596)
  -- (903,3.2368248493092442)
  -- (902,3.2332483773370848)
  -- (901,3.2325120466040218)
  -- (900,3.2331168329736562)
  -- (899,3.2341108584408373)
  -- (898,3.2347143082107372)
  -- (897,3.2334940210308214)
  -- (896,3.2311160461513611)
  -- (895,3.2280169421700493)
  -- (894,3.2245096467806498)
  -- (893,3.2239525204128929)
  -- (892,3.2236291385678881)
  -- (891,3.2239927074621568)
  -- (890,3.221594534260062)
  -- (889,3.2179590248567944)
  -- (888,3.2149996640035514)
  -- (887,3.2134012111573695)
  -- (886,3.2133332847491345)
  -- (885,3.2119633553440665)
  -- (884,3.2105876776251696)
  -- (883,3.2101587715101525)
  -- (882,3.2117658735131509)
  -- (881,3.2116280682829794)
  -- (880,3.2126447712440194)
  -- (879,3.2120152204724235)
  -- (878,3.2115130226704713)
  -- (877,3.2113499664387359)
  -- (876,3.2113236969773018)
  -- (875,3.2135263054517447)
  -- (874,3.2136263579527484)
  -- (873,3.2143054019169162)
  -- (872,3.2170426548076807)
  -- (871,3.2202770747023455)
  -- (870,3.2219904855826802)
  -- (869,3.222958602633974)
  -- (868,3.222431782292789)
  -- (867,3.2206944327787186)
  -- (866,3.2194980619942282)
  -- (865,3.2196276472163041)
  -- (864,3.2191297546658779)
  -- (863,3.2183324283557768)
  -- (862,3.2168346035113431)
  -- (861,3.2161624923202705)
  -- (860,3.2154981213384599)
  -- (859,3.2161639259756343)
  -- (858,3.2171255919252397)
  -- (857,3.2185723404996582)
  -- (856,3.2215920076395186)
  -- (855,3.2234212001640477)
  -- (854,3.2239469394682541)
  -- (853,3.2248901103280296)
  -- (852,3.2260924915343185)
  -- (851,3.2276113782781111)
  -- (850,3.2288260784058194)
  -- (849,3.2273177856500617)
  -- (848,3.2240700797934356)
  -- (847,3.2231575787124407)
  -- (846,3.2204130955651782)
  -- (845,3.2181289689084029)
  -- (844,3.2142318418770004)
  -- (843,3.2126517290826864)
  -- (842,3.2120619901747083)
  -- (841,3.2118866809737119)
  -- (840,3.212811505653657)
  -- (839,3.214725692315783)
  -- (838,3.216965467671602)
  -- (837,3.2179978778455842)
  -- (836,3.2189340449654034)
  -- (835,3.2183559953175083)
  -- (834,3.2157487372198679)
  -- (833,3.2163475907116359)
  -- (832,3.218050356524083)
  -- (831,3.2194682518236757)
  -- (830,3.2209242040976007)
  -- (829,3.2220771692133336)
  -- (828,3.2215611557413464)
  -- (827,3.2212363654515572)
  -- (826,3.2211535188763838)
  -- (825,3.2209948989691974)
  -- (824,3.218998258931502)
  -- (823,3.21800416495166)
  -- (822,3.2173470452151762)
  -- (821,3.2175570521594623)
  -- (820,3.2184409646305125)
  -- (819,3.217550583789627)
  -- (818,3.21697377935044)
  -- (817,3.2160718050128256)
  -- (816,3.2163740287177927)
  -- (815,3.2155640320091945)
  -- (814,3.2158804158477805)
  -- (813,3.2142614615386638)
  -- (812,3.2121086092418647)
  -- (811,3.2099516059760669)
  -- (810,3.208590796639188)
  -- (809,3.2081249217140484)
  -- (808,3.2083005821981718)
  -- (807,3.2064333133702299)
  -- (806,3.2039445889102298)
  -- (805,3.2014976685035239)
  -- (804,3.1971325194586453)
  -- (803,3.192959553802595)
  -- (802,3.1904021383218497)
  -- (801,3.1893773438240087)
  -- (800,3.1896440621347)
  -- (799,3.1882315827743031)
  -- (798,3.1888238883761049)
  -- (797,3.1875356955940637)
  -- (796,3.1862471338313827)
  -- (795,3.1847332802718422)
  -- (794,3.1841893662500373)
  -- (793,3.1837718496611376)
  -- (792,3.1835053792037362)
  -- (791,3.1838360817819034)
  -- (790,3.1843801279041091)
  -- (789,3.1862193203641835)
  -- (788,3.1881642709747915)
  -- (787,3.1893007039168899)
  -- (786,3.1903781101907134)
  -- (785,3.1894662820948088)
  -- (784,3.1897455151372038)
  -- (783,3.191682166843727)
  -- (782,3.1928716706922411)
  -- (781,3.1941965884199663)
  -- (780,3.1951521449500389)
  -- (779,3.1984887486289022)
  -- (778,3.1995567138518708)
  -- (777,3.197958203086277)
  -- (776,3.1965973104654202)
  -- (775,3.1952933812651141)
  -- (774,3.191721826357846)
  -- (773,3.188644473085064)
  -- (772,3.1859698372633933)
  -- (771,3.1846503153748751)
  -- (770,3.1840793794802509)
  -- (769,3.1850205052159035)
  -- (768,3.184987360901629)
  -- (767,3.184577972856335)
  -- (766,3.1869210684530089)
  -- (765,3.184861675144449)
  -- (764,3.1810959862106256)
  -- (763,3.1783987801440428)
  -- (762,3.1770477449349555)
  -- (761,3.1759869307768906)
  -- (760,3.1765809572466535)
  -- (759,3.1753943589407023)
  -- (758,3.1736708119026971)
  -- (757,3.1738036405866774)
  -- (756,3.1751185971456093)
  -- (755,3.1779517156107766)
  -- (754,3.1800939909608399)
  -- (753,3.1830814303771251)
  -- (752,3.1841293557715256)
  -- (751,3.1841522177992823)
  -- (750,3.1825488467739915)
  -- (749,3.1812050354378467)
  -- (748,3.1802106857639187)
  -- (747,3.179875689282091)
  -- (746,3.1793995998180549)
  -- (745,3.1793295143164513)
  -- (744,3.1780070619917491)
  -- (743,3.1793768406220408)
  -- (742,3.1800236091858194)
  -- (741,3.1789588941374873)
  -- (740,3.176959498097403)
  -- (739,3.1755136032753102)
  -- (738,3.1738012907381985)
  -- (737,3.1754062199129143)
  -- (736,3.1765335172467455)
  -- (735,3.1781811374346787)
  -- (734,3.1798056618839321)
  -- (733,3.180599502182901)
  -- (732,3.1808668781620004)
  -- (731,3.1789336866556388)
  -- (730,3.1782650679529234)
  -- (729,3.1771149840417854)
  -- (728,3.1757597806871387)
  -- (727,3.1739260145510348)
  -- (726,3.173080205795177)
  -- (725,3.1726286697866124)
  -- (724,3.171392514632787)
  -- (723,3.1696414250791629)
  -- (722,3.1683231939415086)
  -- (721,3.1681747460542722)
  -- (720,3.1674842975558724)
  -- (719,3.1662280542042849)
  -- (718,3.1639950388494249)
  -- (717,3.162940219249859)
  -- (716,3.1629163863842837)
  -- (715,3.1615615574724911)
  -- (714,3.1587121110292551)
  -- (713,3.158460131459107)
  -- (712,3.1571373173882731)
  -- (711,3.1563711657742242)
  -- (710,3.1575040454467871)
  -- (709,3.157618349411135)
  -- (708,3.1585457355486688)
  -- (707,3.1586367317178912)
  -- (706,3.1580784384520371)
  -- (705,3.1580032527058761)
  -- (704,3.1576454331055661)
  -- (703,3.1575698956755027)
  -- (702,3.1587044439840386)
  -- (701,3.1601199358302914)
  -- (700,3.1600678591237212)
  -- (699,3.1604699059977985)
  -- (698,3.159457643313941)
  -- (697,3.1588415098178859)
  -- (696,3.1581501412608559)
  -- (695,3.1579235288247767)
  -- (694,3.1560845468340397)
  -- (693,3.1548407126449733)
  -- (692,3.1536891766396602)
  -- (691,3.1527949183615083)
  -- (690,3.1514112690830363)
  -- (689,3.153038719208948)
  -- (688,3.1535784430123472)
  -- (687,3.1546338950446535)
  -- (686,3.1557576808737351)
  -- (685,3.1553900329524662)
  -- (684,3.1552993546412123)
  -- (683,3.1545549521895553)
  -- (682,3.1545513200120578)
  -- (681,3.1540024492956955)
  -- (680,3.1528082033207099)
  -- (679,3.1516717990692156)
  -- (678,3.1514319957186592)
  -- (677,3.1506460690554525)
  -- (676,3.1473875314758684)
  -- (675,3.1463912892851424)
  -- (674,3.146063061536907)
  -- (673,3.1460368907190741)
  -- (672,3.145881230028635)
  -- (671,3.1441901735984268)
  -- (670,3.1433555399206825)
  -- (669,3.1419395289189422)
  -- (668,3.1413776023364286)
  -- (667,3.1388576021233026)
  -- (666,3.1373716752621479)
  -- (665,3.1371538735644049)
  -- (664,3.1375082630937547)
  -- (663,3.1364215844470484)
  -- (662,3.1351917750002376)
  -- (661,3.1341692181558014)
  -- (660,3.1323792366886294)
  -- (659,3.1319038240959758)
  -- (658,3.1328160251939097)
  -- (657,3.1331461103358187)
  -- (656,3.1338883252277148)
  -- (655,3.1333476440631087)
  -- (654,3.133505696244089)
  -- (653,3.1340760436033701)
  -- (652,3.1342347958054004)
  -- (651,3.1326421476687685)
  -- (650,3.1321188582447146)
  -- (649,3.1305880110373838)
  -- (648,3.1299167224495839)
  -- (647,3.1280672590604559)
  -- (646,3.1282754741562866)
  -- (645,3.1270447014752003)
  -- (644,3.1288850933448678)
  -- (643,3.1291430680517793)
  -- (642,3.128812507787555)
  -- (641,3.1280003570366737)
  -- (640,3.126920703144906)
  -- (639,3.1257367864435124)
  -- (638,3.1244889222012264)
  -- (637,3.123708465397689)
  -- (636,3.1232729003563056)
  -- (635,3.1237064456310346)
  -- (634,3.1242356515787351)
  -- (633,3.1245560430363524)
  -- (632,3.1244092083975272)
  -- (631,3.1233572190767247)
  -- (630,3.123204916005617)
  -- (629,3.1217481577610768)
  -- (628,3.1207934450988795)
  -- (627,3.1186804245289141)
  -- (626,3.1165263600389186)
  -- (625,3.1155438012798666)
  -- (624,3.1145184864915767)
  -- (623,3.1132450561935814)
  -- (622,3.1122396408692663)
  -- (621,3.1101162656880992)
  -- (620,3.1073427324916834)
  -- (619,3.1051878255996477)
  -- (618,3.1057981229622027)
  -- (617,3.1057940406042874)
  -- (616,3.105869942657014)
  -- (615,3.1061936530107088)
  -- (614,3.1050622356199908)
  -- (613,3.1041568770260115)
  -- (612,3.1036675751830272)
  -- (611,3.1017395982150111)
  -- (610,3.0999941468540118)
  -- (609,3.0987279903205409)
  -- (608,3.0969755361866662)
  -- (607,3.0969817209914829)
  -- (606,3.0954653170144781)
  -- (605,3.0969869633869203)
  -- (604,3.0959624527985858)
  -- (603,3.0961397673107247)
  -- (602,3.0953819154197002)
  -- (601,3.0946701163700721)
  -- (600,3.0934110375772299)
  -- (599,3.0936273194489305)
  -- (598,3.0929319894927474)
  -- (597,3.0911961601013509)
  -- (596,3.0906015537597757)
  -- (595,3.089837914967875)
  -- (594,3.0889498456775826)
  -- (593,3.0877966162369286)
  -- (592,3.0879038033523769)
  -- (591,3.0870825003762832)
  -- (590,3.0854360714601006)
  -- (589,3.0835503616777968)
  -- (588,3.0835259768462171)
  -- (587,3.0828149676282957)
  -- (586,3.0810742136405453)
  -- (585,3.0789737932164036)
  -- (584,3.0777075810400261)
  -- (583,3.0767090407176174)
  -- (582,3.0763334947703065)
  -- (581,3.0755179484694275)
  -- (580,3.076492243839438)
  -- (579,3.0759147885053104)
  -- (578,3.0744442727623902)
  -- (577,3.072925318001146)
  -- (576,3.0726503868046255)
  -- (575,3.0713286075750905)
  -- (574,3.0714970324220179)
  -- (573,3.0717909839393034)
  -- (572,3.0704428623239126)
  -- (571,3.0692647890533875)
  -- (570,3.0678081546651379)
  -- (569,3.065640443834674)
  -- (568,3.0647955624491923)
  -- (567,3.0639455751600715)
  -- (566,3.0639400177023455)
  -- (565,3.0640564838973194)
  -- (564,3.0643790675597615)
  -- (563,3.0652295023571865)
  -- (562,3.0651793009357067)
  -- (561,3.0626995557571304)
  -- (560,3.0607841864184504)
  -- (559,3.0596561554996491)
  -- (558,3.057773541768007)
  -- (557,3.0568222615871745)
  -- (556,3.0560065366937179)
  -- (555,3.0547136517695885)
  -- (554,3.0543767991180402)
  -- (553,3.0544901330516443)
  -- (552,3.0532926777574989)
  -- (551,3.0531903945231975)
  -- (550,3.0525852649361993)
  -- (549,3.0517886523367972)
  -- (548,3.0524575804334444)
  -- (547,3.0518519812958367)
  -- (546,3.0513412987812489)
  -- (545,3.0508030086112923)
  -- (544,3.049129565183478)
  -- (543,3.0470333202820785)
  -- (542,3.0454265732433434)
  -- (541,3.0441251285676998)
  -- (540,3.0438716956506471)
  -- (539,3.0430138000402129)
  -- (538,3.0411593571922246)
  -- (537,3.0390874930563605)
  -- (536,3.0377580406011826)
  -- (535,3.0357757361082593)
  -- (534,3.0343860287712494)
  -- (533,3.0328216770227585)
  -- (532,3.0328656083807397)
  -- (531,3.0334861536438136)
  -- (530,3.0330332354307568)
  -- (529,3.0332929510357625)
  -- (528,3.0315905185399936)
  -- (527,3.0306915085979429)
  -- (526,3.0292428995306775)
  -- (525,3.0279966133962626)
  -- (524,3.0274207850870498)
  -- (523,3.0259747618133339)
  -- (522,3.0252669981928308)
  -- (521,3.0232768458600821)
  -- (520,3.02150591223015)
  -- (519,3.0202974879842799)
  -- (518,3.0183161456603007)
  -- (517,3.0165478232059817)
  -- (516,3.0155246340554429)
  -- (515,3.0153651207491912)
  -- (514,3.013958015022606)
  -- (513,3.0129374906057507)
  -- (512,3.0123521034705685)
  -- (511,3.0107592315906988)
  -- (510,3.0078963833344083)
  -- (509,3.0078067950314202)
  -- (508,3.0061103033078185)
  -- (507,3.0053315945990753)
  -- (506,3.0032280755561298)
  -- (505,3.002019935901608)
  -- (504,3.0009181284615041)
  -- (503,2.9986270857613064)
  -- (502,2.9971740852717015)
  -- (501,2.996710283125632)
  -- (500,2.9958812834439126)
  -- (499,2.995643337559168)
  -- (498,2.9943478434670276)
  -- (497,2.9933054486358732)
  -- (496,2.9917771075456892)
  -- (495,2.9902468325673728)
  -- (494,2.9889001504148776)
  -- (493,2.9874195749373329)
  -- (492,2.9859136229174923)
  -- (491,2.9859774046898577)
  -- (490,2.9856363129390466)
  -- (489,2.9844201993827069)
  -- (488,2.9834711698244907)
  -- (487,2.9823063664042011)
  -- (486,2.9811001662436669)
  -- (485,2.9792534086408105)
  -- (484,2.9781669823234056)
  -- (483,2.9769745807007282)
  -- (482,2.9757795668446514)
  -- (481,2.9744055331767143)
  -- (480,2.9720577937197765)
  -- (479,2.9710166554819608)
  -- (478,2.9696069964910867)
  -- (477,2.9691866392094148)
  -- (476,2.9679730752710625)
  -- (475,2.9675175920375012)
  -- (474,2.9659321852138105)
  -- (473,2.9661071241207346)
  -- (472,2.9644064958806249)
  -- (471,2.9631987237022837)
  -- (470,2.9600128339899205)
  -- (469,2.9594654653272823)
  -- (468,2.9575964703962643)
  -- (467,2.9561920259704779)
  -- (466,2.9554575220692838)
  -- (465,2.9535679106881925)
  -- (464,2.9523260377964275)
  -- (463,2.9517911974840239)
  -- (462,2.9503411491631812)
  -- (461,2.9490490352772047)
  -- (460,2.9474256591265564)
  -- (459,2.9476004536626612)
  -- (458,2.9467421651468015)
  -- (457,2.9453390944304503)
  -- (456,2.943923585665257)
  -- (455,2.941637599925162)
  -- (454,2.9406407515249939)
  -- (453,2.9400496421082449)
  -- (452,2.9389435250927356)
  -- (451,2.938473161935804)
  -- (450,2.9381036612791362)
  -- (449,2.9358171796272852)
  -- (448,2.9345487256398703)
  -- (447,2.9326377040820861)
  -- (446,2.9314836110423905)
  -- (445,2.9301266729505921)
  -- (444,2.9282208365561093)
  -- (443,2.9282672169452026)
  -- (442,2.9273553820390315)
  -- (441,2.92632531536242)
  -- (440,2.9240246247617425)
  -- (439,2.923515626674781)
  -- (438,2.9228891276009712)
  -- (437,2.921720215990351)
  -- (436,2.9199798581063163)
  -- (435,2.9186258636221476)
  -- (434,2.9165858017519843)
  -- (433,2.9145118896289874)
  -- (432,2.9133557863317545)
  -- (431,2.9125183043859191)
  -- (430,2.9113613567470042)
  -- (429,2.9087763549172352)
  -- (428,2.9084706467185049)
  -- (427,2.9060839451170728)
  -- (426,2.9043287159559603)
  -- (425,2.9029328059373531)
  -- (424,2.9011920690766835)
  -- (423,2.9002224378294494)
  -- (422,2.9000795669309687)
  -- (421,2.8985221297606851)
  -- (420,2.8967052489591518)
  -- (419,2.8952778999203477)
  -- (418,2.8940549712732153)
  -- (417,2.8913569169802256)
  -- (416,2.890737728473356)
  -- (415,2.8891369101420135)
  -- (414,2.8875322650442254)
  -- (413,2.8865521959438305)
  -- (412,2.8845096446533933)
  -- (411,2.8832657891360336)
  -- (410,2.8824163396010785)
  -- (409,2.8805420073298214)
  -- (408,2.8798477243410292)
  -- (407,2.8798959171528091)
  -- (406,2.8789892992013248)
  -- (405,2.8774400406551308)
  -- (404,2.875464011205624)
  -- (403,2.8738868336352095)
  -- (402,2.8720244734976408)
  -- (401,2.8695482419435154)
  -- (400,2.8677813894058057)
  -- (399,2.8659985094388278)
  -- (398,2.8647314009261904)
  -- (397,2.863236437616266)
  -- (396,2.8612913745600945)
  -- (395,2.8596199246684146)
  -- (394,2.8584046053624985)
  -- (393,2.8572295453227721)
  -- (392,2.8560498559462002)
  -- (391,2.8535999919068775)
  -- (390,2.8524394234366262)
  -- (389,2.8506486568929121)
  -- (388,2.8503365289577038)
  -- (387,2.8481656497290944)
  -- (386,2.8461657223965209)
  -- (385,2.8449072660532901)
  -- (384,2.8435080343010211)
  -- (383,2.8406853776385854)
  -- (382,2.8388643417278669)
  -- (381,2.8385555565593812)
  -- (380,2.8369228816092087)
  -- (379,2.8344917097655973)
  -- (378,2.8340509870402055)
  -- (377,2.8323773738364131)
  -- (376,2.8302609202461717)
  -- (375,2.8297701122779522)
  -- (374,2.8279366834019464)
  -- (373,2.8262500544541242)
  -- (372,2.8250568846884949)
  -- (371,2.823146947017066)
  -- (370,2.8217657878063234)
  -- (369,2.8206044559257988)
  -- (368,2.8189162993192385)
  -- (367,2.8167577108153479)
  -- (366,2.8156383453384488)
  -- (365,2.8137432715113406)
  -- (364,2.8120575385956621)
  -- (363,2.8108330723789061)
  -- (362,2.809430833585485)
  -- (361,2.8081071882655779)
  -- (360,2.806259777349982)
  -- (359,2.8049820169383737)
  -- (358,2.8041827380014062)
  -- (357,2.8028799054683962)
  -- (356,2.8006586892002523)
  -- (355,2.7988716077847711)
  -- (354,2.7972392239013697)
  -- (353,2.7960259767581852)
  -- (352,2.7947790692020433)
  -- (351,2.7930431471551915)
  -- (350,2.7915289961000109)
  -- (349,2.7900386314465404)
  -- (348,2.7886132714991052)
  -- (347,2.7865394026970423)
  -- (346,2.7855604674899195)
  -- (345,2.7834229164106525)
  -- (344,2.7820068435985741)
  -- (343,2.7800780282511144)
  -- (342,2.7793125964446546)
  -- (341,2.7779025824978456)
  -- (340,2.7772335111298356)
  -- (339,2.7752653036551682)
  -- (338,2.7736644274441424)
  -- (337,2.7727773687716581)
  -- (336,2.7722709420971521)
  -- (335,2.770680641406094)
  -- (334,2.769311686909373)
  -- (333,2.767581975665141)
  -- (332,2.7659957700345146)
  -- (331,2.7642921105750982)
  -- (330,2.7637866250831369)
  -- (329,2.762015494780139)
  -- (328,2.7613111036602573)
  -- (327,2.7601376714638226)
  -- (326,2.7577728363231109)
  -- (325,2.75610525136074)
  -- (324,2.7548906095289714)
  -- (323,2.753985288782514)
  -- (322,2.7521245996109927)
  -- (321,2.749777438898938)
  -- (320,2.7481146889245331)
  -- (319,2.7468006970400514)
  -- (318,2.7450908327127608)
  -- (317,2.7443786042906586)
  -- (316,2.7434360058399889)
  -- (315,2.7414890231647822)
  -- (314,2.7407042801634836)
  -- (313,2.7400683609890693)
  -- (312,2.7376368318533877)
  -- (311,2.7370729777561498)
  -- (310,2.7351056356847581)
  -- (309,2.7340099207213977)
  -- (308,2.7319618527501133)
  -- (307,2.7304525105243136)
  -- (306,2.7292410121283743)
  -- (305,2.7278389117254704)
  -- (304,2.7261386960882521)
  -- (303,2.7243286684938921)
  -- (302,2.7223007962330641)
  -- (301,2.7207488369899702)
  -- (300,2.7191460068310485)
  -- (299,2.7177625119712059)
  -- (298,2.7172780989251057)
  -- (297,2.7162858924027198)
  -- (296,2.7152736059953448)
  -- (295,2.7139960100849319)
  -- (294,2.7123659051357323)
  -- (293,2.7097849385626591)
  -- (292,2.7086689208803869)
  -- (291,2.7067709883202449)
  -- (290,2.7054962448720534)
  -- (289,2.7034054636272224)
  -- (288,2.702814700142028)
  -- (287,2.7021083113295559)
  -- (286,2.700586568710682)
  -- (285,2.6987777277216161)
  -- (284,2.6981237254506301)
  -- (283,2.6975140374264837)
  -- (282,2.6968537748887051)
  -- (281,2.6945477537533673)
  -- (280,2.6925488688144514)
  -- (279,2.6911829300903998)
  -- (278,2.6898065124737882)
  -- (277,2.6880165149768724)
  -- (276,2.6860095977610237)
  -- (275,2.6851595434621265)
  -- (274,2.6844615579097479)
  -- (273,2.6838903907627403)
  -- (272,2.6820112634981879)
  -- (271,2.6797907019916658)
  -- (270,2.6784148374531997)
  -- (269,2.6773974626513208)
  -- (268,2.6766515787852918)
  -- (267,2.674821412089341)
  -- (266,2.6741383370813296)
  -- (265,2.672702731632286)
  -- (264,2.6717099907443917)
  -- (263,2.6696345291470536)
  -- (262,2.6683614412113283)
  -- (261,2.6671289319238651)
  -- (260,2.6664410473994598)
  -- (259,2.6649727239705174)
  -- (258,2.6631026756361735)
  -- (257,2.6624314615499549)
  -- (256,2.6614348640525574)
  -- (255,2.660469565660172)
  -- (254,2.6596929947517083)
  -- (253,2.6576714894196347)
  -- (252,2.6562077761739538)
  -- (251,2.654230664082899)
  -- (250,2.6526126771702554)
  -- (249,2.6505696528890734)
  -- (248,2.6493296103014057)
  -- (247,2.6483894287674081)
  -- (246,2.6462129776569361)
  -- (245,2.6449195682569822)
  -- (244,2.6437553188737635)
  -- (243,2.6422628172400229)
  -- (242,2.6404391106304876)
  -- (241,2.6382797110585665)
  -- (240,2.6371550981883431)
  -- (239,2.6355378245785017)
  -- (238,2.6336410927385732)
  -- (237,2.632221689645271)
  -- (236,2.6300240911692976)
  -- (235,2.6281381786007967)
  -- (234,2.6262731354496895)
  -- (233,2.6243618908939195)
  -- (232,2.6223478023264364)
  -- (231,2.6205422085273358)
  -- (230,2.6187043649565669)
  -- (229,2.6170211021857015)
  -- (228,2.6156189964056247)
  -- (227,2.6132705035560804)
  -- (226,2.6120854547373029)
  -- (225,2.6098619610089431)
  -- (224,2.6078032093703181)
  -- (223,2.606429540687917)
  -- (222,2.6057365236457302)
  -- (221,2.6042004193444006)
  -- (220,2.6034277421270819)
  -- (219,2.6018523446766086)
  -- (218,2.5995552045919981)
  -- (217,2.5977704616067436)
  -- (216,2.5958445078560612)
  -- (215,2.5939598804419699)
  -- (214,2.5914230844892705)
  -- (213,2.5898142657737502)
  -- (212,2.588150696331784)
  -- (211,2.5868508905877006)
  -- (210,2.5848002862409194)
  -- (209,2.5837978771000105)
  -- (208,2.5827252146484203)
  -- (207,2.5812401382777574)
  -- (206,2.5791607956557425)
  -- (205,2.5770367830618319)
  -- (204,2.5757239858511185)
  -- (203,2.5744519690618102)
  -- (202,2.5721599162701829)
  -- (201,2.5694728080504512)
  -- (200,2.5672535184258019)
  -- (199,2.5654358776824013)
  -- (198,2.563797075042126)
  -- (197,2.5635085304638308)
  -- (196,2.5623172566693406)
  -- (195,2.5618352585929571)
  -- (194,2.560526002265775)
  -- (193,2.5606788629513342)
  -- (192,2.5585636712401567)
  -- (191,2.5568896565662329)
  -- (190,2.5561377603077649)
  -- (189,2.5561611955371064)
  -- (188,2.55442904219059)
  -- (187,2.5530048603052271)
  -- (186,2.5515689483749053)
  -- (185,2.5503823712101479)
  -- (184,2.5489483274802489)
  -- (183,2.5483498772225994)
  -- (182,2.5469352215457945)
  -- (181,2.5461892855862511)
  -- (180,2.5457940066872276)
  -- (179,2.5444213239633986)
  -- (178,2.5430090213860201)
  -- (177,2.5416282362177949)
  -- (176,2.5408885946677748)
  -- (175,2.5391749197948932)
  -- (174,2.53759316995068)
  -- (173,2.5366431778571408)
  -- (172,2.5364251821049884)
  -- (171,2.5358558051906579)
  -- (170,2.5342888777529402)
  -- (169,2.5327025197873616)
  -- (168,2.531848046492712)
  -- (167,2.5309660081238379)
  -- (166,2.5297050248266615)
  -- (165,2.5287260776330109)
  -- (164,2.5283185652070812)
  -- (163,2.5278138934820875)
  -- (162,2.5274201201569948)
  -- (161,2.5268735821033355)
  -- (160,2.5259867126216213)
  -- (159,2.5247845439229826)
  -- (158,2.5240861662849019)
  -- (157,2.5240467292826341)
  -- (156,2.5237588515260203)
  -- (155,2.5238033990909847)
  -- (154,2.5232651491794855)
  -- (153,2.5223077686731412)
  -- (152,2.5209453710803453)
  -- (151,2.5205425161782293)
  -- (150,2.5201895809945269)
  -- (149,2.5198201895162016)
  -- (148,2.5181991985216516)
  -- (147,2.5180485594144786)
  -- (146,2.5166635627371536)
  -- (145,2.5161721785679121)
  -- (144,2.5151515141189669)
  -- (143,2.5142821972110956)
  -- (142,2.514279371389704)
  -- (141,2.5130928319790247)
  -- (140,2.5124407687988617)
  -- (139,2.5122543303308231)
  -- (138,2.511191560715043)
  -- (137,2.510158929675776)
  -- (136,2.5087739348476377)
  -- (135,2.5079107226255299)
  -- (134,2.5067599733399022)
  -- (133,2.5062354519251633)
  -- (132,2.5057426688980469)
  -- (131,2.50404397679115)
  -- (130,2.5031542685758819)
  -- (129,2.5018189079483526)
  -- (128,2.5018688635290696)
  -- (127,2.5007508979554176)
  -- (126,2.4999433863178315)
  -- (125,2.5001664963215329)
  -- (124,2.4984687452831844)
  -- (123,2.49729183831335)
  -- (122,2.4959641462055968)
  -- (121,2.4945570092504235)
  -- (120,2.4936128458026654)
  -- (119,2.4926573489932666)
  -- (118,2.4910192371665483)
  -- (117,2.4887344567212195)
  -- (116,2.488582911018927)
  -- (115,2.4869441861398096)
  -- (114,2.4858388193054171)
  -- (113,2.4846782141086732)
  -- (112,2.4834201808693384)
  -- (111,2.4822903907605025)
  -- (110,2.4803594542046015)
  -- (109,2.479301665849813)
  -- (108,2.4776968674668831)
  -- (107,2.4757096428053411)
  -- (106,2.4733896397691622)
  -- (105,2.4719766324086341)
  -- (104,2.470310206324867)
  -- (103,2.4684347094948977)
  -- (102,2.4659996778865678)
  -- (101,2.4648417502151463)
  -- (100,2.4625062745799875)
  -- (99,2.4606334005710324)
  -- (98,2.4581779696826977)
  -- (97,2.4560076515079112)
  -- (96,2.4533285588211808)
  -- (95,2.4522448322918216)
  -- (94,2.4505788792500156)
  -- (93,2.4483479266080703)
  -- (92,2.4467284215894605)
  -- (91,2.4450531303976306)
  -- (90,2.4437280744202825)
  -- (89,2.4419655337858064)
  -- (88,2.4402530166251619)
  -- (87,2.4386517189060579)
  -- (86,2.4362734713200842)
  -- (85,2.4345378365206871)
  -- (84,2.4325801467989354)
  -- (83,2.4302583570030056)
  -- (82,2.4292899226664093)
  -- (81,2.4274615368577663)
  -- (80,2.4259012910603786)
  -- (79,2.4242582398682271)
  -- (78,2.4224374729495297)
  -- (77,2.4201972740606843)
  -- (76,2.4185353943347265)
  -- (75,2.4168835862553482)
  -- (74,2.4145756719948186)
  -- (73,2.4124009651384331)
  -- (72,2.4108867392787592)
  -- (71,2.4092975050486163)
  -- (70,2.4083886144419697)
  -- (69,2.4064179651125861)
  -- (68,2.404790986833647)
  -- (67,2.40363380365251)
  -- (66,2.4021874041790485)
  -- (65,2.4011548703228494)
  -- (64,2.4001151489091801)
  -- (63,2.3997017063852706)
  -- (62,2.399083720036407)
  -- (61,2.3986156069185074)
  -- (60,2.3987762902646423)
  -- (59,2.3982671982921238)
  -- (58,2.3971827639293517)
  -- (57,2.3965722753484995)
  -- (56,2.3956711781353666)
  -- (55,2.3949217177095981)
  -- (54,2.3944056453201692)
  -- (53,2.393320084268149)
  -- (52,2.3931102441211567)
  -- (51,2.3923619914723782)
  -- (50,2.3918675097469482)
  -- (49,2.3921451252910924)
  -- (48,2.3913888831679984)
  -- (47,2.3901480525277292)
  -- (46,2.3898764668970167)
  -- (45,2.389096836736976)
  -- (44,2.3876916335132412)
  -- (43,2.3868101540986868)
  -- (42,2.3861053591950099)
  -- (41,2.3847953626105545)
  -- (40,2.3831327649858927)
  -- (39,2.381539920213875)
  -- (38,2.3794512561542387)
  -- (37,2.3784330999288121)
  -- (36,2.3761052930034001)
  -- (35,2.3743309492436677)
  -- (34,2.3713927101993146)
  -- (33,2.3688844223639793)
  -- (32,2.3656135473141897)
  -- (31,2.3636871107077768)
  -- (30,2.3608231615855351)
  -- (29,2.3576879381682656)
  -- (28,2.3552616164564797)
  -- (27,2.3522200280200454)
  -- (26,2.3484756943798812)
  -- (25,2.3466398495053475)
  -- (24,2.34510814194747)
  -- (23,2.3417557128051896)
  -- (22,2.3393311046599083)
  -- (21,2.3368912307292931)
  -- (20,2.3346702498421834)
  -- (19,2.3326798676430025)
  -- (18,2.3308362185293041)
  -- (17,2.3294705951984152)
  -- (16,2.3281361904273581)
  -- (15,2.3276604503892036)
  -- (14,2.3267230902543736)
  -- (13,2.3256091850048741)
  -- (12,2.3247917081657672)
  -- (11,2.3236998728223068)
  -- (10,2.3229768227768459)
  -- (9,2.3224433036278547)
  -- (8,2.3222248049067842)
  -- (7,2.3222022234416757)
  -- (6,2.3225769333619182)
  -- (5,2.3234770194818011)
  -- (4,2.323906994980407)
  -- (3,2.3240830840703843)
  -- (2,2.3242323105369174)
  -- (1,2.3245164054829539)
  -- (0,2.3244740131645574)
  -- cycle;
% END OPTIMIZER-BAND-mlp-SGD
% OPTIMIZER-BAND-mlp-Adam
\path[fill=optimizerAdam, fill opacity=0.13, draw=none]
  (0,2.3195791221006199)
  -- (1,2.3194303077723784)
  -- (2,2.3190223116840238)
  -- (3,2.3175490558814649)
  -- (4,2.3180692882154794)
  -- (5,2.3183093549667477)
  -- (6,2.3189266147707652)
  -- (7,2.319529046868662)
  -- (8,2.3200786314771018)
  -- (9,2.3207047100978104)
  -- (10,2.3210620956545243)
  -- (11,2.3216627978972157)
  -- (12,2.323271439338856)
  -- (13,2.3246853169259127)
  -- (14,2.3267083741671772)
  -- (15,2.3280095368306548)
  -- (16,2.3296960061484833)
  -- (17,2.3312522844001)
  -- (18,2.3336581602791395)
  -- (19,2.3354728909131484)
  -- (20,2.3365589317448268)
  -- (21,2.3382059753232713)
  -- (22,2.3406661530059685)
  -- (23,2.3438690407608878)
  -- (24,2.3481474798539361)
  -- (25,2.3529398892673741)
  -- (26,2.3598297957124164)
  -- (27,2.3660679528990038)
  -- (28,2.3716457259340498)
  -- (29,2.3786688581591742)
  -- (30,2.3853104707871498)
  -- (31,2.3913795358006951)
  -- (32,2.3981454268362699)
  -- (33,2.4052477334354179)
  -- (34,2.4127902216763553)
  -- (35,2.4208111619746147)
  -- (36,2.4271757003708085)
  -- (37,2.434464459433443)
  -- (38,2.4426012577757934)
  -- (39,2.4499628113883016)
  -- (40,2.4578088340149362)
  -- (41,2.4657724510025427)
  -- (42,2.4738570946662142)
  -- (43,2.4826751811684522)
  -- (44,2.4914621099947802)
  -- (45,2.4993254943290166)
  -- (46,2.5081908370963002)
  -- (47,2.5169708135161994)
  -- (48,2.5269563445232155)
  -- (49,2.5366666606074797)
  -- (50,2.5463812499277401)
  -- (51,2.5554981831090942)
  -- (52,2.5645931092603136)
  -- (53,2.5734298581451167)
  -- (54,2.5832354168040172)
  -- (55,2.592114416739737)
  -- (56,2.6015361768420342)
  -- (57,2.6098906674969524)
  -- (58,2.6189747062641331)
  -- (59,2.6276925402930926)
  -- (60,2.6363463319216298)
  -- (61,2.6443045883240659)
  -- (62,2.6520319177335026)
  -- (63,2.6601180363246457)
  -- (64,2.6685975019036507)
  -- (65,2.677117098222793)
  -- (66,2.6868453857778158)
  -- (67,2.6952766844949481)
  -- (68,2.7053977819999515)
  -- (69,2.7155792438219417)
  -- (70,2.725471186444298)
  -- (71,2.7340981317993425)
  -- (72,2.741591687516995)
  -- (73,2.7497409691832275)
  -- (74,2.7572709008057625)
  -- (75,2.766294766474954)
  -- (76,2.7744636649583816)
  -- (77,2.7832516410974688)
  -- (78,2.792714860085415)
  -- (79,2.7998070297862414)
  -- (80,2.8079555317829681)
  -- (81,2.8159494316638041)
  -- (82,2.8236510696021484)
  -- (83,2.8310009121934732)
  -- (84,2.8369871770806419)
  -- (85,2.8427624421356437)
  -- (86,2.8484526893965221)
  -- (87,2.8528508138483257)
  -- (88,2.8585170983488402)
  -- (89,2.8640611280228345)
  -- (90,2.8711102793272278)
  -- (91,2.8783802712788256)
  -- (92,2.8858350391278145)
  -- (93,2.8913492844747011)
  -- (94,2.8957521320953261)
  -- (95,2.9003536345831571)
  -- (96,2.905058656858595)
  -- (97,2.910007856046033)
  -- (98,2.9154976569613362)
  -- (99,2.9212000568541101)
  -- (100,2.9267803536867474)
  -- (101,2.9321020936510864)
  -- (102,2.9349480000690673)
  -- (103,2.9382987673991048)
  -- (104,2.9420713433609333)
  -- (105,2.9461861167891308)
  -- (106,2.9523188772397639)
  -- (107,2.9585295990585871)
  -- (108,2.9636271424418204)
  -- (109,2.9650160412870328)
  -- (110,2.967834792097658)
  -- (111,2.9697745134524971)
  -- (112,2.9706846705205465)
  -- (113,2.9724494963482475)
  -- (114,2.9756120844571998)
  -- (115,2.982675164688013)
  -- (116,2.9885153585663353)
  -- (117,2.9939809309248409)
  -- (118,2.9985848038602931)
  -- (119,3.001073964341785)
  -- (120,3.0057382087261209)
  -- (121,3.0045757412334551)
  -- (122,3.0080161426391778)
  -- (123,3.012747980541302)
  -- (124,3.0175707655091224)
  -- (125,3.0254273410040478)
  -- (126,3.0267691937350669)
  -- (127,3.0281530571302828)
  -- (128,3.02994639579431)
  -- (129,3.0326495047813946)
  -- (130,3.0384678588359888)
  -- (131,3.0386529017778203)
  -- (132,3.0391561815851316)
  -- (133,3.040615436079237)
  -- (134,3.0410852895968365)
  -- (135,3.0446086836051358)
  -- (136,3.0438118348727801)
  -- (137,3.046812109640423)
  -- (138,3.0536885349755569)
  -- (139,3.0553148450937919)
  -- (140,3.0586644293178402)
  -- (141,3.0605266531794868)
  -- (142,3.0546844377566238)
  -- (143,3.0535362424798436)
  -- (144,3.0535333669230864)
  -- (145,3.0504457487740453)
  -- (146,3.0525054919108783)
  -- (147,3.0595751100781183)
  -- (148,3.0593645238781617)
  -- (149,3.0554091845569444)
  -- (150,3.0507369369917412)
  -- (151,3.0458083043649564)
  -- (152,3.0468071488495196)
  -- (153,3.0456973805817347)
  -- (154,3.0505576012985838)
  -- (155,3.0510221503135582)
  -- (156,3.05301851116316)
  -- (157,3.0548033144736535)
  -- (158,3.0601641454180504)
  -- (159,3.0636303953784014)
  -- (160,3.0683092120191282)
  -- (161,3.0694357328226132)
  -- (162,3.0715471167093757)
  -- (163,3.0719227101232716)
  -- (164,3.0765156720324738)
  -- (165,3.0757525983360647)
  -- (166,3.0687578923124388)
  -- (167,3.0702298601846891)
  -- (168,3.0739675576222991)
  -- (169,3.08216761257935)
  -- (170,3.0874155797931153)
  -- (171,3.0930579933932543)
  -- (172,3.1001724435689577)
  -- (173,3.0959710846488142)
  -- (174,3.0876464393670746)
  -- (175,3.0871915277665485)
  -- (176,3.0832298199714736)
  -- (177,3.0814204700119521)
  -- (178,3.0796769486495212)
  -- (179,3.0816256451099804)
  -- (180,3.0877093053132256)
  -- (181,3.0900730735897683)
  -- (182,3.0913623618810369)
  -- (183,3.0922226362647804)
  -- (184,3.0963442508164301)
  -- (185,3.1025174917753833)
  -- (186,3.102989787691028)
  -- (187,3.1052213573681793)
  -- (188,3.1030712777259728)
  -- (189,3.096886312263436)
  -- (190,3.099563846733409)
  -- (191,3.1087509179087904)
  -- (192,3.1083085865285951)
  -- (193,3.1162254022297304)
  -- (194,3.1210404915690555)
  -- (195,3.1178091321471983)
  -- (196,3.1158330887340497)
  -- (197,3.1134800591965672)
  -- (198,3.1059057274152022)
  -- (199,3.1048847979382637)
  -- (200,3.11945738497838)
  -- (201,3.1238865617840212)
  -- (202,3.128552898471046)
  -- (203,3.1281218867472198)
  -- (204,3.1262584316516366)
  -- (205,3.1220098608137246)
  -- (206,3.117905788286389)
  -- (207,3.1221454714903727)
  -- (208,3.1318838652518601)
  -- (209,3.1377499233599857)
  -- (210,3.1420587929357087)
  -- (211,3.1404899393148322)
  -- (212,3.1347040787095883)
  -- (213,3.1347153341612164)
  -- (214,3.1338344707376207)
  -- (215,3.1394750982348785)
  -- (216,3.1418590965350841)
  -- (217,3.1387179044302966)
  -- (218,3.1358801491420287)
  -- (219,3.1341646009763533)
  -- (220,3.1373599180659553)
  -- (221,3.138000189793293)
  -- (222,3.1350319604473822)
  -- (223,3.1413814339139012)
  -- (224,3.1479693803686062)
  -- (225,3.1468296691941893)
  -- (226,3.1516082487635546)
  -- (227,3.1555450471612287)
  -- (228,3.1641657485148338)
  -- (229,3.1587042148099949)
  -- (230,3.154465103500216)
  -- (231,3.1554868194520131)
  -- (232,3.1585471768948952)
  -- (233,3.1554073781071788)
  -- (234,3.1522483711945606)
  -- (235,3.1592041255789831)
  -- (236,3.1678784375501037)
  -- (237,3.1697172627179606)
  -- (238,3.166164033223549)
  -- (239,3.1683551947944397)
  -- (240,3.1613786155063046)
  -- (241,3.155919845655065)
  -- (242,3.147381445942866)
  -- (243,3.1477469535144311)
  -- (244,3.1432696119797505)
  -- (245,3.1422882163034198)
  -- (246,3.1489528715242443)
  -- (247,3.1484545082247259)
  -- (248,3.1448754034509632)
  -- (249,3.1408835055575843)
  -- (250,3.1360959414313188)
  -- (251,3.1341312847630878)
  -- (252,3.1384277704852872)
  -- (253,3.1407747886485859)
  -- (254,3.1492661452722972)
  -- (255,3.152886668597584)
  -- (256,3.1541229693507762)
  -- (257,3.1534951500649764)
  -- (258,3.1543176790669802)
  -- (259,3.1563112596871021)
  -- (260,3.1669172587461047)
  -- (261,3.1720050451762534)
  -- (262,3.1757392036841341)
  -- (263,3.182725514895322)
  -- (264,3.1861619649047759)
  -- (265,3.1855316704943135)
  -- (266,3.1843220285894742)
  -- (267,3.1869884598308338)
  -- (268,3.1859155435116784)
  -- (269,3.1918986988601374)
  -- (270,3.1995624683899941)
  -- (271,3.2015608321506974)
  -- (272,3.2085765692555337)
  -- (273,3.2071175353887411)
  -- (274,3.2147093784836942)
  -- (275,3.209169702559806)
  -- (276,3.2059046275046086)
  -- (277,3.205289082829009)
  -- (278,3.2017516149369847)
  -- (279,3.2046340250018552)
  -- (280,3.2003087757921098)
  -- (281,3.2003446526696684)
  -- (282,3.2027542129476001)
  -- (283,3.2072043120253282)
  -- (284,3.2006222868103604)
  -- (285,3.1997021675912487)
  -- (286,3.2001740462529331)
  -- (287,3.2048789184680766)
  -- (288,3.2097022390679326)
  -- (289,3.2067747402471625)
  -- (290,3.2002079842789724)
  -- (291,3.1994719363466033)
  -- (292,3.2007524842674813)
  -- (293,3.2054154283680716)
  -- (294,3.2156207332346334)
  -- (295,3.2170768142758264)
  -- (296,3.2143809566725117)
  -- (297,3.212333270784995)
  -- (298,3.225000691972042)
  -- (299,3.2297821045568891)
  -- (300,3.2290485182684341)
  -- (301,3.2231250400678375)
  -- (302,3.2190015906336216)
  -- (303,3.2195144815957883)
  -- (304,3.228456727112194)
  -- (305,3.2392147232639399)
  -- (306,3.2342776637412238)
  -- (307,3.2281656928456317)
  -- (308,3.2307151050305878)
  -- (309,3.2295221207819584)
  -- (310,3.2314502430837031)
  -- (311,3.2250820673550993)
  -- (312,3.2211356685467418)
  -- (313,3.2222207827362936)
  -- (314,3.2219824303403635)
  -- (315,3.2214244752995747)
  -- (316,3.2240881332662288)
  -- (317,3.2334248364964848)
  -- (318,3.242417768551674)
  -- (319,3.2441684419743435)
  -- (320,3.2422238653623139)
  -- (321,3.240752499747896)
  -- (322,3.2460514455934524)
  -- (323,3.2350610675376199)
  -- (324,3.2335782679187721)
  -- (325,3.2354901876756679)
  -- (326,3.2388783823816181)
  -- (327,3.2406542315571469)
  -- (328,3.239106726142833)
  -- (329,3.2412896233252604)
  -- (330,3.241702439585699)
  -- (331,3.2479930401470178)
  -- (332,3.2459381720389127)
  -- (333,3.2445849367734265)
  -- (334,3.2386373787961276)
  -- (335,3.2383429634085648)
  -- (336,3.239575707524871)
  -- (337,3.2418112683630693)
  -- (338,3.2414878765750994)
  -- (339,3.2443420294812095)
  -- (340,3.239834070779156)
  -- (341,3.2414002729294027)
  -- (342,3.2455658850226894)
  -- (343,3.2422422188917746)
  -- (344,3.2404036042638396)
  -- (345,3.240275758595947)
  -- (346,3.2400745400668409)
  -- (347,3.2441080938110787)
  -- (348,3.2547346958794994)
  -- (349,3.2599423621816097)
  -- (350,3.2595237026013275)
  -- (351,3.2611002534139129)
  -- (352,3.2592740495128765)
  -- (353,3.26319365512005)
  -- (354,3.2745770333186668)
  -- (355,3.2774712926162826)
  -- (356,3.2728185905712923)
  -- (357,3.2673169241673619)
  -- (358,3.2665575150782185)
  -- (359,3.2638623029370741)
  -- (360,3.2688596008504018)
  -- (361,3.2702774604549787)
  -- (362,3.2725061303636878)
  -- (363,3.2594622036740208)
  -- (364,3.2554737104745017)
  -- (365,3.2546627596161972)
  -- (366,3.2549569467292105)
  -- (367,3.2649837049888575)
  -- (368,3.2678909713109068)
  -- (369,3.2732740487685446)
  -- (370,3.2772448607496307)
  -- (371,3.2770821334139169)
  -- (372,3.2749333393972848)
  -- (373,3.2766694624770358)
  -- (374,3.2771362269756028)
  -- (375,3.2746988585544368)
  -- (376,3.2807116239439504)
  -- (377,3.2731821637666787)
  -- (378,3.2709921104004853)
  -- (379,3.2735603971081426)
  -- (380,3.2732165553818193)
  -- (381,3.2793518231547072)
  -- (382,3.281565603889844)
  -- (383,3.289590178663965)
  -- (384,3.2934285399870058)
  -- (385,3.2936277018871225)
  -- (386,3.2953822390781045)
  -- (387,3.2961639691547262)
  -- (388,3.3070748977793825)
  -- (389,3.3040093733471494)
  -- (390,3.2983029255078833)
  -- (391,3.2952852549221201)
  -- (392,3.2874327147388827)
  -- (393,3.2843619405710407)
  -- (394,3.2868827446202737)
  -- (395,3.2955285049198424)
  -- (396,3.3006430907165125)
  -- (397,3.3035129462372521)
  -- (398,3.3034303544679067)
  -- (399,3.3114950810478647)
  -- (400,3.3163841045180726)
  -- (401,3.3110818250829563)
  -- (402,3.2974608639433858)
  -- (403,3.2876450555666632)
  -- (404,3.2886042960603583)
  -- (405,3.2819595294624992)
  -- (406,3.2702558760610128)
  -- (407,3.273500918905901)
  -- (408,3.2644698093640283)
  -- (409,3.2715507709445473)
  -- (410,3.2839006526384367)
  -- (411,3.3057695413672805)
  -- (412,3.3075708939287551)
  -- (413,3.3050504652706221)
  -- (414,3.2954011372146845)
  -- (415,3.288387039857819)
  -- (416,3.2821085726147179)
  -- (417,3.278297810087107)
  -- (418,3.2792827613742332)
  -- (419,3.2816577032966756)
  -- (420,3.2844844807484495)
  -- (421,3.2793512213985467)
  -- (422,3.2776059786559828)
  -- (423,3.2748765414677319)
  -- (424,3.2688167446189498)
  -- (425,3.2740825431280838)
  -- (426,3.2762528887233779)
  -- (427,3.2898163465194226)
  -- (428,3.2981880631217209)
  -- (429,3.2975142797425692)
  -- (430,3.3001046601332029)
  -- (431,3.2993751452941233)
  -- (432,3.3000211172365526)
  -- (433,3.3011491344619559)
  -- (434,3.2944722173609988)
  -- (435,3.2886618909616079)
  -- (436,3.298320738640125)
  -- (437,3.3029256255036135)
  -- (438,3.306005051740708)
  -- (439,3.3027616106468773)
  -- (440,3.3028289625933813)
  -- (441,3.3078179175876259)
  -- (442,3.3248244482916611)
  -- (443,3.332739358275179)
  -- (444,3.3299225305076128)
  -- (445,3.3238301423646299)
  -- (446,3.3226658906640374)
  -- (447,3.3251594759829897)
  -- (448,3.3194814377677444)
  -- (449,3.3210028514858765)
  -- (450,3.3254116474615469)
  -- (451,3.3224371626022839)
  -- (452,3.3210336523528379)
  -- (453,3.3208588796634215)
  -- (454,3.3215480895015563)
  -- (455,3.3242178944099878)
  -- (456,3.3325557440663607)
  -- (457,3.334786787742325)
  -- (458,3.3400626478848272)
  -- (459,3.3490458764714552)
  -- (460,3.3529014200923855)
  -- (461,3.3603092027173829)
  -- (462,3.3608517404037155)
  -- (463,3.358645425888747)
  -- (464,3.3442706034171303)
  -- (465,3.3457658593778441)
  -- (466,3.3389538134481009)
  -- (467,3.3311782586981309)
  -- (468,3.3248463135523258)
  -- (469,3.3330885080238071)
  -- (470,3.3351581664055314)
  -- (471,3.3542680356762964)
  -- (472,3.3606281850230153)
  -- (473,3.3636350574877656)
  -- (474,3.3585369488274348)
  -- (475,3.3558310388950781)
  -- (476,3.3509645638325991)
  -- (477,3.352224773187074)
  -- (478,3.354282517689017)
  -- (479,3.3549718371767545)
  -- (480,3.3485685576901578)
  -- (481,3.3493858268418371)
  -- (482,3.3315036899868229)
  -- (483,3.3316247527330405)
  -- (484,3.3267995401027148)
  -- (485,3.3226896202161145)
  -- (486,3.3239122187671715)
  -- (487,3.3283035465753796)
  -- (488,3.3297508314953363)
  -- (489,3.3360669054013328)
  -- (490,3.331736760907388)
  -- (491,3.3372124769872955)
  -- (492,3.3447630777143171)
  -- (493,3.3499591926519563)
  -- (494,3.359618608350762)
  -- (495,3.3512790823082339)
  -- (496,3.337830010307135)
  -- (497,3.3370778735665003)
  -- (498,3.3404415047384428)
  -- (499,3.3415288646943524)
  -- (500,3.3461924522222071)
  -- (501,3.3477457238792812)
  -- (502,3.3501025727436526)
  -- (503,3.357614534371967)
  -- (504,3.35166744768327)
  -- (505,3.3535857439675394)
  -- (506,3.3506623574452368)
  -- (507,3.3599938121157105)
  -- (508,3.3649254159051041)
  -- (509,3.360729532247301)
  -- (510,3.3658360395931295)
  -- (511,3.3644423871709739)
  -- (512,3.3620826397399677)
  -- (513,3.3617872208478161)
  -- (514,3.3632576326380588)
  -- (515,3.3791138297809145)
  -- (516,3.3743151396174618)
  -- (517,3.3804945217618192)
  -- (518,3.3724308172922828)
  -- (519,3.3625498239521425)
  -- (520,3.3579631779702166)
  -- (521,3.360121771685221)
  -- (522,3.3561395858122554)
  -- (523,3.3544454014060348)
  -- (524,3.3645773619832382)
  -- (525,3.3684196862933575)
  -- (526,3.3741462491539789)
  -- (527,3.3806685131530028)
  -- (528,3.3795037695490269)
  -- (529,3.3797293521923706)
  -- (530,3.3751163679104552)
  -- (531,3.3813590288713944)
  -- (532,3.3832107956304855)
  -- (533,3.3873393663922937)
  -- (534,3.3858594983739079)
  -- (535,3.3898969397457837)
  -- (536,3.3958585274620017)
  -- (537,3.3919535729199737)
  -- (538,3.3896506415985406)
  -- (539,3.3994668066592739)
  -- (540,3.3918116035749946)
  -- (541,3.3878868340460779)
  -- (542,3.3894842822817113)
  -- (543,3.3951542762302118)
  -- (544,3.3983747890556133)
  -- (545,3.3981186404105364)
  -- (546,3.3975005402248573)
  -- (547,3.4012738484607161)
  -- (548,3.4015442498094637)
  -- (549,3.4029742052714669)
  -- (550,3.4094262119157421)
  -- (551,3.4041628476957224)
  -- (552,3.4081640085150009)
  -- (553,3.414683212894122)
  -- (554,3.4141950162135513)
  -- (555,3.4187093043122418)
  -- (556,3.4231495040406807)
  -- (557,3.4313225083926371)
  -- (558,3.418766318787382)
  -- (559,3.4186440338176949)
  -- (560,3.4054162526201899)
  -- (561,3.4010539315811608)
  -- (562,3.3941276708256085)
  -- (563,3.4006134453877279)
  -- (564,3.4052938149656238)
  -- (565,3.4084839279479895)
  -- (566,3.4045811350431037)
  -- (567,3.4032668862717284)
  -- (568,3.4066299551303429)
  -- (569,3.4041285546542026)
  -- (570,3.4056463043792915)
  -- (571,3.40638723737493)
  -- (572,3.4095293070141413)
  -- (573,3.4166279286937171)
  -- (574,3.4219025835504122)
  -- (575,3.4241398177509135)
  -- (576,3.4263969366587079)
  -- (577,3.4232879922552146)
  -- (578,3.4242718881890704)
  -- (579,3.4313376447953265)
  -- (580,3.4260197588238794)
  -- (581,3.4237053185508701)
  -- (582,3.421685041146147)
  -- (583,3.4338339034650027)
  -- (584,3.4298446130661295)
  -- (585,3.4300805348141847)
  -- (586,3.4402866718953287)
  -- (587,3.4387171509793943)
  -- (588,3.4338300974979243)
  -- (589,3.4261996310405594)
  -- (590,3.4266399993230894)
  -- (591,3.4301279311671471)
  -- (592,3.4371745400474092)
  -- (593,3.4352857614205257)
  -- (594,3.4333502012182966)
  -- (595,3.4338849845007462)
  -- (596,3.4309616814584407)
  -- (597,3.4375672740452292)
  -- (598,3.4367236593071762)
  -- (599,3.4387268471499346)
  -- (600,3.4315655083326382)
  -- (601,3.4247734938350951)
  -- (602,3.4215781013875839)
  -- (603,3.4278152220544462)
  -- (604,3.4335569080257073)
  -- (605,3.4328485791352676)
  -- (606,3.4350195505265217)
  -- (607,3.437605676867908)
  -- (608,3.4397899715425946)
  -- (609,3.4422482604740683)
  -- (610,3.4431983428046733)
  -- (611,3.440607195159775)
  -- (612,3.4400440864749768)
  -- (613,3.4445367379080984)
  -- (614,3.4522923557692069)
  -- (615,3.4435852630874639)
  -- (616,3.4474539692312258)
  -- (617,3.4393019738666379)
  -- (618,3.4411550750967996)
  -- (619,3.4358838027313299)
  -- (620,3.4325268236492241)
  -- (621,3.4304252232702539)
  -- (622,3.4424920828148817)
  -- (623,3.4390047676408471)
  -- (624,3.4473060119804031)
  -- (625,3.4493584393274657)
  -- (626,3.4529759590113969)
  -- (627,3.464483579243915)
  -- (628,3.4656172979432758)
  -- (629,3.4657876871084401)
  -- (630,3.4612643816009232)
  -- (631,3.4512472647095085)
  -- (632,3.4396823364248301)
  -- (633,3.442849704234404)
  -- (634,3.4380703304287104)
  -- (635,3.4346200141283356)
  -- (636,3.4368119126331909)
  -- (637,3.4359228253436149)
  -- (638,3.4419551033291627)
  -- (639,3.4413276508920272)
  -- (640,3.4334088939790552)
  -- (641,3.4338580725603576)
  -- (642,3.44043131030186)
  -- (643,3.4367932337872964)
  -- (644,3.4366364419949091)
  -- (645,3.4417579819858375)
  -- (646,3.4509872299473159)
  -- (647,3.4481095416174465)
  -- (648,3.4524691907382383)
  -- (649,3.4566478825059725)
  -- (650,3.4544157769000012)
  -- (651,3.4583096092296834)
  -- (652,3.4560604898448206)
  -- (653,3.4606444334465065)
  -- (654,3.4772111933956067)
  -- (655,3.4841273925506915)
  -- (656,3.4713909898778681)
  -- (657,3.4699858093325924)
  -- (658,3.4726656156219993)
  -- (659,3.4823767104344183)
  -- (660,3.4911563206813421)
  -- (661,3.4841814329231946)
  -- (662,3.4863935575468914)
  -- (663,3.4932174103942728)
  -- (664,3.4927660170114603)
  -- (665,3.4857665762448011)
  -- (666,3.4837463361794443)
  -- (667,3.4787718014249487)
  -- (668,3.4739841108615965)
  -- (669,3.4670039487112398)
  -- (670,3.4671809294045874)
  -- (671,3.4637183744837023)
  -- (672,3.4751702435239098)
  -- (673,3.4755910695783938)
  -- (674,3.480065122196081)
  -- (675,3.4851015792946338)
  -- (676,3.4891967186466153)
  -- (677,3.4952524418756874)
  -- (678,3.495596588420502)
  -- (679,3.4943419531080626)
  -- (680,3.4907773751848339)
  -- (681,3.4933713915525835)
  -- (682,3.4918551882415119)
  -- (683,3.4879765161240166)
  -- (684,3.4816484905262932)
  -- (685,3.4867558160031589)
  -- (686,3.4885067169620929)
  -- (687,3.4957630368950774)
  -- (688,3.49783568052238)
  -- (689,3.4967153890767038)
  -- (690,3.4859724109724395)
  -- (691,3.4843229251507375)
  -- (692,3.4854373084576467)
  -- (693,3.482430808083016)
  -- (694,3.4898249175069234)
  -- (695,3.4825277609241119)
  -- (696,3.4813782294814652)
  -- (697,3.4875502183271632)
  -- (698,3.4966656891904111)
  -- (699,3.4977972993894162)
  -- (700,3.4923530956801021)
  -- (701,3.4965180986074391)
  -- (702,3.4953947027983183)
  -- (703,3.4960523688811875)
  -- (704,3.4864730240304822)
  -- (705,3.4920478966392756)
  -- (706,3.4983623647919941)
  -- (707,3.4935038009071153)
  -- (708,3.4833948310436678)
  -- (709,3.4925540739610486)
  -- (710,3.4931623015870232)
  -- (711,3.4969074744182547)
  -- (712,3.4999021806359436)
  -- (713,3.4960577034748308)
  -- (714,3.4914021276133576)
  -- (715,3.4869298103910578)
  -- (716,3.4813229298662818)
  -- (717,3.483878767783839)
  -- (718,3.4850428965254348)
  -- (719,3.4849611580902558)
  -- (720,3.4775672710300083)
  -- (721,3.4849712365320631)
  -- (722,3.4810463090912043)
  -- (723,3.478516444382473)
  -- (724,3.4755782539743598)
  -- (725,3.482759911029341)
  -- (726,3.486218540170956)
  -- (727,3.5022548090976136)
  -- (728,3.5110001774458923)
  -- (729,3.5128613823428325)
  -- (730,3.5114790088268721)
  -- (731,3.5173024177234957)
  -- (732,3.5270069904132537)
  -- (733,3.5208453568142413)
  -- (734,3.5223071402904877)
  -- (735,3.528070253373313)
  -- (736,3.5355701665305861)
  -- (737,3.5250510077573951)
  -- (738,3.5167946982600991)
  -- (739,3.5219691317288513)
  -- (740,3.5205821047077008)
  -- (741,3.5198508259435908)
  -- (742,3.5205366217798408)
  -- (743,3.5248344714887478)
  -- (744,3.5258139204504682)
  -- (745,3.5303484684832811)
  -- (746,3.5301874004562128)
  -- (747,3.5323028381610362)
  -- (748,3.5397365068891813)
  -- (749,3.5443388243704557)
  -- (750,3.5481215971126225)
  -- (751,3.5392768875814538)
  -- (752,3.5370872099697763)
  -- (753,3.5313284396557316)
  -- (754,3.5311604815988029)
  -- (755,3.5352230121098138)
  -- (756,3.5235481545925187)
  -- (757,3.5202610074085832)
  -- (758,3.5207306546673562)
  -- (759,3.5169326670255399)
  -- (760,3.5319604178212556)
  -- (761,3.5253953006284626)
  -- (762,3.5134569804625593)
  -- (763,3.5143282108087175)
  -- (764,3.5278921661600053)
  -- (765,3.5406408933333124)
  -- (766,3.5398449902761393)
  -- (767,3.5361561883261663)
  -- (768,3.5304592926892382)
  -- (769,3.5450399284067395)
  -- (770,3.5456892656421526)
  -- (771,3.5388478410774389)
  -- (772,3.5323815918954313)
  -- (773,3.54023940599575)
  -- (774,3.5322249904552665)
  -- (775,3.5350641155821432)
  -- (776,3.5413744100427178)
  -- (777,3.5438384686526279)
  -- (778,3.5429012717356763)
  -- (779,3.5357953875033687)
  -- (780,3.5230684030238821)
  -- (781,3.5165746325329632)
  -- (782,3.5209041781989519)
  -- (783,3.5273786780850691)
  -- (784,3.5318166020497483)
  -- (785,3.5326982321232929)
  -- (786,3.533624294468519)
  -- (787,3.526635129952556)
  -- (788,3.5242571853016078)
  -- (789,3.5266375883327874)
  -- (790,3.5297654130535729)
  -- (791,3.5291600658488544)
  -- (792,3.5318488081468167)
  -- (793,3.5330520955260871)
  -- (794,3.5363190012166039)
  -- (795,3.5241169745697478)
  -- (796,3.5239342015498698)
  -- (797,3.5159389810431798)
  -- (798,3.5070388854834746)
  -- (799,3.5097822409470592)
  -- (800,3.5071982500623129)
  -- (801,3.5193467206897444)
  -- (802,3.5342726428441296)
  -- (803,3.5373553145788854)
  -- (804,3.5406317938591085)
  -- (805,3.546604644206774)
  -- (806,3.543349548482472)
  -- (807,3.5400654412754067)
  -- (808,3.5399685194747663)
  -- (809,3.5369680701069348)
  -- (810,3.5425921460490164)
  -- (811,3.5515839688290556)
  -- (812,3.5613073384290139)
  -- (813,3.5576581851838562)
  -- (814,3.5534070678341183)
  -- (815,3.559161409936582)
  -- (816,3.5623614136835942)
  -- (817,3.5628184347383662)
  -- (818,3.5572071387199427)
  -- (819,3.552167148961014)
  -- (820,3.55862097010968)
  -- (821,3.5563912787777427)
  -- (822,3.5538009059349309)
  -- (823,3.5490718482519141)
  -- (824,3.5548877102629413)
  -- (825,3.5545918705379522)
  -- (826,3.5476321479100168)
  -- (827,3.5478125536085869)
  -- (828,3.5486744975187001)
  -- (829,3.55983080393157)
  -- (830,3.5686214778806185)
  -- (831,3.5719147107188109)
  -- (832,3.5572232206258367)
  -- (833,3.5522576932692664)
  -- (834,3.5478891950360572)
  -- (835,3.5381098138787439)
  -- (836,3.5449016719975872)
  -- (837,3.5486090909882191)
  -- (838,3.5494408148176548)
  -- (839,3.5578331545482658)
  -- (840,3.5733249003474628)
  -- (841,3.5743362810558659)
  -- (842,3.5724274029792529)
  -- (843,3.5770572334435209)
  -- (844,3.5810583328270522)
  -- (845,3.580919084211597)
  -- (846,3.5727926894134572)
  -- (847,3.5543925766004927)
  -- (848,3.5511051544016259)
  -- (849,3.5518410533144902)
  -- (850,3.5559418432058458)
  -- (851,3.5677003138567351)
  -- (852,3.5744635910861406)
  -- (853,3.5825207985890044)
  -- (854,3.5664590513834287)
  -- (855,3.5679692252766553)
  -- (856,3.5621308163257352)
  -- (857,3.5614999209026794)
  -- (858,3.558609919734923)
  -- (859,3.5576356767132684)
  -- (860,3.5457909099623306)
  -- (861,3.5527523449777672)
  -- (862,3.556601053994223)
  -- (863,3.5529383881298964)
  -- (864,3.5502031880824512)
  -- (865,3.5571097625593269)
  -- (866,3.5633303129962886)
  -- (867,3.5641115313287339)
  -- (868,3.5698567477272518)
  -- (869,3.5709381805997102)
  -- (870,3.5639845924376226)
  -- (871,3.5675578224290287)
  -- (872,3.5695148322639834)
  -- (873,3.5683349060049383)
  -- (874,3.5655452647096046)
  -- (875,3.5574585396550207)
  -- (876,3.5503894325272496)
  -- (877,3.553525343116799)
  -- (878,3.5601742319267298)
  -- (879,3.5677003872384092)
  -- (880,3.5650516551847398)
  -- (881,3.5722306523834577)
  -- (882,3.571497621980781)
  -- (883,3.561953348254689)
  -- (884,3.5612366216149507)
  -- (885,3.5625224818757859)
  -- (886,3.5600456571492272)
  -- (887,3.5592014946785131)
  -- (888,3.5589400649061242)
  -- (889,3.56374655600793)
  -- (890,3.5672381092668699)
  -- (891,3.5674932564111566)
  -- (892,3.5689008600475796)
  -- (893,3.5769287881302021)
  -- (894,3.5784271497692255)
  -- (895,3.5807506316409703)
  -- (896,3.5818664227402208)
  -- (897,3.5839775490128765)
  -- (898,3.5836887017603551)
  -- (899,3.5783009377486659)
  -- (900,3.5618685917534614)
  -- (901,3.5616007689605356)
  -- (902,3.5563495262998908)
  -- (903,3.5605150085780211)
  -- (904,3.5662215303086677)
  -- (905,3.5705638952354812)
  -- (906,3.5858066166438247)
  -- (907,3.5874878550828648)
  -- (908,3.5902374416285983)
  -- (909,3.5870892869457878)
  -- (910,3.5879882659396793)
  -- (911,3.5889775560780075)
  -- (912,3.5900758722037289)
  -- (913,3.591422462966837)
  -- (914,3.5862604923435182)
  -- (915,3.5847292574589593)
  -- (916,3.5935067650248462)
  -- (917,3.5924783559591464)
  -- (918,3.6016473231663677)
  -- (919,3.6016294594465705)
  -- (920,3.6090141546797341)
  -- (921,3.606809258440753)
  -- (922,3.6005477061379776)
  -- (923,3.6028082482220412)
  -- (924,3.6012978284707176)
  -- (925,3.5943634850476354)
  -- (926,3.5842560761810516)
  -- (927,3.5865365600226391)
  -- (928,3.5861100980493643)
  -- (929,3.58631086813583)
  -- (930,3.5871712164510265)
  -- (931,3.5904870428824931)
  -- (932,3.5815389164320437)
  -- (933,3.578787791329888)
  -- (934,3.5811324283092669)
  -- (935,3.5826014445802743)
  -- (936,3.5821922627847158)
  -- (937,3.5886058432965435)
  -- (938,3.5837092842429401)
  -- (939,3.5842181611291393)
  -- (940,3.5870461508536682)
  -- (941,3.5894315104916141)
  -- (942,3.5922469405039354)
  -- (943,3.593139117235479)
  -- (944,3.5948079504283932)
  -- (945,3.5912270495263297)
  -- (946,3.5830521426351618)
  -- (947,3.5871941236766802)
  -- (948,3.5871696744667725)
  -- (949,3.5902862453340729)
  -- (950,3.5873602199922754)
  -- (951,3.5914621646296481)
  -- (952,3.6007142500760687)
  -- (953,3.6118818399648509)
  -- (954,3.614017218418081)
  -- (955,3.6203696825452307)
  -- (956,3.6183628561499659)
  -- (957,3.6189133508186782)
  -- (958,3.6202519315004555)
  -- (959,3.6103125651042132)
  -- (960,3.6090604946433569)
  -- (961,3.6075230205937769)
  -- (962,3.6132450064550841)
  -- (963,3.6143244098040572)
  -- (964,3.6090040726841321)
  -- (965,3.605233278840942)
  -- (966,3.6047297770267526)
  -- (967,3.6046475711783166)
  -- (968,3.6040927382117349)
  -- (969,3.6028498802706608)
  -- (970,3.6048912302403986)
  -- (971,3.6072595416207927)
  -- (972,3.6060201302163133)
  -- (973,3.6024241440968869)
  -- (974,3.6001409489982419)
  -- (975,3.5960706376202514)
  -- (976,3.59642300777015)
  -- (977,3.5966759421492922)
  -- (978,3.6003630854756041)
  -- (979,3.6046273210001032)
  -- (980,3.5997484069411185)
  -- (981,3.5983949035288401)
  -- (982,3.598579862005475)
  -- (983,3.6035622433750412)
  -- (984,3.6141115400273587)
  -- (985,3.6205594338978013)
  -- (986,3.6181316700652126)
  -- (987,3.6208307967671884)
  -- (988,3.6242374587064474)
  -- (989,3.6231084356262038)
  -- (990,3.6367818212520806)
  -- (991,3.6493789260777461)
  -- (992,3.6401166836836971)
  -- (993,3.6359941015837478)
  -- (994,3.6284021277357232)
  -- (995,3.6254464712915295)
  -- (996,3.6184476239040824)
  -- (997,3.6213052763024622)
  -- (998,3.6175382463188033)
  -- (999,3.6250080041696346)
  -- (1000,3.6319090514264372)
  -- (1000,3.7740989919795074)
  -- (999,3.7724618284900426)
  -- (998,3.7813480715678738)
  -- (997,3.7865377832403375)
  -- (996,3.7859262566705891)
  -- (995,3.7912015765936005)
  -- (994,3.7878191135646468)
  -- (993,3.7831314298505001)
  -- (992,3.7839903445322216)
  -- (991,3.7837867690529374)
  -- (990,3.7845161795976106)
  -- (989,3.7909398686911402)
  -- (988,3.7894502728862007)
  -- (987,3.7925057758913021)
  -- (986,3.7870116758423085)
  -- (985,3.7824187279465411)
  -- (984,3.7905902878716344)
  -- (983,3.7977798774267315)
  -- (982,3.7920219323150981)
  -- (981,3.7991550146512525)
  -- (980,3.7785823948821462)
  -- (979,3.7865297277033103)
  -- (978,3.7761545058569848)
  -- (977,3.7704787985019959)
  -- (976,3.7681675138161039)
  -- (975,3.7621963239877325)
  -- (974,3.7549332292557325)
  -- (973,3.7485175615899196)
  -- (972,3.7475033392094366)
  -- (971,3.7407111379854561)
  -- (970,3.7411422493916779)
  -- (969,3.7433314124597317)
  -- (968,3.7480914746792839)
  -- (967,3.7481263945427679)
  -- (966,3.750663749953238)
  -- (965,3.7475960805226571)
  -- (964,3.7500471086424785)
  -- (963,3.7478782653771914)
  -- (962,3.7406706900959219)
  -- (961,3.7436527731754872)
  -- (960,3.7417078973421898)
  -- (959,3.7316899971078308)
  -- (958,3.714658098462547)
  -- (957,3.718611175330655)
  -- (956,3.7245310754542191)
  -- (955,3.7309639327920698)
  -- (954,3.7331014124582143)
  -- (953,3.747322613132881)
  -- (952,3.7524291779518042)
  -- (951,3.7522374521562925)
  -- (950,3.7570963091027645)
  -- (949,3.7559707289520903)
  -- (948,3.7553787503736888)
  -- (947,3.7502994371828788)
  -- (946,3.7529367913728313)
  -- (945,3.7409316180846961)
  -- (944,3.7358851129952884)
  -- (943,3.7315028198266651)
  -- (942,3.7251965435338041)
  -- (941,3.7241209939503928)
  -- (940,3.7258631670117444)
  -- (939,3.7263215942271302)
  -- (938,3.7183221873686136)
  -- (937,3.7159632186885667)
  -- (936,3.7187722547750939)
  -- (935,3.7112060978303703)
  -- (934,3.7098553873970306)
  -- (933,3.7124496934129958)
  -- (932,3.7117486023721402)
  -- (931,3.709835812104664)
  -- (930,3.7046651187789221)
  -- (929,3.6962108916804004)
  -- (928,3.6958779029757385)
  -- (927,3.6937295937201795)
  -- (926,3.6917763237679875)
  -- (925,3.6929718101836739)
  -- (924,3.7005822101001513)
  -- (923,3.7088972480743183)
  -- (922,3.715043102954525)
  -- (921,3.7155028648895008)
  -- (920,3.7243542793604645)
  -- (919,3.7230265793282831)
  -- (918,3.7225806174629388)
  -- (917,3.7305305038387706)
  -- (916,3.7315928364418798)
  -- (915,3.7208024204191803)
  -- (914,3.7212251648431929)
  -- (913,3.7258130744053943)
  -- (912,3.7211196753131852)
  -- (911,3.7192907059181302)
  -- (910,3.7247883825531805)
  -- (909,3.7306629140899012)
  -- (908,3.7319603456560535)
  -- (907,3.7277959160246756)
  -- (906,3.7235538218527369)
  -- (905,3.7204849514300866)
  -- (904,3.723791500175583)
  -- (903,3.7268872480482762)
  -- (902,3.7210668025460043)
  -- (901,3.7187382187320353)
  -- (900,3.7203005822073272)
  -- (899,3.7112504971946851)
  -- (898,3.7133309173211542)
  -- (897,3.7035132767672621)
  -- (896,3.7087991596912686)
  -- (895,3.7063790328595281)
  -- (894,3.7125478237552421)
  -- (893,3.7029399993311682)
  -- (892,3.7023915227817104)
  -- (891,3.6947358265726158)
  -- (890,3.6935995829687842)
  -- (889,3.6937202588415352)
  -- (888,3.6924868175629295)
  -- (887,3.6867767965963827)
  -- (886,3.6711812912509219)
  -- (885,3.6573091743607673)
  -- (884,3.6586772178156677)
  -- (883,3.655819663736068)
  -- (882,3.6495362755462444)
  -- (881,3.6557606328910621)
  -- (880,3.6691463919796394)
  -- (879,3.6869738779940397)
  -- (878,3.688604052284163)
  -- (877,3.6932435253875728)
  -- (876,3.6948707138723265)
  -- (875,3.6888770677781686)
  -- (874,3.6904143418798849)
  -- (873,3.6765927823315319)
  -- (872,3.6751981438383621)
  -- (871,3.6739619359239386)
  -- (870,3.6720104347739038)
  -- (869,3.6724096264421906)
  -- (868,3.6718702011068394)
  -- (867,3.6739966233353711)
  -- (866,3.6684914193806626)
  -- (865,3.6622372459000494)
  -- (864,3.6594484304473487)
  -- (863,3.6639670605007577)
  -- (862,3.6685624223159694)
  -- (861,3.6568461576856768)
  -- (860,3.6578082636438864)
  -- (859,3.6561188586663431)
  -- (858,3.6668127374297224)
  -- (857,3.6636157019108064)
  -- (856,3.6598046633722086)
  -- (855,3.6626781387581322)
  -- (854,3.6579561753519001)
  -- (853,3.6539872017835258)
  -- (852,3.656810579397094)
  -- (851,3.6551873202862866)
  -- (850,3.6587787142790611)
  -- (849,3.6600367810714083)
  -- (848,3.6535651043125932)
  -- (847,3.6477019582660422)
  -- (846,3.6464931738161517)
  -- (845,3.643349620174456)
  -- (844,3.6350176978521778)
  -- (843,3.6409909610324696)
  -- (842,3.6512945649757382)
  -- (841,3.6527671349361985)
  -- (840,3.6550460074897977)
  -- (839,3.6654393982422202)
  -- (838,3.6612109393694068)
  -- (837,3.6570750813741815)
  -- (836,3.659448953570712)
  -- (835,3.6628621111387223)
  -- (834,3.6562628555545658)
  -- (833,3.6506101269629547)
  -- (832,3.6487662478844602)
  -- (831,3.6399002999823824)
  -- (830,3.6400136141911514)
  -- (829,3.6356271322093106)
  -- (828,3.6309638675655327)
  -- (827,3.6289408661464684)
  -- (826,3.6364257652484335)
  -- (825,3.6384286749136896)
  -- (824,3.6385769355168178)
  -- (823,3.6446745003402561)
  -- (822,3.6430097161681085)
  -- (821,3.6424462236948747)
  -- (820,3.6367426710220689)
  -- (819,3.6528614509590485)
  -- (818,3.6483929226037444)
  -- (817,3.6545653284798485)
  -- (816,3.6505330183246052)
  -- (815,3.651579305419375)
  -- (814,3.649653647409298)
  -- (813,3.6484313293635631)
  -- (812,3.652396441169401)
  -- (811,3.6507981170268864)
  -- (810,3.6546516649277452)
  -- (809,3.6531173650932431)
  -- (808,3.6538191477961526)
  -- (807,3.6502660137375109)
  -- (806,3.6437393643945519)
  -- (805,3.6390257364339935)
  -- (804,3.6367590604009203)
  -- (803,3.6357613690026271)
  -- (802,3.6362883197309985)
  -- (801,3.6320947439146134)
  -- (800,3.631128691400046)
  -- (799,3.626112917485)
  -- (798,3.6235485545884387)
  -- (797,3.6172664251544995)
  -- (796,3.6181518042239151)
  -- (795,3.6163442162541086)
  -- (794,3.6039648686318375)
  -- (793,3.6029612393047303)
  -- (792,3.6049628888282093)
  -- (791,3.603157897006299)
  -- (790,3.605183239865986)
  -- (789,3.6071657960244567)
  -- (788,3.5989306911813652)
  -- (787,3.5925407803038416)
  -- (786,3.5926819309880309)
  -- (785,3.6013633472355746)
  -- (784,3.6050607382806095)
  -- (783,3.6160938939858682)
  -- (782,3.6216034201614264)
  -- (781,3.6286462279902123)
  -- (780,3.6207612330087748)
  -- (779,3.6157661125162428)
  -- (778,3.6096256501831023)
  -- (777,3.6044609592868433)
  -- (776,3.6058642823862557)
  -- (775,3.6125054295779488)
  -- (774,3.5987453278196604)
  -- (773,3.5967474716817436)
  -- (772,3.5893553229817057)
  -- (771,3.592522378033205)
  -- (770,3.5751384233616892)
  -- (769,3.5808916951603487)
  -- (768,3.5837423978761991)
  -- (767,3.5920827882407931)
  -- (766,3.5952799897838283)
  -- (765,3.5929989529369712)
  -- (764,3.5925722706202681)
  -- (763,3.5942135883215793)
  -- (762,3.5940513465078188)
  -- (761,3.5767707669984952)
  -- (760,3.5763460104698952)
  -- (759,3.5734593788023532)
  -- (758,3.5777364299561834)
  -- (757,3.5705782035830311)
  -- (756,3.5778981177265972)
  -- (755,3.5685192050471732)
  -- (754,3.5745412280251716)
  -- (753,3.5679300641226099)
  -- (752,3.5692553920447265)
  -- (751,3.5625267168485362)
  -- (750,3.5689550168307251)
  -- (749,3.5714624163312512)
  -- (748,3.5787238737393099)
  -- (747,3.5724789915821313)
  -- (746,3.5651594284180845)
  -- (745,3.5608725131590249)
  -- (744,3.5619091178351461)
  -- (743,3.5589434925782122)
  -- (742,3.5570943443974503)
  -- (741,3.5649617932739996)
  -- (740,3.5667736762025322)
  -- (739,3.5638341086811671)
  -- (738,3.5646849142844821)
  -- (737,3.566766436564027)
  -- (736,3.5606275657509312)
  -- (735,3.5646900263079546)
  -- (734,3.5630573339794744)
  -- (733,3.5658828751551623)
  -- (732,3.5645084424300704)
  -- (731,3.5825683740682672)
  -- (730,3.5931346396354442)
  -- (729,3.5981851093242505)
  -- (728,3.5929834627444399)
  -- (727,3.5781834180280949)
  -- (726,3.5663766463087159)
  -- (725,3.5672597078086405)
  -- (724,3.5766860631083603)
  -- (723,3.5824592796181696)
  -- (722,3.5732673761290457)
  -- (721,3.5681679736902323)
  -- (720,3.5664898066552841)
  -- (719,3.5665175585620705)
  -- (718,3.5654655703508786)
  -- (717,3.5760846801602506)
  -- (716,3.565713551847979)
  -- (715,3.5673066738991284)
  -- (714,3.5584701240620711)
  -- (713,3.5472743624867764)
  -- (712,3.5405388855385271)
  -- (711,3.5375473917390026)
  -- (710,3.5363061405725742)
  -- (709,3.5376015089444759)
  -- (708,3.5510339583738753)
  -- (707,3.5553707651471909)
  -- (706,3.5493197133106236)
  -- (705,3.5455965422076399)
  -- (704,3.5438503173550688)
  -- (703,3.5476447021292232)
  -- (702,3.5430027231296526)
  -- (701,3.5444328188334588)
  -- (700,3.5483327838794163)
  -- (699,3.5512290623651075)
  -- (698,3.5452211442607608)
  -- (697,3.5473769946797526)
  -- (696,3.5525311859664193)
  -- (695,3.5536028962972019)
  -- (694,3.5484776459987755)
  -- (693,3.5508654686749508)
  -- (692,3.5498759183640876)
  -- (691,3.5485031172987793)
  -- (690,3.5462461844576385)
  -- (689,3.5385883632853044)
  -- (688,3.5468492501282807)
  -- (687,3.5494187419166892)
  -- (686,3.5547696638812067)
  -- (685,3.5483699663426824)
  -- (684,3.5419510873818583)
  -- (683,3.5367540791785976)
  -- (682,3.5286775559505368)
  -- (681,3.5246831501387503)
  -- (680,3.5278461294321906)
  -- (679,3.5300356215941346)
  -- (678,3.5317575477899275)
  -- (677,3.5359676560166524)
  -- (676,3.5359859109795653)
  -- (675,3.5257743144660116)
  -- (674,3.5282142209433895)
  -- (673,3.5359046353717036)
  -- (672,3.5413556189756452)
  -- (671,3.5491462659033988)
  -- (670,3.5424888274769653)
  -- (669,3.5418183673648804)
  -- (668,3.5371780423171271)
  -- (667,3.5234551967552923)
  -- (666,3.5149874063437689)
  -- (665,3.5075235397738949)
  -- (664,3.5070402382645733)
  -- (663,3.5019838694195355)
  -- (662,3.5044799222892871)
  -- (661,3.5210313703465692)
  -- (660,3.5358615237575659)
  -- (659,3.5297335400814349)
  -- (658,3.5471391207163294)
  -- (657,3.5400418509770786)
  -- (656,3.5405471295311983)
  -- (655,3.5384382223010125)
  -- (654,3.535153907827568)
  -- (653,3.5460190774272409)
  -- (652,3.5402779135401747)
  -- (651,3.5434074552928045)
  -- (650,3.5361880844823768)
  -- (649,3.538025241952691)
  -- (648,3.5316147415599524)
  -- (647,3.5216777451424424)
  -- (646,3.5263197169089864)
  -- (645,3.5243411570512029)
  -- (644,3.5300357502831403)
  -- (643,3.5273799358663154)
  -- (642,3.5207056724435564)
  -- (641,3.5157172036217865)
  -- (640,3.5204935732290856)
  -- (639,3.5237656673929556)
  -- (638,3.5122321894204114)
  -- (637,3.5116243673481118)
  -- (636,3.5055768723172971)
  -- (635,3.4974618789643657)
  -- (634,3.4945896977933377)
  -- (633,3.4969290359714726)
  -- (632,3.5029199489447822)
  -- (631,3.50401377328626)
  -- (630,3.5012667725372344)
  -- (629,3.4917381588619261)
  -- (628,3.5032384870095039)
  -- (627,3.4927677403611388)
  -- (626,3.4944808607024882)
  -- (625,3.4951087887258319)
  -- (624,3.4901559616717495)
  -- (623,3.485644940511738)
  -- (622,3.486751398194416)
  -- (621,3.4822904335942657)
  -- (620,3.4807294919080491)
  -- (619,3.4765523962907228)
  -- (618,3.4797912962677429)
  -- (617,3.4868576288629076)
  -- (616,3.4863262826121892)
  -- (615,3.4821845616380993)
  -- (614,3.4787680321615984)
  -- (613,3.4768543945441053)
  -- (612,3.4753828765402659)
  -- (611,3.4784695185205465)
  -- (610,3.4753402323368947)
  -- (609,3.4716742833321899)
  -- (608,3.4672087645783063)
  -- (607,3.4590661114648231)
  -- (606,3.4580243940644504)
  -- (605,3.4691810677559927)
  -- (604,3.4691269036521106)
  -- (603,3.4781924330171257)
  -- (602,3.4967177239103364)
  -- (601,3.4976512692657429)
  -- (600,3.4950553757281497)
  -- (599,3.4879148190079108)
  -- (598,3.4823949029157615)
  -- (597,3.4768346777278407)
  -- (596,3.4807300883753394)
  -- (595,3.47431744067659)
  -- (594,3.4764996084075421)
  -- (593,3.4755692764162718)
  -- (592,3.4754094602163548)
  -- (591,3.4836133859889276)
  -- (590,3.4847224283112435)
  -- (589,3.481015241730963)
  -- (588,3.4860727095535515)
  -- (587,3.4798343686948292)
  -- (586,3.4787680084547898)
  -- (585,3.4782448806561352)
  -- (584,3.4762328014635138)
  -- (583,3.4727775536786694)
  -- (582,3.4786275056549201)
  -- (581,3.4780133463532676)
  -- (580,3.4711723723617398)
  -- (579,3.4675746376868881)
  -- (578,3.4669753710616562)
  -- (577,3.4707121296785117)
  -- (576,3.4729532196716852)
  -- (575,3.4799725640268218)
  -- (574,3.4763857330100403)
  -- (573,3.4780010769312004)
  -- (572,3.4812825882842535)
  -- (571,3.4667686448054162)
  -- (570,3.4677408861172747)
  -- (569,3.4571402807476028)
  -- (568,3.4493778576009091)
  -- (567,3.4404328797232697)
  -- (566,3.4417231272656426)
  -- (565,3.4536534388437947)
  -- (564,3.4642463519785145)
  -- (563,3.466252135357061)
  -- (562,3.4728473267211388)
  -- (561,3.4712027180002627)
  -- (560,3.4708666979483049)
  -- (559,3.4708858961350204)
  -- (558,3.4685205064491118)
  -- (557,3.4518489296636687)
  -- (556,3.4441200070040656)
  -- (555,3.4495292270164013)
  -- (554,3.4478903859751662)
  -- (553,3.4512385252295461)
  -- (552,3.4495184483941297)
  -- (551,3.4482213433513187)
  -- (550,3.4539155595325721)
  -- (549,3.4636360380443421)
  -- (548,3.464963596777705)
  -- (547,3.4698292148470844)
  -- (546,3.4793081816218527)
  -- (545,3.47083120884629)
  -- (544,3.4627051048159831)
  -- (543,3.4625425178776936)
  -- (542,3.4563106801785537)
  -- (541,3.4678340066962225)
  -- (540,3.4581328687120876)
  -- (539,3.4460548582454447)
  -- (538,3.4481377595781404)
  -- (537,3.4399817568536841)
  -- (536,3.4333196219153761)
  -- (535,3.4363178395905427)
  -- (534,3.4406914431481987)
  -- (533,3.4448546106999056)
  -- (532,3.446332744287838)
  -- (531,3.4486377726742554)
  -- (530,3.4495055201210061)
  -- (529,3.4492877969534463)
  -- (528,3.4419664913021419)
  -- (527,3.4343230814758332)
  -- (526,3.4346306094132872)
  -- (525,3.4383888899403372)
  -- (524,3.4397941946617041)
  -- (523,3.4482396159749698)
  -- (522,3.4382519165527441)
  -- (521,3.4362080829740815)
  -- (520,3.4335478319750652)
  -- (519,3.4359454926627198)
  -- (518,3.4322399970740647)
  -- (517,3.4361111972523855)
  -- (516,3.4427956876528958)
  -- (515,3.4455336586728622)
  -- (514,3.4501898641592139)
  -- (513,3.448851417654013)
  -- (512,3.4445530934673974)
  -- (511,3.4467873938144287)
  -- (510,3.4505471275463258)
  -- (509,3.4518546173404139)
  -- (508,3.4494552306068038)
  -- (507,3.4421997401584972)
  -- (506,3.4310064550037644)
  -- (505,3.425186994877389)
  -- (504,3.4176054546667478)
  -- (503,3.4125108538458182)
  -- (502,3.4122120688802497)
  -- (501,3.4208973637475775)
  -- (500,3.4228787714097071)
  -- (499,3.4228280102418212)
  -- (498,3.4237869796183955)
  -- (497,3.4210361519146741)
  -- (496,3.4201230025480767)
  -- (495,3.4216147139673581)
  -- (494,3.4229564120189968)
  -- (493,3.4180484054356)
  -- (492,3.4169909559386271)
  -- (491,3.4174925720438289)
  -- (490,3.4218647294866456)
  -- (489,3.4266854372809186)
  -- (488,3.42946228581593)
  -- (487,3.4385387189742307)
  -- (486,3.4318075366064615)
  -- (485,3.421142521761837)
  -- (484,3.4067892931727091)
  -- (483,3.397891878684947)
  -- (482,3.3963918674499443)
  -- (481,3.3992280132625177)
  -- (480,3.3878559303330182)
  -- (479,3.3798728468216845)
  -- (478,3.3750785637437883)
  -- (477,3.38417901171543)
  -- (476,3.3881926744505821)
  -- (475,3.3892591537651335)
  -- (474,3.3887265812243004)
  -- (473,3.3941707924940832)
  -- (472,3.3895535505872822)
  -- (471,3.3829904598011828)
  -- (470,3.3828855151614481)
  -- (469,3.376875263089044)
  -- (468,3.376428060703208)
  -- (467,3.374950007231889)
  -- (466,3.3716643722464381)
  -- (465,3.374287867446887)
  -- (464,3.3725942534814619)
  -- (463,3.3689927541747759)
  -- (462,3.3681499090484648)
  -- (461,3.3668736238607155)
  -- (460,3.3781402499678896)
  -- (459,3.3884342318436338)
  -- (458,3.4004538455146296)
  -- (457,3.4060954327846948)
  -- (456,3.4065104233541028)
  -- (455,3.4013201052578381)
  -- (454,3.401363117632628)
  -- (453,3.3963215847538679)
  -- (452,3.3766843860146341)
  -- (451,3.3774309839886913)
  -- (450,3.3801508522111932)
  -- (449,3.3816652598021859)
  -- (448,3.3768179118283443)
  -- (447,3.3744302512214817)
  -- (446,3.3806010931741604)
  -- (445,3.3783325729308662)
  -- (444,3.3722419120844691)
  -- (443,3.36752031623949)
  -- (442,3.3611269709630927)
  -- (441,3.3556417871748843)
  -- (440,3.3527298056571468)
  -- (439,3.3384187393707796)
  -- (438,3.3363082040201788)
  -- (437,3.3431586969516909)
  -- (436,3.3520875904277374)
  -- (435,3.3666329165431437)
  -- (434,3.368836930673893)
  -- (433,3.3743873052851185)
  -- (432,3.3832710716777803)
  -- (431,3.3762673604636588)
  -- (430,3.3671861120335937)
  -- (429,3.3573057431690696)
  -- (428,3.355041397588252)
  -- (427,3.3555265571526935)
  -- (426,3.3616325774586358)
  -- (425,3.3621073013214371)
  -- (424,3.3704107621092838)
  -- (423,3.3606666810524972)
  -- (422,3.3560312377154529)
  -- (421,3.3544090592978186)
  -- (420,3.356067801503634)
  -- (419,3.3489803689011466)
  -- (418,3.347294230645808)
  -- (417,3.3486396995287171)
  -- (416,3.3440876111027529)
  -- (415,3.3374882947729483)
  -- (414,3.3429444444479022)
  -- (413,3.3429448365674648)
  -- (412,3.3361882391878739)
  -- (411,3.3333166029263479)
  -- (410,3.3393137718853323)
  -- (409,3.3400146805103348)
  -- (408,3.338373466405093)
  -- (407,3.3212550611027982)
  -- (406,3.3231499483786298)
  -- (405,3.3168927521675666)
  -- (404,3.3103270561399376)
  -- (403,3.3274026331002236)
  -- (402,3.3286112964000929)
  -- (401,3.3243279617179189)
  -- (400,3.325457200678982)
  -- (399,3.3239524123340316)
  -- (398,3.3219182782519208)
  -- (397,3.321534198200641)
  -- (396,3.3225306608533201)
  -- (395,3.3271877786025628)
  -- (394,3.324840209567983)
  -- (393,3.330723435801493)
  -- (392,3.3291826901072938)
  -- (391,3.3263449405545775)
  -- (390,3.3250679633092171)
  -- (389,3.327637678762561)
  -- (388,3.3134112321288516)
  -- (387,3.3215008323230286)
  -- (386,3.3216879874835565)
  -- (385,3.3172820908093765)
  -- (384,3.3026767338970409)
  -- (383,3.2996259704455886)
  -- (382,3.3138288691194844)
  -- (381,3.3143311913601048)
  -- (380,3.3096482304478254)
  -- (379,3.3115798318827236)
  -- (378,3.3105326825502588)
  -- (377,3.3092836494831355)
  -- (376,3.3118472457060864)
  -- (375,3.3060157108486776)
  -- (374,3.308599919536213)
  -- (373,3.3084558086035671)
  -- (372,3.3190759837777297)
  -- (371,3.3203884171717211)
  -- (370,3.3153809985642604)
  -- (369,3.3159590137494863)
  -- (368,3.3085552345398055)
  -- (367,3.3054111556342356)
  -- (366,3.2966742371236597)
  -- (365,3.2932706705301724)
  -- (364,3.292912823000445)
  -- (363,3.2834377257483869)
  -- (362,3.2731527204204012)
  -- (361,3.2828490855534578)
  -- (360,3.2802500488101809)
  -- (359,3.2837620299424417)
  -- (358,3.2826399633600123)
  -- (357,3.2812087638813199)
  -- (356,3.2867643577240218)
  -- (355,3.2846996553821981)
  -- (354,3.2843965313133019)
  -- (353,3.2964261980002929)
  -- (352,3.2999301847878466)
  -- (351,3.2856594439050957)
  -- (350,3.2865135689222646)
  -- (349,3.2768269920115136)
  -- (348,3.2835485436859382)
  -- (347,3.2824598681142136)
  -- (346,3.2866659715918249)
  -- (345,3.29344311471622)
  -- (344,3.2877769856136938)
  -- (343,3.2819657590755074)
  -- (342,3.2896468120093414)
  -- (341,3.3005895135362224)
  -- (340,3.3042098697104763)
  -- (339,3.308614251108009)
  -- (338,3.306738098768474)
  -- (337,3.292891006543488)
  -- (336,3.2842286586653273)
  -- (335,3.2737143329800151)
  -- (334,3.267348253998505)
  -- (333,3.2642953338436715)
  -- (332,3.2653099072111136)
  -- (331,3.2609731001870945)
  -- (330,3.260874930906247)
  -- (329,3.2552001052227308)
  -- (328,3.2580617011721631)
  -- (327,3.259354887935217)
  -- (326,3.2595754897747971)
  -- (325,3.2614238037353451)
  -- (324,3.2600587924246378)
  -- (323,3.2557104896802267)
  -- (322,3.2616156860687182)
  -- (321,3.2560256412250368)
  -- (320,3.255122059465505)
  -- (319,3.2517990879869263)
  -- (318,3.2573695106662144)
  -- (317,3.257612599142286)
  -- (316,3.2597973871635468)
  -- (315,3.2562927922534817)
  -- (314,3.2589151587379788)
  -- (313,3.2461902088264019)
  -- (312,3.2433581132532643)
  -- (311,3.2444999053279164)
  -- (310,3.2441872945889552)
  -- (309,3.2439085324899426)
  -- (308,3.2499431731969253)
  -- (307,3.2485810826927)
  -- (306,3.2484679810972144)
  -- (305,3.2415324847061218)
  -- (304,3.2403640491733361)
  -- (303,3.2404969639533583)
  -- (302,3.2545957357760624)
  -- (301,3.2557034896922854)
  -- (300,3.2539789589050203)
  -- (299,3.2524252770510178)
  -- (298,3.2558908229187038)
  -- (297,3.2632111807991424)
  -- (296,3.2676464620459797)
  -- (295,3.2742571078283382)
  -- (294,3.2753228195117501)
  -- (293,3.269516045451907)
  -- (292,3.2597024634231828)
  -- (291,3.2495538139685913)
  -- (290,3.25206197734795)
  -- (289,3.2541815526236109)
  -- (288,3.2558493303498217)
  -- (287,3.2660354239592984)
  -- (286,3.2740020812890402)
  -- (285,3.2692134187306072)
  -- (284,3.2645701330084229)
  -- (283,3.2612945850836876)
  -- (282,3.2559830055400663)
  -- (281,3.2516748333641821)
  -- (280,3.2514265512234233)
  -- (279,3.2475650199836013)
  -- (278,3.2458245068897531)
  -- (277,3.2453157221565148)
  -- (276,3.2421348749487251)
  -- (275,3.2344013972426229)
  -- (274,3.2186418761949991)
  -- (273,3.2148309045360892)
  -- (272,3.2173979337881664)
  -- (271,3.2227546253342867)
  -- (270,3.2280232282284236)
  -- (269,3.2261897741052885)
  -- (268,3.2247826939228301)
  -- (267,3.2192135696739483)
  -- (266,3.2130697880180255)
  -- (265,3.2008185917385381)
  -- (264,3.1993857457654231)
  -- (263,3.207241539156835)
  -- (262,3.2075852205971809)
  -- (261,3.2094175893525643)
  -- (260,3.2146438266639534)
  -- (259,3.2121417923997515)
  -- (258,3.2106264427861229)
  -- (257,3.2127626059284569)
  -- (256,3.2045332450231547)
  -- (255,3.1926847748698659)
  -- (254,3.1955336130009098)
  -- (253,3.1980238208739973)
  -- (252,3.1994645787565705)
  -- (251,3.1991145906579641)
  -- (250,3.2066866925659552)
  -- (249,3.207178444851928)
  -- (248,3.2046906938120774)
  -- (247,3.2077517793454766)
  -- (246,3.2031162800684543)
  -- (245,3.1978196394853629)
  -- (244,3.1919318099303915)
  -- (243,3.1897723103047011)
  -- (242,3.1853365740635446)
  -- (241,3.193299532927762)
  -- (240,3.1992097109108117)
  -- (239,3.2023018658795404)
  -- (238,3.1973063878308534)
  -- (237,3.1941026076501622)
  -- (236,3.1915386271724993)
  -- (235,3.1831712225054081)
  -- (234,3.1781138851606396)
  -- (233,3.1789158486427764)
  -- (232,3.1809586149447191)
  -- (231,3.1769397392389336)
  -- (230,3.1791970685155699)
  -- (229,3.1733912107615385)
  -- (228,3.1662949291698217)
  -- (227,3.1645720822831516)
  -- (226,3.1643317823837971)
  -- (225,3.1759950705809397)
  -- (224,3.1803515845365884)
  -- (223,3.1784620386248372)
  -- (222,3.169886361159842)
  -- (221,3.1626954943407446)
  -- (220,3.15598800116627)
  -- (219,3.1515228321155551)
  -- (218,3.1424659318647636)
  -- (217,3.1514833239234736)
  -- (216,3.1600174474186895)
  -- (215,3.1524177266987334)
  -- (214,3.1560971262359985)
  -- (213,3.1542677761403)
  -- (212,3.1562773720568682)
  -- (211,3.16210594136983)
  -- (210,3.1641259425131336)
  -- (209,3.1594319045138541)
  -- (208,3.1486570606640689)
  -- (207,3.1423051727625637)
  -- (206,3.1443813158417746)
  -- (205,3.1486816223766754)
  -- (204,3.1482610609948334)
  -- (203,3.1476377646811962)
  -- (202,3.1487588619169342)
  -- (201,3.1464398627486703)
  -- (200,3.1455706817694398)
  -- (199,3.1499148930279337)
  -- (198,3.1460862247137205)
  -- (197,3.1409100005253969)
  -- (196,3.1360673378259714)
  -- (195,3.1350694653553006)
  -- (194,3.131122746330961)
  -- (193,3.1289495511356291)
  -- (192,3.1275888121595403)
  -- (191,3.1294141908991895)
  -- (190,3.1346344344496102)
  -- (189,3.1316634555634915)
  -- (188,3.1304598298552877)
  -- (187,3.129338077841028)
  -- (186,3.1316103587823028)
  -- (185,3.1240124846864856)
  -- (184,3.1229336810894699)
  -- (183,3.1232751895303479)
  -- (182,3.1233773537983383)
  -- (181,3.1228352671022357)
  -- (180,3.1257519707821837)
  -- (179,3.125368714787677)
  -- (178,3.1238388866547724)
  -- (177,3.1197961674898598)
  -- (176,3.1188396154184637)
  -- (175,3.1170469133128993)
  -- (174,3.1089471070825567)
  -- (173,3.113796525648524)
  -- (172,3.1163879092015034)
  -- (171,3.1148498038506021)
  -- (170,3.1117084040508698)
  -- (169,3.1143401827224242)
  -- (168,3.1183431874687955)
  -- (167,3.115179098244802)
  -- (166,3.1122356939982785)
  -- (165,3.1042605459219006)
  -- (164,3.1018828948929604)
  -- (163,3.1057286787658422)
  -- (162,3.1098811159750599)
  -- (161,3.1090584323522292)
  -- (160,3.107104611550056)
  -- (159,3.1130874151525005)
  -- (158,3.1093360616407697)
  -- (157,3.1086801099237653)
  -- (156,3.1055504378316976)
  -- (155,3.0996821978023541)
  -- (154,3.0974319972972371)
  -- (153,3.0959638897693438)
  -- (152,3.0943156540348342)
  -- (151,3.091432560266858)
  -- (150,3.0893702510269168)
  -- (149,3.0858676233630944)
  -- (148,3.080788833294573)
  -- (147,3.0831554847485694)
  -- (146,3.0866831212636603)
  -- (145,3.0908519033961808)
  -- (144,3.0878159147157156)
  -- (143,3.0866838531620546)
  -- (142,3.0837173541855831)
  -- (141,3.0824936199380417)
  -- (140,3.0812365193848583)
  -- (139,3.0759022258180004)
  -- (138,3.0711762723726177)
  -- (137,3.0718607358046643)
  -- (136,3.0709185356206112)
  -- (135,3.0641887058488018)
  -- (134,3.0544330868602718)
  -- (133,3.0485163603504319)
  -- (132,3.0459955903253246)
  -- (131,3.0454703324174126)
  -- (130,3.0456265651899006)
  -- (129,3.0453836410342747)
  -- (128,3.0447344962502312)
  -- (127,3.0410480239926501)
  -- (126,3.033956679601701)
  -- (125,3.0291118993518955)
  -- (124,3.0254673804674259)
  -- (123,3.0251578396401508)
  -- (122,3.0262124467479459)
  -- (121,3.0248238675004746)
  -- (120,3.0239697942043495)
  -- (119,3.0227530465113004)
  -- (118,3.01610695692849)
  -- (117,3.013870088883114)
  -- (116,3.0116546998405376)
  -- (115,3.0079448260384662)
  -- (114,3.0061938712859519)
  -- (113,3.0002285454288891)
  -- (112,2.9953180784777609)
  -- (111,2.9885928047249162)
  -- (110,2.9827523120603003)
  -- (109,2.9768051199207255)
  -- (108,2.9722717560660388)
  -- (107,2.9725361029673669)
  -- (106,2.9679134216158354)
  -- (105,2.963081924989607)
  -- (104,2.9579355415926645)
  -- (103,2.9536300621853107)
  -- (102,2.9494361583273165)
  -- (101,2.9423844953428633)
  -- (100,2.9360302212725111)
  -- (99,2.9327639523438198)
  -- (98,2.9269877650009875)
  -- (97,2.9202729185148599)
  -- (96,2.9145883316134431)
  -- (95,2.9120979889578611)
  -- (94,2.9099419357887677)
  -- (93,2.9068719208070193)
  -- (92,2.9027403164805574)
  -- (91,2.8967349052704088)
  -- (90,2.8908938047898598)
  -- (89,2.8843176399652233)
  -- (88,2.8783724222630145)
  -- (87,2.8725439229836995)
  -- (86,2.864179178397789)
  -- (85,2.8582663989523911)
  -- (84,2.8540198600031581)
  -- (83,2.8489525213190285)
  -- (82,2.8436374036735237)
  -- (81,2.8377833313855838)
  -- (80,2.8312515093378114)
  -- (79,2.8238116801069628)
  -- (78,2.8183088836750509)
  -- (77,2.8124381966527214)
  -- (76,2.8042991567800799)
  -- (75,2.795531698188273)
  -- (74,2.7873384191948469)
  -- (73,2.7790391243514718)
  -- (72,2.7707185498824671)
  -- (71,2.7617544284967295)
  -- (70,2.7540465193220971)
  -- (69,2.7463557889944004)
  -- (68,2.7379216025534214)
  -- (67,2.7287396334780198)
  -- (66,2.7194095435610333)
  -- (65,2.7090500144698564)
  -- (64,2.6985381915295021)
  -- (63,2.6894450577146203)
  -- (62,2.6800676463825468)
  -- (61,2.6702904992635208)
  -- (60,2.6612960993812789)
  -- (59,2.6517911444292261)
  -- (58,2.6416692360458027)
  -- (57,2.6321992445782887)
  -- (56,2.6216179248588394)
  -- (55,2.6115220462464737)
  -- (54,2.6006187405669952)
  -- (53,2.5894535114366137)
  -- (52,2.5794722566066226)
  -- (51,2.5686947886736915)
  -- (50,2.558022172950241)
  -- (49,2.5475169217778126)
  -- (48,2.5369646527326291)
  -- (47,2.5273989623588542)
  -- (46,2.5176348083519691)
  -- (45,2.5079217224776835)
  -- (44,2.4987443484200527)
  -- (43,2.4907039757650811)
  -- (42,2.4822365941603168)
  -- (41,2.4738462918247328)
  -- (40,2.4662008705052783)
  -- (39,2.4575887798479643)
  -- (38,2.4495297448872426)
  -- (37,2.4412135758916222)
  -- (36,2.4332916372275681)
  -- (35,2.4242040342118516)
  -- (34,2.4157989365268375)
  -- (33,2.408744632194455)
  -- (32,2.4010343935889349)
  -- (31,2.3937084816330518)
  -- (30,2.3870835474881846)
  -- (29,2.3793151162168158)
  -- (28,2.3732388866920457)
  -- (27,2.3674455746811227)
  -- (26,2.3617692519517304)
  -- (25,2.3563215228075527)
  -- (24,2.3513451348503285)
  -- (23,2.3480012362354525)
  -- (22,2.3450101230891001)
  -- (21,2.3420384048267833)
  -- (20,2.3400631120758013)
  -- (19,2.3383502668294835)
  -- (18,2.3368654957331008)
  -- (17,2.335515678800741)
  -- (16,2.3343153952412128)
  -- (15,2.3327238467194227)
  -- (14,2.3308840582597181)
  -- (13,2.3304116206473058)
  -- (12,2.329414519177968)
  -- (11,2.3286133598329428)
  -- (10,2.3276838344392599)
  -- (9,2.3268837557000697)
  -- (8,2.3254210901562939)
  -- (7,2.324185292684648)
  -- (6,2.3227469660389248)
  -- (5,2.3218769491261773)
  -- (4,2.3212133233490251)
  -- (3,2.3214782577957895)
  -- (2,2.3229518530259359)
  -- (1,2.324162962680274)
  -- (0,2.3244740131645574)
  -- cycle;
% END OPTIMIZER-BAND-mlp-Adam
% OPTIMIZER-BAND-mlp-AdamW
\path[fill=optimizerAdamW, fill opacity=0.13, draw=none]
  (0,2.3195791221006199)
  -- (1,2.3199063723055877)
  -- (2,2.3199214669465915)
  -- (3,2.3193801915818688)
  -- (4,2.3201523290888164)
  -- (5,2.3209767429742945)
  -- (6,2.3217505724823031)
  -- (7,2.3227535222365554)
  -- (8,2.3238038883842616)
  -- (9,2.3248416528026095)
  -- (10,2.3252168920342893)
  -- (11,2.326850552225741)
  -- (12,2.329114879085687)
  -- (13,2.3307164948386507)
  -- (14,2.3329624941386151)
  -- (15,2.3345448355885967)
  -- (16,2.3378866623945678)
  -- (17,2.3402821973707923)
  -- (18,2.3430567437840724)
  -- (19,2.3446619990707118)
  -- (20,2.3467603104363373)
  -- (21,2.3504946199843491)
  -- (22,2.3529672582295058)
  -- (23,2.356202413190394)
  -- (24,2.3595347770938102)
  -- (25,2.3632031963107907)
  -- (26,2.3681911735624603)
  -- (27,2.3710198641885381)
  -- (28,2.3741881731956176)
  -- (29,2.3777702534826619)
  -- (30,2.3814537585337092)
  -- (31,2.3850785081042334)
  -- (32,2.3884033709632084)
  -- (33,2.3921839265579035)
  -- (34,2.39594283169503)
  -- (35,2.3997729663975234)
  -- (36,2.4030263017833033)
  -- (37,2.4066335540214099)
  -- (38,2.4086344673248883)
  -- (39,2.4113096766080626)
  -- (40,2.4143385494873004)
  -- (41,2.4161001498314287)
  -- (42,2.4175875547258769)
  -- (43,2.4192512798986363)
  -- (44,2.4213447684102238)
  -- (45,2.4228659893022511)
  -- (46,2.4253618658031129)
  -- (47,2.4271466365333203)
  -- (48,2.4282816072685098)
  -- (49,2.4293425434870497)
  -- (50,2.4306614529828816)
  -- (51,2.4318277919000422)
  -- (52,2.4331440512868876)
  -- (53,2.4332639305231987)
  -- (54,2.4347472100507144)
  -- (55,2.4358581542083093)
  -- (56,2.4363978476109565)
  -- (57,2.4372493233312178)
  -- (58,2.4378714908171504)
  -- (59,2.4383877840993589)
  -- (60,2.4377261116116489)
  -- (61,2.4382316651318394)
  -- (62,2.4382776424863235)
  -- (63,2.4387622061004914)
  -- (64,2.4391039413706803)
  -- (65,2.4394806978100596)
  -- (66,2.438334249892764)
  -- (67,2.4386411715046927)
  -- (68,2.4385037055850778)
  -- (69,2.4391109712431831)
  -- (70,2.4388534212985955)
  -- (71,2.4392227370242918)
  -- (72,2.4395827468763791)
  -- (73,2.4399099336160988)
  -- (74,2.439910397847918)
  -- (75,2.4396006566886177)
  -- (76,2.4399947046932242)
  -- (77,2.4410815850526846)
  -- (78,2.4415562374288813)
  -- (79,2.4426312775811088)
  -- (80,2.4425786319986362)
  -- (81,2.4428342313976841)
  -- (82,2.442705012492361)
  -- (83,2.4431813729896827)
  -- (84,2.4431433349556428)
  -- (85,2.4431634509728242)
  -- (86,2.4432109260790584)
  -- (87,2.4439529906198589)
  -- (88,2.4439450076586637)
  -- (89,2.4443401991749156)
  -- (90,2.4453311248347682)
  -- (91,2.445257043735805)
  -- (92,2.4453702079421662)
  -- (93,2.4459510222405365)
  -- (94,2.4463570517319795)
  -- (95,2.4468895864489539)
  -- (96,2.4468183736886218)
  -- (97,2.4468090742275819)
  -- (98,2.447027819584878)
  -- (99,2.4469921183879073)
  -- (100,2.4471827723382891)
  -- (101,2.4476615553987489)
  -- (102,2.4492433692892974)
  -- (103,2.4488554532419466)
  -- (104,2.4488989644148633)
  -- (105,2.4491562098043334)
  -- (106,2.4493827595413551)
  -- (107,2.4497303578136851)
  -- (108,2.4493419204699092)
  -- (109,2.4497900393016723)
  -- (110,2.449872621338665)
  -- (111,2.4500672344436554)
  -- (112,2.4500633352451571)
  -- (113,2.4502132326597637)
  -- (114,2.4504181098728779)
  -- (115,2.4503471907671237)
  -- (116,2.4511755953653753)
  -- (117,2.4517041513681139)
  -- (118,2.4518776867145382)
  -- (119,2.4527020069094125)
  -- (120,2.453438271396394)
  -- (121,2.4533544488515542)
  -- (122,2.4535817726883367)
  -- (123,2.4543103631797667)
  -- (124,2.4542195812318441)
  -- (125,2.4552030752203668)
  -- (126,2.4554305674043526)
  -- (127,2.4556427413331443)
  -- (128,2.4558940203676283)
  -- (129,2.456435245180288)
  -- (130,2.4570298131022117)
  -- (131,2.4580299075956091)
  -- (132,2.4578859164766955)
  -- (133,2.458235453861076)
  -- (134,2.4582481566955954)
  -- (135,2.458997069832717)
  -- (136,2.4581842372282985)
  -- (137,2.4586335061493552)
  -- (138,2.4589076911523517)
  -- (139,2.4593281855437379)
  -- (140,2.4596958692180686)
  -- (141,2.4596841893271018)
  -- (142,2.4601071968619665)
  -- (143,2.4614168831185128)
  -- (144,2.4621546712696136)
  -- (145,2.4631702872642642)
  -- (146,2.4624760398060239)
  -- (147,2.4628352968310168)
  -- (148,2.4627046040412073)
  -- (149,2.4636910382250061)
  -- (150,2.4633670767605618)
  -- (151,2.46314845210494)
  -- (152,2.4640466546276603)
  -- (153,2.4642831649176293)
  -- (154,2.4640548292206681)
  -- (155,2.4643309852358422)
  -- (156,2.4642072674875002)
  -- (157,2.4641934726604489)
  -- (158,2.4652203386683387)
  -- (159,2.4657079018891541)
  -- (160,2.465824258419667)
  -- (161,2.4659566295334483)
  -- (162,2.4662813179578928)
  -- (163,2.4674009123333325)
  -- (164,2.4678738974131385)
  -- (165,2.467946578995782)
  -- (166,2.4687867359950699)
  -- (167,2.4694210429425083)
  -- (168,2.4688239634143954)
  -- (169,2.4692733329946832)
  -- (170,2.4705290924772116)
  -- (171,2.470782237205579)
  -- (172,2.4714646428578426)
  -- (173,2.4711913192031223)
  -- (174,2.4720527541441246)
  -- (175,2.4725474620258594)
  -- (176,2.4729030089795523)
  -- (177,2.472928161835755)
  -- (178,2.4728847657903703)
  -- (179,2.4730437223628794)
  -- (180,2.4738909401111449)
  -- (181,2.4738868847613871)
  -- (182,2.4739186679517511)
  -- (183,2.4737728908934442)
  -- (184,2.4739821843364718)
  -- (185,2.4742532077190003)
  -- (186,2.4739750454967311)
  -- (187,2.4745590616313491)
  -- (188,2.4745510038420901)
  -- (189,2.4748424269811315)
  -- (190,2.4748306244576654)
  -- (191,2.4751305008191884)
  -- (192,2.475326028976379)
  -- (193,2.4746957738662534)
  -- (194,2.475511272859273)
  -- (195,2.4763787725719273)
  -- (196,2.4772807476785252)
  -- (197,2.4776136408782961)
  -- (198,2.4782781628262494)
  -- (199,2.4783844351677748)
  -- (200,2.477834404313823)
  -- (201,2.4780983873505389)
  -- (202,2.4790727533342238)
  -- (203,2.4792793010934981)
  -- (204,2.4796474012997822)
  -- (205,2.480863922436507)
  -- (206,2.4814583501229066)
  -- (207,2.4827189899443614)
  -- (208,2.4836064488129623)
  -- (209,2.4842672474340302)
  -- (210,2.4840525360981953)
  -- (211,2.4842234487516306)
  -- (212,2.4850415271635753)
  -- (213,2.4847068420263914)
  -- (214,2.4850489731619465)
  -- (215,2.485354677379799)
  -- (216,2.4856756670418769)
  -- (217,2.486829545549198)
  -- (218,2.4869836665465845)
  -- (219,2.4866964137117944)
  -- (220,2.4873032452761108)
  -- (221,2.4879977030336642)
  -- (222,2.4883174379320621)
  -- (223,2.4890327268795538)
  -- (224,2.4893101123067427)
  -- (225,2.4897075370771224)
  -- (226,2.4899211396600474)
  -- (227,2.4902696290027948)
  -- (228,2.4901208815442639)
  -- (229,2.4901831428897583)
  -- (230,2.4908287541919876)
  -- (231,2.4916372245151015)
  -- (232,2.4912038291512841)
  -- (233,2.491870869281783)
  -- (234,2.4919839790674843)
  -- (235,2.4922421362995562)
  -- (236,2.4934775942009249)
  -- (237,2.4941892248876565)
  -- (238,2.4949075227922628)
  -- (239,2.4951699402159164)
  -- (240,2.4954998939479895)
  -- (241,2.4949890221497673)
  -- (242,2.4956738001729719)
  -- (243,2.4957860646105403)
  -- (244,2.4961695670543063)
  -- (245,2.4965724026251022)
  -- (246,2.4964175987319606)
  -- (247,2.4964263539343179)
  -- (248,2.4967503572495304)
  -- (249,2.4969486186735574)
  -- (250,2.4966101615032321)
  -- (251,2.4972758000856032)
  -- (252,2.4975506886729297)
  -- (253,2.4970318296808762)
  -- (254,2.4977523420089751)
  -- (255,2.4979919954930989)
  -- (256,2.498313927538677)
  -- (257,2.4988292638560887)
  -- (258,2.4993406948760848)
  -- (259,2.4994108280532177)
  -- (260,2.4993656569826603)
  -- (261,2.500266237351608)
  -- (262,2.500897186140421)
  -- (263,2.5009594862219271)
  -- (264,2.5011417742225159)
  -- (265,2.5011319791491)
  -- (266,2.5011309551064769)
  -- (267,2.5016212469478729)
  -- (268,2.5021099232118447)
  -- (269,2.5025842368770128)
  -- (270,2.5026878168784212)
  -- (271,2.5029119978930909)
  -- (272,2.5031466164063474)
  -- (273,2.5030443945825906)
  -- (274,2.5024557551745272)
  -- (275,2.5031860959235619)
  -- (276,2.503255263092691)
  -- (277,2.5034946749326408)
  -- (278,2.5036520512009637)
  -- (279,2.50401520618564)
  -- (280,2.503834989365942)
  -- (281,2.5045505390074649)
  -- (282,2.5046006610754179)
  -- (283,2.5045569400804948)
  -- (284,2.5046108962793054)
  -- (285,2.5050011300186807)
  -- (286,2.5045900549153131)
  -- (287,2.5047984470386186)
  -- (288,2.5054295680265715)
  -- (289,2.5053787281605073)
  -- (290,2.5058418322466562)
  -- (291,2.5060902560656455)
  -- (292,2.5061773504373415)
  -- (293,2.5067273068364959)
  -- (294,2.5075973829396569)
  -- (295,2.5078080640770217)
  -- (296,2.5082872334342023)
  -- (297,2.5084459178792913)
  -- (298,2.5086177612250511)
  -- (299,2.5093943072665703)
  -- (300,2.5096737804093099)
  -- (301,2.5089651619727111)
  -- (302,2.5089455108309324)
  -- (303,2.5089517933813017)
  -- (304,2.5087712521179966)
  -- (305,2.5092762172709864)
  -- (306,2.5091790525029203)
  -- (307,2.5094457703593753)
  -- (308,2.5104507039291604)
  -- (309,2.5108071366416085)
  -- (310,2.5113883056878903)
  -- (311,2.5120916696221602)
  -- (312,2.512410969964233)
  -- (313,2.5124385516660088)
  -- (314,2.5119390054550426)
  -- (315,2.5125462591367334)
  -- (316,2.5134426506417462)
  -- (317,2.5135263037953908)
  -- (318,2.5127552741627226)
  -- (319,2.5130548916838555)
  -- (320,2.5141132876015151)
  -- (321,2.5137663166103215)
  -- (322,2.5146511461056882)
  -- (323,2.5144523651211057)
  -- (324,2.5140102860260471)
  -- (325,2.5145642023650856)
  -- (326,2.5144990210672389)
  -- (327,2.5145031284149675)
  -- (328,2.5138044620408446)
  -- (329,2.5136454330697457)
  -- (330,2.514782179786927)
  -- (331,2.514653727496984)
  -- (332,2.5152123416669636)
  -- (333,2.5158838509720161)
  -- (334,2.515894420320584)
  -- (335,2.5160168787330024)
  -- (336,2.5160447191184634)
  -- (337,2.5158920770141378)
  -- (338,2.5157257455746476)
  -- (339,2.5160195092673199)
  -- (340,2.5154747738607921)
  -- (341,2.5153989469333107)
  -- (342,2.5154318649459575)
  -- (343,2.5157058977782789)
  -- (344,2.5150506063075153)
  -- (345,2.5156267571544157)
  -- (346,2.5169076257891345)
  -- (347,2.5166828105374455)
  -- (348,2.5168153451744)
  -- (349,2.5171144885774166)
  -- (350,2.5175382604541903)
  -- (351,2.5177294200404363)
  -- (352,2.5173757186283932)
  -- (353,2.5179448110300924)
  -- (354,2.5179891604943654)
  -- (355,2.5174653213772422)
  -- (356,2.5175166577694048)
  -- (357,2.5183825315312154)
  -- (358,2.5188831020144606)
  -- (359,2.5189635828405947)
  -- (360,2.5184375868450455)
  -- (361,2.5189599847761692)
  -- (362,2.5192520623162649)
  -- (363,2.5194790864015526)
  -- (364,2.5195576675402389)
  -- (365,2.5190563562563324)
  -- (366,2.5182553046562708)
  -- (367,2.5184793539586274)
  -- (368,2.5179064808691072)
  -- (369,2.5181655806937244)
  -- (370,2.5181858574234859)
  -- (371,2.5184132573387012)
  -- (372,2.5178073425418637)
  -- (373,2.5182635290280171)
  -- (374,2.519037520575095)
  -- (375,2.5194471427964578)
  -- (376,2.5198267820690146)
  -- (377,2.5196484043847063)
  -- (378,2.5204566265590609)
  -- (379,2.5207676865545259)
  -- (380,2.5215166335397119)
  -- (381,2.5218777743086664)
  -- (382,2.5225146975769195)
  -- (383,2.5223679827010979)
  -- (384,2.5226529844510646)
  -- (385,2.5231583614221096)
  -- (386,2.5223768366246184)
  -- (387,2.5231338013113653)
  -- (388,2.5230197186252989)
  -- (389,2.5233503884265618)
  -- (390,2.5238784993166035)
  -- (391,2.5241453430084437)
  -- (392,2.5243642247792075)
  -- (393,2.5243614299821062)
  -- (394,2.5250779282601985)
  -- (395,2.5249025199214978)
  -- (396,2.5243349668536719)
  -- (397,2.5247062198744521)
  -- (398,2.5242340643415204)
  -- (399,2.5249885964425114)
  -- (400,2.5254196323608937)
  -- (401,2.5252968172301071)
  -- (402,2.5255882560366012)
  -- (403,2.5259582348253997)
  -- (404,2.5255908357500174)
  -- (405,2.5262617279702959)
  -- (406,2.5258106707707948)
  -- (407,2.5260808173342015)
  -- (408,2.5264585053155137)
  -- (409,2.5264971158538208)
  -- (410,2.5269284413765569)
  -- (411,2.5270598743838319)
  -- (412,2.5265523340660478)
  -- (413,2.5268510651218352)
  -- (414,2.5267983491691961)
  -- (415,2.5268342912376802)
  -- (416,2.5272792731173808)
  -- (417,2.5267722993420469)
  -- (418,2.5267169406896453)
  -- (419,2.5266068561178194)
  -- (420,2.5268470027618335)
  -- (421,2.5271157559340227)
  -- (422,2.5278019306994577)
  -- (423,2.527630988877327)
  -- (424,2.5276431083906781)
  -- (425,2.528078607393268)
  -- (426,2.5284176423565499)
  -- (427,2.5284620595635894)
  -- (428,2.529221332028746)
  -- (429,2.5290909053753654)
  -- (430,2.529176525584429)
  -- (431,2.5292338090840505)
  -- (432,2.5292240277867908)
  -- (433,2.5291375794844679)
  -- (434,2.5288344731403951)
  -- (435,2.5291325578504305)
  -- (436,2.5299382839801479)
  -- (437,2.5291656933712408)
  -- (438,2.5291031842692617)
  -- (439,2.529194925059056)
  -- (440,2.5296130569830657)
  -- (441,2.5302976895170564)
  -- (442,2.5298889034078056)
  -- (443,2.5303179154615218)
  -- (444,2.5296564418698315)
  -- (445,2.530331737036895)
  -- (446,2.5302267766237727)
  -- (447,2.5301272829268666)
  -- (448,2.5301177550730731)
  -- (449,2.5305687333720637)
  -- (450,2.5306648536961385)
  -- (451,2.5312785029911926)
  -- (452,2.5312682189456925)
  -- (453,2.5316220660145254)
  -- (454,2.5320275354097026)
  -- (455,2.5321977727892104)
  -- (456,2.5320319422506281)
  -- (457,2.5327709234190112)
  -- (458,2.5328675661009141)
  -- (459,2.5327413962311742)
  -- (460,2.5324074721093872)
  -- (461,2.532793691308409)
  -- (462,2.5334069993786246)
  -- (463,2.5335810618492225)
  -- (464,2.5337052583243049)
  -- (465,2.5344246543841482)
  -- (466,2.5346436181303282)
  -- (467,2.5354174460607544)
  -- (468,2.5352206088603819)
  -- (469,2.536203132496591)
  -- (470,2.5366307897851375)
  -- (471,2.5362980188301236)
  -- (472,2.5362749136580445)
  -- (473,2.5360296688548885)
  -- (474,2.5359003486472411)
  -- (475,2.5362886017154382)
  -- (476,2.5369874880970578)
  -- (477,2.5365623263030006)
  -- (478,2.5360267289856706)
  -- (479,2.5360908393828283)
  -- (480,2.5358763919664407)
  -- (481,2.5357530752198727)
  -- (482,2.5363237025390455)
  -- (483,2.5360528431217575)
  -- (484,2.5361567164628207)
  -- (485,2.5369152788724487)
  -- (486,2.5373485677636922)
  -- (487,2.5374684701043799)
  -- (488,2.5374958922821236)
  -- (489,2.5375795395925196)
  -- (490,2.5373655799528372)
  -- (491,2.5375849840510663)
  -- (492,2.5376560871257108)
  -- (493,2.5374673671738002)
  -- (494,2.5375540849134386)
  -- (495,2.5379901537781522)
  -- (496,2.5377365370171492)
  -- (497,2.5377806635092268)
  -- (498,2.5376049366697107)
  -- (499,2.538260501294598)
  -- (500,2.5384927727090729)
  -- (501,2.5388798997895012)
  -- (502,2.5387828589732999)
  -- (503,2.5390188587439213)
  -- (504,2.5392525021044632)
  -- (505,2.5390677992319368)
  -- (506,2.539062923279964)
  -- (507,2.5384516166821092)
  -- (508,2.5386868218451841)
  -- (509,2.5384552655910078)
  -- (510,2.538907729901243)
  -- (511,2.5387831654393715)
  -- (512,2.5389288844551618)
  -- (513,2.5392168437086542)
  -- (514,2.5396174576371906)
  -- (515,2.5394053237779324)
  -- (516,2.5398283221841331)
  -- (517,2.5396457453183059)
  -- (518,2.5395886996119752)
  -- (519,2.5401197073830004)
  -- (520,2.5392042563693074)
  -- (521,2.5391198463004581)
  -- (522,2.5391346031845203)
  -- (523,2.5390883500723067)
  -- (524,2.539375561755532)
  -- (525,2.5404088332596739)
  -- (526,2.54071033553166)
  -- (527,2.5408272010589097)
  -- (528,2.5406645655216242)
  -- (529,2.5406969390802332)
  -- (530,2.5407402838189466)
  -- (531,2.5406062487188898)
  -- (532,2.5407071819022273)
  -- (533,2.5408823252925496)
  -- (534,2.5406316140364691)
  -- (535,2.5412058422583419)
  -- (536,2.5409867141744149)
  -- (537,2.541136889071105)
  -- (538,2.5405312866187191)
  -- (539,2.5410975784142642)
  -- (540,2.5409380475087215)
  -- (541,2.5411674259225281)
  -- (542,2.5415789491725)
  -- (543,2.5416290500297114)
  -- (544,2.5413349817553459)
  -- (545,2.5417617674012112)
  -- (546,2.5422150428831713)
  -- (547,2.5417921252224995)
  -- (548,2.5429808955593756)
  -- (549,2.5437750329643061)
  -- (550,2.5436743453929291)
  -- (551,2.5437624519922277)
  -- (552,2.5435470308817836)
  -- (553,2.5436267133407817)
  -- (554,2.5431360022197032)
  -- (555,2.5434114712893119)
  -- (556,2.5441651657875015)
  -- (557,2.544941779611102)
  -- (558,2.5451657828748013)
  -- (559,2.5455916223183763)
  -- (560,2.5461072685233854)
  -- (561,2.5466247679896554)
  -- (562,2.5464894877904367)
  -- (563,2.5463626494778588)
  -- (564,2.5468616750625812)
  -- (565,2.5469572138264422)
  -- (566,2.5472571469811784)
  -- (567,2.5477003517255143)
  -- (568,2.5483516110498576)
  -- (569,2.5473726991406869)
  -- (570,2.5470665925191498)
  -- (571,2.5463590340782991)
  -- (572,2.546296824682468)
  -- (573,2.5466887730972538)
  -- (574,2.5462275196342059)
  -- (575,2.5455327317184264)
  -- (576,2.5455515304128866)
  -- (577,2.5453818962578461)
  -- (578,2.5452202041040453)
  -- (579,2.545327753544318)
  -- (580,2.5453614975126944)
  -- (581,2.5454821930670177)
  -- (582,2.5451347056852063)
  -- (583,2.5454360059231944)
  -- (584,2.5457043856605734)
  -- (585,2.5459186702391676)
  -- (586,2.5461222633034497)
  -- (587,2.5464764600951972)
  -- (588,2.5465954377088091)
  -- (589,2.5466890687315198)
  -- (590,2.5469409706262174)
  -- (591,2.547484439779546)
  -- (592,2.5477294359518052)
  -- (593,2.5476360096245636)
  -- (594,2.5475856632900289)
  -- (595,2.5486142448191766)
  -- (596,2.5489460961645025)
  -- (597,2.5495956487253584)
  -- (598,2.5495470880042332)
  -- (599,2.5496323319703742)
  -- (600,2.5497239206468372)
  -- (601,2.549610242970469)
  -- (602,2.5495667581871073)
  -- (603,2.5497150663533477)
  -- (604,2.5498651567094246)
  -- (605,2.5504854661080469)
  -- (606,2.5507674713445634)
  -- (607,2.5502718520588243)
  -- (608,2.5493719826850181)
  -- (609,2.5498851900681299)
  -- (610,2.5501150824075682)
  -- (611,2.5501649171043979)
  -- (612,2.5499181908814741)
  -- (613,2.5507154281557596)
  -- (614,2.550059794857876)
  -- (615,2.5507823081195449)
  -- (616,2.5509142380489891)
  -- (617,2.5513644290037849)
  -- (618,2.5512973559229879)
  -- (619,2.5511713691412035)
  -- (620,2.5508934375489338)
  -- (621,2.5508561059556851)
  -- (622,2.5507431416175925)
  -- (623,2.5513274551246283)
  -- (624,2.5516550055674823)
  -- (625,2.5520976312561641)
  -- (626,2.5523242851147923)
  -- (627,2.5533100610747193)
  -- (628,2.553524137310367)
  -- (629,2.553041073045085)
  -- (630,2.5530433374099877)
  -- (631,2.552766759878319)
  -- (632,2.5523599866530176)
  -- (633,2.5525346512887115)
  -- (634,2.5523835338087912)
  -- (635,2.5531041702796951)
  -- (636,2.5531069886443625)
  -- (637,2.5534714624007462)
  -- (638,2.5535250183647955)
  -- (639,2.5533042383953783)
  -- (640,2.5530161720998006)
  -- (641,2.5527823674358352)
  -- (642,2.5529997748300848)
  -- (643,2.553001631573363)
  -- (644,2.5536193172134669)
  -- (645,2.5532443893759433)
  -- (646,2.5532400906524546)
  -- (647,2.5536258800578251)
  -- (648,2.5536846832337123)
  -- (649,2.5539491063930577)
  -- (650,2.5537750717501844)
  -- (651,2.5535370818609371)
  -- (652,2.5536366087896232)
  -- (653,2.5539694721305644)
  -- (654,2.5548216492952518)
  -- (655,2.5549454607985926)
  -- (656,2.5561978328526718)
  -- (657,2.5552464715685939)
  -- (658,2.5555442421880992)
  -- (659,2.5553701580409363)
  -- (660,2.5552508925057444)
  -- (661,2.5557760916867402)
  -- (662,2.5558634416411259)
  -- (663,2.5562052115423786)
  -- (664,2.5566548728775667)
  -- (665,2.5566058270985992)
  -- (666,2.5568381160781937)
  -- (667,2.5568513362065262)
  -- (668,2.5566392519845409)
  -- (669,2.5569205574576497)
  -- (670,2.557226913566566)
  -- (671,2.5569670160706424)
  -- (672,2.5573564900540044)
  -- (673,2.557110369293957)
  -- (674,2.5565963626675101)
  -- (675,2.5561621547017244)
  -- (676,2.556230243226536)
  -- (677,2.5563795428171829)
  -- (678,2.5563074555157637)
  -- (679,2.5560896397430386)
  -- (680,2.5564431863380159)
  -- (681,2.5562189029642912)
  -- (682,2.5559276649515139)
  -- (683,2.5561765976504072)
  -- (684,2.5563829666282509)
  -- (685,2.5560323350258312)
  -- (686,2.5564024823129863)
  -- (687,2.5561662773615419)
  -- (688,2.5567878927008021)
  -- (689,2.5572391565899761)
  -- (690,2.5574370436708973)
  -- (691,2.5583504791599543)
  -- (692,2.5588401098075551)
  -- (693,2.5594362035087066)
  -- (694,2.5595941170142709)
  -- (695,2.5598063582397259)
  -- (696,2.5605457807785381)
  -- (697,2.560086170413812)
  -- (698,2.5598552685069484)
  -- (699,2.5598880262140882)
  -- (700,2.560785571334697)
  -- (701,2.5604279405039168)
  -- (702,2.5602087486541425)
  -- (703,2.5609474885144747)
  -- (704,2.5604356499378236)
  -- (705,2.5600890330747652)
  -- (706,2.5597475616692731)
  -- (707,2.5594740534032057)
  -- (708,2.5588599409484747)
  -- (709,2.5597524985717479)
  -- (710,2.5602413813407172)
  -- (711,2.5608323582792667)
  -- (712,2.5601698191644462)
  -- (713,2.5598449771457368)
  -- (714,2.5599097913001447)
  -- (715,2.5600129931817213)
  -- (716,2.5598038136178878)
  -- (717,2.5609535122605576)
  -- (718,2.5616758011670968)
  -- (719,2.5616206563860384)
  -- (720,2.5611375951254325)
  -- (721,2.561504505034442)
  -- (722,2.5603548277110546)
  -- (723,2.5605682020763934)
  -- (724,2.5611993094386136)
  -- (725,2.5612895753001617)
  -- (726,2.5614748974296631)
  -- (727,2.5613464129613495)
  -- (728,2.5615886335780407)
  -- (729,2.5620311532388964)
  -- (730,2.562147359354682)
  -- (731,2.5611542974111523)
  -- (732,2.5615530811638676)
  -- (733,2.5618019734074124)
  -- (734,2.5625486603132872)
  -- (735,2.5627552550551438)
  -- (736,2.5623753312233042)
  -- (737,2.5621541947622961)
  -- (738,2.5628030921462961)
  -- (739,2.5630531279086273)
  -- (740,2.563077962221298)
  -- (741,2.563367944177656)
  -- (742,2.5627973420572943)
  -- (743,2.5625484613041118)
  -- (744,2.5624280977034632)
  -- (745,2.5623871765613768)
  -- (746,2.5621742157563916)
  -- (747,2.5623298190950856)
  -- (748,2.5626103468339072)
  -- (749,2.5630036316905338)
  -- (750,2.5632407972746405)
  -- (751,2.5629029633601035)
  -- (752,2.5627694343124938)
  -- (753,2.5619486500520847)
  -- (754,2.5624088748671343)
  -- (755,2.5621099545836166)
  -- (756,2.5620734350612397)
  -- (757,2.5616980005408259)
  -- (758,2.5626711439129304)
  -- (759,2.5631750298446945)
  -- (760,2.563078960091993)
  -- (761,2.5633625858041289)
  -- (762,2.5637339635853458)
  -- (763,2.5637372669016023)
  -- (764,2.5632804583228199)
  -- (765,2.5631896286662323)
  -- (766,2.5637740973158096)
  -- (767,2.5636620437234203)
  -- (768,2.5635350627393083)
  -- (769,2.564242256558666)
  -- (770,2.5641996302686469)
  -- (771,2.5640960920868054)
  -- (772,2.5643481773260692)
  -- (773,2.5650014103240926)
  -- (774,2.5650433502957766)
  -- (775,2.5649804360322315)
  -- (776,2.5650974022612112)
  -- (777,2.565382273234734)
  -- (778,2.5653077843727385)
  -- (779,2.5654970220288456)
  -- (780,2.5657428420318209)
  -- (781,2.5660905810637415)
  -- (782,2.5670143484816914)
  -- (783,2.5670074701182508)
  -- (784,2.5670877476522813)
  -- (785,2.5665596408824687)
  -- (786,2.5669104540196854)
  -- (787,2.5665774521546592)
  -- (788,2.566584601098461)
  -- (789,2.5660771760205821)
  -- (790,2.5661314653188829)
  -- (791,2.56614586119183)
  -- (792,2.5664193968884637)
  -- (793,2.5663613721536431)
  -- (794,2.5669441292356043)
  -- (795,2.5676360303140031)
  -- (796,2.5674077066447589)
  -- (797,2.5670996496453755)
  -- (798,2.5679802058672343)
  -- (799,2.5684571051185512)
  -- (800,2.5681656306453386)
  -- (801,2.5677115375392496)
  -- (802,2.5681255105677741)
  -- (803,2.5679945427108759)
  -- (804,2.5678313341816725)
  -- (805,2.5681893322818712)
  -- (806,2.5680493742317774)
  -- (807,2.5680799485238008)
  -- (808,2.5679254842384904)
  -- (809,2.5684806696665836)
  -- (810,2.5679826527623324)
  -- (811,2.5680804878450028)
  -- (812,2.5681667446748242)
  -- (813,2.5686207145973823)
  -- (814,2.5685754635016567)
  -- (815,2.5686837181911133)
  -- (816,2.5687350634480191)
  -- (817,2.5687313345997551)
  -- (818,2.568372655853921)
  -- (819,2.5679376670823966)
  -- (820,2.568155076925672)
  -- (821,2.5682741011782908)
  -- (822,2.5683176080746097)
  -- (823,2.5683658300230912)
  -- (824,2.5681507461655544)
  -- (825,2.5684211003860753)
  -- (826,2.5686715427621913)
  -- (827,2.5687837737301784)
  -- (828,2.5683866475840569)
  -- (829,2.5679859830223157)
  -- (830,2.5687372517502207)
  -- (831,2.5689377258937833)
  -- (832,2.5690322217718955)
  -- (833,2.5695320893234723)
  -- (834,2.5696911183353119)
  -- (835,2.5698406450925066)
  -- (836,2.569794420814953)
  -- (837,2.5696706204439108)
  -- (838,2.5695345916133325)
  -- (839,2.5695270538099244)
  -- (840,2.5692465817632004)
  -- (841,2.569855189166983)
  -- (842,2.5697974992242067)
  -- (843,2.570358954690803)
  -- (844,2.5699529082640322)
  -- (845,2.5696156951461826)
  -- (846,2.569985808217055)
  -- (847,2.5703550794595258)
  -- (848,2.5706752595202302)
  -- (849,2.5711430498021759)
  -- (850,2.5715130139380697)
  -- (851,2.5719852812352477)
  -- (852,2.5726429599430585)
  -- (853,2.5723496606204912)
  -- (854,2.5726589004012133)
  -- (855,2.5724734005560976)
  -- (856,2.5730172198616024)
  -- (857,2.572687787740946)
  -- (858,2.5732217513140676)
  -- (859,2.5731493957222322)
  -- (860,2.5735395819378666)
  -- (861,2.5737744336435182)
  -- (862,2.5740201281784203)
  -- (863,2.5739479091406463)
  -- (864,2.5739891710272493)
  -- (865,2.5737771758784822)
  -- (866,2.5743641506706125)
  -- (867,2.5738789810795764)
  -- (868,2.5743920247417997)
  -- (869,2.5743278422376883)
  -- (870,2.5735384874388285)
  -- (871,2.57346997575377)
  -- (872,2.574101547174442)
  -- (873,2.5736082345889679)
  -- (874,2.5739188310352392)
  -- (875,2.5734793245913323)
  -- (876,2.5740924751926029)
  -- (877,2.5736541792840022)
  -- (878,2.5739366349097668)
  -- (879,2.5744849286505032)
  -- (880,2.5746263408030763)
  -- (881,2.5743266163173124)
  -- (882,2.5741506651486747)
  -- (883,2.5744676007673331)
  -- (884,2.5741771774341053)
  -- (885,2.5746207712621136)
  -- (886,2.5756402401488909)
  -- (887,2.5757577439299455)
  -- (888,2.5758725090141046)
  -- (889,2.5755010138538981)
  -- (890,2.5760385553378975)
  -- (891,2.5760367177910073)
  -- (892,2.5760517605090301)
  -- (893,2.5759167018698093)
  -- (894,2.5761447994958657)
  -- (895,2.5762979347373682)
  -- (896,2.5767674472942192)
  -- (897,2.5764858285521348)
  -- (898,2.5766114533774274)
  -- (899,2.5766394828419839)
  -- (900,2.5764605206761146)
  -- (901,2.5761873591408255)
  -- (902,2.5770643411212442)
  -- (903,2.5766763412039051)
  -- (904,2.5768897589632651)
  -- (905,2.5766575288573614)
  -- (906,2.5761446509864556)
  -- (907,2.5760548851642056)
  -- (908,2.5770191195262937)
  -- (909,2.5767750869854105)
  -- (910,2.5769739606253914)
  -- (911,2.5772645885144887)
  -- (912,2.5765002166719642)
  -- (913,2.5772704112642013)
  -- (914,2.5774341783974282)
  -- (915,2.5772393534401208)
  -- (916,2.5774147678518946)
  -- (917,2.5775345842738595)
  -- (918,2.5774372988434884)
  -- (919,2.5772639674540274)
  -- (920,2.5769705025136567)
  -- (921,2.5765751903129188)
  -- (922,2.5762815762066511)
  -- (923,2.576366074615692)
  -- (924,2.5764904119378276)
  -- (925,2.5765340022341507)
  -- (926,2.5767308396902089)
  -- (927,2.5773984983028861)
  -- (928,2.5773110977829243)
  -- (929,2.5774807716661496)
  -- (930,2.5777091770571512)
  -- (931,2.5778911732101051)
  -- (932,2.5777341443950252)
  -- (933,2.57773735276528)
  -- (934,2.578045728781813)
  -- (935,2.577847619935818)
  -- (936,2.5779681301320609)
  -- (937,2.5787036363859444)
  -- (938,2.5786817660885464)
  -- (939,2.5786953594851685)
  -- (940,2.5791271355970897)
  -- (941,2.579387367515261)
  -- (942,2.5794086219295864)
  -- (943,2.5797431056968865)
  -- (944,2.5793747588878446)
  -- (945,2.5793504730431946)
  -- (946,2.5795953018991677)
  -- (947,2.5797500839111693)
  -- (948,2.579527897370995)
  -- (949,2.5802180330617643)
  -- (950,2.5804325141922808)
  -- (951,2.5804947856020291)
  -- (952,2.5806062319812009)
  -- (953,2.5805817949283218)
  -- (954,2.5803069257221001)
  -- (955,2.5808115164377123)
  -- (956,2.5807607263607113)
  -- (957,2.58057513473064)
  -- (958,2.5807395870253793)
  -- (959,2.5810980664008558)
  -- (960,2.5810703088900322)
  -- (961,2.5808611478062717)
  -- (962,2.5802295109184015)
  -- (963,2.5804298635436647)
  -- (964,2.5807959353623229)
  -- (965,2.5804775760601251)
  -- (966,2.5801537045858383)
  -- (967,2.5802389290515286)
  -- (968,2.5805697055842276)
  -- (969,2.5804941142815774)
  -- (970,2.5801830382542468)
  -- (971,2.5807898349982885)
  -- (972,2.5808958072406507)
  -- (973,2.5812881972469555)
  -- (974,2.581239316347161)
  -- (975,2.5813981452325292)
  -- (976,2.5816137879011456)
  -- (977,2.5820703880190532)
  -- (978,2.581753756862494)
  -- (979,2.5821762978304967)
  -- (980,2.5819243802496095)
  -- (981,2.5820552833994781)
  -- (982,2.5819487881867902)
  -- (983,2.5825493329025457)
  -- (984,2.58220538178912)
  -- (985,2.5829139717087846)
  -- (986,2.5828373254018935)
  -- (987,2.5831489570128063)
  -- (988,2.5834419245049416)
  -- (989,2.5836530359726426)
  -- (990,2.5836542817283701)
  -- (991,2.5841412757877626)
  -- (992,2.5841331307149304)
  -- (993,2.5843412603971259)
  -- (994,2.5841891575723679)
  -- (995,2.5839715372704228)
  -- (996,2.5839587159074231)
  -- (997,2.5842026628847465)
  -- (998,2.584063896002478)
  -- (999,2.5840813586408937)
  -- (1000,2.584307409769024)
  -- (1000,2.5905397172157993)
  -- (999,2.5906491843950739)
  -- (998,2.5897574003847579)
  -- (997,2.5899240162200643)
  -- (996,2.5903005463296784)
  -- (995,2.590706813137535)
  -- (994,2.5904217421704887)
  -- (993,2.5902043246518693)
  -- (992,2.5906323067625769)
  -- (991,2.5903564168236239)
  -- (990,2.590369784063109)
  -- (989,2.5905223355370079)
  -- (988,2.5902886726914378)
  -- (987,2.5898581112117434)
  -- (986,2.590213015134319)
  -- (985,2.5899201757310721)
  -- (984,2.5896784375619206)
  -- (983,2.5900130179481717)
  -- (982,2.5900319579474376)
  -- (981,2.589793608813173)
  -- (980,2.5896457793475864)
  -- (979,2.5898432710621426)
  -- (978,2.5895276271273695)
  -- (977,2.5897435916996736)
  -- (976,2.5898724641816124)
  -- (975,2.5900532874375619)
  -- (974,2.5897911433951046)
  -- (973,2.5899819243390372)
  -- (972,2.5903433655276094)
  -- (971,2.5902533846930273)
  -- (970,2.5893880721776465)
  -- (969,2.5889844426380466)
  -- (968,2.5889414704671867)
  -- (967,2.5891107685251065)
  -- (966,2.5895547245213684)
  -- (965,2.5897788503170922)
  -- (964,2.589359006028217)
  -- (963,2.5899175286923866)
  -- (962,2.5894746554033312)
  -- (961,2.5893675506338942)
  -- (960,2.5892166165272306)
  -- (959,2.5892212079966446)
  -- (958,2.5892159670757278)
  -- (957,2.588932224522678)
  -- (956,2.5891078118981876)
  -- (955,2.5892472395179555)
  -- (954,2.5894855422612588)
  -- (953,2.589355140390257)
  -- (952,2.5889684105033322)
  -- (951,2.589052238357247)
  -- (950,2.588573960063095)
  -- (949,2.5883907420198327)
  -- (948,2.5888060737913383)
  -- (947,2.5882592105227271)
  -- (946,2.5885147922013556)
  -- (945,2.5882629008404026)
  -- (944,2.5885905752257976)
  -- (943,2.5880047899977345)
  -- (942,2.5880520672021636)
  -- (941,2.5878088044350132)
  -- (940,2.5884804206696019)
  -- (939,2.5890664532901315)
  -- (938,2.5881699972170646)
  -- (937,2.5885118570428163)
  -- (936,2.5880432500666668)
  -- (935,2.5879652967195415)
  -- (934,2.5879259087628972)
  -- (933,2.5883267489465309)
  -- (932,2.5880188435969016)
  -- (931,2.5878443079732047)
  -- (930,2.5879063084282943)
  -- (929,2.5877893123369931)
  -- (928,2.5878597939784229)
  -- (927,2.5876934849476831)
  -- (926,2.5871064359033205)
  -- (925,2.5872300043695993)
  -- (924,2.5869994614106746)
  -- (923,2.5873594877815367)
  -- (922,2.5871347659930883)
  -- (921,2.5866637491398126)
  -- (920,2.5862402094281816)
  -- (919,2.5869236374218794)
  -- (918,2.5870906001193186)
  -- (917,2.5873250212747259)
  -- (916,2.5868600334886298)
  -- (915,2.5867036723276233)
  -- (914,2.5866048253618721)
  -- (913,2.5863351250039668)
  -- (912,2.5864626208916039)
  -- (911,2.5855125816215723)
  -- (910,2.585486206730919)
  -- (909,2.5853269168705308)
  -- (908,2.5851619217251436)
  -- (907,2.5843953926198409)
  -- (906,2.5843271482940033)
  -- (905,2.5839831944824905)
  -- (904,2.5840027051440773)
  -- (903,2.5834866620079326)
  -- (902,2.5830731135778375)
  -- (901,2.5831086456028132)
  -- (900,2.5830295112192516)
  -- (899,2.5833853550670187)
  -- (898,2.5833523982901929)
  -- (897,2.5832055366582387)
  -- (896,2.5836108492123171)
  -- (895,2.5836681472276095)
  -- (894,2.5838683848480373)
  -- (893,2.5839130221785731)
  -- (892,2.5836542504784714)
  -- (891,2.5829508878600764)
  -- (890,2.5821262725366965)
  -- (889,2.5819372424330189)
  -- (888,2.5822132522315697)
  -- (887,2.5816362990547814)
  -- (886,2.5822913280659199)
  -- (885,2.5820156629449706)
  -- (884,2.5825743535971233)
  -- (883,2.5821872620616846)
  -- (882,2.5826421134011297)
  -- (881,2.5826835694134798)
  -- (880,2.5830034273298836)
  -- (879,2.5829783236924477)
  -- (878,2.5833345328280095)
  -- (877,2.5828471406082221)
  -- (876,2.5826561336712039)
  -- (875,2.5827246275294904)
  -- (874,2.5826417373474437)
  -- (873,2.5822707314271449)
  -- (872,2.5820338610277145)
  -- (871,2.5821351816956999)
  -- (870,2.5813614568684655)
  -- (869,2.5816037912413328)
  -- (868,2.5813097906501752)
  -- (867,2.5814322984357823)
  -- (866,2.5807657773165462)
  -- (865,2.5805869108155575)
  -- (864,2.5805457083238084)
  -- (863,2.5800523457501936)
  -- (862,2.580385685193805)
  -- (861,2.57992452804783)
  -- (860,2.5800770789511573)
  -- (859,2.580125921479707)
  -- (858,2.5807786980606342)
  -- (857,2.5812097841086401)
  -- (856,2.5807026661037544)
  -- (855,2.5805424474808309)
  -- (854,2.5802712713595848)
  -- (853,2.5807323864228322)
  -- (852,2.5804218370183074)
  -- (851,2.579925021732707)
  -- (850,2.5804852210737144)
  -- (849,2.5800564695611152)
  -- (848,2.5801610526039966)
  -- (847,2.5803869205972663)
  -- (846,2.5806741526670249)
  -- (845,2.5798239075803377)
  -- (844,2.5794035829298507)
  -- (843,2.5792226206493214)
  -- (842,2.5788940427166911)
  -- (841,2.5786227850758605)
  -- (840,2.5787271539789942)
  -- (839,2.5788653859186894)
  -- (838,2.5785770252180074)
  -- (837,2.5787905263837381)
  -- (836,2.5786759639155101)
  -- (835,2.5784617639002159)
  -- (834,2.5786058922447008)
  -- (833,2.5787943940595377)
  -- (832,2.5779476954641916)
  -- (831,2.5775361027413055)
  -- (830,2.5770115280085029)
  -- (829,2.5768249930963996)
  -- (828,2.5765073627343638)
  -- (827,2.5759798280566919)
  -- (826,2.5756754041766752)
  -- (825,2.5753778317171347)
  -- (824,2.5752514166249201)
  -- (823,2.5748099532632196)
  -- (822,2.5756398885895999)
  -- (821,2.5758359621494074)
  -- (820,2.5760007469475408)
  -- (819,2.5755595313427082)
  -- (818,2.5753500259891902)
  -- (817,2.5749353003635185)
  -- (816,2.5750754947247683)
  -- (815,2.5742958747005553)
  -- (814,2.5752006455483905)
  -- (813,2.5745615703582967)
  -- (812,2.5742684794165789)
  -- (811,2.5740796748186536)
  -- (810,2.5737233247928128)
  -- (809,2.5740501124969963)
  -- (808,2.574002212219773)
  -- (807,2.5743414759069996)
  -- (806,2.5741249362913212)
  -- (805,2.5739441317959293)
  -- (804,2.5743222695450552)
  -- (803,2.5742415507552341)
  -- (802,2.574207777110832)
  -- (801,2.5739386155108113)
  -- (800,2.5739806880167193)
  -- (799,2.5741932860610564)
  -- (798,2.5743422764958965)
  -- (797,2.5744429344128061)
  -- (796,2.5743173984109848)
  -- (795,2.5733703579094414)
  -- (794,2.5727813210233399)
  -- (793,2.5733102306652262)
  -- (792,2.572829510539195)
  -- (791,2.573448268556207)
  -- (790,2.5730462146137012)
  -- (789,2.5734306496752248)
  -- (788,2.5726945677163351)
  -- (787,2.5724330220275151)
  -- (786,2.5723591975572169)
  -- (785,2.5728160708382841)
  -- (784,2.5721823555189935)
  -- (783,2.5726375461495343)
  -- (782,2.5727217310303954)
  -- (781,2.5724620181496163)
  -- (780,2.571768002565666)
  -- (779,2.5715454392110044)
  -- (778,2.5714055978707964)
  -- (777,2.5709947640983772)
  -- (776,2.5708439620347474)
  -- (775,2.5704686532674956)
  -- (774,2.5702254390104828)
  -- (773,2.5706718839617579)
  -- (772,2.5709766878243645)
  -- (771,2.5706498319605839)
  -- (770,2.5706978308210853)
  -- (769,2.5708379522640232)
  -- (768,2.5710253486568031)
  -- (767,2.5708087104161974)
  -- (766,2.5708844694169399)
  -- (765,2.56980486281756)
  -- (764,2.5691435784457686)
  -- (763,2.5693055020831088)
  -- (762,2.5693288885193208)
  -- (761,2.5688243074575996)
  -- (760,2.5690590256689965)
  -- (759,2.568833396648714)
  -- (758,2.569023793103927)
  -- (757,2.5686898100830167)
  -- (756,2.5685965687226111)
  -- (755,2.569048631729435)
  -- (754,2.5687084689073045)
  -- (753,2.568911411160784)
  -- (752,2.5689427546870709)
  -- (751,2.5692223265514875)
  -- (750,2.5684971262840532)
  -- (749,2.5689349253249461)
  -- (748,2.5686363294097698)
  -- (747,2.5685395514360745)
  -- (746,2.5687060493475404)
  -- (745,2.5682348376471187)
  -- (744,2.5684006650571152)
  -- (743,2.5683193188416622)
  -- (742,2.5677726038117799)
  -- (741,2.5672065112854567)
  -- (740,2.567140681474875)
  -- (739,2.5671362963936732)
  -- (738,2.5680779938146192)
  -- (737,2.5687558328937494)
  -- (736,2.5681921414844977)
  -- (735,2.5681399235419113)
  -- (734,2.5681619108262801)
  -- (733,2.5678643397276524)
  -- (732,2.5685508110373494)
  -- (731,2.5679315367098501)
  -- (730,2.5677631558968996)
  -- (729,2.5671085144994903)
  -- (728,2.567769646008037)
  -- (727,2.56754186903868)
  -- (726,2.567571801570065)
  -- (725,2.5677485469175432)
  -- (724,2.5680456465687769)
  -- (723,2.5678496861201308)
  -- (722,2.5679724150352197)
  -- (721,2.5674473668267863)
  -- (720,2.5673801176505839)
  -- (719,2.5675161863204865)
  -- (718,2.5676600591063061)
  -- (717,2.5677451478278663)
  -- (716,2.5676973621684751)
  -- (715,2.5677311498682549)
  -- (714,2.5675602951635579)
  -- (713,2.5671770500617823)
  -- (712,2.5670561576352635)
  -- (711,2.5669864042556587)
  -- (710,2.5668075926419172)
  -- (709,2.5667177565546258)
  -- (708,2.566621909625094)
  -- (707,2.5662125604487165)
  -- (706,2.5664276996733393)
  -- (705,2.5665614679806201)
  -- (704,2.5666904046368719)
  -- (703,2.5667019235350299)
  -- (702,2.5666685994305958)
  -- (701,2.5660934151941244)
  -- (700,2.5661151687001116)
  -- (699,2.5663524035201974)
  -- (698,2.5667873285043536)
  -- (697,2.5666851780406672)
  -- (696,2.5659962451454907)
  -- (695,2.5663313393526286)
  -- (694,2.5662539238941635)
  -- (693,2.5659958862975962)
  -- (692,2.565475367789678)
  -- (691,2.5661366130109649)
  -- (690,2.5656949194701557)
  -- (689,2.5657438911149435)
  -- (688,2.5657297387192806)
  -- (687,2.5652879994866744)
  -- (686,2.5652203161215725)
  -- (685,2.5653063842053099)
  -- (684,2.5649752706666615)
  -- (683,2.5651374493621555)
  -- (682,2.5654133892887261)
  -- (681,2.5653841436888483)
  -- (680,2.5651148035094371)
  -- (679,2.5654909393127254)
  -- (678,2.5646969237596013)
  -- (677,2.5644240038638255)
  -- (676,2.5641441603313329)
  -- (675,2.5646762831391468)
  -- (674,2.5641501247247751)
  -- (673,2.5638890518977124)
  -- (672,2.5634939312654317)
  -- (671,2.5632245786787409)
  -- (670,2.563409126316412)
  -- (669,2.5638972397027642)
  -- (668,2.5640380238925098)
  -- (667,2.5637218185058912)
  -- (666,2.5642810432604493)
  -- (665,2.5637870695356271)
  -- (664,2.5630178233804823)
  -- (663,2.5628725992299382)
  -- (662,2.5637573911332838)
  -- (661,2.5632437253159801)
  -- (660,2.5633164419875505)
  -- (659,2.5630368758370987)
  -- (658,2.5624734262421587)
  -- (657,2.561703047492109)
  -- (656,2.5612641435647769)
  -- (655,2.5620143501110664)
  -- (654,2.5617591312012955)
  -- (653,2.5615670678287508)
  -- (652,2.5616246943392795)
  -- (651,2.5616023655924689)
  -- (650,2.5611493384631698)
  -- (649,2.5614029425046909)
  -- (648,2.5612777831228146)
  -- (647,2.5616590767232443)
  -- (646,2.5611185482208429)
  -- (645,2.5615275690134638)
  -- (644,2.5613402475810223)
  -- (643,2.5614132194251229)
  -- (642,2.5603108210254075)
  -- (641,2.5605093007052346)
  -- (640,2.5605832885212818)
  -- (639,2.5605805559010997)
  -- (638,2.560226087562282)
  -- (637,2.56048584717532)
  -- (636,2.5601106098605717)
  -- (635,2.5606554717563585)
  -- (634,2.5607274328594403)
  -- (633,2.5602162886243116)
  -- (632,2.5595406315279621)
  -- (631,2.5598664212037776)
  -- (630,2.5595882903143119)
  -- (629,2.5593439072081043)
  -- (628,2.5589685669157962)
  -- (627,2.5585267777751879)
  -- (626,2.5590540628829506)
  -- (625,2.5584545799673326)
  -- (624,2.5581524253146735)
  -- (623,2.558353772641504)
  -- (622,2.5583090180165837)
  -- (621,2.557563575641328)
  -- (620,2.5576766809793843)
  -- (619,2.5574368580916214)
  -- (618,2.5579329081447373)
  -- (617,2.5572979761236541)
  -- (616,2.5574730164672488)
  -- (615,2.5579386809172977)
  -- (614,2.5575888344447022)
  -- (613,2.5579065702272943)
  -- (612,2.5576143944486489)
  -- (611,2.5578485002416609)
  -- (610,2.5571928562301429)
  -- (609,2.5570586081516504)
  -- (608,2.5570435128179967)
  -- (607,2.5568933786763481)
  -- (606,2.5572081774690711)
  -- (605,2.5575639669637842)
  -- (604,2.5571940892642981)
  -- (603,2.5573776074585286)
  -- (602,2.5567202241754838)
  -- (601,2.5564121634310286)
  -- (600,2.5556045762585979)
  -- (599,2.5556036117017995)
  -- (598,2.5558656277044736)
  -- (597,2.5554736144206696)
  -- (596,2.5556458105203368)
  -- (595,2.5558113143518546)
  -- (594,2.5563677661345769)
  -- (593,2.5556125467882649)
  -- (592,2.5562269911092481)
  -- (591,2.5570008454052644)
  -- (590,2.5576023246803161)
  -- (589,2.5567750156024074)
  -- (588,2.5570322730295394)
  -- (587,2.5567076862533287)
  -- (586,2.5562151176049035)
  -- (585,2.5566375707874407)
  -- (584,2.5563665635365505)
  -- (583,2.55586951329976)
  -- (582,2.5561569462665119)
  -- (581,2.5552878096752196)
  -- (580,2.5545701348935244)
  -- (579,2.554091458040129)
  -- (578,2.5540356234506039)
  -- (577,2.5544703534804101)
  -- (576,2.5544236011088897)
  -- (575,2.5545258999999008)
  -- (574,2.5537837385153441)
  -- (573,2.5530237223301877)
  -- (572,2.5523654891228915)
  -- (571,2.5518113474841551)
  -- (570,2.5519607595041145)
  -- (569,2.5516580858305584)
  -- (568,2.5514796627777616)
  -- (567,2.5517795211869396)
  -- (566,2.5517536050328706)
  -- (565,2.5525757353075282)
  -- (564,2.552166775273069)
  -- (563,2.5522422345308509)
  -- (562,2.5513232828174637)
  -- (561,2.5509328817511365)
  -- (560,2.5509417052579102)
  -- (559,2.5507250162128043)
  -- (558,2.5506064482604982)
  -- (557,2.5514045811295261)
  -- (556,2.5514906429466002)
  -- (555,2.5516499424624537)
  -- (554,2.5510350834414428)
  -- (553,2.5504077083868495)
  -- (552,2.5508107656002519)
  -- (551,2.5504274588873992)
  -- (550,2.549988294836083)
  -- (549,2.5498291143064966)
  -- (548,2.5494035909291966)
  -- (547,2.5494941924265988)
  -- (546,2.549519146480816)
  -- (545,2.5502568822756011)
  -- (544,2.5500504667220159)
  -- (543,2.5506430801315476)
  -- (542,2.5498453581751122)
  -- (541,2.5500586756931654)
  -- (540,2.5504639696065206)
  -- (539,2.5508891510927989)
  -- (538,2.5506962550749193)
  -- (537,2.5510480935484083)
  -- (536,2.5514659282801446)
  -- (535,2.5508979747144469)
  -- (534,2.5505316697381728)
  -- (533,2.5506512728876927)
  -- (532,2.5495758007421796)
  -- (531,2.5494012554870777)
  -- (530,2.5492765564124618)
  -- (529,2.5491839352813872)
  -- (528,2.5488638819440284)
  -- (527,2.5485599084751764)
  -- (526,2.5487181277404698)
  -- (525,2.5487880260341269)
  -- (524,2.5487726681704417)
  -- (523,2.548473371584544)
  -- (522,2.5484803485384311)
  -- (521,2.5481088705324253)
  -- (520,2.5482083082538964)
  -- (519,2.5474922961823219)
  -- (518,2.5479800666573982)
  -- (517,2.5475759036241321)
  -- (516,2.5477700868148854)
  -- (515,2.548125026206177)
  -- (514,2.5476622824816553)
  -- (513,2.547175420851016)
  -- (512,2.5475294972573819)
  -- (511,2.5465170667729375)
  -- (510,2.5470544125693837)
  -- (509,2.5472556312669354)
  -- (508,2.5477121117963417)
  -- (507,2.547127672503354)
  -- (506,2.5464972437029552)
  -- (505,2.546133995219158)
  -- (504,2.5457068207787055)
  -- (503,2.5456602537986268)
  -- (502,2.5453665988618175)
  -- (501,2.5451295479302747)
  -- (500,2.5453156607077694)
  -- (499,2.5454759210323781)
  -- (498,2.5456824729147236)
  -- (497,2.5449187318256152)
  -- (496,2.5447103114516501)
  -- (495,2.5443644179553755)
  -- (494,2.5442187774722025)
  -- (493,2.5442608387408132)
  -- (492,2.5439344191794997)
  -- (491,2.5440673035477062)
  -- (490,2.5435270154264735)
  -- (489,2.5433321743244943)
  -- (488,2.5425648951272013)
  -- (487,2.5424675451540599)
  -- (486,2.5420847838647176)
  -- (485,2.5417214320514918)
  -- (484,2.5415052048694378)
  -- (483,2.541901576299106)
  -- (482,2.5420081647296899)
  -- (481,2.5414909608445306)
  -- (480,2.5409693150433057)
  -- (479,2.5400873711320275)
  -- (478,2.5405447425956638)
  -- (477,2.5397845927887248)
  -- (476,2.5394994306957246)
  -- (475,2.5397513867162846)
  -- (474,2.5397816254343311)
  -- (473,2.539176642462857)
  -- (472,2.5393590802080293)
  -- (471,2.5394125211032756)
  -- (470,2.5394909310757781)
  -- (469,2.5393914761518035)
  -- (468,2.5385354729633955)
  -- (467,2.5384510491911101)
  -- (466,2.5386510897670895)
  -- (465,2.5382239156988282)
  -- (464,2.5380991182518158)
  -- (463,2.5381399290415141)
  -- (462,2.5381133438384849)
  -- (461,2.5383678475914428)
  -- (460,2.5377746768342284)
  -- (459,2.5374043991668249)
  -- (458,2.5377229725212276)
  -- (457,2.5365788961077675)
  -- (456,2.5374195433494244)
  -- (455,2.5372608591775423)
  -- (454,2.536848444809138)
  -- (453,2.5368442783654692)
  -- (452,2.5373547490133896)
  -- (451,2.5366326993459016)
  -- (450,2.5365302082047796)
  -- (449,2.5373202562165447)
  -- (448,2.5368549709223638)
  -- (447,2.5372767033138826)
  -- (446,2.5366697390417348)
  -- (445,2.5369821369458805)
  -- (444,2.5365778806181014)
  -- (443,2.5362646699386984)
  -- (442,2.5359664196020781)
  -- (441,2.5357038106304048)
  -- (440,2.5358479932802478)
  -- (439,2.5359146485036388)
  -- (438,2.5357034298317749)
  -- (437,2.5353988660990789)
  -- (436,2.5351723043617516)
  -- (435,2.5349461487134182)
  -- (434,2.5347791446959782)
  -- (433,2.5340523476297596)
  -- (432,2.5337771037895491)
  -- (431,2.5335030045928941)
  -- (430,2.5339202886375718)
  -- (429,2.5339360914209235)
  -- (428,2.5332312746039176)
  -- (427,2.5328794299380628)
  -- (426,2.5326865374952674)
  -- (425,2.5333064974332782)
  -- (424,2.5330227908662177)
  -- (423,2.533125591320295)
  -- (422,2.5327293428645477)
  -- (421,2.5334725926994124)
  -- (420,2.5333192968602551)
  -- (419,2.5328106380616271)
  -- (418,2.5327613107672486)
  -- (417,2.5326728349533396)
  -- (416,2.5316314315670367)
  -- (415,2.5320379237782253)
  -- (414,2.5320823831636119)
  -- (413,2.5314698131959648)
  -- (412,2.5316058162169859)
  -- (411,2.5313170276929227)
  -- (410,2.5310309225726102)
  -- (409,2.5317866695209919)
  -- (408,2.5311872765536982)
  -- (407,2.5318816436305411)
  -- (406,2.5318509526709536)
  -- (405,2.5312993480840196)
  -- (404,2.5311783751067014)
  -- (403,2.5306920660898649)
  -- (402,2.5310808218754173)
  -- (401,2.5311396119091349)
  -- (400,2.5304200536379122)
  -- (399,2.5301207182703034)
  -- (398,2.5300731038864663)
  -- (397,2.5301097338088052)
  -- (396,2.5295553692228778)
  -- (395,2.5290462705940069)
  -- (394,2.5280031399724829)
  -- (393,2.5281592310670384)
  -- (392,2.5280286985124643)
  -- (391,2.5276657511869489)
  -- (390,2.5278318958854107)
  -- (389,2.5271546643848648)
  -- (388,2.5273610238714759)
  -- (387,2.5264475414868715)
  -- (386,2.5266947996901199)
  -- (385,2.5257809772425066)
  -- (384,2.5255068195197214)
  -- (383,2.525281018891032)
  -- (382,2.525033875887114)
  -- (381,2.5253778700092577)
  -- (380,2.5251636539899374)
  -- (379,2.5257211586746746)
  -- (378,2.525731263433932)
  -- (377,2.5253686628821246)
  -- (376,2.5243129221099267)
  -- (375,2.524315073242235)
  -- (374,2.5239239747547044)
  -- (373,2.5238592034647676)
  -- (372,2.5233484146102203)
  -- (371,2.5238229150572868)
  -- (370,2.5235617149498308)
  -- (369,2.5239380957549611)
  -- (368,2.524035527230458)
  -- (367,2.5243109865030129)
  -- (366,2.5249277962152608)
  -- (365,2.5251509254327629)
  -- (364,2.5247761230378183)
  -- (363,2.5244103205696615)
  -- (362,2.5238810111616496)
  -- (361,2.5241152870385268)
  -- (360,2.5239297250416155)
  -- (359,2.5240291594869255)
  -- (358,2.5243422406333407)
  -- (357,2.5244819751567125)
  -- (356,2.5243140141826057)
  -- (355,2.5233139733584706)
  -- (354,2.5225515429969354)
  -- (353,2.5223542720558014)
  -- (352,2.5225597383809206)
  -- (351,2.5221358213609886)
  -- (350,2.5213934915710667)
  -- (349,2.5212596042127911)
  -- (348,2.5209158050916307)
  -- (347,2.5212622878475006)
  -- (346,2.5210536298567736)
  -- (345,2.5215554655242371)
  -- (344,2.5213690815305267)
  -- (343,2.5212455471439084)
  -- (342,2.5207709541591323)
  -- (341,2.5205397721553782)
  -- (340,2.5198749676874805)
  -- (339,2.519106466882274)
  -- (338,2.5186780515035161)
  -- (337,2.5189733749169902)
  -- (336,2.5192877796176312)
  -- (335,2.5188086296780474)
  -- (334,2.5188262907420569)
  -- (333,2.5193805548297608)
  -- (332,2.5188171979064227)
  -- (331,2.5187562922610467)
  -- (330,2.5180529995857777)
  -- (329,2.5181086999205418)
  -- (328,2.5175466796968613)
  -- (327,2.5172905960773115)
  -- (326,2.5169167995462298)
  -- (325,2.5166754442932513)
  -- (324,2.5165950084062123)
  -- (323,2.5167195455316951)
  -- (322,2.5161858053288952)
  -- (321,2.5157885631224737)
  -- (320,2.5159122725030505)
  -- (319,2.5158533724051408)
  -- (318,2.5152754569193205)
  -- (317,2.5154105186085123)
  -- (316,2.5155930704485447)
  -- (315,2.5154689980757667)
  -- (314,2.5154510107734129)
  -- (313,2.5142838934945533)
  -- (312,2.5138208570929605)
  -- (311,2.512982794085846)
  -- (310,2.5129600570269144)
  -- (309,2.5125965874630558)
  -- (308,2.5127877329340804)
  -- (307,2.5136422989348106)
  -- (306,2.5127887368952329)
  -- (305,2.5121572008977044)
  -- (304,2.5121081959533078)
  -- (303,2.5120158753737263)
  -- (302,2.5112584744736854)
  -- (301,2.5117711143534653)
  -- (300,2.5115605647315347)
  -- (299,2.5112870412505761)
  -- (298,2.5114056204982864)
  -- (297,2.5114822391911216)
  -- (296,2.5109947859174997)
  -- (295,2.5110719730547686)
  -- (294,2.5109955405026496)
  -- (293,2.5110351805395692)
  -- (292,2.5111300606650051)
  -- (291,2.510283340708555)
  -- (290,2.5102707363311212)
  -- (289,2.5099382908485932)
  -- (288,2.5092666262378374)
  -- (287,2.5094871436125477)
  -- (286,2.5095668419771617)
  -- (285,2.5089370717048918)
  -- (284,2.5088739216962974)
  -- (283,2.5090443582120163)
  -- (282,2.5090284043744577)
  -- (281,2.5084841452936328)
  -- (280,2.5076667696584933)
  -- (279,2.5075179451025607)
  -- (278,2.5073751561395983)
  -- (277,2.5072912870706925)
  -- (276,2.5064604227348113)
  -- (275,2.5064758202484345)
  -- (274,2.5066190963992061)
  -- (273,2.5063119209336797)
  -- (272,2.5058705178391705)
  -- (271,2.5054689811885513)
  -- (270,2.5052189331602963)
  -- (269,2.504483498452962)
  -- (268,2.5044973446203933)
  -- (267,2.5041563565174112)
  -- (266,2.5036059679412879)
  -- (265,2.5031696629729656)
  -- (264,2.5026086322277186)
  -- (263,2.5029997991877253)
  -- (262,2.5021544758107539)
  -- (261,2.5017599707346103)
  -- (260,2.5014737796439803)
  -- (259,2.5008651003471516)
  -- (258,2.5012005649847326)
  -- (257,2.5012348297916729)
  -- (256,2.5005054672159885)
  -- (255,2.4997492820881253)
  -- (254,2.50009704711462)
  -- (253,2.4997478305992842)
  -- (252,2.4995630017613744)
  -- (251,2.4992855456748098)
  -- (250,2.4994832165838692)
  -- (249,2.4991469311520591)
  -- (248,2.4989548552663288)
  -- (247,2.4986717097793694)
  -- (246,2.4981240908833899)
  -- (245,2.4978463007741349)
  -- (244,2.4975635782840162)
  -- (243,2.4976409907442556)
  -- (242,2.4982296311678813)
  -- (241,2.4983722171817822)
  -- (240,2.4986585879790719)
  -- (239,2.4977466429447555)
  -- (238,2.4977679230947163)
  -- (237,2.4975224967827909)
  -- (236,2.4971467220586443)
  -- (235,2.4968423042961478)
  -- (234,2.4966478904427909)
  -- (233,2.4965009937607219)
  -- (232,2.4970304967723056)
  -- (231,2.4970054435494493)
  -- (230,2.4960418345430959)
  -- (229,2.4961081096679858)
  -- (228,2.4952393020044066)
  -- (227,2.4957128963092043)
  -- (226,2.4947126327599736)
  -- (225,2.4934358335060169)
  -- (224,2.493036208937967)
  -- (223,2.4934402300629097)
  -- (222,2.4929076163455339)
  -- (221,2.4923467309825975)
  -- (220,2.4918739742958258)
  -- (219,2.4914558615995799)
  -- (218,2.4907016293561401)
  -- (217,2.4899500892440489)
  -- (216,2.4900471938300037)
  -- (215,2.4891833516390824)
  -- (214,2.4888617404919033)
  -- (213,2.4891682381452722)
  -- (212,2.488286363948641)
  -- (211,2.4883544791417833)
  -- (210,2.4884255397906347)
  -- (209,2.4880296838325466)
  -- (208,2.4876548979910011)
  -- (207,2.488020733793344)
  -- (206,2.4882091960532779)
  -- (205,2.4881726399540307)
  -- (204,2.488648745826135)
  -- (203,2.4880224132745856)
  -- (202,2.4877232863419243)
  -- (201,2.4877859000636522)
  -- (200,2.4873195671850024)
  -- (199,2.4869220455103775)
  -- (198,2.4871053158220557)
  -- (197,2.4872936076093568)
  -- (196,2.4868886272657655)
  -- (195,2.4865820036101884)
  -- (194,2.4860872285126776)
  -- (193,2.4857131262563685)
  -- (192,2.485096110009128)
  -- (191,2.4847326443744921)
  -- (190,2.484491771148813)
  -- (189,2.4835332724407073)
  -- (188,2.4836326436032898)
  -- (187,2.4837691313161843)
  -- (186,2.4836291771807684)
  -- (185,2.4822864483680629)
  -- (184,2.4813209714934832)
  -- (183,2.4816399638359221)
  -- (182,2.4817173474950422)
  -- (181,2.4809802174263904)
  -- (180,2.4809983777880151)
  -- (179,2.4801884113670924)
  -- (178,2.4800903226045845)
  -- (177,2.4795154345977846)
  -- (176,2.4789084266646477)
  -- (175,2.4778415154212348)
  -- (174,2.4774947710171231)
  -- (173,2.4771040266096453)
  -- (172,2.4772578285204743)
  -- (171,2.4775667678012314)
  -- (170,2.477471951707404)
  -- (169,2.477481527734628)
  -- (168,2.4771539885336611)
  -- (167,2.476614201594717)
  -- (166,2.4765442193749996)
  -- (165,2.4758295961418919)
  -- (164,2.475202803020383)
  -- (163,2.475276183304469)
  -- (162,2.4747447050695182)
  -- (161,2.4740188371305156)
  -- (160,2.473369084146531)
  -- (159,2.4729547664481246)
  -- (158,2.4730160629070004)
  -- (157,2.4723097024694414)
  -- (156,2.4716550012848928)
  -- (155,2.4705588493803732)
  -- (154,2.4699779210768389)
  -- (153,2.4696771737779204)
  -- (152,2.4696380982263317)
  -- (151,2.4687158629053667)
  -- (150,2.468071018129844)
  -- (149,2.4676388042958868)
  -- (148,2.4664929222934329)
  -- (147,2.465891589420572)
  -- (146,2.4656271325613943)
  -- (145,2.4657024046139226)
  -- (144,2.4647499329649061)
  -- (143,2.4647353619318397)
  -- (142,2.4649889142380843)
  -- (141,2.4640225928509611)
  -- (140,2.4639792365261441)
  -- (139,2.4632056171862837)
  -- (138,2.4634367358123899)
  -- (137,2.4634250248594718)
  -- (136,2.4633981112339693)
  -- (135,2.4627271327434586)
  -- (134,2.4627903532668336)
  -- (133,2.4618354235677913)
  -- (132,2.4618722080037703)
  -- (131,2.4612687154963711)
  -- (130,2.4617497949951987)
  -- (129,2.4613722079941662)
  -- (128,2.4609310178081509)
  -- (127,2.4606601637005188)
  -- (126,2.4602054943158267)
  -- (125,2.460222628582506)
  -- (124,2.4600761498875023)
  -- (123,2.4601453690370478)
  -- (122,2.4598453152270578)
  -- (121,2.4585688853916681)
  -- (120,2.4577612064588998)
  -- (119,2.4576334549850576)
  -- (118,2.4574781386973052)
  -- (117,2.4569279163417219)
  -- (116,2.4561068905502439)
  -- (115,2.4557382632612024)
  -- (114,2.4557162550782037)
  -- (113,2.4563453989513619)
  -- (112,2.456221741329113)
  -- (111,2.4559709001442291)
  -- (110,2.4553907905303287)
  -- (109,2.455241796718389)
  -- (108,2.4551970810777068)
  -- (107,2.454370564172641)
  -- (106,2.4550151167649643)
  -- (105,2.4544280535085203)
  -- (104,2.4539048824625338)
  -- (103,2.4535247544247833)
  -- (102,2.4524907244105116)
  -- (101,2.4522636671415277)
  -- (100,2.4521313115043437)
  -- (99,2.4520236010898833)
  -- (98,2.4515283370983911)
  -- (97,2.4510940627645375)
  -- (96,2.4502763620479273)
  -- (95,2.4494242524793508)
  -- (94,2.4495522627260025)
  -- (93,2.448543111088485)
  -- (92,2.448580595273671)
  -- (91,2.4490044899817534)
  -- (90,2.4483820043239448)
  -- (89,2.4483912112380382)
  -- (88,2.4481462255139754)
  -- (87,2.44763950233324)
  -- (86,2.4477324404526613)
  -- (85,2.4476356662245906)
  -- (84,2.4471526505208807)
  -- (83,2.446769708118631)
  -- (82,2.4467291166561127)
  -- (81,2.4468594508734456)
  -- (80,2.4466690069489698)
  -- (79,2.4469578591760142)
  -- (78,2.4465976268505116)
  -- (77,2.4461937800981244)
  -- (76,2.4461480881673108)
  -- (75,2.4458899730149968)
  -- (74,2.4459827461091099)
  -- (73,2.4457058259076203)
  -- (72,2.4455489151051113)
  -- (71,2.4452861443156437)
  -- (70,2.4458996350604152)
  -- (69,2.4456310761087954)
  -- (68,2.4453664874058769)
  -- (67,2.444695453147955)
  -- (66,2.4446212332022967)
  -- (65,2.4434217884578984)
  -- (64,2.4430883126097411)
  -- (63,2.4434852381838001)
  -- (62,2.4429844523087421)
  -- (61,2.4425476610720596)
  -- (60,2.441908170706014)
  -- (59,2.4404036402296758)
  -- (58,2.4404517218832376)
  -- (57,2.4399851881515837)
  -- (56,2.4400289103436124)
  -- (55,2.4395994191193693)
  -- (54,2.4391862798915476)
  -- (53,2.4389498970341106)
  -- (52,2.4384418725234309)
  -- (51,2.43766312238728)
  -- (50,2.4360991253928144)
  -- (49,2.4343856014914427)
  -- (48,2.4326760569948687)
  -- (47,2.4314761976684971)
  -- (46,2.4298238190059211)
  -- (45,2.4284212408018067)
  -- (44,2.426968054464985)
  -- (43,2.424721396527548)
  -- (42,2.4226652391616987)
  -- (41,2.4204982027448536)
  -- (40,2.4169821558362963)
  -- (39,2.4140296856956236)
  -- (38,2.4108434556936276)
  -- (37,2.4078850450362776)
  -- (36,2.4046346175535489)
  -- (35,2.4011812981963523)
  -- (34,2.3971321111742849)
  -- (33,2.3928941562969825)
  -- (32,2.3901728435115124)
  -- (31,2.387256310668656)
  -- (30,2.3839808165846614)
  -- (29,2.3805039571092981)
  -- (28,2.3763858528364969)
  -- (27,2.3728223932573398)
  -- (26,2.368597432555108)
  -- (25,2.3648085935166958)
  -- (24,2.3626051626296873)
  -- (23,2.3610265187309607)
  -- (22,2.3584677910642897)
  -- (21,2.3547746170186517)
  -- (20,2.3524112278912308)
  -- (19,2.3494514864315246)
  -- (18,2.3475540080402686)
  -- (17,2.3452716877779483)
  -- (16,2.3430499822187905)
  -- (15,2.3407289785481682)
  -- (14,2.3391767245164927)
  -- (13,2.3376063388364861)
  -- (12,2.3357103102111112)
  -- (11,2.3346024011519662)
  -- (10,2.3329842846717836)
  -- (9,2.3313352315343128)
  -- (8,2.3300717848410213)
  -- (7,2.3281360961835857)
  -- (6,2.3260753124733942)
  -- (5,2.3251137418007453)
  -- (4,2.3239434715977612)
  -- (3,2.3238025041241577)
  -- (2,2.3239770245410734)
  -- (1,2.3243281991889146)
  -- (0,2.3244740131645574)
  -- cycle;
% END OPTIMIZER-BAND-mlp-AdamW
% OPTIMIZER-BAND-mlp-Muon
\path[fill=optimizerMuon, fill opacity=0.13, draw=none]
  (0,2.3195791221006199)
  -- (1,2.31972784489087)
  -- (2,2.3197305871803229)
  -- (3,2.3195305785394629)
  -- (4,2.319633571436853)
  -- (5,2.3193962959324086)
  -- (6,2.3193744460439687)
  -- (7,2.3194844796858702)
  -- (8,2.3196808554253647)
  -- (9,2.3197956061244391)
  -- (10,2.3197852571621245)
  -- (11,2.3201839316804551)
  -- (12,2.3206123660040721)
  -- (13,2.3210345648060207)
  -- (14,2.3216966893713487)
  -- (15,2.3218060062540444)
  -- (16,2.3225267410534554)
  -- (17,2.323175020881997)
  -- (18,2.3239143398938573)
  -- (19,2.3251513030133224)
  -- (20,2.3258960944460383)
  -- (21,2.3266852290390716)
  -- (22,2.3272200167384653)
  -- (23,2.3275120484936305)
  -- (24,2.3284428059441016)
  -- (25,2.329586046365824)
  -- (26,2.3298015583268641)
  -- (27,2.3309068409460023)
  -- (28,2.3322304893421468)
  -- (29,2.3328704745424775)
  -- (30,2.3339295897407646)
  -- (31,2.335620273073491)
  -- (32,2.3364951283829445)
  -- (33,2.3375822193548941)
  -- (34,2.3376363306923098)
  -- (35,2.3388895077544154)
  -- (36,2.3396783499244984)
  -- (37,2.3406488373769148)
  -- (38,2.3412427099105226)
  -- (39,2.3428450039340807)
  -- (40,2.3444997491898487)
  -- (41,2.3458521993431405)
  -- (42,2.347542530590478)
  -- (43,2.3491083730928386)
  -- (44,2.3510513254847685)
  -- (45,2.35313381850405)
  -- (46,2.3542892042062005)
  -- (47,2.3563974790305853)
  -- (48,2.357934749872121)
  -- (49,2.3596913716135832)
  -- (50,2.3613783436472411)
  -- (51,2.3629044069721648)
  -- (52,2.3643589332094859)
  -- (53,2.365949697461458)
  -- (54,2.3674857649295835)
  -- (55,2.369306798343624)
  -- (56,2.3711683308282234)
  -- (57,2.373189679303513)
  -- (58,2.3753289172096412)
  -- (59,2.3770247777183489)
  -- (60,2.3785025389252068)
  -- (61,2.3796375152596894)
  -- (62,2.3812668294726214)
  -- (63,2.3820445900560396)
  -- (64,2.3846382617930129)
  -- (65,2.3858695695368346)
  -- (66,2.3879079488020025)
  -- (67,2.390205698616942)
  -- (68,2.3920839180023372)
  -- (69,2.3934886327216249)
  -- (70,2.3956316612535362)
  -- (71,2.3974305413701185)
  -- (72,2.3986305462082895)
  -- (73,2.4003287447941783)
  -- (74,2.4017626193801176)
  -- (75,2.4030943643586289)
  -- (76,2.4046023877577447)
  -- (77,2.4062886165318358)
  -- (78,2.407121183820836)
  -- (79,2.408515609271852)
  -- (80,2.4105252509572179)
  -- (81,2.4120576001945131)
  -- (82,2.4133933529621685)
  -- (83,2.4149590179001881)
  -- (84,2.4169267577041436)
  -- (85,2.4183503840200444)
  -- (86,2.4197039575049031)
  -- (87,2.4212697185720993)
  -- (88,2.4227493089875982)
  -- (89,2.4238484713689199)
  -- (90,2.425195298416178)
  -- (91,2.4268154241953259)
  -- (92,2.4277397447930231)
  -- (93,2.4284972065068975)
  -- (94,2.4301811558844073)
  -- (95,2.4316136382278635)
  -- (96,2.4326185722373088)
  -- (97,2.4340535867330044)
  -- (98,2.4350728961966626)
  -- (99,2.4373159697640738)
  -- (100,2.4390489001459175)
  -- (101,2.4396521875549113)
  -- (102,2.441797187269426)
  -- (103,2.4429083378529768)
  -- (104,2.4438481795008955)
  -- (105,2.444780687922707)
  -- (106,2.4459208435738673)
  -- (107,2.446311182851554)
  -- (108,2.4472656891544124)
  -- (109,2.4490130881066841)
  -- (110,2.450233378279008)
  -- (111,2.451524698883)
  -- (112,2.4524947145280458)
  -- (113,2.4531399437994863)
  -- (114,2.4546413078264919)
  -- (115,2.4553137324245413)
  -- (116,2.4565205563067853)
  -- (117,2.4581258442966272)
  -- (118,2.4589514116946454)
  -- (119,2.4596431331398856)
  -- (120,2.4611583944563673)
  -- (121,2.4619721629864006)
  -- (122,2.4627900351166758)
  -- (123,2.463160962916461)
  -- (124,2.4645203738658257)
  -- (125,2.4656974848529396)
  -- (126,2.4668413048372972)
  -- (127,2.4679149572175834)
  -- (128,2.4691832678797776)
  -- (129,2.4697366720951499)
  -- (130,2.470662833134678)
  -- (131,2.4711971171176197)
  -- (132,2.4726354871645029)
  -- (133,2.4735292768692121)
  -- (134,2.4745452993239607)
  -- (135,2.4758406484875795)
  -- (136,2.4771271154061796)
  -- (137,2.4772222847657765)
  -- (138,2.4788379118289141)
  -- (139,2.4793116362571883)
  -- (140,2.479146521119584)
  -- (141,2.479184854155899)
  -- (142,2.4802560565902039)
  -- (143,2.4811299223058301)
  -- (144,2.4817215233291301)
  -- (145,2.4820023897849399)
  -- (146,2.4832696459700156)
  -- (147,2.4836558629294681)
  -- (148,2.4841343821922486)
  -- (149,2.4849842156575419)
  -- (150,2.4850563667132861)
  -- (151,2.4860842372071854)
  -- (152,2.4865795602223355)
  -- (153,2.4874386730241733)
  -- (154,2.4878248678656583)
  -- (155,2.4882721285459333)
  -- (156,2.4888781692169943)
  -- (157,2.4887803915518356)
  -- (158,2.4897322354703695)
  -- (159,2.4902526788321988)
  -- (160,2.4904050348584454)
  -- (161,2.491197686497161)
  -- (162,2.4915043822804286)
  -- (163,2.4921543929619676)
  -- (164,2.4926566055696004)
  -- (165,2.4932129851229639)
  -- (166,2.4937038010631358)
  -- (167,2.4942479699284679)
  -- (168,2.4948408839076239)
  -- (169,2.4954832087992895)
  -- (170,2.4948738834231317)
  -- (171,2.4947776945629463)
  -- (172,2.4943511172115049)
  -- (173,2.4945723356346905)
  -- (174,2.4948346257366447)
  -- (175,2.495948544139369)
  -- (176,2.4959059809904129)
  -- (177,2.4966056650961921)
  -- (178,2.496563404916412)
  -- (179,2.4970866189253549)
  -- (180,2.4976402557850017)
  -- (181,2.498720690832791)
  -- (182,2.4986389982508141)
  -- (183,2.4986694427725751)
  -- (184,2.4983805021920955)
  -- (185,2.4987038423634793)
  -- (186,2.4990551032156874)
  -- (187,2.4991027747501424)
  -- (188,2.499760252150407)
  -- (189,2.5003359583385998)
  -- (190,2.5008468062697391)
  -- (191,2.5012007570678061)
  -- (192,2.5014924617032701)
  -- (193,2.5018056223393406)
  -- (194,2.5018302177831586)
  -- (195,2.5020285454068798)
  -- (196,2.5023892142742201)
  -- (197,2.5030024236047113)
  -- (198,2.5031103194275879)
  -- (199,2.5033363423299373)
  -- (200,2.5046435880450573)
  -- (201,2.5044829258075612)
  -- (202,2.5054450452328028)
  -- (203,2.5059893454280391)
  -- (204,2.5064622741792379)
  -- (205,2.5070663512079969)
  -- (206,2.5071698376465283)
  -- (207,2.5073913417766813)
  -- (208,2.5083665577286594)
  -- (209,2.5087791898537466)
  -- (210,2.5097477053169155)
  -- (211,2.5105740133732608)
  -- (212,2.5105073399425883)
  -- (213,2.5106315535302453)
  -- (214,2.511705334696785)
  -- (215,2.5121482887995534)
  -- (216,2.5125990948175225)
  -- (217,2.5122146147064228)
  -- (218,2.5125669068478489)
  -- (219,2.5128491675636897)
  -- (220,2.5125476077925426)
  -- (221,2.5137908893058838)
  -- (222,2.5145953867242863)
  -- (223,2.5142296705962273)
  -- (224,2.5147373764493626)
  -- (225,2.5141718974874996)
  -- (226,2.5141656653906055)
  -- (227,2.5140901217139748)
  -- (228,2.5139635561639477)
  -- (229,2.5146714484211623)
  -- (230,2.5151473189801972)
  -- (231,2.5157499400749814)
  -- (232,2.5159737685898538)
  -- (233,2.5167904056009633)
  -- (234,2.51710282746168)
  -- (235,2.517403063821321)
  -- (236,2.5177858954903529)
  -- (237,2.5180104695484098)
  -- (238,2.5187021581849418)
  -- (239,2.5186338672691893)
  -- (240,2.5187309055954916)
  -- (241,2.5185629714407316)
  -- (242,2.5189413336269388)
  -- (243,2.5197982634524543)
  -- (244,2.5205028918785302)
  -- (245,2.5210637836911696)
  -- (246,2.5216085221670661)
  -- (247,2.521947361879779)
  -- (248,2.522713281841829)
  -- (249,2.5226237522632067)
  -- (250,2.5226492902231556)
  -- (251,2.5236386888725257)
  -- (252,2.5238135914417783)
  -- (253,2.5243138111886334)
  -- (254,2.5245230131248135)
  -- (255,2.5251012968677276)
  -- (256,2.5254425889676773)
  -- (257,2.5258518929652816)
  -- (258,2.5257188862255266)
  -- (259,2.526436851179926)
  -- (260,2.5265208274291426)
  -- (261,2.5260333354678712)
  -- (262,2.5262474754152948)
  -- (263,2.527173310599097)
  -- (264,2.5275506501773282)
  -- (265,2.5278309093724567)
  -- (266,2.5279917011441624)
  -- (267,2.5277396018523848)
  -- (268,2.5284222690133902)
  -- (269,2.5286537450305273)
  -- (270,2.5295442751070403)
  -- (271,2.5297990026522759)
  -- (272,2.5299311652415089)
  -- (273,2.5305679133852133)
  -- (274,2.5307264331984767)
  -- (275,2.5311227993127212)
  -- (276,2.530988790159606)
  -- (277,2.531405707405888)
  -- (278,2.5320756148713852)
  -- (279,2.5315836095250588)
  -- (280,2.5322723132103957)
  -- (281,2.5323158900718346)
  -- (282,2.532229883683585)
  -- (283,2.5322709250927211)
  -- (284,2.5322276115427043)
  -- (285,2.5328600966685006)
  -- (286,2.5334374127330022)
  -- (287,2.5338075790705434)
  -- (288,2.5341470281707292)
  -- (289,2.5348287633178219)
  -- (290,2.5353384515750621)
  -- (291,2.5356656231346379)
  -- (292,2.5360934544663145)
  -- (293,2.5372534237914079)
  -- (294,2.5373553923544327)
  -- (295,2.5372719023431975)
  -- (296,2.5377082315235788)
  -- (297,2.537844939690721)
  -- (298,2.5380506589679768)
  -- (299,2.5382479141003262)
  -- (300,2.5388373697228546)
  -- (301,2.5383325755003154)
  -- (302,2.5376298751222164)
  -- (303,2.5373886057734536)
  -- (304,2.5374285866340243)
  -- (305,2.5378658835064596)
  -- (306,2.5378306851928429)
  -- (307,2.5382996224609191)
  -- (308,2.5383033216158877)
  -- (309,2.5388487298912574)
  -- (310,2.5394520570119932)
  -- (311,2.5391796139967164)
  -- (312,2.5398784111717614)
  -- (313,2.5406205887448206)
  -- (314,2.5403593423519122)
  -- (315,2.5407846861643755)
  -- (316,2.540698206932027)
  -- (317,2.5409167447887189)
  -- (318,2.54112894395894)
  -- (319,2.5413482914794976)
  -- (320,2.5420978800963319)
  -- (321,2.5424867457269982)
  -- (322,2.5426807774069533)
  -- (323,2.5421623957146178)
  -- (324,2.5422103056529926)
  -- (325,2.5430251985875083)
  -- (326,2.5426093288236671)
  -- (327,2.5434177700345741)
  -- (328,2.5434127298001261)
  -- (329,2.5439034888079295)
  -- (330,2.544584904352361)
  -- (331,2.5443051666617595)
  -- (332,2.5445946029470967)
  -- (333,2.5446508543837383)
  -- (334,2.544493459747422)
  -- (335,2.5447816155975054)
  -- (336,2.5451025334087896)
  -- (337,2.5457817249334083)
  -- (338,2.5458981720229743)
  -- (339,2.5463211984295806)
  -- (340,2.5466373183020261)
  -- (341,2.5465004652557988)
  -- (342,2.5469307079085821)
  -- (343,2.5469191577300898)
  -- (344,2.5476405052510374)
  -- (345,2.5475222622944762)
  -- (346,2.5474404584234454)
  -- (347,2.5482295309517111)
  -- (348,2.548712542489747)
  -- (349,2.5482327844142922)
  -- (350,2.5481848134302729)
  -- (351,2.5490832118587523)
  -- (352,2.5489782262619225)
  -- (353,2.5492374349101024)
  -- (354,2.54958323578103)
  -- (355,2.5495820737975698)
  -- (356,2.5505104032966903)
  -- (357,2.5499233674689914)
  -- (358,2.5500349313326089)
  -- (359,2.5503806782253173)
  -- (360,2.5498553637899466)
  -- (361,2.5499368224610226)
  -- (362,2.5502040974515654)
  -- (363,2.5504865354536279)
  -- (364,2.5510709487644738)
  -- (365,2.5521514162734751)
  -- (366,2.5522752046857438)
  -- (367,2.552856087692478)
  -- (368,2.5527578293157878)
  -- (369,2.553081546926451)
  -- (370,2.553017431956571)
  -- (371,2.5529170387395848)
  -- (372,2.5529811485629845)
  -- (373,2.5528974213358451)
  -- (374,2.5535654108319319)
  -- (375,2.5539530875483996)
  -- (376,2.5536666487077997)
  -- (377,2.5540258490791894)
  -- (378,2.5541800999701478)
  -- (379,2.5545989602904653)
  -- (380,2.5548908370309458)
  -- (381,2.55517428269179)
  -- (382,2.5555748793130539)
  -- (383,2.5556680562182352)
  -- (384,2.5561517527900319)
  -- (385,2.5568331175889942)
  -- (386,2.5565691211467723)
  -- (387,2.5566921697006744)
  -- (388,2.5561981746674318)
  -- (389,2.5566941359588236)
  -- (390,2.5565501022543811)
  -- (391,2.5569194702702776)
  -- (392,2.5571598900015706)
  -- (393,2.5571844492524116)
  -- (394,2.5567972849893938)
  -- (395,2.5566737250284928)
  -- (396,2.5561513175503845)
  -- (397,2.5569758417138528)
  -- (398,2.556597826971613)
  -- (399,2.5568250891090463)
  -- (400,2.5569844266623001)
  -- (401,2.5572822843131622)
  -- (402,2.5575981147868352)
  -- (403,2.5582130382293489)
  -- (404,2.558413754987805)
  -- (405,2.5586699689520285)
  -- (406,2.5590281407416264)
  -- (407,2.5591801583608271)
  -- (408,2.5589286812904883)
  -- (409,2.559733895604142)
  -- (410,2.5594867520399149)
  -- (411,2.5594073860942164)
  -- (412,2.560091955256409)
  -- (413,2.5599058105654167)
  -- (414,2.5599016509873636)
  -- (415,2.5601938095803485)
  -- (416,2.5600864548593414)
  -- (417,2.5598228151015161)
  -- (418,2.5604061442945341)
  -- (419,2.5605990918784469)
  -- (420,2.5606339026794998)
  -- (421,2.5608752251638363)
  -- (422,2.5607241842964381)
  -- (423,2.5610302834482521)
  -- (424,2.5613781936984097)
  -- (425,2.5616726924170163)
  -- (426,2.5615878611261045)
  -- (427,2.5613813950101987)
  -- (428,2.5617611518414622)
  -- (429,2.5614496430257945)
  -- (430,2.5618829567174917)
  -- (431,2.562381775382427)
  -- (432,2.5625312778479943)
  -- (433,2.5622123105529155)
  -- (434,2.562978932657729)
  -- (435,2.5631946201563767)
  -- (436,2.5640827606492187)
  -- (437,2.564522627168897)
  -- (438,2.5643947240365139)
  -- (439,2.5642085996550263)
  -- (440,2.5640521573881396)
  -- (441,2.5643339060164063)
  -- (442,2.5645577671717583)
  -- (443,2.5651953649172712)
  -- (444,2.5656923296666072)
  -- (445,2.5656553475876551)
  -- (446,2.5654922338963835)
  -- (447,2.5655703710935414)
  -- (448,2.5652678373273989)
  -- (449,2.5650401539151666)
  -- (450,2.5658670629492986)
  -- (451,2.566309308483675)
  -- (452,2.5664412833500845)
  -- (453,2.5658047597786307)
  -- (454,2.5663103832773166)
  -- (455,2.566930544509411)
  -- (456,2.5673229664806323)
  -- (457,2.5670218532091948)
  -- (458,2.5670139231561326)
  -- (459,2.5671266853380135)
  -- (460,2.5674262235288392)
  -- (461,2.5670942028966879)
  -- (462,2.5674526806512254)
  -- (463,2.5671759539502723)
  -- (464,2.5673286926121226)
  -- (465,2.5675438061637568)
  -- (466,2.5675400496736298)
  -- (467,2.5682107289573706)
  -- (468,2.5683644996730846)
  -- (469,2.5681822788976434)
  -- (470,2.5679724568721451)
  -- (471,2.5672977392954479)
  -- (472,2.5683899615062629)
  -- (473,2.5685346164440084)
  -- (474,2.5688455351559552)
  -- (475,2.5691484817185253)
  -- (476,2.5696049931197908)
  -- (477,2.5699879376343087)
  -- (478,2.5706300666267818)
  -- (479,2.5712053380345834)
  -- (480,2.5717650814890765)
  -- (481,2.5721539191363227)
  -- (482,2.572187206491813)
  -- (483,2.5723916832376257)
  -- (484,2.5722812399733872)
  -- (485,2.5725826841169837)
  -- (486,2.5727917121159605)
  -- (487,2.5733048374354617)
  -- (488,2.5740228341734404)
  -- (489,2.5741998404376187)
  -- (490,2.5746110551757475)
  -- (491,2.5749921934711946)
  -- (492,2.5751505641052597)
  -- (493,2.5750992577884393)
  -- (494,2.574558614236635)
  -- (495,2.5747069704288248)
  -- (496,2.5745098130295796)
  -- (497,2.5744748226078511)
  -- (498,2.5742876286731899)
  -- (499,2.574147665538475)
  -- (500,2.5747651386096315)
  -- (501,2.5747678863512884)
  -- (502,2.5754291181547404)
  -- (503,2.575937742124772)
  -- (504,2.5756896777122793)
  -- (505,2.5758618395476072)
  -- (506,2.5760329790921035)
  -- (507,2.5758705390564174)
  -- (508,2.5758993033857918)
  -- (509,2.5757946024974099)
  -- (510,2.576000574795819)
  -- (511,2.5765966340738093)
  -- (512,2.5766133319382223)
  -- (513,2.5767695796301493)
  -- (514,2.5771930875656888)
  -- (515,2.5778513691942502)
  -- (516,2.5773507581335218)
  -- (517,2.5776871332049107)
  -- (518,2.5775445251647855)
  -- (519,2.5781042643346379)
  -- (520,2.5781587614529218)
  -- (521,2.5785406541740215)
  -- (522,2.5785672950156253)
  -- (523,2.5783583183601602)
  -- (524,2.5783170090099206)
  -- (525,2.5782799184169343)
  -- (526,2.5780700067364251)
  -- (527,2.578460016174235)
  -- (528,2.578233181794118)
  -- (529,2.5786207405030197)
  -- (530,2.5792690604772868)
  -- (531,2.5797879804767989)
  -- (532,2.5798168282692773)
  -- (533,2.5796912390156308)
  -- (534,2.5801694172421534)
  -- (535,2.5809549470354289)
  -- (536,2.5809027819321271)
  -- (537,2.5815564921316807)
  -- (538,2.5816839996665779)
  -- (539,2.5821160412056425)
  -- (540,2.5816111933982544)
  -- (541,2.5819126085471633)
  -- (542,2.5821312236460181)
  -- (543,2.5823843377123299)
  -- (544,2.5828622321104224)
  -- (545,2.5835260317275126)
  -- (546,2.583552805333917)
  -- (547,2.5830543316010348)
  -- (548,2.5838990074065733)
  -- (549,2.5837524384830677)
  -- (550,2.5838365603673035)
  -- (551,2.5835253265892328)
  -- (552,2.5837328965742987)
  -- (553,2.5840670187160226)
  -- (554,2.5838892191426615)
  -- (555,2.5840716920017672)
  -- (556,2.5842091935807252)
  -- (557,2.5845929587896959)
  -- (558,2.5848997721621374)
  -- (559,2.5850655400082543)
  -- (560,2.5848836616301547)
  -- (561,2.5842689482755863)
  -- (562,2.5842607431464062)
  -- (563,2.5849373604092087)
  -- (564,2.5853310371229128)
  -- (565,2.5856570105425192)
  -- (566,2.5862484650398603)
  -- (567,2.5860808543502829)
  -- (568,2.5868894702725127)
  -- (569,2.5870985998688871)
  -- (570,2.5872404347687179)
  -- (571,2.5871554057816613)
  -- (572,2.5878167349104686)
  -- (573,2.5884690306109346)
  -- (574,2.5883714373630551)
  -- (575,2.5888240633794832)
  -- (576,2.5886688871140682)
  -- (577,2.5891644612134743)
  -- (578,2.588090850076183)
  -- (579,2.588123907509329)
  -- (580,2.5882314662812749)
  -- (581,2.5884157564662944)
  -- (582,2.5887400930364883)
  -- (583,2.5889400591601675)
  -- (584,2.5890961156518011)
  -- (585,2.5890993426312634)
  -- (586,2.5896218210926385)
  -- (587,2.5895783236434902)
  -- (588,2.5901183328899147)
  -- (589,2.5901171635875575)
  -- (590,2.5893766710549069)
  -- (591,2.5898916248507238)
  -- (592,2.5907246693611357)
  -- (593,2.5907004236515618)
  -- (594,2.5908453766525019)
  -- (595,2.5909972518928801)
  -- (596,2.5916185551832789)
  -- (597,2.5918166962455782)
  -- (598,2.5918344978414392)
  -- (599,2.5924784131361922)
  -- (600,2.5924844203299959)
  -- (601,2.5921559701271071)
  -- (602,2.5921330954435731)
  -- (603,2.5923720354015534)
  -- (604,2.5926420532427281)
  -- (605,2.5928711728264844)
  -- (606,2.5926776721432887)
  -- (607,2.5930556586453082)
  -- (608,2.5932287278430159)
  -- (609,2.5940549091560201)
  -- (610,2.5938032774243713)
  -- (611,2.5943024766930494)
  -- (612,2.5949392733896754)
  -- (613,2.5955625098917494)
  -- (614,2.5952854377286054)
  -- (615,2.5961862611556068)
  -- (616,2.596212557786584)
  -- (617,2.5965303694171196)
  -- (618,2.5965078205460497)
  -- (619,2.5966164688352746)
  -- (620,2.5966289591407077)
  -- (621,2.5967438209131264)
  -- (622,2.5969994025335468)
  -- (623,2.597289289774813)
  -- (624,2.5969731253841655)
  -- (625,2.5966028192997479)
  -- (626,2.5963962918751444)
  -- (627,2.596640316101666)
  -- (628,2.5966450818545743)
  -- (629,2.5964908367325146)
  -- (630,2.5962954353694041)
  -- (631,2.5966260535598522)
  -- (632,2.5966812697521271)
  -- (633,2.596794003149371)
  -- (634,2.5973319550052389)
  -- (635,2.5976967713462651)
  -- (636,2.5975117174755784)
  -- (637,2.5983048015533363)
  -- (638,2.5981798810956014)
  -- (639,2.5987544466720442)
  -- (640,2.5987855032385836)
  -- (641,2.5992820488540698)
  -- (642,2.599185210508419)
  -- (643,2.5993824331061761)
  -- (644,2.5990198561227547)
  -- (645,2.5988351184633052)
  -- (646,2.5994217723477324)
  -- (647,2.599601823478622)
  -- (648,2.5997672177647724)
  -- (649,2.6003481109867081)
  -- (650,2.6009740313961394)
  -- (651,2.6008066539903187)
  -- (652,2.6005371149176764)
  -- (653,2.6008764842256769)
  -- (654,2.6003133690717806)
  -- (655,2.6006672435062379)
  -- (656,2.6004407996438088)
  -- (657,2.5999833328779647)
  -- (658,2.5998241304492793)
  -- (659,2.5999053697738539)
  -- (660,2.6001859223523383)
  -- (661,2.5996558363809434)
  -- (662,2.5998446128854389)
  -- (663,2.6003089257988234)
  -- (664,2.5998860383387363)
  -- (665,2.5999444083558316)
  -- (666,2.6003778039966567)
  -- (667,2.6002290506030556)
  -- (668,2.5999725101945299)
  -- (669,2.6001903389814709)
  -- (670,2.6001259372847687)
  -- (671,2.600532358821146)
  -- (672,2.600918629586817)
  -- (673,2.6006959532567762)
  -- (674,2.6011613135115854)
  -- (675,2.6015166030626498)
  -- (676,2.6016716991496178)
  -- (677,2.6015037009362612)
  -- (678,2.6016655584642301)
  -- (679,2.6019725685290207)
  -- (680,2.6022736959867672)
  -- (681,2.6019218638096513)
  -- (682,2.6019490238018848)
  -- (683,2.6022799621991779)
  -- (684,2.601997842879308)
  -- (685,2.6017048186444596)
  -- (686,2.6021725400675098)
  -- (687,2.6024234439895824)
  -- (688,2.6021664638366673)
  -- (689,2.6024499238324066)
  -- (690,2.6026030344828395)
  -- (691,2.6027249325657538)
  -- (692,2.6028628622842489)
  -- (693,2.6019901494693878)
  -- (694,2.6020727695592303)
  -- (695,2.602056073677097)
  -- (696,2.601720426541446)
  -- (697,2.6016288295456267)
  -- (698,2.6017008918823077)
  -- (699,2.6019892322402058)
  -- (700,2.6023313331563487)
  -- (701,2.6029867933282427)
  -- (702,2.6025851764974806)
  -- (703,2.6020841709228595)
  -- (704,2.6027061853758595)
  -- (705,2.6026443545556646)
  -- (706,2.603001355344444)
  -- (707,2.6028018263234318)
  -- (708,2.6033943303680971)
  -- (709,2.6036132657101181)
  -- (710,2.6039780371422498)
  -- (711,2.604385090626955)
  -- (712,2.6048829130369828)
  -- (713,2.6051166114252582)
  -- (714,2.6056393036877514)
  -- (715,2.6060853930508299)
  -- (716,2.6066376772840409)
  -- (717,2.6073253486665817)
  -- (718,2.6076799524733683)
  -- (719,2.6074019702686106)
  -- (720,2.6076122546037515)
  -- (721,2.6082254219669956)
  -- (722,2.6084321153192072)
  -- (723,2.6091304693756556)
  -- (724,2.6093655057802487)
  -- (725,2.6095401033499601)
  -- (726,2.609745924640356)
  -- (727,2.6102907708381102)
  -- (728,2.610759543998181)
  -- (729,2.6104139210036146)
  -- (730,2.6107772856501072)
  -- (731,2.6106082966211512)
  -- (732,2.6108281506816393)
  -- (733,2.6110907996780912)
  -- (734,2.6107198300811811)
  -- (735,2.611295786133593)
  -- (736,2.6117543218673411)
  -- (737,2.611873967894657)
  -- (738,2.6118741947328674)
  -- (739,2.6117467813567363)
  -- (740,2.6114095976397302)
  -- (741,2.6114843617062955)
  -- (742,2.6113964792477744)
  -- (743,2.6113924928425711)
  -- (744,2.6116176886072475)
  -- (745,2.6117669666543848)
  -- (746,2.6124809140332919)
  -- (747,2.6120733434854579)
  -- (748,2.6121971667371158)
  -- (749,2.6118918998990357)
  -- (750,2.612263804503594)
  -- (751,2.6120185020153981)
  -- (752,2.6127232439103603)
  -- (753,2.6126447308341088)
  -- (754,2.6126715466575425)
  -- (755,2.6122960545053417)
  -- (756,2.6119049929128821)
  -- (757,2.6121286058386537)
  -- (758,2.6123511307216352)
  -- (759,2.6129081223801598)
  -- (760,2.6128527467092293)
  -- (761,2.613287387208783)
  -- (762,2.613232339157967)
  -- (763,2.6126322255584156)
  -- (764,2.6124634655087089)
  -- (765,2.6122739543848081)
  -- (766,2.6125321997209077)
  -- (767,2.6130764910131421)
  -- (768,2.6132386368941884)
  -- (769,2.6133660871893065)
  -- (770,2.6130751053540733)
  -- (771,2.6134586749206159)
  -- (772,2.6136878661058871)
  -- (773,2.6140027704351088)
  -- (774,2.6141581368629043)
  -- (775,2.6141133554406397)
  -- (776,2.6143830928873459)
  -- (777,2.6147360878347299)
  -- (778,2.6151743242806411)
  -- (779,2.6151379744116428)
  -- (780,2.6149007669148605)
  -- (781,2.6148092408425909)
  -- (782,2.6147462729217281)
  -- (783,2.6148657662221906)
  -- (784,2.614723488893004)
  -- (785,2.6148619808326421)
  -- (786,2.615090419040262)
  -- (787,2.6150479550602075)
  -- (788,2.6154444042380001)
  -- (789,2.6153422644268685)
  -- (790,2.6150974440562371)
  -- (791,2.6156562665151131)
  -- (792,2.6153912305867681)
  -- (793,2.6160846470224968)
  -- (794,2.6160560215120596)
  -- (795,2.6158443690157358)
  -- (796,2.6157018932550566)
  -- (797,2.6155338943297299)
  -- (798,2.6152821286375576)
  -- (799,2.6158528252932371)
  -- (800,2.616053019452806)
  -- (801,2.6159398503560456)
  -- (802,2.6159804122823651)
  -- (803,2.6161461870495502)
  -- (804,2.6164645363810184)
  -- (805,2.6171723727171954)
  -- (806,2.6159235635769318)
  -- (807,2.6158723592131223)
  -- (808,2.6162097520751981)
  -- (809,2.6162337319681277)
  -- (810,2.6159715395389687)
  -- (811,2.6157879078839579)
  -- (812,2.6159619650420125)
  -- (813,2.615913743350319)
  -- (814,2.6163396728153767)
  -- (815,2.6158954872167364)
  -- (816,2.6160411545898699)
  -- (817,2.6163347091847244)
  -- (818,2.6164085740290246)
  -- (819,2.6164582610639711)
  -- (820,2.6170000170050201)
  -- (821,2.6169732999400512)
  -- (822,2.6170739236685829)
  -- (823,2.6176384324379831)
  -- (824,2.6183472450405958)
  -- (825,2.6178372054186552)
  -- (826,2.6181915196260679)
  -- (827,2.6181741921375816)
  -- (828,2.6188555008646746)
  -- (829,2.6189189021800967)
  -- (830,2.6186341926856218)
  -- (831,2.6187621675158708)
  -- (832,2.6189148084315024)
  -- (833,2.6187565418613725)
  -- (834,2.6189169052707637)
  -- (835,2.6190358789033823)
  -- (836,2.6190306157419134)
  -- (837,2.619389873176373)
  -- (838,2.6197051236374791)
  -- (839,2.6195324129653925)
  -- (840,2.6200120763749255)
  -- (841,2.6199007237538727)
  -- (842,2.6198749268770984)
  -- (843,2.6198913416492315)
  -- (844,2.6201495765093585)
  -- (845,2.619869237737857)
  -- (846,2.6201722641598377)
  -- (847,2.6205170046719375)
  -- (848,2.6204838075377954)
  -- (849,2.6204398737165899)
  -- (850,2.6205414337647794)
  -- (851,2.620887602415233)
  -- (852,2.6210793162111745)
  -- (853,2.6211833368767388)
  -- (854,2.6214837322529077)
  -- (855,2.6216328441085297)
  -- (856,2.6219921864516027)
  -- (857,2.6221445967833636)
  -- (858,2.6221046349608157)
  -- (859,2.6227297263208809)
  -- (860,2.6227131019260996)
  -- (861,2.622742781712418)
  -- (862,2.6224244248933939)
  -- (863,2.6227658937464775)
  -- (864,2.6227300343951736)
  -- (865,2.6231824189009938)
  -- (866,2.6225773990821462)
  -- (867,2.6230049503064183)
  -- (868,2.623547343760233)
  -- (869,2.6233423742209445)
  -- (870,2.6237926431293879)
  -- (871,2.6237991792949069)
  -- (872,2.6238541614932389)
  -- (873,2.6240496220274339)
  -- (874,2.6240251310212339)
  -- (875,2.6240235630844215)
  -- (876,2.6244871248784789)
  -- (877,2.6245202228009159)
  -- (878,2.6247080370558011)
  -- (879,2.6245648709212746)
  -- (880,2.6250816916190085)
  -- (881,2.6247194344351179)
  -- (882,2.6251073145705819)
  -- (883,2.6248343037019395)
  -- (884,2.6250695469002006)
  -- (885,2.6252398802288335)
  -- (886,2.6256197558334904)
  -- (887,2.6255877699324075)
  -- (888,2.6257670712339989)
  -- (889,2.6256982092681582)
  -- (890,2.6256272565917445)
  -- (891,2.6260496012287717)
  -- (892,2.6258534824043585)
  -- (893,2.6265441780480678)
  -- (894,2.6268834384283015)
  -- (895,2.6276182473642202)
  -- (896,2.6273666773687392)
  -- (897,2.6271451816265587)
  -- (898,2.627392663103453)
  -- (899,2.6273301132737084)
  -- (900,2.6272383031705804)
  -- (901,2.6273764436554368)
  -- (902,2.6282033274575567)
  -- (903,2.6280915429956275)
  -- (904,2.6280522598360259)
  -- (905,2.6277829906017725)
  -- (906,2.6278816152541467)
  -- (907,2.6276737313234384)
  -- (908,2.6273892575102265)
  -- (909,2.6277865597173631)
  -- (910,2.6277366187196574)
  -- (911,2.6283364872452397)
  -- (912,2.6277208730145061)
  -- (913,2.6281185184395346)
  -- (914,2.6284412662447467)
  -- (915,2.6282054381477584)
  -- (916,2.6286475387167996)
  -- (917,2.6287070174462173)
  -- (918,2.628743216059525)
  -- (919,2.6287684480214906)
  -- (920,2.6288151580144645)
  -- (921,2.6288563302826367)
  -- (922,2.6288523310056848)
  -- (923,2.6287201881641717)
  -- (924,2.6287381726101451)
  -- (925,2.6288231895027558)
  -- (926,2.6290662711030626)
  -- (927,2.6289224845191468)
  -- (928,2.6289791833035259)
  -- (929,2.6290912861152491)
  -- (930,2.6291038229893817)
  -- (931,2.6296801772905849)
  -- (932,2.6294246115050974)
  -- (933,2.629412657897352)
  -- (934,2.6300020144637619)
  -- (935,2.6305619839969085)
  -- (936,2.6305970304542758)
  -- (937,2.630969247924849)
  -- (938,2.6310051585105261)
  -- (939,2.6306136887663256)
  -- (940,2.6304730992438459)
  -- (941,2.6307800639979404)
  -- (942,2.6313336509865466)
  -- (943,2.6313794664502628)
  -- (944,2.6320005804928917)
  -- (945,2.6322422724375754)
  -- (946,2.6320607306306605)
  -- (947,2.6320767144520687)
  -- (948,2.6331157343475682)
  -- (949,2.6332953497836806)
  -- (950,2.6336559894664493)
  -- (951,2.6337142176057537)
  -- (952,2.6337605920899345)
  -- (953,2.6336826484023148)
  -- (954,2.633448998666637)
  -- (955,2.6331106069682102)
  -- (956,2.6328909742888449)
  -- (957,2.6333028403129712)
  -- (958,2.6335419549129737)
  -- (959,2.6333525354162619)
  -- (960,2.6339275018119386)
  -- (961,2.6342691217592806)
  -- (962,2.6345227016420867)
  -- (963,2.6343246711791055)
  -- (964,2.6344572349542523)
  -- (965,2.6347855038136569)
  -- (966,2.6352710316461234)
  -- (967,2.6356676685099982)
  -- (968,2.6352619520919962)
  -- (969,2.6353021110455717)
  -- (970,2.6352891327889125)
  -- (971,2.635122830333815)
  -- (972,2.6350971839428601)
  -- (973,2.634909340465589)
  -- (974,2.6347284280200576)
  -- (975,2.6351345611566992)
  -- (976,2.6351513334536745)
  -- (977,2.6354400727609777)
  -- (978,2.6356749048881039)
  -- (979,2.6360847202786193)
  -- (980,2.6361070683214192)
  -- (981,2.6364036332582521)
  -- (982,2.6367102110557061)
  -- (983,2.6367327460048466)
  -- (984,2.6370076812921601)
  -- (985,2.637619737607011)
  -- (986,2.6377904849012346)
  -- (987,2.638218524540592)
  -- (988,2.6381828201417283)
  -- (989,2.6382833059389883)
  -- (990,2.638630764273544)
  -- (991,2.6382386629669501)
  -- (992,2.6383230229896903)
  -- (993,2.6381245978468124)
  -- (994,2.6379986868687189)
  -- (995,2.6385168441565057)
  -- (996,2.6388138569194317)
  -- (997,2.6393530514624048)
  -- (998,2.6401260019666988)
  -- (999,2.6400581829684975)
  -- (1000,2.6403489674631953)
  -- (1000,2.6438370027252587)
  -- (999,2.6436588954360869)
  -- (998,2.6439991375577647)
  -- (997,2.644533598899125)
  -- (996,2.6448119617168557)
  -- (995,2.6444734623298816)
  -- (994,2.6442960162530396)
  -- (993,2.6440731389660677)
  -- (992,2.6441526749761111)
  -- (991,2.6437344738815067)
  -- (990,2.643646320179851)
  -- (989,2.643891998085401)
  -- (988,2.6435827625384682)
  -- (987,2.6436223317478782)
  -- (986,2.6431800178726101)
  -- (985,2.6430959992405434)
  -- (984,2.6429405170786726)
  -- (983,2.6428266499299511)
  -- (982,2.642995317353428)
  -- (981,2.6426628656062738)
  -- (980,2.6427890378427139)
  -- (979,2.642861651603849)
  -- (978,2.6426970949334168)
  -- (977,2.6421885648086114)
  -- (976,2.6420699125796561)
  -- (975,2.6416758434682408)
  -- (974,2.6415623113641651)
  -- (973,2.640829318784379)
  -- (972,2.640975810105167)
  -- (971,2.6407189673631679)
  -- (970,2.6403854003881948)
  -- (969,2.6402513250147703)
  -- (968,2.6402168861697506)
  -- (967,2.6397196935668008)
  -- (966,2.6397680391690832)
  -- (965,2.6401573840380403)
  -- (964,2.6395271649911458)
  -- (963,2.6391876298254813)
  -- (962,2.6390070025988277)
  -- (961,2.6384710153992446)
  -- (960,2.6386604055549903)
  -- (959,2.6385830150440359)
  -- (958,2.6382499308010496)
  -- (957,2.6379028374413918)
  -- (956,2.6373905901028385)
  -- (955,2.6376360431670731)
  -- (954,2.6366483142427226)
  -- (953,2.6362214843134359)
  -- (952,2.6358607077979044)
  -- (951,2.6363046780779649)
  -- (950,2.6362186343368723)
  -- (949,2.6362086260844748)
  -- (948,2.6363886310451305)
  -- (947,2.6364258992957641)
  -- (946,2.6363733477385138)
  -- (945,2.6358561990426788)
  -- (944,2.6359710146769162)
  -- (943,2.6355595945363093)
  -- (942,2.6357930628496384)
  -- (941,2.6356977532710126)
  -- (940,2.6355517914605522)
  -- (939,2.635010487058167)
  -- (938,2.6346888679537757)
  -- (937,2.6345706412430729)
  -- (936,2.6343380917450987)
  -- (935,2.6343853509275994)
  -- (934,2.6341676409253054)
  -- (933,2.6342847905565154)
  -- (932,2.6342614701286564)
  -- (931,2.6341054404663145)
  -- (930,2.6344341265836966)
  -- (929,2.6342546920060443)
  -- (928,2.6341148741987293)
  -- (927,2.6337686047001192)
  -- (926,2.6334475388202314)
  -- (925,2.6328469848072165)
  -- (924,2.6325033146538575)
  -- (923,2.632898254677408)
  -- (922,2.632955502605228)
  -- (921,2.6328846673574908)
  -- (920,2.6331396489879819)
  -- (919,2.6332386850994802)
  -- (918,2.6329516317913662)
  -- (917,2.6328384574153363)
  -- (916,2.6326230286257011)
  -- (915,2.6324260357512852)
  -- (914,2.632125012285667)
  -- (913,2.6319552319204824)
  -- (912,2.6320902359099687)
  -- (911,2.6317656037244559)
  -- (910,2.6312959062615828)
  -- (909,2.6314878461096565)
  -- (908,2.6315293399929356)
  -- (907,2.6316243493338933)
  -- (906,2.631270362029265)
  -- (905,2.6311725469533989)
  -- (904,2.6309517985349)
  -- (903,2.6308331758680321)
  -- (902,2.6304173731668379)
  -- (901,2.630106741150815)
  -- (900,2.6295683351475452)
  -- (899,2.6291069599558217)
  -- (898,2.6289550558427348)
  -- (897,2.6294950272307496)
  -- (896,2.6290577835570845)
  -- (895,2.6290992951787868)
  -- (894,2.6296015683987579)
  -- (893,2.629375051080018)
  -- (892,2.6296325934019773)
  -- (891,2.6298007656426394)
  -- (890,2.6294410557568466)
  -- (889,2.6294316410393153)
  -- (888,2.6291294772363267)
  -- (887,2.6289207830516399)
  -- (886,2.6287873896868383)
  -- (885,2.6280269255016346)
  -- (884,2.6282201378631846)
  -- (883,2.6281381947446181)
  -- (882,2.6277596889657193)
  -- (881,2.6276316049542272)
  -- (880,2.6274791697438187)
  -- (879,2.6275168492069878)
  -- (878,2.6271221680869949)
  -- (877,2.6265921420674081)
  -- (876,2.6266599278618226)
  -- (875,2.6264100487732551)
  -- (874,2.6264273932166371)
  -- (873,2.6262560461300457)
  -- (872,2.6260894293040726)
  -- (871,2.6258606794512067)
  -- (870,2.6260981291154009)
  -- (869,2.6258401597944174)
  -- (868,2.6250942086851223)
  -- (867,2.6257998205814728)
  -- (866,2.6254577287801069)
  -- (865,2.6253639835422993)
  -- (864,2.6252782933013403)
  -- (863,2.6248235822564348)
  -- (862,2.6247431345494858)
  -- (861,2.624680451040887)
  -- (860,2.6243406093699635)
  -- (859,2.6242506132438996)
  -- (858,2.6240209030552712)
  -- (857,2.6239023982378757)
  -- (856,2.6236326768132705)
  -- (855,2.6235910058574898)
  -- (854,2.6232378578531996)
  -- (853,2.6227931511319436)
  -- (852,2.6226574474233413)
  -- (851,2.6223908025492628)
  -- (850,2.6223334273290289)
  -- (849,2.6218081958077288)
  -- (848,2.6216743374352292)
  -- (847,2.6216748178513591)
  -- (846,2.6212207968894892)
  -- (845,2.6213252488505741)
  -- (844,2.6214649317579659)
  -- (843,2.6211132856263308)
  -- (842,2.6212128355103697)
  -- (841,2.6213890397023634)
  -- (840,2.6207539951399448)
  -- (839,2.6206364758987308)
  -- (838,2.6204172048977523)
  -- (837,2.6206725845513681)
  -- (836,2.620349236019226)
  -- (835,2.6198851823740306)
  -- (834,2.6200627428362937)
  -- (833,2.6204530687529233)
  -- (832,2.620335318858718)
  -- (831,2.6200185910256995)
  -- (830,2.6198465917486149)
  -- (829,2.6198599565784253)
  -- (828,2.6199898887975848)
  -- (827,2.6202962372907401)
  -- (826,2.6199956016285375)
  -- (825,2.6202570981930515)
  -- (824,2.6205542603587011)
  -- (823,2.6205418050260438)
  -- (822,2.6204543903632951)
  -- (821,2.6205374317013277)
  -- (820,2.6201879372462122)
  -- (819,2.6200516472806692)
  -- (818,2.6195096381578824)
  -- (817,2.6198211085564846)
  -- (816,2.6196474648058414)
  -- (815,2.6193732728322763)
  -- (814,2.6192410837816542)
  -- (813,2.6190844355724989)
  -- (812,2.6186221541177832)
  -- (811,2.6185107264711402)
  -- (810,2.6187295617684305)
  -- (809,2.6187582322019183)
  -- (808,2.6183151468601009)
  -- (807,2.6184115160307351)
  -- (806,2.619019076111798)
  -- (805,2.6183688873263207)
  -- (804,2.6188588890867335)
  -- (803,2.6185413532138608)
  -- (802,2.618420418226461)
  -- (801,2.6186893647057601)
  -- (800,2.6183837370132639)
  -- (799,2.6181727074152517)
  -- (798,2.6181447623732308)
  -- (797,2.6182998487408313)
  -- (796,2.6184520103487725)
  -- (795,2.6191393984962228)
  -- (794,2.6191016491854806)
  -- (793,2.6188483311764221)
  -- (792,2.6182554842538712)
  -- (791,2.6178507844563952)
  -- (790,2.6179104645778559)
  -- (789,2.6174997280084926)
  -- (788,2.6171356261973036)
  -- (787,2.6169082275381674)
  -- (786,2.6161964695197599)
  -- (785,2.6165524854492705)
  -- (784,2.6158797052222891)
  -- (783,2.6159578644302854)
  -- (782,2.6155578061781517)
  -- (781,2.6154889717759562)
  -- (780,2.6159584259017223)
  -- (779,2.6155501284982421)
  -- (778,2.6156471296285835)
  -- (777,2.6152652048772853)
  -- (776,2.614744920081626)
  -- (775,2.6146566140486267)
  -- (774,2.614687123004106)
  -- (773,2.6150650808574882)
  -- (772,2.6149404485786469)
  -- (771,2.6147877484110023)
  -- (770,2.6148992238786919)
  -- (769,2.614431874859501)
  -- (768,2.6146516269888758)
  -- (767,2.6149067835549755)
  -- (766,2.6149337620254216)
  -- (765,2.614721099957976)
  -- (764,2.6141649069754278)
  -- (763,2.6136989958851848)
  -- (762,2.6139866312791766)
  -- (761,2.6136767215908607)
  -- (760,2.6138645005559371)
  -- (759,2.6134265134057597)
  -- (758,2.6136571074710173)
  -- (757,2.6137328482724258)
  -- (756,2.6131745968456515)
  -- (755,2.6127884483929411)
  -- (754,2.6131178050923851)
  -- (753,2.6134095826522246)
  -- (752,2.6135353814386688)
  -- (751,2.6140221198766493)
  -- (750,2.6141522392102852)
  -- (749,2.6143271423059526)
  -- (748,2.6142211434512994)
  -- (747,2.6141148993617107)
  -- (746,2.6134625688337318)
  -- (745,2.6134814743437453)
  -- (744,2.6130403849736528)
  -- (743,2.6132213086425691)
  -- (742,2.6130901786917327)
  -- (741,2.6130368664930512)
  -- (740,2.6126841304487933)
  -- (739,2.612953075550728)
  -- (738,2.6123747442481617)
  -- (737,2.6123161249579585)
  -- (736,2.6121796112705633)
  -- (735,2.6119149126268786)
  -- (734,2.6125012392205083)
  -- (733,2.6121887469183007)
  -- (732,2.6114615927714828)
  -- (731,2.6119639569109752)
  -- (730,2.6115827434436309)
  -- (729,2.6118691391466631)
  -- (728,2.611409460102196)
  -- (727,2.6111146465194568)
  -- (726,2.6108650639070761)
  -- (725,2.6104307827069815)
  -- (724,2.6103044972439213)
  -- (723,2.6095050906894985)
  -- (722,2.609418480929194)
  -- (721,2.6093312508938178)
  -- (720,2.6087226349774029)
  -- (719,2.6086091213876674)
  -- (718,2.6085434301079604)
  -- (717,2.608035103107611)
  -- (716,2.608678624515242)
  -- (715,2.6085477620929045)
  -- (714,2.6084752400027451)
  -- (713,2.6081055261868547)
  -- (712,2.6081545095735184)
  -- (711,2.6079841724196497)
  -- (710,2.6078960700635472)
  -- (709,2.6080449275105986)
  -- (708,2.6078986119158705)
  -- (707,2.6081529615225167)
  -- (706,2.6085459450004289)
  -- (705,2.6089252740617379)
  -- (704,2.6088553607567415)
  -- (703,2.6086073448218574)
  -- (702,2.6083305848069158)
  -- (701,2.607722167323816)
  -- (700,2.6074932618212512)
  -- (699,2.6077116097851039)
  -- (698,2.6079142604054697)
  -- (697,2.6073858031069639)
  -- (696,2.6069688091295946)
  -- (695,2.6067997967082124)
  -- (694,2.6068415523235844)
  -- (693,2.6067465424942817)
  -- (692,2.6063314038342775)
  -- (691,2.6061689324053408)
  -- (690,2.6058568575262808)
  -- (689,2.6056033470631612)
  -- (688,2.6056066257125767)
  -- (687,2.6055181441056212)
  -- (686,2.6051352530460137)
  -- (685,2.6046416359787097)
  -- (684,2.6047809247993521)
  -- (683,2.6040181170169157)
  -- (682,2.6039728648613836)
  -- (681,2.604180959948609)
  -- (680,2.6040315145568975)
  -- (679,2.6037650761463387)
  -- (678,2.6034602267066935)
  -- (677,2.6034627165270221)
  -- (676,2.6036671919327317)
  -- (675,2.6036527955481272)
  -- (674,2.6034354376690589)
  -- (673,2.6032550797590406)
  -- (672,2.6029591707400166)
  -- (671,2.603715378802828)
  -- (670,2.6035628248301657)
  -- (669,2.6034201711800637)
  -- (668,2.6030755351279882)
  -- (667,2.6029355784954049)
  -- (666,2.6024133514775709)
  -- (665,2.6024055702810296)
  -- (664,2.602337308247832)
  -- (663,2.6020810810283415)
  -- (662,2.6019015684747191)
  -- (661,2.602004144199852)
  -- (660,2.6019005403101216)
  -- (659,2.6018529506840791)
  -- (658,2.6015997889023867)
  -- (657,2.6018843581004734)
  -- (656,2.6016148542598625)
  -- (655,2.6017792627570415)
  -- (654,2.6018077350406705)
  -- (653,2.6017810819198619)
  -- (652,2.6020778222242873)
  -- (651,2.6016724288951605)
  -- (650,2.6011592959896404)
  -- (649,2.6014920503396235)
  -- (648,2.6012051946810013)
  -- (647,2.6007410408541984)
  -- (646,2.6006773486872237)
  -- (645,2.6012178039943459)
  -- (644,2.6011933879027445)
  -- (643,2.6006437862727019)
  -- (642,2.6005726538809846)
  -- (641,2.6006246784102727)
  -- (640,2.6007040788289837)
  -- (639,2.6011332347163028)
  -- (638,2.6012542644953327)
  -- (637,2.6007900884115918)
  -- (636,2.6010181199807016)
  -- (635,2.6013357372064121)
  -- (634,2.6008410531013997)
  -- (633,2.6009748656274385)
  -- (632,2.6012179602402612)
  -- (631,2.6011598016016064)
  -- (630,2.6004887757215149)
  -- (629,2.6000912780607237)
  -- (628,2.5996367447747293)
  -- (627,2.5997069566982565)
  -- (626,2.5988137996859293)
  -- (625,2.5992058175690396)
  -- (624,2.5987658624191265)
  -- (623,2.5979396684832166)
  -- (622,2.5982485709300804)
  -- (621,2.5987748825140824)
  -- (620,2.5982311491676193)
  -- (619,2.5976215589184743)
  -- (618,2.5977436241441216)
  -- (617,2.5972263154513762)
  -- (616,2.5970491245214284)
  -- (615,2.596418867737504)
  -- (614,2.5964605105891114)
  -- (613,2.5959137557740926)
  -- (612,2.5962213579431808)
  -- (611,2.5961574681839661)
  -- (610,2.59570713092443)
  -- (609,2.5950356813855326)
  -- (608,2.5955059875856659)
  -- (607,2.5955897749386279)
  -- (606,2.5953057319861417)
  -- (605,2.5950480273162748)
  -- (604,2.5951072884330673)
  -- (603,2.5953294551502126)
  -- (602,2.5946602162965724)
  -- (601,2.5947063886181474)
  -- (600,2.5939741473753188)
  -- (599,2.5944675024866934)
  -- (598,2.594492749387038)
  -- (597,2.594682633951872)
  -- (596,2.5951871063161511)
  -- (595,2.5946561003720618)
  -- (594,2.5949489402498216)
  -- (593,2.5947435916093733)
  -- (592,2.594341264974465)
  -- (591,2.5941794288919997)
  -- (590,2.594278095218908)
  -- (589,2.5946754639698537)
  -- (588,2.5938417461380179)
  -- (587,2.5937042876123142)
  -- (586,2.5937770360557195)
  -- (585,2.5938820734511574)
  -- (584,2.5935231097481108)
  -- (583,2.5934585826078402)
  -- (582,2.5929431675559105)
  -- (581,2.5934047218026235)
  -- (580,2.5928692368755626)
  -- (579,2.5927280631059859)
  -- (578,2.5925362495477193)
  -- (577,2.5920176448345917)
  -- (576,2.5916190576921907)
  -- (575,2.5917010615551113)
  -- (574,2.5920135917189335)
  -- (573,2.591699905434893)
  -- (572,2.5913919373074812)
  -- (571,2.5916379490531116)
  -- (570,2.5917326342556701)
  -- (569,2.5914423704961482)
  -- (568,2.5910481461646553)
  -- (567,2.5905298794069065)
  -- (566,2.5901216658615089)
  -- (565,2.5903662100482254)
  -- (564,2.5905180491464366)
  -- (563,2.5909095497105512)
  -- (562,2.5901960382726603)
  -- (561,2.5900627317007925)
  -- (560,2.5900175436596982)
  -- (559,2.5895654304765596)
  -- (558,2.5894451884062248)
  -- (557,2.588959154018474)
  -- (556,2.5882901402514555)
  -- (555,2.5884909797303366)
  -- (554,2.58774667264416)
  -- (553,2.587461050346648)
  -- (552,2.5871096814808778)
  -- (551,2.587233377674977)
  -- (550,2.5869272092238358)
  -- (549,2.5867043038173159)
  -- (548,2.5858941735602072)
  -- (547,2.5861314891922578)
  -- (546,2.5854136882016281)
  -- (545,2.5850435679890995)
  -- (544,2.5852299116922732)
  -- (543,2.5853458395416919)
  -- (542,2.5849342962440516)
  -- (541,2.585160120790023)
  -- (540,2.5851333524692341)
  -- (539,2.5848620089442713)
  -- (538,2.5853056073117813)
  -- (537,2.5848963373136908)
  -- (536,2.5848062254188946)
  -- (535,2.5845563930688709)
  -- (534,2.5847934129296748)
  -- (533,2.585040750100478)
  -- (532,2.5846036518172424)
  -- (531,2.5843205141099217)
  -- (530,2.5843748686795647)
  -- (529,2.5844572856346408)
  -- (528,2.583916366712955)
  -- (527,2.5836939243180348)
  -- (526,2.5834415719917825)
  -- (525,2.5830159917731117)
  -- (524,2.5833983470559976)
  -- (523,2.5831775278986147)
  -- (522,2.5833049576057747)
  -- (521,2.5829538276395119)
  -- (520,2.5831611407126291)
  -- (519,2.5824339413282797)
  -- (518,2.582096646199687)
  -- (517,2.5816037427610978)
  -- (516,2.5817359496647296)
  -- (515,2.5812911082640522)
  -- (514,2.5808578170236598)
  -- (513,2.5812451029858212)
  -- (512,2.5809174972268116)
  -- (511,2.5809462828828633)
  -- (510,2.5811430892313632)
  -- (509,2.581096692096581)
  -- (508,2.5811286096078607)
  -- (507,2.5809550351473982)
  -- (506,2.5799145360322293)
  -- (505,2.5798420444641863)
  -- (504,2.5794901881130232)
  -- (503,2.5793889195967843)
  -- (502,2.5796897650146611)
  -- (501,2.5791664984022957)
  -- (500,2.5795612475649659)
  -- (499,2.5793868483417777)
  -- (498,2.5794775962703698)
  -- (497,2.5789597757181464)
  -- (496,2.5788766786861252)
  -- (495,2.5782130499758646)
  -- (494,2.577689236955552)
  -- (493,2.577166931560118)
  -- (492,2.5773143154031151)
  -- (491,2.5769288641447288)
  -- (490,2.5763823030889483)
  -- (489,2.576013952876258)
  -- (488,2.5758488785911697)
  -- (487,2.5756749711417415)
  -- (486,2.5752204730626005)
  -- (485,2.575490863006014)
  -- (484,2.5756489720107441)
  -- (483,2.5752846937560308)
  -- (482,2.5751646367491783)
  -- (481,2.5745096750707699)
  -- (480,2.5744579472267577)
  -- (479,2.5745905954367476)
  -- (478,2.5747267611996163)
  -- (477,2.5745647698974525)
  -- (476,2.574651334133927)
  -- (475,2.5745157204495297)
  -- (474,2.5744004126518996)
  -- (473,2.5742179019084936)
  -- (472,2.5744319989128348)
  -- (471,2.574812888012092)
  -- (470,2.5742059066680212)
  -- (469,2.5735013770552393)
  -- (468,2.5732941332391097)
  -- (467,2.5732977178181073)
  -- (466,2.5737314892724505)
  -- (465,2.573971946020885)
  -- (464,2.5734123329510301)
  -- (463,2.5728019000347153)
  -- (462,2.5725978035818891)
  -- (461,2.5724019417125863)
  -- (460,2.5721817584747173)
  -- (459,2.5728586038261336)
  -- (458,2.5729785866881145)
  -- (457,2.5722570260957043)
  -- (456,2.5716840022491843)
  -- (455,2.5715981456055284)
  -- (454,2.5714408618091853)
  -- (453,2.5703982783390642)
  -- (452,2.5705119753257359)
  -- (451,2.5697120527959361)
  -- (450,2.5697122476284577)
  -- (449,2.5692201833624084)
  -- (448,2.5692307820466285)
  -- (447,2.5687627212206574)
  -- (446,2.5681420822385141)
  -- (445,2.5675726425992735)
  -- (444,2.5674126368313139)
  -- (443,2.5673852438252482)
  -- (442,2.5671759249861217)
  -- (441,2.567651492525882)
  -- (440,2.5677724435333125)
  -- (439,2.5673876819715686)
  -- (438,2.5670441850946459)
  -- (437,2.5673372868660018)
  -- (436,2.5669728001627958)
  -- (435,2.566817590082787)
  -- (434,2.5671541499358321)
  -- (433,2.5669703068222089)
  -- (432,2.5664506108969007)
  -- (431,2.5665185796692498)
  -- (430,2.5657989050849661)
  -- (429,2.564974427081316)
  -- (428,2.5646344641831091)
  -- (427,2.5638886596702548)
  -- (426,2.5635146996051952)
  -- (425,2.5634752472901359)
  -- (424,2.5634208188412346)
  -- (423,2.5634571168286504)
  -- (422,2.5634898831599093)
  -- (421,2.5628255997854748)
  -- (420,2.562603129504772)
  -- (419,2.5623723924566697)
  -- (418,2.5621630716638419)
  -- (417,2.5610344808676149)
  -- (416,2.5606511923800177)
  -- (415,2.5604945860020241)
  -- (414,2.5609965366126781)
  -- (413,2.5604828944874058)
  -- (412,2.5607315468072027)
  -- (411,2.5610883107620976)
  -- (410,2.5610899257738766)
  -- (409,2.56066407228677)
  -- (408,2.5607454398614871)
  -- (407,2.5608198432274643)
  -- (406,2.5612940388948977)
  -- (405,2.5611412432429188)
  -- (404,2.5613723640737986)
  -- (403,2.5613716979036658)
  -- (402,2.5612042295250181)
  -- (401,2.5608987038467381)
  -- (400,2.5610377462331479)
  -- (399,2.5600507918463666)
  -- (398,2.5600763492306218)
  -- (397,2.5597229579737162)
  -- (396,2.5591965845904796)
  -- (395,2.5588573404806643)
  -- (394,2.5592874232001708)
  -- (393,2.5595981516570703)
  -- (392,2.5594568641793769)
  -- (391,2.559782324302736)
  -- (390,2.5598894249741773)
  -- (389,2.5597504498122414)
  -- (388,2.5598476577406366)
  -- (387,2.5596395999620163)
  -- (386,2.5595843620153325)
  -- (385,2.5595243007197186)
  -- (384,2.5587565062585931)
  -- (383,2.5585226426944683)
  -- (382,2.5584588849100416)
  -- (381,2.5579951633964226)
  -- (380,2.558058351302972)
  -- (379,2.5579892359442278)
  -- (378,2.5583390482842563)
  -- (377,2.5581608234179054)
  -- (376,2.557825657062565)
  -- (375,2.5573029329735117)
  -- (374,2.5570565772491038)
  -- (373,2.5571087370919283)
  -- (372,2.5565632536847311)
  -- (371,2.5564040703643922)
  -- (370,2.5561953478294694)
  -- (369,2.5553502453098225)
  -- (368,2.5558342591070846)
  -- (367,2.5550104426951408)
  -- (366,2.5549864447605914)
  -- (365,2.5548914503065725)
  -- (364,2.5544786942873965)
  -- (363,2.5542286006334094)
  -- (362,2.5538521529582634)
  -- (361,2.5534495062678193)
  -- (360,2.5532254556222238)
  -- (359,2.552364145174618)
  -- (358,2.5528662652529861)
  -- (357,2.5526924160182038)
  -- (356,2.552684794456292)
  -- (355,2.5524785511784929)
  -- (354,2.5522812489363838)
  -- (353,2.5518941976660487)
  -- (352,2.5515460508088563)
  -- (351,2.5514660479724283)
  -- (350,2.55202856389946)
  -- (349,2.5518989112359707)
  -- (348,2.5515380478545091)
  -- (347,2.5509946077351806)
  -- (346,2.5503582012601567)
  -- (345,2.5499934712393411)
  -- (344,2.5498808875964101)
  -- (343,2.5498209164672434)
  -- (342,2.5499515550889367)
  -- (341,2.5501734921956651)
  -- (340,2.5496457743528058)
  -- (339,2.5500142893609792)
  -- (338,2.549823790289095)
  -- (337,2.5496840934448208)
  -- (336,2.5498247769957971)
  -- (335,2.5501454381684927)
  -- (334,2.5496619172997925)
  -- (333,2.5491587366988289)
  -- (332,2.5491861846944319)
  -- (331,2.548421639056806)
  -- (330,2.547457442425904)
  -- (329,2.5471761946605982)
  -- (328,2.546678775787516)
  -- (327,2.5464365700846652)
  -- (326,2.5462126805280909)
  -- (325,2.5456924074185343)
  -- (324,2.545809005004994)
  -- (323,2.5453982777308415)
  -- (322,2.545524285904929)
  -- (321,2.5453306986736766)
  -- (320,2.5451517297801418)
  -- (319,2.544741983606321)
  -- (318,2.5443912736033534)
  -- (317,2.5444786787815818)
  -- (316,2.5443232182339655)
  -- (315,2.5441277840453855)
  -- (314,2.5438893375719487)
  -- (313,2.5432156248992683)
  -- (312,2.5429158373884864)
  -- (311,2.5428801833774868)
  -- (310,2.5421540782814702)
  -- (309,2.5420071571815104)
  -- (308,2.5418509725862721)
  -- (307,2.5416834479471722)
  -- (306,2.5415392311869813)
  -- (305,2.5413507099058887)
  -- (304,2.541507163006993)
  -- (303,2.5405155861682793)
  -- (302,2.5405301028471481)
  -- (301,2.5404505191819613)
  -- (300,2.539672791337265)
  -- (299,2.5393548769764909)
  -- (298,2.5392595512696539)
  -- (297,2.5393797413328776)
  -- (296,2.5382737721910344)
  -- (295,2.5378604596487429)
  -- (294,2.5377159113986338)
  -- (293,2.5382649029066231)
  -- (292,2.5387747644228478)
  -- (291,2.5380432518630434)
  -- (290,2.5376477677002587)
  -- (289,2.5370539117545259)
  -- (288,2.5372328593631566)
  -- (287,2.5367966152494961)
  -- (286,2.5367761140542142)
  -- (285,2.5362801249716722)
  -- (284,2.5364344654671438)
  -- (283,2.536000010648932)
  -- (282,2.5360282918933557)
  -- (281,2.5355421714628426)
  -- (280,2.5352782680322927)
  -- (279,2.5352103712095082)
  -- (278,2.5350145491200036)
  -- (277,2.5345683974279609)
  -- (276,2.5343454929996394)
  -- (275,2.5346355043467583)
  -- (274,2.5342030451771045)
  -- (273,2.5342141879836158)
  -- (272,2.5340451540955717)
  -- (271,2.5332863587573615)
  -- (270,2.5331601630571767)
  -- (269,2.5326576287066977)
  -- (268,2.5323037317876897)
  -- (267,2.5321450200856295)
  -- (266,2.5313655799204646)
  -- (265,2.5314080320216763)
  -- (264,2.5315959502148844)
  -- (263,2.5316553781551594)
  -- (262,2.5316680233522129)
  -- (261,2.5313099731563122)
  -- (260,2.5306115446003963)
  -- (259,2.5299388986608697)
  -- (258,2.5295171508332754)
  -- (257,2.5291798880643164)
  -- (256,2.5287063258956888)
  -- (255,2.5280196416773824)
  -- (254,2.528332178808979)
  -- (253,2.5277066800791839)
  -- (252,2.5277263269800838)
  -- (251,2.5281873762329394)
  -- (250,2.5282530248138344)
  -- (249,2.527842475648546)
  -- (248,2.5274129885310752)
  -- (247,2.5277700504486433)
  -- (246,2.52760821865026)
  -- (245,2.5270826025939677)
  -- (244,2.5264831814229427)
  -- (243,2.5265182924843588)
  -- (242,2.5254251851423493)
  -- (241,2.5252076441587725)
  -- (240,2.5242887336056148)
  -- (239,2.5244257883893839)
  -- (238,2.524073230841462)
  -- (237,2.523188977213779)
  -- (236,2.5226514804136313)
  -- (235,2.5226383042518736)
  -- (234,2.5222624926467674)
  -- (233,2.5216383520533365)
  -- (232,2.5214305771042147)
  -- (231,2.5208836157362939)
  -- (230,2.5203175242167561)
  -- (229,2.5197461217579882)
  -- (228,2.5193992603097084)
  -- (227,2.519500110159322)
  -- (226,2.5194389308395029)
  -- (225,2.5189786548548723)
  -- (224,2.5185596401040078)
  -- (223,2.5180648461011628)
  -- (222,2.5177518592525017)
  -- (221,2.5177848240874776)
  -- (220,2.5176076442120761)
  -- (219,2.517628695309559)
  -- (218,2.5172350498296332)
  -- (217,2.5167497087368016)
  -- (216,2.5158541319470054)
  -- (215,2.5156897599928656)
  -- (214,2.5156674819717146)
  -- (213,2.5149472452060446)
  -- (212,2.5141041668213315)
  -- (211,2.5140155561459592)
  -- (210,2.5139094732296656)
  -- (209,2.5140299378094726)
  -- (208,2.5130893474643834)
  -- (207,2.5130528256422582)
  -- (206,2.5125302158479617)
  -- (205,2.512391160154535)
  -- (204,2.5120092833818677)
  -- (203,2.5117179619165095)
  -- (202,2.5109154262473816)
  -- (201,2.5102544830863507)
  -- (200,2.5100717629017377)
  -- (199,2.5099712287625526)
  -- (198,2.5092066284094079)
  -- (197,2.5097491923402111)
  -- (196,2.5097131863053561)
  -- (195,2.5094191696017427)
  -- (194,2.5092778866262542)
  -- (193,2.5083911480467225)
  -- (192,2.5077769205182525)
  -- (191,2.5069939156274503)
  -- (190,2.5062711118091432)
  -- (189,2.5057692640378986)
  -- (188,2.5054033927729722)
  -- (187,2.5051736446728126)
  -- (186,2.5051433179488591)
  -- (185,2.503783073757333)
  -- (184,2.5037724126566681)
  -- (183,2.5035149314706362)
  -- (182,2.5033827381310028)
  -- (181,2.503265467258315)
  -- (180,2.5033290631205034)
  -- (179,2.5025781157897073)
  -- (178,2.5016338012053621)
  -- (177,2.5018695153674946)
  -- (176,2.5012984170219639)
  -- (175,2.5002227896326423)
  -- (174,2.5007446128297897)
  -- (173,2.4998993028682941)
  -- (172,2.4997710586755093)
  -- (171,2.4987498742059979)
  -- (170,2.4982711924301459)
  -- (169,2.4969090306521857)
  -- (168,2.4964100200396353)
  -- (167,2.4957483157126008)
  -- (166,2.4947098254808671)
  -- (165,2.4942069090055372)
  -- (164,2.4941975734152408)
  -- (163,2.4929419985618861)
  -- (162,2.492574573846567)
  -- (161,2.4919588466360656)
  -- (160,2.4915794750147975)
  -- (159,2.4907608250887487)
  -- (158,2.4908273585289118)
  -- (157,2.4902584027882098)
  -- (156,2.4900666790396344)
  -- (155,2.489672742838092)
  -- (154,2.4893545381395983)
  -- (153,2.4883090039619304)
  -- (152,2.4871625866428375)
  -- (151,2.4874103235840774)
  -- (150,2.4866938780845271)
  -- (149,2.4855770705050788)
  -- (148,2.4852103102816594)
  -- (147,2.4843779334676075)
  -- (146,2.4843194588465125)
  -- (145,2.4840365310612951)
  -- (144,2.4838916001147902)
  -- (143,2.4834197414373698)
  -- (142,2.4826222771643907)
  -- (141,2.4819617910224849)
  -- (140,2.4809092755160096)
  -- (139,2.4796065609947773)
  -- (138,2.4791725669432569)
  -- (137,2.4788158608103776)
  -- (136,2.4779109672200028)
  -- (135,2.4776473780684269)
  -- (134,2.4767955025790473)
  -- (133,2.4758850712216915)
  -- (132,2.4753411883608925)
  -- (131,2.4744282087031042)
  -- (130,2.4733119151661724)
  -- (129,2.472131750908662)
  -- (128,2.4710495305001898)
  -- (127,2.470760391698041)
  -- (126,2.4703361227943974)
  -- (125,2.4692550584381809)
  -- (124,2.4683879705788803)
  -- (123,2.4673466891163076)
  -- (122,2.4658659825375695)
  -- (121,2.4648952889284121)
  -- (120,2.4643526989533209)
  -- (119,2.4644801641389034)
  -- (118,2.4629579872298502)
  -- (117,2.4615325610148524)
  -- (116,2.4614043162616785)
  -- (115,2.460073922473422)
  -- (114,2.4585153158609323)
  -- (113,2.4579067087486606)
  -- (112,2.4567601213254115)
  -- (111,2.4556070261315583)
  -- (110,2.4545993989668968)
  -- (109,2.4530816656769052)
  -- (108,2.4522803228352412)
  -- (107,2.4510761105665448)
  -- (106,2.4492484926162894)
  -- (105,2.4477537999971313)
  -- (104,2.446824107213923)
  -- (103,2.4454619142343503)
  -- (102,2.4444838835235165)
  -- (101,2.4434971559096046)
  -- (100,2.4422307790770024)
  -- (99,2.4407873442350234)
  -- (98,2.4394886639195636)
  -- (97,2.4370925591319215)
  -- (96,2.4359703609233261)
  -- (95,2.434341049067831)
  -- (94,2.4329966381471038)
  -- (93,2.4323983818300365)
  -- (92,2.4314892661165826)
  -- (91,2.4301231150282132)
  -- (90,2.4288776544331516)
  -- (89,2.4279844280604377)
  -- (88,2.4263046415918628)
  -- (87,2.4250912561523714)
  -- (86,2.4233414042068429)
  -- (85,2.4212470255763332)
  -- (84,2.4194892716731951)
  -- (83,2.4178304337608414)
  -- (82,2.4163593671636483)
  -- (81,2.4145160590741299)
  -- (80,2.4128979550787624)
  -- (79,2.4110792991694465)
  -- (78,2.4093227216559177)
  -- (77,2.4077430629905412)
  -- (76,2.4063577082757375)
  -- (75,2.4049265193701173)
  -- (74,2.4037172484780465)
  -- (73,2.4026192111209594)
  -- (72,2.4011185995413178)
  -- (71,2.3999908625238158)
  -- (70,2.3982794473946001)
  -- (69,2.396562360305051)
  -- (68,2.3952955709953492)
  -- (67,2.3934203043762707)
  -- (66,2.3922825932262706)
  -- (65,2.3907879216999794)
  -- (64,2.3893988237307804)
  -- (63,2.3882465897911342)
  -- (62,2.3861163526539588)
  -- (61,2.3850069233949918)
  -- (60,2.3833213356043297)
  -- (59,2.3817135224526371)
  -- (58,2.3791081756208827)
  -- (57,2.3775035027713836)
  -- (56,2.3756376616966097)
  -- (55,2.3746634605577279)
  -- (54,2.3732185642781043)
  -- (53,2.3711901868341299)
  -- (52,2.3695511356197247)
  -- (51,2.3681057907559095)
  -- (50,2.3661378865961376)
  -- (49,2.3645110136888148)
  -- (48,2.3622295501185446)
  -- (47,2.3601333095037464)
  -- (46,2.3585832413549928)
  -- (45,2.3572485341103029)
  -- (44,2.3560353823812314)
  -- (43,2.355259267724664)
  -- (42,2.3530683541884896)
  -- (41,2.351799790625464)
  -- (40,2.3505236202119537)
  -- (39,2.348437108358898)
  -- (38,2.3473945791651127)
  -- (37,2.3456880294018352)
  -- (36,2.3445430306357746)
  -- (35,2.3429570274325835)
  -- (34,2.3417796640822131)
  -- (33,2.3412443008132349)
  -- (32,2.340401052375582)
  -- (31,2.3391232363362913)
  -- (30,2.3379973441448105)
  -- (29,2.3379336093217584)
  -- (28,2.3369180182716858)
  -- (27,2.3355880826532314)
  -- (26,2.3349637375533381)
  -- (25,2.3341514314666902)
  -- (24,2.3335722696007712)
  -- (23,2.3324560994372328)
  -- (22,2.3318900274391039)
  -- (21,2.3309542341026139)
  -- (20,2.3299121783023078)
  -- (19,2.3293510815954748)
  -- (18,2.3282622201078187)
  -- (17,2.3278623868360149)
  -- (16,2.3269645747700589)
  -- (15,2.3268454025526926)
  -- (14,2.3264401640221184)
  -- (13,2.3263780378647407)
  -- (12,2.3263445677119536)
  -- (11,2.3263493535702167)
  -- (10,2.3259022750100447)
  -- (9,2.3257307062498458)
  -- (8,2.3249983534929011)
  -- (7,2.3251232278498226)
  -- (6,2.3247804972701722)
  -- (5,2.3247627309353165)
  -- (4,2.3244974689212299)
  -- (3,2.3244735136715686)
  -- (2,2.3244069568897681)
  -- (1,2.3244156500794486)
  -- (0,2.3244740131645574)
  -- cycle;
% END OPTIMIZER-BAND-mlp-Muon
% OPTIMIZER-MEAN-mlp-SGD
\draw[color=optimizerSGD, line width=0.8pt]
  (0,2.3220265676325886)
  -- (1,2.3220372567126839)
  -- (2,2.3218749631514748)
  -- (3,2.321698286038822)
  -- (4,2.3214922816358192)
  -- (5,2.3211468171169964)
  -- (6,2.3205893036993577)
  -- (7,2.3205156499523283)
  -- (8,2.3204188489206397)
  -- (9,2.3204730280165933)
  -- (10,2.3209894335638448)
  -- (11,2.321560200978146)
  -- (12,2.3222038264242575)
  -- (13,2.3231607956878255)
  -- (14,2.3241228038676325)
  -- (15,2.3248042616362907)
  -- (16,2.3252019363037859)
  -- (17,2.3266520312507954)
  -- (18,2.3280833896558613)
  -- (19,2.3296275357821195)
  -- (20,2.3316908701621251)
  -- (21,2.3335682388757317)
  -- (22,2.3358935306185145)
  -- (23,2.3385788250872772)
  -- (24,2.3419339987618319)
  -- (25,2.3438169420493957)
  -- (26,2.3461693453934065)
  -- (27,2.349204822026044)
  -- (28,2.3523600587978684)
  -- (29,2.3549822627444112)
  -- (30,2.3583365300389088)
  -- (31,2.3613460749448425)
  -- (32,2.3638259669200887)
  -- (33,2.3670045642133268)
  -- (34,2.3694721974831676)
  -- (35,2.3720533253592864)
  -- (36,2.374028805720942)
  -- (37,2.3759199603687846)
  -- (38,2.3772515857291006)
  -- (39,2.3795078414203967)
  -- (40,2.3808013299572726)
  -- (41,2.38204532729167)
  -- (42,2.3837031577008005)
  -- (43,2.3849059075229029)
  -- (44,2.3858367948183505)
  -- (45,2.387202168671807)
  -- (46,2.3878819192309764)
  -- (47,2.3887970367381501)
  -- (48,2.3895720922932093)
  -- (49,2.3901409660958279)
  -- (50,2.3904014911445555)
  -- (51,2.3905092651438102)
  -- (52,2.3911539089085205)
  -- (53,2.3913495723826608)
  -- (54,2.392005994793228)
  -- (55,2.392150620131162)
  -- (56,2.3925305099312766)
  -- (57,2.3933536461490506)
  -- (58,2.3936185452608516)
  -- (59,2.3942406815777777)
  -- (60,2.3948846894951017)
  -- (61,2.3952251947855063)
  -- (62,2.3955505954263274)
  -- (63,2.3960673237441426)
  -- (64,2.3970080416315764)
  -- (65,2.3979269146375732)
  -- (66,2.3988701137056743)
  -- (67,2.4002695892156751)
  -- (68,2.4015071574738571)
  -- (69,2.4026550863969263)
  -- (70,2.4040744206725075)
  -- (71,2.4051226131886003)
  -- (72,2.4062644231490835)
  -- (73,2.4080715203897576)
  -- (74,2.4097495662419375)
  -- (75,2.4121243675372095)
  -- (76,2.4141925358358232)
  -- (77,2.4157882525414518)
  -- (78,2.4178660376889081)
  -- (79,2.4195665214144308)
  -- (80,2.4216131109537353)
  -- (81,2.4232629454306363)
  -- (82,2.4252067403356019)
  -- (83,2.4269768769956195)
  -- (84,2.4296035642242888)
  -- (85,2.4313371848037959)
  -- (86,2.4335272065963887)
  -- (87,2.4355611606548613)
  -- (88,2.4373877588779251)
  -- (89,2.4392847582803285)
  -- (90,2.4413385247159254)
  -- (91,2.4431350195048629)
  -- (92,2.4452128452983728)
  -- (93,2.4467124447336905)
  -- (94,2.4490373087912602)
  -- (95,2.4504568262454307)
  -- (96,2.4518439098605689)
  -- (97,2.4535828829710469)
  -- (98,2.4557376695934496)
  -- (99,2.4577663749328273)
  -- (100,2.4597863346639239)
  -- (101,2.4619588698151147)
  -- (102,2.4632421739249186)
  -- (103,2.4652117308066583)
  -- (104,2.4670155273265126)
  -- (105,2.4686274157983275)
  -- (106,2.4701744126415686)
  -- (107,2.4717214245749299)
  -- (108,2.4730153359860267)
  -- (109,2.4747429331585793)
  -- (110,2.4766180155131723)
  -- (111,2.4782796570243502)
  -- (112,2.4792608859976601)
  -- (113,2.4805487918182867)
  -- (114,2.4816587202025548)
  -- (115,2.483097364831151)
  -- (116,2.4845637241298348)
  -- (117,2.4856886873557458)
  -- (118,2.4874592064462293)
  -- (119,2.4888003263589531)
  -- (120,2.49014684384642)
  -- (121,2.4912051131290247)
  -- (122,2.4924884586193925)
  -- (123,2.4935030103777187)
  -- (124,2.494634436056288)
  -- (125,2.4956038723119494)
  -- (126,2.4966760153467931)
  -- (127,2.4974268286907382)
  -- (128,2.4985534922182828)
  -- (129,2.4992284189377574)
  -- (130,2.5003655630166368)
  -- (131,2.5013741126065638)
  -- (132,2.5031005692741384)
  -- (133,2.5038520922785588)
  -- (134,2.5045000814217171)
  -- (135,2.5055445444823508)
  -- (136,2.5062189882077863)
  -- (137,2.5076549870117817)
  -- (138,2.5083033300557411)
  -- (139,2.5090729117899944)
  -- (140,2.5093050031948625)
  -- (141,2.5101635327875869)
  -- (142,2.5106415934112079)
  -- (143,2.5108226863712595)
  -- (144,2.5117521267497533)
  -- (145,2.5124453630710279)
  -- (146,2.513699063358072)
  -- (147,2.5142143526465754)
  -- (148,2.5148763130483913)
  -- (149,2.5158168116760802)
  -- (150,2.5165057794798806)
  -- (151,2.5172008082313302)
  -- (152,2.5178877146277716)
  -- (153,2.5191635732994477)
  -- (154,2.5198291423437369)
  -- (155,2.5203629824381957)
  -- (156,2.5207659241814748)
  -- (157,2.5212657150612223)
  -- (158,2.521423637177187)
  -- (159,2.5220115375939218)
  -- (160,2.5227588346813605)
  -- (161,2.5239268306493536)
  -- (162,2.5247722913822188)
  -- (163,2.5253079325345351)
  -- (164,2.5259455272320683)
  -- (165,2.5268840406259847)
  -- (166,2.5273914500141594)
  -- (167,2.5286816272256982)
  -- (168,2.5296194122228979)
  -- (169,2.5305317583038764)
  -- (170,2.531371550064093)
  -- (171,2.5330206577044287)
  -- (172,2.5340728701152342)
  -- (173,2.5349126467282281)
  -- (174,2.5359414388124999)
  -- (175,2.537555840947201)
  -- (176,2.5384454358071014)
  -- (177,2.5391218062465315)
  -- (178,2.5401761989970044)
  -- (179,2.541361864878743)
  -- (180,2.5424241286551648)
  -- (181,2.5433667792241246)
  -- (182,2.5443204021699191)
  -- (183,2.545687542607602)
  -- (184,2.5461635714387927)
  -- (185,2.5474948558824879)
  -- (186,2.5489123835910195)
  -- (187,2.5501431934883989)
  -- (188,2.551482303426388)
  -- (189,2.5527537089405867)
  -- (190,2.5533135890123213)
  -- (191,2.5542536024560847)
  -- (192,2.5553965828831244)
  -- (193,2.5568415928173995)
  -- (194,2.5576488555957382)
  -- (195,2.5590857989575087)
  -- (196,2.560065781525322)
  -- (197,2.5616935305374748)
  -- (198,2.5624281467000483)
  -- (199,2.5635483635703928)
  -- (200,2.565096369202243)
  -- (201,2.5668928939149511)
  -- (202,2.5686307108090465)
  -- (203,2.57021783639011)
  -- (204,2.572166560436957)
  -- (205,2.5736145112332829)
  -- (206,2.5754621262539241)
  -- (207,2.5777690733568015)
  -- (208,2.5792665598913547)
  -- (209,2.5805988528426562)
  -- (210,2.5818046178121126)
  -- (211,2.5833838200057144)
  -- (212,2.584913998663938)
  -- (213,2.5867050052874707)
  -- (214,2.5885496804712234)
  -- (215,2.5899810033558661)
  -- (216,2.5917568827916635)
  -- (217,2.5934344656521069)
  -- (218,2.5952715469013898)
  -- (219,2.5973703606792555)
  -- (220,2.5988964816354017)
  -- (221,2.6000881939360605)
  -- (222,2.6019332901053134)
  -- (223,2.6031552916954901)
  -- (224,2.6052265365811516)
  -- (225,2.6066853626404232)
  -- (226,2.6083481632214007)
  -- (227,2.6099198075262655)
  -- (228,2.6120526076507851)
  -- (229,2.6136777313847159)
  -- (230,2.6152218293189176)
  -- (231,2.6168175219165253)
  -- (232,2.6186118067500583)
  -- (233,2.6205186450497786)
  -- (234,2.622008751311149)
  -- (235,2.6237596065933886)
  -- (236,2.6254425161437851)
  -- (237,2.627075430957404)
  -- (238,2.6287460491503345)
  -- (239,2.6307099616015681)
  -- (240,2.6322176614367487)
  -- (241,2.6337267386493646)
  -- (242,2.635606884273344)
  -- (243,2.6371747299093808)
  -- (244,2.638700055670073)
  -- (245,2.6397801688565887)
  -- (246,2.6409639674444034)
  -- (247,2.642830720547833)
  -- (248,2.6439945491401318)
  -- (249,2.6451925422038802)
  -- (250,2.6470924287632349)
  -- (251,2.6484034712495341)
  -- (252,2.6504053062071846)
  -- (253,2.6515373034869798)
  -- (254,2.653253792959668)
  -- (255,2.6549367532108019)
  -- (256,2.6562460925023452)
  -- (257,2.6573509312646286)
  -- (258,2.6585124419059452)
  -- (259,2.6597898789133456)
  -- (260,2.6611757442737569)
  -- (261,2.6629609363521554)
  -- (262,2.6644986820068408)
  -- (263,2.6664409918647851)
  -- (264,2.6678600321056458)
  -- (265,2.6688437235816322)
  -- (266,2.6698712693830706)
  -- (267,2.6712671249559992)
  -- (268,2.6727464749780694)
  -- (269,2.674329440637258)
  -- (270,2.6756921892921288)
  -- (271,2.6770336813789934)
  -- (272,2.6785187078551504)
  -- (273,2.6799019442979461)
  -- (274,2.6811519837496327)
  -- (275,2.6822365442802898)
  -- (276,2.6833874506366477)
  -- (277,2.6849318729482263)
  -- (278,2.6863596503163105)
  -- (279,2.6877922900936277)
  -- (280,2.6894372344808688)
  -- (281,2.6908375843210011)
  -- (282,2.6923185972346144)
  -- (283,2.6941060243247645)
  -- (284,2.6954826150436104)
  -- (285,2.696574900761513)
  -- (286,2.6979151909008032)
  -- (287,2.6996693686465254)
  -- (288,2.7008157339960781)
  -- (289,2.7022371044150848)
  -- (290,2.7032820822324157)
  -- (291,2.7047347725945983)
  -- (292,2.7062583620851579)
  -- (293,2.707831033740201)
  -- (294,2.709766638726872)
  -- (295,2.7113168951837121)
  -- (296,2.7123015701599464)
  -- (297,2.7139330318381298)
  -- (298,2.7148455352108343)
  -- (299,2.7161237155885813)
  -- (300,2.7176175672816285)
  -- (301,2.7189935714124247)
  -- (302,2.7204048361422313)
  -- (303,2.7220732175705762)
  -- (304,2.7230094331283397)
  -- (305,2.7249814084875741)
  -- (306,2.7258596870490539)
  -- (307,2.7271652371981925)
  -- (308,2.7285731479594091)
  -- (309,2.7308942187215766)
  -- (310,2.732303634148058)
  -- (311,2.7338160069325643)
  -- (312,2.7348359279391317)
  -- (313,2.7364914095867605)
  -- (314,2.7377883984121034)
  -- (315,2.7388165656231487)
  -- (316,2.7405092978425301)
  -- (317,2.7416528757363565)
  -- (318,2.7425934330701964)
  -- (319,2.7440880169784623)
  -- (320,2.7452185831527522)
  -- (321,2.7469548839576112)
  -- (322,2.7483494017600378)
  -- (323,2.7501933197953488)
  -- (324,2.7513801974828165)
  -- (325,2.7524152543585889)
  -- (326,2.7536285282886759)
  -- (327,2.7549092318574311)
  -- (328,2.7565410014323533)
  -- (329,2.7579340990535024)
  -- (330,2.7597028844623868)
  -- (331,2.7608672114564463)
  -- (332,2.7624560023645635)
  -- (333,2.7637339199073234)
  -- (334,2.765439355066158)
  -- (335,2.7664906819727881)
  -- (336,2.7680547647575966)
  -- (337,2.7695816513969138)
  -- (338,2.7708546592597885)
  -- (339,2.7727675849876081)
  -- (340,2.7744656690009468)
  -- (341,2.7758710048622515)
  -- (342,2.7772746365720646)
  -- (343,2.7782942972127405)
  -- (344,2.7798539231225949)
  -- (345,2.7814169596790443)
  -- (346,2.783783493594949)
  -- (347,2.784458619059301)
  -- (348,2.7866243612494181)
  -- (349,2.788169262612564)
  -- (350,2.7896581783474765)
  -- (351,2.7909184010003436)
  -- (352,2.7927973401231081)
  -- (353,2.7944004106458373)
  -- (354,2.7960033947106191)
  -- (355,2.7979055110275923)
  -- (356,2.8002117032030607)
  -- (357,2.8016799898882851)
  -- (358,2.8032547252052993)
  -- (359,2.8048438917351781)
  -- (360,2.8060258876459017)
  -- (361,2.8076319344738132)
  -- (362,2.8089604148240856)
  -- (363,2.8101137710768889)
  -- (364,2.8117580350433005)
  -- (365,2.8132798710112645)
  -- (366,2.8144836680148226)
  -- (367,2.8157388880349572)
  -- (368,2.8175475072300085)
  -- (369,2.8194784322706146)
  -- (370,2.8208318331371149)
  -- (371,2.8222892384302329)
  -- (372,2.8239047699268744)
  -- (373,2.8249443725259993)
  -- (374,2.8264061168217594)
  -- (375,2.8283627917260361)
  -- (376,2.8291015195366516)
  -- (377,2.8310574893976841)
  -- (378,2.8328333753773847)
  -- (379,2.8335026468029518)
  -- (380,2.8354105162041314)
  -- (381,2.837290712794291)
  -- (382,2.8384266753698486)
  -- (383,2.8398732165127836)
  -- (384,2.841627635648893)
  -- (385,2.8432828751556052)
  -- (386,2.8448380369483424)
  -- (387,2.846181860372782)
  -- (388,2.8482383207513955)
  -- (389,2.8491367006012127)
  -- (390,2.8502848227553699)
  -- (391,2.851570343637031)
  -- (392,2.8538700472019065)
  -- (393,2.8551189281936673)
  -- (394,2.8566015050271765)
  -- (395,2.857847101461489)
  -- (396,2.8592678315019633)
  -- (397,2.8608301762809929)
  -- (398,2.8622065583871064)
  -- (399,2.8635887381151517)
  -- (400,2.8652094258132661)
  -- (401,2.8669302247664965)
  -- (402,2.86892665782131)
  -- (403,2.8707335096416426)
  -- (404,2.8722563102378822)
  -- (405,2.8740960762779131)
  -- (406,2.8754127148498072)
  -- (407,2.8764371966355635)
  -- (408,2.8775554142870781)
  -- (409,2.8781876076878397)
  -- (410,2.8802998934048141)
  -- (411,2.8811641726528072)
  -- (412,2.8826259857156873)
  -- (413,2.8843622297156415)
  -- (414,2.8860132016327928)
  -- (415,2.8869997096092104)
  -- (416,2.8881215968391025)
  -- (417,2.8892409089930382)
  -- (418,2.8910305024316969)
  -- (419,2.8923469180868988)
  -- (420,2.8938781332656673)
  -- (421,2.8952227458849875)
  -- (422,2.8968398558227459)
  -- (423,2.8979245252022134)
  -- (424,2.8991065087260437)
  -- (425,2.9004446512856372)
  -- (426,2.9014997503565554)
  -- (427,2.9036606683326309)
  -- (428,2.9052034727325409)
  -- (429,2.9059191257768688)
  -- (430,2.9081151874117239)
  -- (431,2.909439440990274)
  -- (432,2.9106443477117918)
  -- (433,2.912078351982371)
  -- (434,2.913203762857981)
  -- (435,2.9149236531662548)
  -- (436,2.9162208777890464)
  -- (437,2.9172025365895546)
  -- (438,2.9183440501081841)
  -- (439,2.9191866237255386)
  -- (440,2.920262733188224)
  -- (441,2.9221119036450633)
  -- (442,2.9230441742825604)
  -- (443,2.9242594216623132)
  -- (444,2.9254282955238424)
  -- (445,2.926715625728221)
  -- (446,2.928053294824474)
  -- (447,2.9292677697200737)
  -- (448,2.930597187168376)
  -- (449,2.9315697995906436)
  -- (450,2.9333195352100554)
  -- (451,2.9343965500296352)
  -- (452,2.9351957310320613)
  -- (453,2.9368842786722493)
  -- (454,2.9377677493455772)
  -- (455,2.9393458082854589)
  -- (456,2.941421655817686)
  -- (457,2.9429145093392557)
  -- (458,2.9439211309635493)
  -- (459,2.9449568424607637)
  -- (460,2.9455603832527637)
  -- (461,2.946633628951981)
  -- (462,2.9480733244877171)
  -- (463,2.9492926793300449)
  -- (464,2.9499703574544003)
  -- (465,2.9512266820359989)
  -- (466,2.9531328301728532)
  -- (467,2.9544154680905277)
  -- (468,2.9555638006724223)
  -- (469,2.9567508078815865)
  -- (470,2.9578643279382568)
  -- (471,2.9597866006079183)
  -- (472,2.9611323522407553)
  -- (473,2.962111766711137)
  -- (474,2.9628677361303901)
  -- (475,2.9643686397263704)
  -- (476,2.965159149611825)
  -- (477,2.9665932268976598)
  -- (478,2.9674217166713297)
  -- (479,2.968699379340201)
  -- (480,2.9694531401873525)
  -- (481,2.971178303971628)
  -- (482,2.9726452271642714)
  -- (483,2.9743986802589633)
  -- (484,2.97562850020865)
  -- (485,2.977337177862085)
  -- (486,2.9791011047142106)
  -- (487,2.9802390920494695)
  -- (488,2.9813820757435416)
  -- (489,2.9824451369255143)
  -- (490,2.9833139284495922)
  -- (491,2.9838579820771423)
  -- (492,2.984395830731009)
  -- (493,2.9857370037312392)
  -- (494,2.9870484350163715)
  -- (495,2.9884674237131681)
  -- (496,2.9901146164523866)
  -- (497,2.9914922424508639)
  -- (498,2.9921474635162268)
  -- (499,2.9931073738186242)
  -- (500,2.9933509892968164)
  -- (501,2.9945952284785924)
  -- (502,2.9954838430623432)
  -- (503,2.9968162037562869)
  -- (504,2.997828828701834)
  -- (505,2.9989950902484921)
  -- (506,3.0002816568949648)
  -- (507,3.0019093029932953)
  -- (508,3.0030940907740429)
  -- (509,3.0047091659959428)
  -- (510,3.0053311435973504)
  -- (511,3.0073633450538679)
  -- (512,3.0082456967862812)
  -- (513,3.0093891624004723)
  -- (514,3.0106517796996783)
  -- (515,3.0115310512084505)
  -- (516,3.0129581899724456)
  -- (517,3.0144555661867733)
  -- (518,3.0161049675972316)
  -- (519,3.0178142893694324)
  -- (520,3.0188183826173627)
  -- (521,3.0199313411622355)
  -- (522,3.0209121920719162)
  -- (523,3.0221333982144571)
  -- (524,3.0231110461077599)
  -- (525,3.0231477438687779)
  -- (526,3.0245703306071832)
  -- (527,3.0261064091123351)
  -- (528,3.0268782113738517)
  -- (529,3.0282999420707282)
  -- (530,3.0286564921928019)
  -- (531,3.0292159100859357)
  -- (532,3.0295923983976834)
  -- (533,3.0301758676442905)
  -- (534,3.0313355187095197)
  -- (535,3.0319786867072218)
  -- (536,3.033580541255898)
  -- (537,3.0346333628005291)
  -- (538,3.0365482388200777)
  -- (539,3.038356857515506)
  -- (540,3.0395833162144066)
  -- (541,3.0400879955649249)
  -- (542,3.0413971593280991)
  -- (543,3.0427139240300853)
  -- (544,3.0445927832155788)
  -- (545,3.045316737154542)
  -- (546,3.0462546596343798)
  -- (547,3.0466972350277524)
  -- (548,3.0476156379203232)
  -- (549,3.0480689436451307)
  -- (550,3.0492337967705168)
  -- (551,3.0496753966327845)
  -- (552,3.0502400265382783)
  -- (553,3.0509656308384852)
  -- (554,3.0509151945440962)
  -- (555,3.0520959761987831)
  -- (556,3.0527768136607878)
  -- (557,3.0535841588055277)
  -- (558,3.0537258049443117)
  -- (559,3.0547436220193607)
  -- (560,3.055514113538369)
  -- (561,3.0569860534836284)
  -- (562,3.0588765814099133)
  -- (563,3.0590397876559106)
  -- (564,3.0595157143248479)
  -- (565,3.0597463324993401)
  -- (566,3.0594447476161171)
  -- (567,3.0599417869243868)
  -- (568,3.0605894956373283)
  -- (569,3.0612917173509508)
  -- (570,3.0627374630893933)
  -- (571,3.0640304665582927)
  -- (572,3.0651730286172403)
  -- (573,3.0663754657719529)
  -- (574,3.0674935947212396)
  -- (575,3.0689591738612569)
  -- (576,3.070600364692154)
  -- (577,3.0715074151042732)
  -- (578,3.0722922193220992)
  -- (579,3.0731867646821471)
  -- (580,3.0744661271391038)
  -- (581,3.0744169850991891)
  -- (582,3.0756502369660765)
  -- (583,3.07597550415228)
  -- (584,3.0768555274559688)
  -- (585,3.0778960611330439)
  -- (586,3.0787436972247604)
  -- (587,3.0801435774152321)
  -- (588,3.0812890688158525)
  -- (589,3.0823315938209759)
  -- (590,3.0837294285202148)
  -- (591,3.0850944039622852)
  -- (592,3.0855332066021148)
  -- (593,3.0857969992448644)
  -- (594,3.0863218245819435)
  -- (595,3.0875894285939545)
  -- (596,3.0885337754833997)
  -- (597,3.0896313272027416)
  -- (598,3.0912031340204571)
  -- (599,3.0916420357610832)
  -- (600,3.0919291233301678)
  -- (601,3.0932999811071995)
  -- (602,3.093595158074113)
  -- (603,3.0939308743304559)
  -- (604,3.094028866906573)
  -- (605,3.0949419113125907)
  -- (606,3.0945404719858658)
  -- (607,3.095207683211306)
  -- (608,3.09542626333694)
  -- (609,3.0969315728698823)
  -- (610,3.0986277079324283)
  -- (611,3.1002612693182825)
  -- (612,3.1015556732026202)
  -- (613,3.1023401400948853)
  -- (614,3.1034335375548978)
  -- (615,3.1050214770424263)
  -- (616,3.1052052637802525)
  -- (617,3.1048248297828955)
  -- (618,3.1047276194008107)
  -- (619,3.1046726241831073)
  -- (620,3.1057204765486133)
  -- (621,3.1067523211597448)
  -- (622,3.1078793663291271)
  -- (623,3.1089596322801754)
  -- (624,3.1112254237411352)
  -- (625,3.112723567145304)
  -- (626,3.1136280301564594)
  -- (627,3.1155096227024601)
  -- (628,3.1173053028042781)
  -- (629,3.1180812480358324)
  -- (630,3.1191858207408121)
  -- (631,3.1187147221777756)
  -- (632,3.1191651512079637)
  -- (633,3.1183152958736771)
  -- (634,3.1176919902455413)
  -- (635,3.1170739744044358)
  -- (636,3.1169765096137603)
  -- (637,3.1176202597013494)
  -- (638,3.1189141767395849)
  -- (639,3.120137637265612)
  -- (640,3.1208804291712746)
  -- (641,3.1214507858923213)
  -- (642,3.1225758517563436)
  -- (643,3.1231290353672461)
  -- (644,3.1231875944081469)
  -- (645,3.1231355998104688)
  -- (646,3.1235099006629423)
  -- (647,3.1240860285195198)
  -- (648,3.1257834364596526)
  -- (649,3.1269199361199163)
  -- (650,3.1283744406744574)
  -- (651,3.1296134028492424)
  -- (652,3.1305930132295186)
  -- (653,3.1313786322045978)
  -- (654,3.1323969588442204)
  -- (655,3.1324477324324214)
  -- (656,3.1322278661206249)
  -- (657,3.1313866928248948)
  -- (658,3.1311391432378439)
  -- (659,3.1309946864332896)
  -- (660,3.1310990003586063)
  -- (661,3.1318186954681964)
  -- (662,3.1324758112677564)
  -- (663,3.1335441099615005)
  -- (664,3.1350781772640928)
  -- (665,3.1349074558526033)
  -- (666,3.1356828830946561)
  -- (667,3.1366553544226421)
  -- (668,3.1380138410312157)
  -- (669,3.137840210707513)
  -- (670,3.1380738681208462)
  -- (671,3.1389804759211768)
  -- (672,3.1399516780862875)
  -- (673,3.1396851465668352)
  -- (674,3.1399126252246568)
  -- (675,3.1408684555932669)
  -- (676,3.1412119821877789)
  -- (677,3.1427505853388298)
  -- (678,3.1434013116411799)
  -- (679,3.1432113591871413)
  -- (680,3.1430171474203417)
  -- (681,3.1428657856482851)
  -- (682,3.1430030965833855)
  -- (683,3.1428232662804105)
  -- (684,3.1434453121493582)
  -- (685,3.1438371078936278)
  -- (686,3.1442198971893149)
  -- (687,3.143830835820689)
  -- (688,3.1438581778179517)
  -- (689,3.1446127168536164)
  -- (690,3.1445964484638793)
  -- (691,3.1457647520091458)
  -- (692,3.1478773904032296)
  -- (693,3.1490826437087502)
  -- (694,3.1501665485463008)
  -- (695,3.1513599039760201)
  -- (696,3.1514037770802621)
  -- (697,3.1515317206069784)
  -- (698,3.1511762722086978)
  -- (699,3.1512254942436733)
  -- (700,3.1505622208625099)
  -- (701,3.1507247612997964)
  -- (702,3.1509090805847002)
  -- (703,3.1512532274866984)
  -- (704,3.1509757218195129)
  -- (705,3.1509171706418235)
  -- (706,3.1504819901711882)
  -- (707,3.1506805784151872)
  -- (708,3.1513093871015863)
  -- (709,3.1516447190286367)
  -- (710,3.1515312975975101)
  -- (711,3.1514846432928754)
  -- (712,3.1526022288363329)
  -- (713,3.1543804239539024)
  -- (714,3.1547244054581203)
  -- (715,3.1561280145704997)
  -- (716,3.1576309093040997)
  -- (717,3.1586445426014436)
  -- (718,3.1597950903405216)
  -- (719,3.1614622364446752)
  -- (720,3.1618077892973226)
  -- (721,3.1601395029845851)
  -- (722,3.1586404238364167)
  -- (723,3.1577938093706237)
  -- (724,3.1567897528043809)
  -- (725,3.1562893582513776)
  -- (726,3.1568519349763533)
  -- (727,3.15786701248431)
  -- (728,3.1595015896617817)
  -- (729,3.1608826338481109)
  -- (730,3.1615287537738368)
  -- (731,3.1614617501485278)
  -- (732,3.1607574398354146)
  -- (733,3.1602562908340825)
  -- (734,3.1597258325551092)
  -- (735,3.1592180822869982)
  -- (736,3.1586174883164091)
  -- (737,3.1574390539125665)
  -- (738,3.1559829211712249)
  -- (739,3.1554392945612801)
  -- (740,3.1549605868042589)
  -- (741,3.1559430925584593)
  -- (742,3.1576954200201688)
  -- (743,3.1593030793224144)
  -- (744,3.1598155220282766)
  -- (745,3.161504674772424)
  -- (746,3.162871852322422)
  -- (747,3.1642812080428175)
  -- (748,3.1642305884412845)
  -- (749,3.1653488036453061)
  -- (750,3.1660570063475948)
  -- (751,3.1675952753029755)
  -- (752,3.1682675097574262)
  -- (753,3.1686593396185763)
  -- (754,3.1685359677737566)
  -- (755,3.1682485943394987)
  -- (756,3.1675172077213833)
  -- (757,3.1667516578246691)
  -- (758,3.1666469472775129)
  -- (759,3.1672736760751334)
  -- (760,3.1679354531458661)
  -- (761,3.169454953392441)
  -- (762,3.1723479561260852)
  -- (763,3.1752027128169362)
  -- (764,3.1766343198440161)
  -- (765,3.1788664491276908)
  -- (766,3.1804583587433517)
  -- (767,3.1798460532836423)
  -- (768,3.1785119683746035)
  -- (769,3.1763790857024232)
  -- (770,3.1751370032409625)
  -- (771,3.1751198494439277)
  -- (772,3.1761547460062673)
  -- (773,3.1786850327337945)
  -- (774,3.1824602686679264)
  -- (775,3.1863970812932254)
  -- (776,3.1881706859201686)
  -- (777,3.1888043518395879)
  -- (778,3.1896101493317226)
  -- (779,3.1893683985647781)
  -- (780,3.1883759130756708)
  -- (781,3.1878560455859826)
  -- (782,3.1862352171491701)
  -- (783,3.1839019775428916)
  -- (784,3.1809693322848003)
  -- (785,3.1793420246426827)
  -- (786,3.1794748700948898)
  -- (787,3.1790751589892214)
  -- (788,3.1780566484493442)
  -- (789,3.1772833649678582)
  -- (790,3.1765034030593395)
  -- (791,3.1763649247220314)
  -- (792,3.1767737045658908)
  -- (793,3.1772846572035385)
  -- (794,3.1775502458422928)
  -- (795,3.1777016216816558)
  -- (796,3.1789625976739515)
  -- (797,3.1790587397985548)
  -- (798,3.1792713999897302)
  -- (799,3.1781413048409486)
  -- (800,3.1786540354228374)
  -- (801,3.1782081251987768)
  -- (802,3.1789928188259182)
  -- (803,3.181944726121968)
  -- (804,3.1859927766467031)
  -- (805,3.1885989343886822)
  -- (806,3.1901155647076034)
  -- (807,3.1907688932406386)
  -- (808,3.1923021455550518)
  -- (809,3.1937940295895522)
  -- (810,3.1949770208315278)
  -- (811,3.1959229468382451)
  -- (812,3.1975767376870654)
  -- (813,3.1993294783758199)
  -- (814,3.2007374149221146)
  -- (815,3.2007859937307845)
  -- (816,3.201384767379635)
  -- (817,3.2012132079549951)
  -- (818,3.2014871302192041)
  -- (819,3.2013529099804097)
  -- (820,3.2010532306108903)
  -- (821,3.20095258173574)
  -- (822,3.2015537285915943)
  -- (823,3.2023128229335076)
  -- (824,3.2031953021973525)
  -- (825,3.2041043996277732)
  -- (826,3.2046681242152411)
  -- (827,3.2044294310957895)
  -- (828,3.204599348816203)
  -- (829,3.2054433597537533)
  -- (830,3.2052625259755101)
  -- (831,3.2048541399466814)
  -- (832,3.2036926511820307)
  -- (833,3.2023913001771915)
  -- (834,3.2005968193572989)
  -- (835,3.2005204216456593)
  -- (836,3.2010103864070114)
  -- (837,3.2013572437965929)
  -- (838,3.2025737783188535)
  -- (839,3.2032517692789484)
  -- (840,3.2030079700968077)
  -- (841,3.2016817360809724)
  -- (842,3.2013022414510157)
  -- (843,3.2005884654844281)
  -- (844,3.2006732901950965)
  -- (845,3.2026179857686095)
  -- (846,3.2039342785839735)
  -- (847,3.2049455798642028)
  -- (848,3.2054641797928451)
  -- (849,3.206485472199168)
  -- (850,3.2073435418988328)
  -- (851,3.2061208391637255)
  -- (852,3.204107311574925)
  -- (853,3.2024738364264187)
  -- (854,3.2023562251921729)
  -- (855,3.2044619237441818)
  -- (856,3.2052991394770394)
  -- (857,3.2049738433273327)
  -- (858,3.205051153489713)
  -- (859,3.2049553484885163)
  -- (860,3.2041661635026393)
  -- (861,3.2037475762872538)
  -- (862,3.20236007258455)
  -- (863,3.2022890349056135)
  -- (864,3.20249333050478)
  -- (865,3.202769972425676)
  -- (866,3.2040961797332184)
  -- (867,3.2069132055080765)
  -- (868,3.2091559655096176)
  -- (869,3.2102969316114227)
  -- (870,3.2109034946144397)
  -- (871,3.2119283947014758)
  -- (872,3.2114152723779497)
  -- (873,3.2105097110468157)
  -- (874,3.2098814306983705)
  -- (875,3.2097203979475544)
  -- (876,3.2088947070127709)
  -- (877,3.2079582282180668)
  -- (878,3.2072003129376321)
  -- (879,3.2065253529171627)
  -- (880,3.2051935708327401)
  -- (881,3.2035366046779941)
  -- (882,3.2034537685364626)
  -- (883,3.2032338872603012)
  -- (884,3.2036549883882368)
  -- (885,3.2044878098186929)
  -- (886,3.2058881375136909)
  -- (887,3.2078036865268325)
  -- (888,3.2091051136928912)
  -- (889,3.210692082260115)
  -- (890,3.2129263382678928)
  -- (891,3.2141080375087974)
  -- (892,3.2141405034629771)
  -- (893,3.2142668923268212)
  -- (894,3.2142465541583269)
  -- (895,3.2154147901078587)
  -- (896,3.2160844723318296)
  -- (897,3.2162670373711291)
  -- (898,3.2159003293983588)
  -- (899,3.2155621705285693)
  -- (900,3.2154386978487359)
  -- (901,3.2148322625788652)
  -- (902,3.2144740293364307)
  -- (903,3.2156439362852614)
  -- (904,3.218126850227272)
  -- (905,3.2212200860671132)
  -- (906,3.2258525449902873)
  -- (907,3.228948675202465)
  -- (908,3.2297027821428288)
  -- (909,3.2299505058117806)
  -- (910,3.2302074466227437)
  -- (911,3.2290503369144741)
  -- (912,3.2267259170648792)
  -- (913,3.22537413349459)
  -- (914,3.2258923778228534)
  -- (915,3.2266641424429934)
  -- (916,3.2271951450002305)
  -- (917,3.2279373732893446)
  -- (918,3.2263355597069161)
  -- (919,3.2248688180484968)
  -- (920,3.2221278491319345)
  -- (921,3.2196419555159177)
  -- (922,3.2180545764318071)
  -- (923,3.2166884628009349)
  -- (924,3.216898302283338)
  -- (925,3.2185587647884879)
  -- (926,3.2185558319882794)
  -- (927,3.2188071258310473)
  -- (928,3.2183905886550952)
  -- (929,3.2186572585264179)
  -- (930,3.2185905652363798)
  -- (931,3.220496832232556)
  -- (932,3.2231764232634492)
  -- (933,3.2254922181740748)
  -- (934,3.2252734099915581)
  -- (935,3.2239486944146769)
  -- (936,3.2226301337514585)
  -- (937,3.2216539362182015)
  -- (938,3.2218999823774133)
  -- (939,3.2229629898309256)
  -- (940,3.2243385978646564)
  -- (941,3.2273320348009413)
  -- (942,3.2308811479246988)
  -- (943,3.2343132651585158)
  -- (944,3.2368422856915688)
  -- (945,3.2376842810104116)
  -- (946,3.2350384842513762)
  -- (947,3.2319907915529655)
  -- (948,3.2304380492449187)
  -- (949,3.2299224142331995)
  -- (950,3.228837782804419)
  -- (951,3.2278968023444428)
  -- (952,3.2277881082707958)
  -- (953,3.2280353863131559)
  -- (954,3.2283712846660051)
  -- (955,3.2269677553720517)
  -- (956,3.2252391164840439)
  -- (957,3.227895028242393)
  -- (958,3.2307606598697105)
  -- (959,3.2328604445045781)
  -- (960,3.2338506643708222)
  -- (961,3.2336968620388369)
  -- (962,3.2327205752482535)
  -- (963,3.231601218919657)
  -- (964,3.2326363883164042)
  -- (965,3.2325086980912672)
  -- (966,3.2312823706773961)
  -- (967,3.2306521529335259)
  -- (968,3.2294654429786789)
  -- (969,3.2282094113225432)
  -- (970,3.2276543972131404)
  -- (971,3.2290672992240812)
  -- (972,3.2328137228763283)
  -- (973,3.2350844538941259)
  -- (974,3.238624419126733)
  -- (975,3.2398329117167393)
  -- (976,3.2410164248001085)
  -- (977,3.2415710826837789)
  -- (978,3.2412081430968365)
  -- (979,3.2393407770096747)
  -- (980,3.2378320975184725)
  -- (981,3.2364605910288073)
  -- (982,3.238238662323957)
  -- (983,3.2401085688350872)
  -- (984,3.2403403308450325)
  -- (985,3.2402637995522432)
  -- (986,3.2400932818683614)
  -- (987,3.2408038593394917)
  -- (988,3.2425450588687652)
  -- (989,3.2434477512824578)
  -- (990,3.2445140980452991)
  -- (991,3.2447082342712945)
  -- (992,3.2450598028682998)
  -- (993,3.2452800129661807)
  -- (994,3.2450599496538608)
  -- (995,3.2434831665353236)
  -- (996,3.2430202997733719)
  -- (997,3.2411803210331698)
  -- (998,3.240157829607627)
  -- (999,3.2393485136381179)
  -- (1000,3.2380982150582334)
  ;
% END OPTIMIZER-MEAN-mlp-SGD
\draw[color=optimizerSGD] plot[only marks, mark=*, mark size=1pt] coordinates {
  (0,2.3220265676325886)
  (100,2.4597863346639239)
  (200,2.565096369202243)
  (300,2.7176175672816285)
  (400,2.8652094258132661)
  (500,2.9933509892968164)
  (600,3.0919291233301678)
  (700,3.1505622208625099)
  (800,3.1786540354228374)
  (900,3.2154386978487359)
  (1000,3.2380982150582334)
};
% OPTIMIZER-MEAN-mlp-Adam
\draw[color=optimizerAdam, line width=0.8pt]
  (0,2.3220265676325886)
  -- (1,2.3217966352263262)
  -- (2,2.3209870823549799)
  -- (3,2.3195136568386272)
  -- (4,2.3196413057822522)
  -- (5,2.3200931520464625)
  -- (6,2.320836790404845)
  -- (7,2.321857169776655)
  -- (8,2.3227498608166979)
  -- (9,2.32379423289894)
  -- (10,2.3243729650468921)
  -- (11,2.3251380788650793)
  -- (12,2.326342979258412)
  -- (13,2.3275484687866093)
  -- (14,2.3287962162134477)
  -- (15,2.3303666917750387)
  -- (16,2.332005700694848)
  -- (17,2.3333839816004205)
  -- (18,2.3352618280061201)
  -- (19,2.336911578871316)
  -- (20,2.338311021910314)
  -- (21,2.3401221900750273)
  -- (22,2.3428381380475343)
  -- (23,2.3459351384981701)
  -- (24,2.3497463073521323)
  -- (25,2.3546307060374634)
  -- (26,2.3607995238320734)
  -- (27,2.3667567637900633)
  -- (28,2.3724423063130478)
  -- (29,2.378991987187995)
  -- (30,2.3861970091376672)
  -- (31,2.3925440087168734)
  -- (32,2.3995899102126024)
  -- (33,2.4069961828149364)
  -- (34,2.4142945791015964)
  -- (35,2.4225075980932331)
  -- (36,2.4302336687991883)
  -- (37,2.4378390176625326)
  -- (38,2.446065501331518)
  -- (39,2.453775795618133)
  -- (40,2.4620048522601072)
  -- (41,2.4698093714136378)
  -- (42,2.4780468444132655)
  -- (43,2.4866895784667666)
  -- (44,2.4951032292074165)
  -- (45,2.5036236084033501)
  -- (46,2.5129128227241346)
  -- (47,2.5221848879375268)
  -- (48,2.5319604986279223)
  -- (49,2.5420917911926462)
  -- (50,2.5522017114389906)
  -- (51,2.5620964858913928)
  -- (52,2.5720326829334681)
  -- (53,2.5814416847908652)
  -- (54,2.5919270786855062)
  -- (55,2.6018182314931053)
  -- (56,2.6115770508504368)
  -- (57,2.6210449560376206)
  -- (58,2.6303219711549679)
  -- (59,2.6397418423611594)
  -- (60,2.6488212156514543)
  -- (61,2.6572975437937933)
  -- (62,2.6660497820580247)
  -- (63,2.674781547019633)
  -- (64,2.6835678467165764)
  -- (65,2.6930835563463247)
  -- (66,2.7031274646694246)
  -- (67,2.712008158986484)
  -- (68,2.7216596922766865)
  -- (69,2.730967516408171)
  -- (70,2.7397588528831975)
  -- (71,2.747926280148036)
  -- (72,2.7561551186997311)
  -- (73,2.7643900467673497)
  -- (74,2.7723046600003047)
  -- (75,2.7809132323316135)
  -- (76,2.7893814108692307)
  -- (77,2.7978449188750951)
  -- (78,2.805511871880233)
  -- (79,2.8118093549466021)
  -- (80,2.8196035205603898)
  -- (81,2.8268663815246939)
  -- (82,2.833644236637836)
  -- (83,2.8399767167562509)
  -- (84,2.8455035185419)
  -- (85,2.8505144205440174)
  -- (86,2.8563159338971555)
  -- (87,2.8626973684160126)
  -- (88,2.8684447603059273)
  -- (89,2.8741893839940289)
  -- (90,2.8810020420585438)
  -- (91,2.8875575882746172)
  -- (92,2.8942876778041859)
  -- (93,2.8991106026408602)
  -- (94,2.9028470339420469)
  -- (95,2.9062258117705091)
  -- (96,2.909823494236019)
  -- (97,2.9151403872804464)
  -- (98,2.9212427109811618)
  -- (99,2.926982004598965)
  -- (100,2.9314052874796293)
  -- (101,2.9372432944969749)
  -- (102,2.9421920791981919)
  -- (103,2.9459644147922077)
  -- (104,2.9500034424767989)
  -- (105,2.9546340208893689)
  -- (106,2.9601161494277997)
  -- (107,2.965532851012977)
  -- (108,2.9679494492539296)
  -- (109,2.9709105806038791)
  -- (110,2.9752935520789792)
  -- (111,2.9791836590887066)
  -- (112,2.9830013744991537)
  -- (113,2.9863390208885683)
  -- (114,2.9909029778715759)
  -- (115,2.9953099953632396)
  -- (116,3.0000850292034364)
  -- (117,3.0039255099039774)
  -- (118,3.0073458803943915)
  -- (119,3.0119135054265427)
  -- (120,3.0148540014652352)
  -- (121,3.0146998043669648)
  -- (122,3.0171142946935618)
  -- (123,3.0189529100907264)
  -- (124,3.0215190729882742)
  -- (125,3.0272696201779716)
  -- (126,3.030362936668384)
  -- (127,3.0346005405614664)
  -- (128,3.0373404460222706)
  -- (129,3.0390165729078347)
  -- (130,3.0420472120129447)
  -- (131,3.0420616170976165)
  -- (132,3.0425758859552281)
  -- (133,3.0445658982148345)
  -- (134,3.0477591882285542)
  -- (135,3.0543986947269688)
  -- (136,3.0573651852466956)
  -- (137,3.0593364227225437)
  -- (138,3.0624324036740873)
  -- (139,3.0656085354558962)
  -- (140,3.0699504743513493)
  -- (141,3.0715101365587643)
  -- (142,3.0692008959711035)
  -- (143,3.0701100478209491)
  -- (144,3.070674640819401)
  -- (145,3.070648826085113)
  -- (146,3.0695943065872693)
  -- (147,3.0713652974133439)
  -- (148,3.0700766785863673)
  -- (149,3.0706384039600194)
  -- (150,3.070053594009329)
  -- (151,3.0686204323159072)
  -- (152,3.0705614014421769)
  -- (153,3.0708306351755392)
  -- (154,3.0739947992979104)
  -- (155,3.0753521740579561)
  -- (156,3.0792844744974288)
  -- (157,3.0817417121987094)
  -- (158,3.08475010352941)
  -- (159,3.088358905265451)
  -- (160,3.0877069117845921)
  -- (161,3.0892470825874212)
  -- (162,3.0907141163422178)
  -- (163,3.0888256944445569)
  -- (164,3.0891992834627171)
  -- (165,3.0900065721289827)
  -- (166,3.0904967931553586)
  -- (167,3.0927044792147456)
  -- (168,3.0961553725455473)
  -- (169,3.0982538976508871)
  -- (170,3.0995619919219926)
  -- (171,3.1039538986219282)
  -- (172,3.1082801763852306)
  -- (173,3.1048838051486691)
  -- (174,3.0982967732248157)
  -- (175,3.1021192205397239)
  -- (176,3.1010347176949686)
  -- (177,3.1006083187509059)
  -- (178,3.1017579176521468)
  -- (179,3.1034971799488287)
  -- (180,3.1067306380477047)
  -- (181,3.106454170346002)
  -- (182,3.1073698578396876)
  -- (183,3.1077489128975642)
  -- (184,3.10963896595295)
  -- (185,3.1132649882309344)
  -- (186,3.1173000732366654)
  -- (187,3.1172797176046037)
  -- (188,3.1167655537906302)
  -- (189,3.1142748839134637)
  -- (190,3.1170991405915096)
  -- (191,3.11908255440399)
  -- (192,3.1179486993440677)
  -- (193,3.1225874766826798)
  -- (194,3.1260816189500082)
  -- (195,3.1264392987512495)
  -- (196,3.1259502132800105)
  -- (197,3.1271950298609821)
  -- (198,3.1259959760644613)
  -- (199,3.1273998454830987)
  -- (200,3.1325140333739099)
  -- (201,3.1351632122663458)
  -- (202,3.1386558801939901)
  -- (203,3.137879825714208)
  -- (204,3.137259746323235)
  -- (205,3.1353457415952)
  -- (206,3.1311435520640818)
  -- (207,3.1322253221264682)
  -- (208,3.1402704629579645)
  -- (209,3.1485909139369199)
  -- (210,3.1530923677244211)
  -- (211,3.1512979403423311)
  -- (212,3.1454907253832283)
  -- (213,3.1444915551507582)
  -- (214,3.1449657984868096)
  -- (215,3.145946412466806)
  -- (216,3.1509382719768868)
  -- (217,3.1451006141768851)
  -- (218,3.1391730405033962)
  -- (219,3.1428437165459542)
  -- (220,3.1466739596161126)
  -- (221,3.1503478420670188)
  -- (222,3.1524591608036121)
  -- (223,3.1599217362693692)
  -- (224,3.1641604824525973)
  -- (225,3.1614123698875645)
  -- (226,3.1579700155736758)
  -- (227,3.1600585647221902)
  -- (228,3.1652303388423277)
  -- (229,3.1660477127857667)
  -- (230,3.166831086007893)
  -- (231,3.1662132793454734)
  -- (232,3.1697528959198071)
  -- (233,3.1671616133749776)
  -- (234,3.1651811281776001)
  -- (235,3.1711876740421956)
  -- (236,3.1797085323613015)
  -- (237,3.1819099351840614)
  -- (238,3.1817352105272012)
  -- (239,3.18532853033699)
  -- (240,3.1802941632085582)
  -- (241,3.1746096892914135)
  -- (242,3.1663590100032053)
  -- (243,3.1687596319095661)
  -- (244,3.167600710955071)
  -- (245,3.1700539278943913)
  -- (246,3.1760345757963493)
  -- (247,3.1781031437851013)
  -- (248,3.1747830486315203)
  -- (249,3.1740309752047562)
  -- (250,3.171391316998637)
  -- (251,3.1666229377105259)
  -- (252,3.1689461746209289)
  -- (253,3.1693993047612916)
  -- (254,3.1723998791366035)
  -- (255,3.172785721733725)
  -- (256,3.1793281071869655)
  -- (257,3.1831288779967166)
  -- (258,3.1824720609265515)
  -- (259,3.1842265260434268)
  -- (260,3.1907805427050291)
  -- (261,3.1907113172644088)
  -- (262,3.1916622121406575)
  -- (263,3.1949835270260785)
  -- (264,3.1927738553350995)
  -- (265,3.1931751311164258)
  -- (266,3.1986959083037498)
  -- (267,3.2031010147523911)
  -- (268,3.2053491187172543)
  -- (269,3.209044236482713)
  -- (270,3.2137928483092089)
  -- (271,3.2121577287424921)
  -- (272,3.2129872515218501)
  -- (273,3.2109742199624152)
  -- (274,3.2166756273393466)
  -- (275,3.2217855499012145)
  -- (276,3.2240197512266668)
  -- (277,3.2253024024927619)
  -- (278,3.2237880609133689)
  -- (279,3.2260995224927282)
  -- (280,3.2258676635077665)
  -- (281,3.2260097430169252)
  -- (282,3.2293686092438332)
  -- (283,3.2342494485545079)
  -- (284,3.2325962099093917)
  -- (285,3.234457793160928)
  -- (286,3.2370880637709867)
  -- (287,3.2354571712136875)
  -- (288,3.2327757847088772)
  -- (289,3.2304781464353867)
  -- (290,3.2261349808134612)
  -- (291,3.2245128751575973)
  -- (292,3.230227473845332)
  -- (293,3.2374657369099893)
  -- (294,3.2454717763731917)
  -- (295,3.2456669610520823)
  -- (296,3.2410137093592457)
  -- (297,3.2377722257920687)
  -- (298,3.2404457574453729)
  -- (299,3.2411036908039534)
  -- (300,3.2415137385867272)
  -- (301,3.2394142648800615)
  -- (302,3.236798663204842)
  -- (303,3.2300057227745733)
  -- (304,3.234410388142765)
  -- (305,3.2403736039850308)
  -- (306,3.2413728224192191)
  -- (307,3.2383733877691658)
  -- (308,3.2403291391137565)
  -- (309,3.2367153266359505)
  -- (310,3.2378187688363291)
  -- (311,3.2347909863415079)
  -- (312,3.2322468909000031)
  -- (313,3.2342054957813478)
  -- (314,3.2404487945391711)
  -- (315,3.2388586337765282)
  -- (316,3.2419427602148878)
  -- (317,3.2455187178193854)
  -- (318,3.2498936396089442)
  -- (319,3.2479837649806349)
  -- (320,3.2486729624139095)
  -- (321,3.2483890704864664)
  -- (322,3.2538335658310853)
  -- (323,3.2453857786089233)
  -- (324,3.246818530171705)
  -- (325,3.2484569957055065)
  -- (326,3.2492269360782076)
  -- (327,3.250004559746182)
  -- (328,3.2485842136574981)
  -- (329,3.2482448642739956)
  -- (330,3.251288685245973)
  -- (331,3.2544830701670562)
  -- (332,3.2556240396250131)
  -- (333,3.254440135308549)
  -- (334,3.2529928163973163)
  -- (335,3.2560286481942899)
  -- (336,3.2619021830950992)
  -- (337,3.2673511374532787)
  -- (338,3.2741129876717867)
  -- (339,3.2764781402946093)
  -- (340,3.2720219702448161)
  -- (341,3.2709948932328126)
  -- (342,3.2676063485160154)
  -- (343,3.262103988983641)
  -- (344,3.2640902949387667)
  -- (345,3.2668594366560835)
  -- (346,3.2633702558293329)
  -- (347,3.2632839809626462)
  -- (348,3.2691416197827188)
  -- (349,3.2683846770965617)
  -- (350,3.2730186357617961)
  -- (351,3.2733798486595043)
  -- (352,3.2796021171503615)
  -- (353,3.2798099265601715)
  -- (354,3.2794867823159843)
  -- (355,3.2810854739992403)
  -- (356,3.279791474147657)
  -- (357,3.2742628440243409)
  -- (358,3.2745987392191154)
  -- (359,3.2738121664397579)
  -- (360,3.2745548248302914)
  -- (361,3.2765632730042182)
  -- (362,3.2728294253920445)
  -- (363,3.2714499647112039)
  -- (364,3.2741932667374734)
  -- (365,3.2739667150731848)
  -- (366,3.2758155919264351)
  -- (367,3.2851974303115465)
  -- (368,3.2882231029253561)
  -- (369,3.2946165312590154)
  -- (370,3.2963129296569456)
  -- (371,3.298735275292819)
  -- (372,3.2970046615875073)
  -- (373,3.2925626355403015)
  -- (374,3.2928680732559079)
  -- (375,3.2903572847015572)
  -- (376,3.2962794348250184)
  -- (377,3.2912329066249071)
  -- (378,3.2907623964753721)
  -- (379,3.2925701144954331)
  -- (380,3.2914323929148224)
  -- (381,3.296841507257406)
  -- (382,3.2976972365046642)
  -- (383,3.2946080745547768)
  -- (384,3.2980526369420233)
  -- (385,3.3054548963482495)
  -- (386,3.3085351132808305)
  -- (387,3.3088324007388774)
  -- (388,3.310243064954117)
  -- (389,3.3158235260548552)
  -- (390,3.3116854444085502)
  -- (391,3.3108150977383488)
  -- (392,3.3083077024230882)
  -- (393,3.3075426881862668)
  -- (394,3.3058614770941284)
  -- (395,3.3113581417612026)
  -- (396,3.3115868757849163)
  -- (397,3.3125235722189466)
  -- (398,3.3126743163599137)
  -- (399,3.3177237466909482)
  -- (400,3.3209206525985273)
  -- (401,3.3177048934004376)
  -- (402,3.3130360801717393)
  -- (403,3.3075238443334434)
  -- (404,3.299465676100148)
  -- (405,3.2994261408150329)
  -- (406,3.2967029122198213)
  -- (407,3.2973779900043496)
  -- (408,3.3014216378845607)
  -- (409,3.305782725727441)
  -- (410,3.3116072122618845)
  -- (411,3.3195430721468142)
  -- (412,3.3218795665583145)
  -- (413,3.3239976509190434)
  -- (414,3.3191727908312934)
  -- (415,3.3129376673153836)
  -- (416,3.3130980918587354)
  -- (417,3.313468754807912)
  -- (418,3.3132884960100206)
  -- (419,3.3153190360989111)
  -- (420,3.3202761411260417)
  -- (421,3.3168801403481827)
  -- (422,3.3168186081857178)
  -- (423,3.3177716112601146)
  -- (424,3.3196137533641168)
  -- (425,3.3180949222247604)
  -- (426,3.3189427330910068)
  -- (427,3.3226714518360581)
  -- (428,3.3266147303549864)
  -- (429,3.3274100114558194)
  -- (430,3.3336453860833983)
  -- (431,3.3378212528788911)
  -- (432,3.3416460944571664)
  -- (433,3.3377682198735372)
  -- (434,3.3316545740174459)
  -- (435,3.3276474037523758)
  -- (436,3.3252041645339312)
  -- (437,3.3230421612276522)
  -- (438,3.3211566278804434)
  -- (439,3.3205901750088285)
  -- (440,3.3277793841252641)
  -- (441,3.3317298523812551)
  -- (442,3.3429757096273769)
  -- (443,3.3501298372573345)
  -- (444,3.3510822212960409)
  -- (445,3.3510813576477481)
  -- (446,3.3516334919190989)
  -- (447,3.3497948636022357)
  -- (448,3.3481496747980444)
  -- (449,3.3513340556440312)
  -- (450,3.35278124983637)
  -- (451,3.3499340732954876)
  -- (452,3.348859019183736)
  -- (453,3.3585902322086447)
  -- (454,3.3614556035670922)
  -- (455,3.362768999833913)
  -- (456,3.3695330837102317)
  -- (457,3.3704411102635099)
  -- (458,3.3702582466997284)
  -- (459,3.3687400541575445)
  -- (460,3.3655208350301375)
  -- (461,3.3635914132890492)
  -- (462,3.3645008247260901)
  -- (463,3.3638190900317615)
  -- (464,3.3584324284492961)
  -- (465,3.3600268634123656)
  -- (466,3.3553090928472695)
  -- (467,3.3530641329650099)
  -- (468,3.3506371871277669)
  -- (469,3.3549818855564255)
  -- (470,3.3590218407834898)
  -- (471,3.3686292477387396)
  -- (472,3.3750908678051488)
  -- (473,3.3789029249909244)
  -- (474,3.3736317650258676)
  -- (475,3.3725450963301058)
  -- (476,3.3695786191415906)
  -- (477,3.368201892451252)
  -- (478,3.3646805407164027)
  -- (479,3.3674223419992195)
  -- (480,3.368212244011588)
  -- (481,3.3743069200521774)
  -- (482,3.3639477787183836)
  -- (483,3.3647583157089938)
  -- (484,3.366794416637712)
  -- (485,3.3719160709889757)
  -- (486,3.3778598776868165)
  -- (487,3.3834211327748052)
  -- (488,3.3796065586556332)
  -- (489,3.3813761713411257)
  -- (490,3.3768007451970168)
  -- (491,3.3773525245155622)
  -- (492,3.3808770168264721)
  -- (493,3.3840037990437781)
  -- (494,3.3912875101848794)
  -- (495,3.386446898137796)
  -- (496,3.3789765064276058)
  -- (497,3.3790570127405872)
  -- (498,3.3821142421784192)
  -- (499,3.3821784374680868)
  -- (500,3.3845356118159571)
  -- (501,3.3843215438134293)
  -- (502,3.3811573208119512)
  -- (503,3.3850626941088926)
  -- (504,3.3846364511750089)
  -- (505,3.3893863694224642)
  -- (506,3.3908344062245006)
  -- (507,3.4010967761371038)
  -- (508,3.4071903232559539)
  -- (509,3.4062920747938574)
  -- (510,3.4081915835697276)
  -- (511,3.4056148904927013)
  -- (512,3.4033178666036825)
  -- (513,3.4053193192509146)
  -- (514,3.4067237483986363)
  -- (515,3.4123237442268883)
  -- (516,3.4085554136351788)
  -- (517,3.4083028595071023)
  -- (518,3.4023354071831737)
  -- (519,3.3992476583074311)
  -- (520,3.3957555049726409)
  -- (521,3.3981649273296513)
  -- (522,3.3971957511824997)
  -- (523,3.4013425086905023)
  -- (524,3.4021857783224712)
  -- (525,3.4034042881168474)
  -- (526,3.4043884292836331)
  -- (527,3.407495797314418)
  -- (528,3.4107351304255844)
  -- (529,3.4145085745729085)
  -- (530,3.4123109440157307)
  -- (531,3.4149984007728249)
  -- (532,3.4147717699591618)
  -- (533,3.4160969885460997)
  -- (534,3.4132754707610533)
  -- (535,3.4131073896681632)
  -- (536,3.4145890746886889)
  -- (537,3.4159676648868289)
  -- (538,3.4188942005883405)
  -- (539,3.4227608324523593)
  -- (540,3.4249722361435411)
  -- (541,3.4278604203711502)
  -- (542,3.4228974812301325)
  -- (543,3.4288483970539527)
  -- (544,3.4305399469357982)
  -- (545,3.4344749246284132)
  -- (546,3.438404360923355)
  -- (547,3.4355515316539003)
  -- (548,3.4332539232935844)
  -- (549,3.4333051216579045)
  -- (550,3.4316708857241571)
  -- (551,3.4261920955235206)
  -- (552,3.4288412284545653)
  -- (553,3.4329608690618341)
  -- (554,3.4310427010943587)
  -- (555,3.4341192656643216)
  -- (556,3.4336347555223732)
  -- (557,3.4415857190281529)
  -- (558,3.4436434126182469)
  -- (559,3.4447649649763576)
  -- (560,3.4381414752842474)
  -- (561,3.4361283247907117)
  -- (562,3.4334874987733737)
  -- (563,3.4334327903723945)
  -- (564,3.4347700834720691)
  -- (565,3.4310686833958921)
  -- (566,3.4231521311543731)
  -- (567,3.421849882997499)
  -- (568,3.428003906365626)
  -- (569,3.4306344177009027)
  -- (570,3.4366935952482831)
  -- (571,3.4365779410901731)
  -- (572,3.4454059476491974)
  -- (573,3.4473145028124588)
  -- (574,3.4491441582802262)
  -- (575,3.4520561908888676)
  -- (576,3.4496750781651966)
  -- (577,3.4470000609668632)
  -- (578,3.4456236296253633)
  -- (579,3.4494561412411073)
  -- (580,3.4485960655928096)
  -- (581,3.4508593324520689)
  -- (582,3.4501562734005335)
  -- (583,3.453305728571836)
  -- (584,3.4530387072648216)
  -- (585,3.45416270773516)
  -- (586,3.4595273401750593)
  -- (587,3.4592757598371118)
  -- (588,3.4599514035257379)
  -- (589,3.4536074363857612)
  -- (590,3.4556812138171664)
  -- (591,3.4568706585780373)
  -- (592,3.456292000131882)
  -- (593,3.4554275189183987)
  -- (594,3.4549249048129194)
  -- (595,3.4541012125886681)
  -- (596,3.45584588491689)
  -- (597,3.457200975886535)
  -- (598,3.4595592811114688)
  -- (599,3.4633208330789227)
  -- (600,3.463310442030394)
  -- (601,3.461212381550419)
  -- (602,3.4591479126489602)
  -- (603,3.4530038275357859)
  -- (604,3.451341905838909)
  -- (605,3.4510148234456302)
  -- (606,3.4465219722954861)
  -- (607,3.4483358941663655)
  -- (608,3.4534993680604504)
  -- (609,3.4569612719031291)
  -- (610,3.459269287570784)
  -- (611,3.4595383568401608)
  -- (612,3.4577134815076214)
  -- (613,3.4606955662261019)
  -- (614,3.4655301939654026)
  -- (615,3.4628849123627816)
  -- (616,3.4668901259217075)
  -- (617,3.4630798013647728)
  -- (618,3.4604731856822712)
  -- (619,3.4562180995110263)
  -- (620,3.4566281577786366)
  -- (621,3.4563578284322598)
  -- (622,3.4646217405046489)
  -- (623,3.4623248540762925)
  -- (624,3.4687309868260763)
  -- (625,3.4722336140266488)
  -- (626,3.4737284098569425)
  -- (627,3.4786256598025269)
  -- (628,3.4844278924763898)
  -- (629,3.4787629229851831)
  -- (630,3.4812655770690788)
  -- (631,3.4776305189978842)
  -- (632,3.4713011426848062)
  -- (633,3.4698893701029383)
  -- (634,3.466330014111024)
  -- (635,3.4660409465463506)
  -- (636,3.471194392475244)
  -- (637,3.4737735963458634)
  -- (638,3.477093646374787)
  -- (639,3.4825466591424914)
  -- (640,3.4769512336040704)
  -- (641,3.4747876380910721)
  -- (642,3.4805684913727082)
  -- (643,3.4820865848268059)
  -- (644,3.4833360961390247)
  -- (645,3.4830495695185202)
  -- (646,3.4886534734281511)
  -- (647,3.4848936433799445)
  -- (648,3.4920419661490953)
  -- (649,3.4973365622293318)
  -- (650,3.495301930691189)
  -- (651,3.500858532261244)
  -- (652,3.4981692016924977)
  -- (653,3.5033317554368737)
  -- (654,3.5061825506115873)
  -- (655,3.511282807425852)
  -- (656,3.5059690597045332)
  -- (657,3.5050138301548355)
  -- (658,3.5099023681691643)
  -- (659,3.5060551252579266)
  -- (660,3.513508922219454)
  -- (661,3.5026064016348819)
  -- (662,3.4954367399180892)
  -- (663,3.4976006399069042)
  -- (664,3.4999031276380168)
  -- (665,3.496645058009348)
  -- (666,3.4993668712616066)
  -- (667,3.5011134990901205)
  -- (668,3.5055810765893618)
  -- (669,3.5044111580380601)
  -- (670,3.5048348784407763)
  -- (671,3.5064323201935506)
  -- (672,3.5082629312497775)
  -- (673,3.5057478524750487)
  -- (674,3.5041396715697353)
  -- (675,3.5054379468803227)
  -- (676,3.5125913148130903)
  -- (677,3.5156100489461699)
  -- (678,3.5136770681052147)
  -- (679,3.5121887873510986)
  -- (680,3.5093117523085122)
  -- (681,3.5090272708456669)
  -- (682,3.5102663720960243)
  -- (683,3.5123652976513071)
  -- (684,3.5117997889540757)
  -- (685,3.5175628911729206)
  -- (686,3.5216381904216498)
  -- (687,3.5225908894058833)
  -- (688,3.5223424653253304)
  -- (689,3.5176518761810041)
  -- (690,3.516109297715039)
  -- (691,3.5164130212247584)
  -- (692,3.5176566134108671)
  -- (693,3.5166481383789834)
  -- (694,3.5191512817528494)
  -- (695,3.5180653286106569)
  -- (696,3.5169547077239423)
  -- (697,3.5174636065034579)
  -- (698,3.520943416725586)
  -- (699,3.5245131808772618)
  -- (700,3.5203429397797592)
  -- (701,3.520475458720449)
  -- (702,3.5191987129639855)
  -- (703,3.5218485355052054)
  -- (704,3.5151616706927755)
  -- (705,3.5188222194234577)
  -- (706,3.5238410390513089)
  -- (707,3.5244372830271531)
  -- (708,3.5172143947087715)
  -- (709,3.5150777914527622)
  -- (710,3.5147342210797987)
  -- (711,3.5172274330786286)
  -- (712,3.5202205330872354)
  -- (713,3.5216660329808036)
  -- (714,3.5249361258377143)
  -- (715,3.5271182421450931)
  -- (716,3.5235182408571304)
  -- (717,3.5299817239720448)
  -- (718,3.5252542334381567)
  -- (719,3.5257393583261631)
  -- (720,3.5220285388426462)
  -- (721,3.5265696051111477)
  -- (722,3.527156842610125)
  -- (723,3.5304878620003213)
  -- (724,3.5261321585413601)
  -- (725,3.5250098094189908)
  -- (726,3.5262975932398359)
  -- (727,3.5402191135628542)
  -- (728,3.5519918200951661)
  -- (729,3.5555232458335415)
  -- (730,3.5523068242311582)
  -- (731,3.5499353958958815)
  -- (732,3.545757716421662)
  -- (733,3.5433641159847018)
  -- (734,3.5426822371349811)
  -- (735,3.5463801398406338)
  -- (736,3.5480988661407586)
  -- (737,3.5459087221607111)
  -- (738,3.5407398062722906)
  -- (739,3.5429016202050092)
  -- (740,3.5436778904551165)
  -- (741,3.5424063096087952)
  -- (742,3.5388154830886456)
  -- (743,3.54188898203348)
  -- (744,3.5438615191428071)
  -- (745,3.545610490821153)
  -- (746,3.5476734144371487)
  -- (747,3.5523909148715838)
  -- (748,3.5592301903142456)
  -- (749,3.5579006203508534)
  -- (750,3.5585383069716738)
  -- (751,3.550901802214995)
  -- (752,3.5531713010072514)
  -- (753,3.5496292518891708)
  -- (754,3.5528508548119873)
  -- (755,3.5518711085784935)
  -- (756,3.5507231361595579)
  -- (757,3.5454196054958071)
  -- (758,3.5492335423117698)
  -- (759,3.5451960229139465)
  -- (760,3.5541532141455754)
  -- (761,3.5510830338134789)
  -- (762,3.553754163485189)
  -- (763,3.5542708995651484)
  -- (764,3.5602322183901367)
  -- (765,3.5668199231351418)
  -- (766,3.5675624900299838)
  -- (767,3.5641194882834797)
  -- (768,3.5571008452827186)
  -- (769,3.5629658117835441)
  -- (770,3.5604138445019209)
  -- (771,3.5656851095553219)
  -- (772,3.5608684574385685)
  -- (773,3.5684934388387468)
  -- (774,3.5654851591374634)
  -- (775,3.573784772580046)
  -- (776,3.5736193462144867)
  -- (777,3.5741497139697356)
  -- (778,3.5762634609593893)
  -- (779,3.5757807500098058)
  -- (780,3.5719148180163285)
  -- (781,3.5726104302615878)
  -- (782,3.5712537991801891)
  -- (783,3.5717362860354687)
  -- (784,3.5684386701651789)
  -- (785,3.5670307896794338)
  -- (786,3.563153112728275)
  -- (787,3.5595879551281988)
  -- (788,3.5615939382414865)
  -- (789,3.5669016921786221)
  -- (790,3.5674743264597795)
  -- (791,3.5661589814275767)
  -- (792,3.568405848487513)
  -- (793,3.5680066674154087)
  -- (794,3.5701419349242207)
  -- (795,3.5702305954119282)
  -- (796,3.5710430028868925)
  -- (797,3.5666027030988396)
  -- (798,3.5652937200359567)
  -- (799,3.5679475792160296)
  -- (800,3.5691634707311795)
  -- (801,3.5757207323021789)
  -- (802,3.585280481287564)
  -- (803,3.5865583417907563)
  -- (804,3.5886954271300144)
  -- (805,3.5928151903203838)
  -- (806,3.5935444564385119)
  -- (807,3.5951657275064588)
  -- (808,3.5968938336354594)
  -- (809,3.595042717600089)
  -- (810,3.5986219054883808)
  -- (811,3.601191042927971)
  -- (812,3.6068518897992075)
  -- (813,3.6030447572737097)
  -- (814,3.6015303576217081)
  -- (815,3.6053703576779785)
  -- (816,3.6064472160040997)
  -- (817,3.6086918816091074)
  -- (818,3.6028000306618435)
  -- (819,3.6025142999600313)
  -- (820,3.5976818205658745)
  -- (821,3.5994187512363087)
  -- (822,3.5984053110515197)
  -- (823,3.5968731742960851)
  -- (824,3.5967323228898795)
  -- (825,3.5965102727258209)
  -- (826,3.5920289565792252)
  -- (827,3.5883767098775277)
  -- (828,3.5898191825421164)
  -- (829,3.5977289680704403)
  -- (830,3.6043175460358849)
  -- (831,3.6059075053505967)
  -- (832,3.6029947342551485)
  -- (833,3.6014339101161106)
  -- (834,3.6020760252953115)
  -- (835,3.6004859625087331)
  -- (836,3.6021753127841496)
  -- (837,3.6028420861812003)
  -- (838,3.6053258770935308)
  -- (839,3.611636276395243)
  -- (840,3.6141854539186302)
  -- (841,3.6135517079960322)
  -- (842,3.6118609839774956)
  -- (843,3.6090240972379952)
  -- (844,3.608038015339615)
  -- (845,3.6121343521930265)
  -- (846,3.6096429316148044)
  -- (847,3.6010472674332674)
  -- (848,3.6023351293571095)
  -- (849,3.6059389171929492)
  -- (850,3.6073602787424535)
  -- (851,3.6114438170715109)
  -- (852,3.6156370852416173)
  -- (853,3.6182540001862651)
  -- (854,3.6122076133676644)
  -- (855,3.6153236820173937)
  -- (856,3.6109677398489719)
  -- (857,3.6125578114067429)
  -- (858,3.6127113285823227)
  -- (859,3.6068772676898058)
  -- (860,3.6017995868031085)
  -- (861,3.604799251331722)
  -- (862,3.6125817381550962)
  -- (863,3.608452724315327)
  -- (864,3.6048258092648999)
  -- (865,3.6096735042296881)
  -- (866,3.6159108661884756)
  -- (867,3.6190540773320525)
  -- (868,3.6208634744170456)
  -- (869,3.6216739035209504)
  -- (870,3.6179975136057632)
  -- (871,3.6207598791764837)
  -- (872,3.6223564880511727)
  -- (873,3.6224638441682351)
  -- (874,3.6279798032947448)
  -- (875,3.6231678037165946)
  -- (876,3.622630073199788)
  -- (877,3.6233844342521859)
  -- (878,3.6243891421054464)
  -- (879,3.6273371326162245)
  -- (880,3.6170990235821896)
  -- (881,3.6139956426372599)
  -- (882,3.6105169487635127)
  -- (883,3.6088865059953785)
  -- (884,3.6099569197153092)
  -- (885,3.6099158281182766)
  -- (886,3.6156134742000745)
  -- (887,3.6229891456374479)
  -- (888,3.6257134412345269)
  -- (889,3.6287334074247326)
  -- (890,3.6304188461178271)
  -- (891,3.6311145414918862)
  -- (892,3.635646191414645)
  -- (893,3.6399343937306852)
  -- (894,3.6454874867622338)
  -- (895,3.6435648322502492)
  -- (896,3.6453327912157447)
  -- (897,3.6437454128900693)
  -- (898,3.6485098095407547)
  -- (899,3.6447757174716755)
  -- (900,3.6410845869803943)
  -- (901,3.6401694938462854)
  -- (902,3.6387081644229475)
  -- (903,3.6437011283131486)
  -- (904,3.6450065152421254)
  -- (905,3.6455244233327839)
  -- (906,3.6546802192482808)
  -- (907,3.6576418855537702)
  -- (908,3.6610988936423259)
  -- (909,3.6588761005178445)
  -- (910,3.6563883242464299)
  -- (911,3.6541341309980688)
  -- (912,3.6555977737584571)
  -- (913,3.6586177686861157)
  -- (914,3.6537428285933555)
  -- (915,3.6527658389390698)
  -- (916,3.662549800733363)
  -- (917,3.6615044298989585)
  -- (918,3.6621139703146532)
  -- (919,3.6623280193874268)
  -- (920,3.6666842170200993)
  -- (921,3.6611560616651269)
  -- (922,3.6577954045462513)
  -- (923,3.6558527481481797)
  -- (924,3.6509400192854344)
  -- (925,3.6436676476156546)
  -- (926,3.6380161999745195)
  -- (927,3.6401330768714093)
  -- (928,3.6409940005125514)
  -- (929,3.6412608799081152)
  -- (930,3.6459181676149743)
  -- (931,3.6501614274935785)
  -- (932,3.646643759402092)
  -- (933,3.6456187423714419)
  -- (934,3.6454939078531488)
  -- (935,3.6469037712053223)
  -- (936,3.6504822587799048)
  -- (937,3.6522845309925551)
  -- (938,3.6510157358057769)
  -- (939,3.6552698776781347)
  -- (940,3.6564546589327063)
  -- (941,3.6567762522210034)
  -- (942,3.6587217420188698)
  -- (943,3.662320968531072)
  -- (944,3.6653465317118408)
  -- (945,3.6660793338055129)
  -- (946,3.6679944670039966)
  -- (947,3.6687467804297795)
  -- (948,3.6712742124202307)
  -- (949,3.6731284871430816)
  -- (950,3.6722282645475199)
  -- (951,3.6718498083929703)
  -- (952,3.6765717140139365)
  -- (953,3.6796022265488659)
  -- (954,3.6735593154381476)
  -- (955,3.6756668076686503)
  -- (956,3.6714469658020925)
  -- (957,3.6687622630746666)
  -- (958,3.6674550149815013)
  -- (959,3.671001281106022)
  -- (960,3.6753841959927733)
  -- (961,3.6755878968846321)
  -- (962,3.676957848275503)
  -- (963,3.6811013375906243)
  -- (964,3.6795255906633053)
  -- (965,3.6764146796817996)
  -- (966,3.6776967634899953)
  -- (967,3.6763869828605422)
  -- (968,3.6760921064455094)
  -- (969,3.6730906463651962)
  -- (970,3.6730167398160383)
  -- (971,3.6739853398031244)
  -- (972,3.6767617347128749)
  -- (973,3.6754708528434032)
  -- (974,3.6775370891269872)
  -- (975,3.6791334808039919)
  -- (976,3.682295260793127)
  -- (977,3.683577370325644)
  -- (978,3.6882587956662944)
  -- (979,3.6955785243517068)
  -- (980,3.6891654009116324)
  -- (981,3.6987749590900463)
  -- (982,3.6953008971602865)
  -- (983,3.7006710604008863)
  -- (984,3.7023509139494966)
  -- (985,3.7014890809221712)
  -- (986,3.7025716729537606)
  -- (987,3.7066682863292453)
  -- (988,3.7068438657963241)
  -- (989,3.707024152158672)
  -- (990,3.7106490004248456)
  -- (991,3.7165828475653417)
  -- (992,3.7120535141079594)
  -- (993,3.709562765717124)
  -- (994,3.708110620650185)
  -- (995,3.708324023942565)
  -- (996,3.7021869402873357)
  -- (997,3.7039215297713999)
  -- (998,3.6994431589433385)
  -- (999,3.6987349163298386)
  -- (1000,3.7030040217029723)
  ;
% END OPTIMIZER-MEAN-mlp-Adam
\draw[color=optimizerAdam] plot[only marks, mark=triangle*, mark size=1pt] coordinates {
  (0,2.3220265676325886)
  (100,2.9314052874796293)
  (200,3.1325140333739099)
  (300,3.2415137385867272)
  (400,3.3209206525985273)
  (500,3.3845356118159571)
  (600,3.463310442030394)
  (700,3.5203429397797592)
  (800,3.5691634707311795)
  (900,3.6410845869803943)
  (1000,3.7030040217029723)
};
% OPTIMIZER-MEAN-mlp-AdamW
\draw[color=optimizerAdamW, line width=0.8pt]
  (0,2.3220265676325886)
  -- (1,2.3221172857472512)
  -- (2,2.3219492457438324)
  -- (3,2.3215913478530132)
  -- (4,2.3220479003432888)
  -- (5,2.3230452423875199)
  -- (6,2.3239129424778486)
  -- (7,2.3254448092100706)
  -- (8,2.3269378366126414)
  -- (9,2.3280884421684611)
  -- (10,2.3291005883530365)
  -- (11,2.3307264766888536)
  -- (12,2.3324125946483991)
  -- (13,2.3341614168375684)
  -- (14,2.3360696093275539)
  -- (15,2.3376369070683825)
  -- (16,2.3404683223066791)
  -- (17,2.3427769425743703)
  -- (18,2.3453053759121705)
  -- (19,2.3470567427511182)
  -- (20,2.349585769163784)
  -- (21,2.3526346185015004)
  -- (22,2.3557175246468978)
  -- (23,2.3586144659606774)
  -- (24,2.3610699698617488)
  -- (25,2.3640058949137432)
  -- (26,2.3683943030587842)
  -- (27,2.3719211287229389)
  -- (28,2.3752870130160573)
  -- (29,2.37913710529598)
  -- (30,2.3827172875591853)
  -- (31,2.3861674093864447)
  -- (32,2.3892881072373604)
  -- (33,2.392539041427443)
  -- (34,2.3965374714346575)
  -- (35,2.4004771322969378)
  -- (36,2.4038304596684261)
  -- (37,2.4072592995288438)
  -- (38,2.4097389615092579)
  -- (39,2.4126696811518431)
  -- (40,2.4156603526617983)
  -- (41,2.4182991762881412)
  -- (42,2.4201263969437878)
  -- (43,2.4219863382130922)
  -- (44,2.4241564114376044)
  -- (45,2.4256436150520289)
  -- (46,2.427592842404517)
  -- (47,2.4293114171009087)
  -- (48,2.4304788321316892)
  -- (49,2.4318640724892462)
  -- (50,2.433380289187848)
  -- (51,2.4347454571436611)
  -- (52,2.4357929619051593)
  -- (53,2.4361069137786546)
  -- (54,2.436966744971131)
  -- (55,2.4377287866638393)
  -- (56,2.4382133789772844)
  -- (57,2.4386172557414008)
  -- (58,2.439161606350194)
  -- (59,2.4393957121645173)
  -- (60,2.4398171411588314)
  -- (61,2.4403896631019495)
  -- (62,2.4406310473975328)
  -- (63,2.4411237221421458)
  -- (64,2.4410961269902107)
  -- (65,2.441451243133979)
  -- (66,2.4414777415475304)
  -- (67,2.4416683123263239)
  -- (68,2.4419350964954774)
  -- (69,2.4423710236759892)
  -- (70,2.4423765281795053)
  -- (71,2.4422544406699678)
  -- (72,2.4425658309907452)
  -- (73,2.4428078797618595)
  -- (74,2.4429465719785139)
  -- (75,2.4427453148518072)
  -- (76,2.4430713964302675)
  -- (77,2.4436376825754045)
  -- (78,2.4440769321396965)
  -- (79,2.4447945683785615)
  -- (80,2.444623819473803)
  -- (81,2.4448468411355648)
  -- (82,2.4447170645742369)
  -- (83,2.4449755405541569)
  -- (84,2.4451479927382618)
  -- (85,2.4453995585987074)
  -- (86,2.4454716832658598)
  -- (87,2.4457962464765495)
  -- (88,2.4460456165863196)
  -- (89,2.4463657052064769)
  -- (90,2.4468565645793565)
  -- (91,2.4471307668587792)
  -- (92,2.4469754016079186)
  -- (93,2.4472470666645108)
  -- (94,2.447954657228991)
  -- (95,2.4481569194641524)
  -- (96,2.4485473678682745)
  -- (97,2.4489515684960597)
  -- (98,2.4492780783416346)
  -- (99,2.4495078597388953)
  -- (100,2.4496570419213164)
  -- (101,2.4499626112701383)
  -- (102,2.4508670468499045)
  -- (103,2.451190103833365)
  -- (104,2.4514019234386986)
  -- (105,2.4517921316564268)
  -- (106,2.4521989381531597)
  -- (107,2.452050460993163)
  -- (108,2.452269500773808)
  -- (109,2.4525159180100307)
  -- (110,2.4526317059344969)
  -- (111,2.4530190672939423)
  -- (112,2.453142538287135)
  -- (113,2.4532793158055628)
  -- (114,2.4530671824755408)
  -- (115,2.453042727014163)
  -- (116,2.4536412429578096)
  -- (117,2.4543160338549179)
  -- (118,2.4546779127059217)
  -- (119,2.4551677309472351)
  -- (120,2.4555997389276469)
  -- (121,2.4559616671216111)
  -- (122,2.4567135439576973)
  -- (123,2.4572278661084073)
  -- (124,2.4571478655596732)
  -- (125,2.4577128519014364)
  -- (126,2.4578180308600897)
  -- (127,2.4581514525168315)
  -- (128,2.4584125190878896)
  -- (129,2.4589037265872271)
  -- (130,2.4593898040487052)
  -- (131,2.4596493115459901)
  -- (132,2.4598790622402329)
  -- (133,2.4600354387144336)
  -- (134,2.4605192549812145)
  -- (135,2.4608621012880878)
  -- (136,2.4607911742311339)
  -- (137,2.4610292655044135)
  -- (138,2.4611722134823708)
  -- (139,2.4612669013650108)
  -- (140,2.4618375528721064)
  -- (141,2.4618533910890315)
  -- (142,2.4625480555500254)
  -- (143,2.4630761225251763)
  -- (144,2.4634523021172599)
  -- (145,2.4644363459390934)
  -- (146,2.4640515861837091)
  -- (147,2.4643634431257944)
  -- (148,2.4645987631673201)
  -- (149,2.4656649212604465)
  -- (150,2.4657190474452029)
  -- (151,2.4659321575051534)
  -- (152,2.466842376426996)
  -- (153,2.4669801693477749)
  -- (154,2.4670163751487535)
  -- (155,2.4674449173081077)
  -- (156,2.4679311343861965)
  -- (157,2.4682515875649451)
  -- (158,2.4691182007876695)
  -- (159,2.4693313341686394)
  -- (160,2.469596671283099)
  -- (161,2.469987733331982)
  -- (162,2.4705130115137055)
  -- (163,2.4713385478189007)
  -- (164,2.4715383502167607)
  -- (165,2.4718880875688369)
  -- (166,2.4726654776850348)
  -- (167,2.4730176222686127)
  -- (168,2.4729889759740282)
  -- (169,2.4733774303646556)
  -- (170,2.4740005220923078)
  -- (171,2.4741745025034052)
  -- (172,2.4743612356891584)
  -- (173,2.4741476729063838)
  -- (174,2.4747737625806239)
  -- (175,2.4751944887235471)
  -- (176,2.4759057178221)
  -- (177,2.4762217982167698)
  -- (178,2.4764875441974774)
  -- (179,2.4766160668649859)
  -- (180,2.47744465894958)
  -- (181,2.4774335510938887)
  -- (182,2.4778180077233967)
  -- (183,2.4777064273646832)
  -- (184,2.4776515779149775)
  -- (185,2.4782698280435316)
  -- (186,2.4788021113387497)
  -- (187,2.4791640964737667)
  -- (188,2.47909182372269)
  -- (189,2.4791878497109194)
  -- (190,2.4796611978032392)
  -- (191,2.4799315725968403)
  -- (192,2.4802110694927535)
  -- (193,2.480204450061311)
  -- (194,2.4807992506859753)
  -- (195,2.4814803880910579)
  -- (196,2.4820846874721454)
  -- (197,2.4824536242438264)
  -- (198,2.4826917393241525)
  -- (199,2.4826532403390762)
  -- (200,2.4825769857494127)
  -- (201,2.4829421437070955)
  -- (202,2.4833980198380741)
  -- (203,2.4836508571840419)
  -- (204,2.4841480735629586)
  -- (205,2.4845182811952689)
  -- (206,2.4848337730880923)
  -- (207,2.4853698618688527)
  -- (208,2.4856306734019817)
  -- (209,2.4861484656332884)
  -- (210,2.486239037944415)
  -- (211,2.486288963946707)
  -- (212,2.4866639455561081)
  -- (213,2.4869375400858318)
  -- (214,2.4869553568269249)
  -- (215,2.4872690145094407)
  -- (216,2.4878614304359403)
  -- (217,2.4883898173966235)
  -- (218,2.4888426479513623)
  -- (219,2.4890761376556871)
  -- (220,2.4895886097859683)
  -- (221,2.4901722170081309)
  -- (222,2.490612527138798)
  -- (223,2.4912364784712318)
  -- (224,2.4911731606223548)
  -- (225,2.4915716852915697)
  -- (226,2.4923168862100105)
  -- (227,2.4929912626559996)
  -- (228,2.4926800917743352)
  -- (229,2.493145626278872)
  -- (230,2.4934352943675417)
  -- (231,2.4943213340322754)
  -- (232,2.4941171629617949)
  -- (233,2.4941859315212525)
  -- (234,2.4943159347551376)
  -- (235,2.494542220297852)
  -- (236,2.4953121581297846)
  -- (237,2.4958558608352237)
  -- (238,2.4963377229434895)
  -- (239,2.4964582915803359)
  -- (240,2.4970792409635307)
  -- (241,2.4966806196657747)
  -- (242,2.4969517156704266)
  -- (243,2.496713527677398)
  -- (244,2.4968665726691612)
  -- (245,2.4972093516996186)
  -- (246,2.4972708448076752)
  -- (247,2.4975490318568436)
  -- (248,2.4978526062579296)
  -- (249,2.4980477749128083)
  -- (250,2.4980466890435506)
  -- (251,2.4982806728802065)
  -- (252,2.498556845217152)
  -- (253,2.4983898301400802)
  -- (254,2.4989246945617976)
  -- (255,2.4988706387906121)
  -- (256,2.4994096973773328)
  -- (257,2.5000320468238808)
  -- (258,2.5002706299304087)
  -- (259,2.5001379642001846)
  -- (260,2.5004197183133203)
  -- (261,2.5010131040431092)
  -- (262,2.5015258309755874)
  -- (263,2.5019796427048262)
  -- (264,2.5018752032251173)
  -- (265,2.5021508210610328)
  -- (266,2.5023684615238824)
  -- (267,2.5028888017326421)
  -- (268,2.503303633916119)
  -- (269,2.5035338676649874)
  -- (270,2.5039533750193588)
  -- (271,2.5041904895408211)
  -- (272,2.5045085671227589)
  -- (273,2.5046781577581352)
  -- (274,2.5045374257868667)
  -- (275,2.5048309580859982)
  -- (276,2.5048578429137511)
  -- (277,2.5053929810016666)
  -- (278,2.505513603670281)
  -- (279,2.5057665756441003)
  -- (280,2.5057508795122176)
  -- (281,2.5065173421505489)
  -- (282,2.5068145327249378)
  -- (283,2.5068006491462556)
  -- (284,2.5067424089878014)
  -- (285,2.5069691008617863)
  -- (286,2.5070784484462374)
  -- (287,2.5071427953255832)
  -- (288,2.5073480971322044)
  -- (289,2.5076585095045503)
  -- (290,2.5080562842888887)
  -- (291,2.5081867983871002)
  -- (292,2.5086537055511733)
  -- (293,2.5088812436880326)
  -- (294,2.5092964617211533)
  -- (295,2.5094400185658952)
  -- (296,2.509641009675851)
  -- (297,2.5099640785352064)
  -- (298,2.5100116908616688)
  -- (299,2.5103406742585732)
  -- (300,2.5106171725704223)
  -- (301,2.5103681381630882)
  -- (302,2.5101019926523089)
  -- (303,2.510483834377514)
  -- (304,2.5104397240356522)
  -- (305,2.5107167090843454)
  -- (306,2.5109838946990766)
  -- (307,2.511544034647093)
  -- (308,2.5116192184316204)
  -- (309,2.5117018620523321)
  -- (310,2.5121741813574023)
  -- (311,2.5125372318540031)
  -- (312,2.5131159135285968)
  -- (313,2.5133612225802811)
  -- (314,2.5136950081142277)
  -- (315,2.51400762860625)
  -- (316,2.5145178605451455)
  -- (317,2.5144684112019515)
  -- (318,2.5140153655410216)
  -- (319,2.5144541320444982)
  -- (320,2.5150127800522828)
  -- (321,2.5147774398663976)
  -- (322,2.5154184757172917)
  -- (323,2.5155859553264004)
  -- (324,2.5153026472161297)
  -- (325,2.5156198233291684)
  -- (326,2.5157079103067344)
  -- (327,2.5158968622461395)
  -- (328,2.515675570868853)
  -- (329,2.5158770664951438)
  -- (330,2.5164175896863523)
  -- (331,2.5167050098790154)
  -- (332,2.5170147697866931)
  -- (333,2.5176322029008884)
  -- (334,2.5173603555313204)
  -- (335,2.5174127542055249)
  -- (336,2.5176662493680473)
  -- (337,2.517432725965564)
  -- (338,2.5172018985390818)
  -- (339,2.5175629880747969)
  -- (340,2.5176748707741363)
  -- (341,2.5179693595443444)
  -- (342,2.5181014095525449)
  -- (343,2.5184757224610936)
  -- (344,2.518209843919021)
  -- (345,2.5185911113393264)
  -- (346,2.5189806278229541)
  -- (347,2.518972549192473)
  -- (348,2.5188655751330153)
  -- (349,2.5191870463951038)
  -- (350,2.5194658760126285)
  -- (351,2.5199326207007124)
  -- (352,2.5199677285046569)
  -- (353,2.5201495415429469)
  -- (354,2.5202703517456504)
  -- (355,2.5203896473678564)
  -- (356,2.5209153359760053)
  -- (357,2.5214322533439639)
  -- (358,2.5216126713239007)
  -- (359,2.5214963711637601)
  -- (360,2.5211836559433305)
  -- (361,2.521537635907348)
  -- (362,2.5215665367389573)
  -- (363,2.5219447034856071)
  -- (364,2.5221668952890286)
  -- (365,2.5221036408445476)
  -- (366,2.5215915504357658)
  -- (367,2.5213951702308202)
  -- (368,2.5209710040497826)
  -- (369,2.5210518382243428)
  -- (370,2.5208737861866584)
  -- (371,2.521118086197994)
  -- (372,2.520577878576042)
  -- (373,2.5210613662463923)
  -- (374,2.5214807476648997)
  -- (375,2.5218811080193464)
  -- (376,2.5220698520894707)
  -- (377,2.5225085336334154)
  -- (378,2.5230939449964964)
  -- (379,2.5232444226146002)
  -- (380,2.5233401437648246)
  -- (381,2.5236278221589621)
  -- (382,2.5237742867320168)
  -- (383,2.5238245007960649)
  -- (384,2.524079901985393)
  -- (385,2.5244696693323081)
  -- (386,2.5245358181573692)
  -- (387,2.5247906713991184)
  -- (388,2.5251903712483874)
  -- (389,2.5252525264057133)
  -- (390,2.5258551976010071)
  -- (391,2.5259055470976963)
  -- (392,2.5261964616458359)
  -- (393,2.5262603305245723)
  -- (394,2.5265405341163407)
  -- (395,2.5269743952577524)
  -- (396,2.5269451680382748)
  -- (397,2.5274079768416287)
  -- (398,2.5271535841139934)
  -- (399,2.5275546573564074)
  -- (400,2.527919842999403)
  -- (401,2.528218214569621)
  -- (402,2.5283345389560092)
  -- (403,2.5283251504576323)
  -- (404,2.5283846054283594)
  -- (405,2.5287805380271577)
  -- (406,2.5288308117208742)
  -- (407,2.5289812304823713)
  -- (408,2.528822890934606)
  -- (409,2.5291418926874063)
  -- (410,2.5289796819745836)
  -- (411,2.5291884510383773)
  -- (412,2.5290790751415169)
  -- (413,2.5291604391589)
  -- (414,2.529440366166404)
  -- (415,2.5294361075079528)
  -- (416,2.5294553523422088)
  -- (417,2.5297225671476933)
  -- (418,2.5297391257284469)
  -- (419,2.5297087470897233)
  -- (420,2.5300831498110443)
  -- (421,2.5302941743167175)
  -- (422,2.5302656367820027)
  -- (423,2.530378290098811)
  -- (424,2.5303329496284479)
  -- (425,2.5306925524132731)
  -- (426,2.5305520899259086)
  -- (427,2.5306707447508261)
  -- (428,2.5312263033163318)
  -- (429,2.5315134983981444)
  -- (430,2.5315484071110004)
  -- (431,2.5313684068384723)
  -- (432,2.53150056578817)
  -- (433,2.5315949635571138)
  -- (434,2.5318068089181867)
  -- (435,2.5320393532819243)
  -- (436,2.5325552941709497)
  -- (437,2.5322822797351598)
  -- (438,2.5324033070505183)
  -- (439,2.5325547867813474)
  -- (440,2.5327305251316568)
  -- (441,2.5330007500737306)
  -- (442,2.5329276615049419)
  -- (443,2.5332912927001101)
  -- (444,2.5331171612439665)
  -- (445,2.5336569369913877)
  -- (446,2.5334482578327537)
  -- (447,2.5337019931203746)
  -- (448,2.5334863629977185)
  -- (449,2.5339444947943042)
  -- (450,2.533597530950459)
  -- (451,2.5339556011685471)
  -- (452,2.5343114839795411)
  -- (453,2.5342331721899973)
  -- (454,2.5344379901094203)
  -- (455,2.5347293159833764)
  -- (456,2.5347257428000263)
  -- (457,2.5346749097633894)
  -- (458,2.5352952693110709)
  -- (459,2.5350728976989996)
  -- (460,2.5350910744718078)
  -- (461,2.5355807694499259)
  -- (462,2.5357601716085547)
  -- (463,2.5358604954453683)
  -- (464,2.5359021882880604)
  -- (465,2.5363242850414882)
  -- (466,2.5366473539487089)
  -- (467,2.5369342476259322)
  -- (468,2.5368780409118887)
  -- (469,2.5377973043241973)
  -- (470,2.5380608604304578)
  -- (471,2.5378552699666996)
  -- (472,2.5378169969330369)
  -- (473,2.5376031556588727)
  -- (474,2.5378409870407861)
  -- (475,2.5380199942158614)
  -- (476,2.5382434593963912)
  -- (477,2.5381734595458627)
  -- (478,2.5382857357906672)
  -- (479,2.5380891052574279)
  -- (480,2.5384228535048732)
  -- (481,2.5386220180322017)
  -- (482,2.5391659336343677)
  -- (483,2.5389772097104317)
  -- (484,2.5388309606661292)
  -- (485,2.5393183554619703)
  -- (486,2.5397166758142049)
  -- (487,2.5399680076292199)
  -- (488,2.5400303937046624)
  -- (489,2.540455856958507)
  -- (490,2.5404462976896554)
  -- (491,2.5408261437993862)
  -- (492,2.5407952531526052)
  -- (493,2.5408641029573067)
  -- (494,2.5408864311928205)
  -- (495,2.5411772858667638)
  -- (496,2.5412234242343996)
  -- (497,2.541349697667421)
  -- (498,2.5416437047922171)
  -- (499,2.541868211163488)
  -- (500,2.5419042167084211)
  -- (501,2.542004723859888)
  -- (502,2.5420747289175587)
  -- (503,2.5423395562712741)
  -- (504,2.5424796614415843)
  -- (505,2.5426008972255474)
  -- (506,2.5427800834914596)
  -- (507,2.5427896445927316)
  -- (508,2.5431994668207629)
  -- (509,2.5428554484289716)
  -- (510,2.5429810712353134)
  -- (511,2.5426501161061545)
  -- (512,2.5432291908562719)
  -- (513,2.5431961322798351)
  -- (514,2.5436398700594229)
  -- (515,2.5437651749920547)
  -- (516,2.5437992044995092)
  -- (517,2.543610824471219)
  -- (518,2.5437843831346867)
  -- (519,2.5438060017826611)
  -- (520,2.5437062823116019)
  -- (521,2.5436143584164417)
  -- (522,2.5438074758614757)
  -- (523,2.5437808608284254)
  -- (524,2.5440741149629869)
  -- (525,2.5445984296469004)
  -- (526,2.5447142316360649)
  -- (527,2.5446935547670431)
  -- (528,2.5447642237328263)
  -- (529,2.5449404371808102)
  -- (530,2.5450084201157042)
  -- (531,2.5450037521029838)
  -- (532,2.5451414913222035)
  -- (533,2.5457667990901212)
  -- (534,2.5455816418873209)
  -- (535,2.5460519084863944)
  -- (536,2.5462263212272798)
  -- (537,2.5460924913097567)
  -- (538,2.5456137708468192)
  -- (539,2.5459933647535316)
  -- (540,2.545701008557621)
  -- (541,2.5456130508078467)
  -- (542,2.5457121536738061)
  -- (543,2.5461360650806295)
  -- (544,2.5456927242386809)
  -- (545,2.5460093248384061)
  -- (546,2.5458670946819937)
  -- (547,2.5456431588245492)
  -- (548,2.5461922432442861)
  -- (549,2.5468020736354013)
  -- (550,2.5468313201145061)
  -- (551,2.5470949554398135)
  -- (552,2.5471788982410177)
  -- (553,2.5470172108638156)
  -- (554,2.547085542830573)
  -- (555,2.5475307068758828)
  -- (556,2.5478279043670509)
  -- (557,2.548173180370314)
  -- (558,2.5478861155676498)
  -- (559,2.5481583192655903)
  -- (560,2.5485244868906478)
  -- (561,2.548778824870396)
  -- (562,2.5489063853039502)
  -- (563,2.5493024420043549)
  -- (564,2.5495142251678251)
  -- (565,2.5497664745669852)
  -- (566,2.5495053760070245)
  -- (567,2.549739936456227)
  -- (568,2.5499156369138096)
  -- (569,2.5495153924856226)
  -- (570,2.5495136760116321)
  -- (571,2.5490851907812271)
  -- (572,2.5493311569026798)
  -- (573,2.5498562477137208)
  -- (574,2.550005629074775)
  -- (575,2.5500293158591636)
  -- (576,2.5499875657608881)
  -- (577,2.5499261248691281)
  -- (578,2.5496279137773246)
  -- (579,2.5497096057922235)
  -- (580,2.5499658162031094)
  -- (581,2.5503850013711187)
  -- (582,2.5506458259758591)
  -- (583,2.5506527596114772)
  -- (584,2.5510354745985619)
  -- (585,2.5512781205133042)
  -- (586,2.5511686904541766)
  -- (587,2.551592073174263)
  -- (588,2.5518138553691743)
  -- (589,2.5517320421669636)
  -- (590,2.5522716476532668)
  -- (591,2.5522426425924052)
  -- (592,2.5519782135305267)
  -- (593,2.5516242782064142)
  -- (594,2.5519767147123029)
  -- (595,2.5522127795855156)
  -- (596,2.5522959533424197)
  -- (597,2.552534631573014)
  -- (598,2.5527063578543534)
  -- (599,2.5526179718360869)
  -- (600,2.5526642484527176)
  -- (601,2.5530112032007488)
  -- (602,2.5531434911812956)
  -- (603,2.5535463369059381)
  -- (604,2.5535296229868614)
  -- (605,2.5540247165359156)
  -- (606,2.5539878244068173)
  -- (607,2.5535826153675862)
  -- (608,2.5532077477515074)
  -- (609,2.5534718991098901)
  -- (610,2.5536539693188556)
  -- (611,2.5540067086730294)
  -- (612,2.5537662926650615)
  -- (613,2.5543109991915269)
  -- (614,2.5538243146512891)
  -- (615,2.5543604945184213)
  -- (616,2.5541936272581189)
  -- (617,2.5543312025637195)
  -- (618,2.5546151320338626)
  -- (619,2.5543041136164124)
  -- (620,2.5542850592641591)
  -- (621,2.5542098407985065)
  -- (622,2.5545260798170881)
  -- (623,2.5548406138830662)
  -- (624,2.5549037154410779)
  -- (625,2.5552761056117483)
  -- (626,2.5556891739988714)
  -- (627,2.5559184194249536)
  -- (628,2.5562463521130816)
  -- (629,2.5561924901265947)
  -- (630,2.5563158138621498)
  -- (631,2.5563165905410483)
  -- (632,2.5559503090904898)
  -- (633,2.5563754699565115)
  -- (634,2.5565554833341158)
  -- (635,2.5568798210180268)
  -- (636,2.5566087992524671)
  -- (637,2.5569786547880331)
  -- (638,2.5568755529635387)
  -- (639,2.556942397148239)
  -- (640,2.5567997303105412)
  -- (641,2.5566458340705349)
  -- (642,2.5566552979277462)
  -- (643,2.557207425499243)
  -- (644,2.5574797823972446)
  -- (645,2.5573859791947036)
  -- (646,2.5571793194366488)
  -- (647,2.5576424783905347)
  -- (648,2.5574812331782635)
  -- (649,2.5576760244488743)
  -- (650,2.5574622051066771)
  -- (651,2.557569723726703)
  -- (652,2.5576306515644514)
  -- (653,2.5577682699796576)
  -- (654,2.5582903902482736)
  -- (655,2.5584799054548295)
  -- (656,2.5587309882087244)
  -- (657,2.5584747595303514)
  -- (658,2.5590088342151289)
  -- (659,2.5592035169390175)
  -- (660,2.5592836672466475)
  -- (661,2.5595099085013602)
  -- (662,2.5598104163872049)
  -- (663,2.5595389053861584)
  -- (664,2.5598363481290245)
  -- (665,2.5601964483171131)
  -- (666,2.5605595796693215)
  -- (667,2.5602865773562087)
  -- (668,2.5603386379385253)
  -- (669,2.5604088985802069)
  -- (670,2.560318019941489)
  -- (671,2.5600957973746916)
  -- (672,2.5604252106597181)
  -- (673,2.5604997105958347)
  -- (674,2.5603732436961426)
  -- (675,2.5604192189204356)
  -- (676,2.5601872017789344)
  -- (677,2.5604017733405042)
  -- (678,2.5605021896376825)
  -- (679,2.560790289527882)
  -- (680,2.5607789949237265)
  -- (681,2.5608015233265697)
  -- (682,2.56067052712012)
  -- (683,2.5606570235062813)
  -- (684,2.5606791186474562)
  -- (685,2.5606693596155705)
  -- (686,2.5608113992172794)
  -- (687,2.5607271384241082)
  -- (688,2.5612588157100413)
  -- (689,2.5614915238524598)
  -- (690,2.5615659815705265)
  -- (691,2.5622435460854596)
  -- (692,2.5621577387986165)
  -- (693,2.5627160449031514)
  -- (694,2.5629240204542172)
  -- (695,2.5630688487961772)
  -- (696,2.5632710129620144)
  -- (697,2.5633856742272396)
  -- (698,2.563321298505651)
  -- (699,2.5631202148671428)
  -- (700,2.5634503700174043)
  -- (701,2.5632606778490206)
  -- (702,2.5634386740423691)
  -- (703,2.5638247060247523)
  -- (704,2.5635630272873478)
  -- (705,2.5633252505276927)
  -- (706,2.5630876306713062)
  -- (707,2.5628433069259611)
  -- (708,2.5627409252867843)
  -- (709,2.5632351275631868)
  -- (710,2.5635244869913172)
  -- (711,2.5639093812674627)
  -- (712,2.5636129883998549)
  -- (713,2.5635110136037595)
  -- (714,2.5637350432318513)
  -- (715,2.5638720715249881)
  -- (716,2.5637505878931814)
  -- (717,2.5643493300442119)
  -- (718,2.5646679301367015)
  -- (719,2.5645684213532625)
  -- (720,2.5642588563880082)
  -- (721,2.5644759359306142)
  -- (722,2.5641636213731371)
  -- (723,2.5642089440982621)
  -- (724,2.5646224780036952)
  -- (725,2.5645190611088524)
  -- (726,2.564523349499864)
  -- (727,2.5644441410000147)
  -- (728,2.5646791397930389)
  -- (729,2.5645698338691933)
  -- (730,2.5649552576257908)
  -- (731,2.5645429170605012)
  -- (732,2.5650519461006085)
  -- (733,2.5648331565675324)
  -- (734,2.5653552855697836)
  -- (735,2.5654475892985276)
  -- (736,2.5652837363539009)
  -- (737,2.5654550138280228)
  -- (738,2.5654405429804576)
  -- (739,2.5650947121511503)
  -- (740,2.5651093218480865)
  -- (741,2.5652872277315564)
  -- (742,2.5652849729345371)
  -- (743,2.565433890072887)
  -- (744,2.5654143813802892)
  -- (745,2.5653110071042478)
  -- (746,2.565440132551966)
  -- (747,2.5654346852655801)
  -- (748,2.5656233381218385)
  -- (749,2.5659692785077399)
  -- (750,2.5658689617793469)
  -- (751,2.5660626449557955)
  -- (752,2.5658560944997824)
  -- (753,2.5654300306064344)
  -- (754,2.5655586718872194)
  -- (755,2.5655792931565258)
  -- (756,2.5653350018919254)
  -- (757,2.5651939053119213)
  -- (758,2.5658474685084287)
  -- (759,2.5660042132467042)
  -- (760,2.5660689928804947)
  -- (761,2.5660934466308642)
  -- (762,2.5665314260523333)
  -- (763,2.5665213844923556)
  -- (764,2.5662120183842942)
  -- (765,2.5664972457418962)
  -- (766,2.5673292833663748)
  -- (767,2.5672353770698089)
  -- (768,2.5672802056980557)
  -- (769,2.5675401044113446)
  -- (770,2.5674487305448661)
  -- (771,2.5673729620236947)
  -- (772,2.5676624325752169)
  -- (773,2.5678366471429253)
  -- (774,2.5676343946531297)
  -- (775,2.5677245446498635)
  -- (776,2.5679706821479793)
  -- (777,2.5681885186665556)
  -- (778,2.5683566911217675)
  -- (779,2.568521230619925)
  -- (780,2.5687554222987434)
  -- (781,2.5692762996066789)
  -- (782,2.5698680397560434)
  -- (783,2.5698225081338926)
  -- (784,2.5696350515856374)
  -- (785,2.5696878558603764)
  -- (786,2.5696348257884511)
  -- (787,2.5695052370910871)
  -- (788,2.569639584407398)
  -- (789,2.5697539128479034)
  -- (790,2.5695888399662921)
  -- (791,2.5697970648740185)
  -- (792,2.5696244537138293)
  -- (793,2.5698358014094347)
  -- (794,2.5698627251294721)
  -- (795,2.5705031941117222)
  -- (796,2.5708625525278719)
  -- (797,2.5707712920290908)
  -- (798,2.5711612411815654)
  -- (799,2.5713251955898038)
  -- (800,2.571073159331029)
  -- (801,2.5708250765250305)
  -- (802,2.571166643839303)
  -- (803,2.571118046733055)
  -- (804,2.5710768018633638)
  -- (805,2.5710667320389002)
  -- (806,2.5710871552615493)
  -- (807,2.5712107122154002)
  -- (808,2.5709638482291317)
  -- (809,2.57126539108179)
  -- (810,2.5708529887775726)
  -- (811,2.5710800813318282)
  -- (812,2.5712176120457015)
  -- (813,2.5715911424778395)
  -- (814,2.5718880545250236)
  -- (815,2.5714897964458343)
  -- (816,2.5719052790863937)
  -- (817,2.5718333174816368)
  -- (818,2.5718613409215556)
  -- (819,2.5717485992125524)
  -- (820,2.5720779119366064)
  -- (821,2.5720550316638491)
  -- (822,2.5719787483321048)
  -- (823,2.5715878916431554)
  -- (824,2.5717010813952372)
  -- (825,2.571899466051605)
  -- (826,2.5721734734694333)
  -- (827,2.5723818008934352)
  -- (828,2.5724470051592103)
  -- (829,2.5724054880593576)
  -- (830,2.5728743898793618)
  -- (831,2.5732369143175444)
  -- (832,2.5734899586180435)
  -- (833,2.574163241691505)
  -- (834,2.5741485052900064)
  -- (835,2.5741512044963613)
  -- (836,2.5742351923652316)
  -- (837,2.5742305734138244)
  -- (838,2.5740558084156699)
  -- (839,2.5741962198643069)
  -- (840,2.5739868678710973)
  -- (841,2.5742389871214217)
  -- (842,2.5743457709704489)
  -- (843,2.5747907876700622)
  -- (844,2.5746782455969415)
  -- (845,2.5747198013632602)
  -- (846,2.57532998044204)
  -- (847,2.575371000028396)
  -- (848,2.5754181560621134)
  -- (849,2.5755997596816456)
  -- (850,2.5759991175058921)
  -- (851,2.5759551514839774)
  -- (852,2.5765323984806829)
  -- (853,2.5765410235216617)
  -- (854,2.576465085880399)
  -- (855,2.5765079240184643)
  -- (856,2.5768599429826784)
  -- (857,2.576948785924793)
  -- (858,2.5770002246873509)
  -- (859,2.5766376586009696)
  -- (860,2.576808330444512)
  -- (861,2.5768494808456741)
  -- (862,2.5772029066861126)
  -- (863,2.57700012744542)
  -- (864,2.5772674396755288)
  -- (865,2.5771820433470198)
  -- (866,2.5775649639935794)
  -- (867,2.5776556397576793)
  -- (868,2.5778509076959875)
  -- (869,2.5779658167395105)
  -- (870,2.577449972153647)
  -- (871,2.5778025787247349)
  -- (872,2.5780677041010782)
  -- (873,2.5779394830080564)
  -- (874,2.5782802841913415)
  -- (875,2.5781019760604114)
  -- (876,2.5783743044319034)
  -- (877,2.5782506599461121)
  -- (878,2.5786355838688881)
  -- (879,2.5787316261714754)
  -- (880,2.57881488406648)
  -- (881,2.5785050928653961)
  -- (882,2.5783963892749022)
  -- (883,2.5783274314145088)
  -- (884,2.5783757655156143)
  -- (885,2.5783182171035421)
  -- (886,2.5789657841074054)
  -- (887,2.5786970214923635)
  -- (888,2.5790428806228372)
  -- (889,2.5787191281434585)
  -- (890,2.579082413937297)
  -- (891,2.5794938028255419)
  -- (892,2.5798530054937507)
  -- (893,2.5799148620241912)
  -- (894,2.5800065921719515)
  -- (895,2.5799830409824889)
  -- (896,2.5801891482532682)
  -- (897,2.5798456826051868)
  -- (898,2.5799819258338101)
  -- (899,2.5800124189545013)
  -- (900,2.5797450159476831)
  -- (901,2.5796480023718193)
  -- (902,2.5800687273495408)
  -- (903,2.5800815016059189)
  -- (904,2.5804462320536712)
  -- (905,2.580320361669926)
  -- (906,2.5802358996402295)
  -- (907,2.5802251388920232)
  -- (908,2.5810905206257186)
  -- (909,2.5810510019279707)
  -- (910,2.5812300836781552)
  -- (911,2.5813885850680305)
  -- (912,2.5814814187817841)
  -- (913,2.581802768134084)
  -- (914,2.5820195018796501)
  -- (915,2.5819715128838721)
  -- (916,2.5821374006702622)
  -- (917,2.5824298027742927)
  -- (918,2.5822639494814035)
  -- (919,2.5820938024379534)
  -- (920,2.5816053559709191)
  -- (921,2.5816194697263657)
  -- (922,2.5817081710998697)
  -- (923,2.5818627811986143)
  -- (924,2.5817449366742511)
  -- (925,2.581882003301875)
  -- (926,2.5819186377967647)
  -- (927,2.5825459916252846)
  -- (928,2.5825854458806736)
  -- (929,2.5826350420015713)
  -- (930,2.5828077427427227)
  -- (931,2.5828677405916549)
  -- (932,2.5828764939959634)
  -- (933,2.5830320508559055)
  -- (934,2.5829858187723551)
  -- (935,2.5829064583276797)
  -- (936,2.5830056900993639)
  -- (937,2.5836077467143803)
  -- (938,2.5834258816528055)
  -- (939,2.58388090638765)
  -- (940,2.5838037781333458)
  -- (941,2.5835980859751371)
  -- (942,2.583730344565875)
  -- (943,2.5838739478473105)
  -- (944,2.5839826670568211)
  -- (945,2.5838066869417986)
  -- (946,2.5840550470502617)
  -- (947,2.5840046472169482)
  -- (948,2.5841669855811666)
  -- (949,2.5843043875407985)
  -- (950,2.5845032371276879)
  -- (951,2.584773511979638)
  -- (952,2.5847873212422665)
  -- (953,2.5849684676592894)
  -- (954,2.5848962339916794)
  -- (955,2.5850293779778339)
  -- (956,2.5849342691294495)
  -- (957,2.584753679626659)
  -- (958,2.5849777770505535)
  -- (959,2.5851596371987502)
  -- (960,2.5851434627086314)
  -- (961,2.585114349220083)
  -- (962,2.5848520831608663)
  -- (963,2.5851736961180256)
  -- (964,2.5850774706952699)
  -- (965,2.5851282131886086)
  -- (966,2.5848542145536033)
  -- (967,2.5846748487883175)
  -- (968,2.5847555880257072)
  -- (969,2.584739278459812)
  -- (970,2.5847855552159467)
  -- (971,2.5855216098456579)
  -- (972,2.58561958638413)
  -- (973,2.5856350607929963)
  -- (974,2.5855152298711328)
  -- (975,2.5857257163350456)
  -- (976,2.585743126041379)
  -- (977,2.5859069898593634)
  -- (978,2.5856406919949317)
  -- (979,2.5860097844463197)
  -- (980,2.585785079798598)
  -- (981,2.5859244461063255)
  -- (982,2.5859903730671139)
  -- (983,2.5862811754253587)
  -- (984,2.5859419096755203)
  -- (985,2.5864170737199284)
  -- (986,2.5865251702681062)
  -- (987,2.5865035341122748)
  -- (988,2.5868652985981897)
  -- (989,2.5870876857548253)
  -- (990,2.5870120328957396)
  -- (991,2.5872488463056933)
  -- (992,2.5873827187387537)
  -- (993,2.5872727925244976)
  -- (994,2.5873054498714283)
  -- (995,2.5873391752039789)
  -- (996,2.5871296311185508)
  -- (997,2.5870633395524054)
  -- (998,2.5869106481936179)
  -- (999,2.5873652715179838)
  -- (1000,2.5874235634924116)
  ;
% END OPTIMIZER-MEAN-mlp-AdamW
\draw[color=optimizerAdamW] plot[only marks, mark=square*, mark size=1pt] coordinates {
  (0,2.3220265676325886)
  (100,2.4496570419213164)
  (200,2.4825769857494127)
  (300,2.5106171725704223)
  (400,2.527919842999403)
  (500,2.5419042167084211)
  (600,2.5526642484527176)
  (700,2.5634503700174043)
  (800,2.571073159331029)
  (900,2.5797450159476831)
  (1000,2.5874235634924116)
};
% OPTIMIZER-MEAN-mlp-Muon
\draw[color=optimizerMuon, line width=0.8pt, dashed]
  (0,2.3220265676325886)
  -- (1,2.3220717474851593)
  -- (2,2.3220687720350455)
  -- (3,2.3220020461055157)
  -- (4,2.3220655201790414)
  -- (5,2.3220795134338625)
  -- (6,2.3220774716570705)
  -- (7,2.3223038537678464)
  -- (8,2.3223396044591329)
  -- (9,2.3227631561871425)
  -- (10,2.3228437660860846)
  -- (11,2.3232666426253359)
  -- (12,2.3234784668580128)
  -- (13,2.3237063013353807)
  -- (14,2.3240684266967335)
  -- (15,2.3243257044033685)
  -- (16,2.3247456579117571)
  -- (17,2.3255187038590059)
  -- (18,2.326088280000838)
  -- (19,2.3272511923043986)
  -- (20,2.327904136374173)
  -- (21,2.3288197315708428)
  -- (22,2.3295550220887846)
  -- (23,2.3299840739654316)
  -- (24,2.3310075377724364)
  -- (25,2.3318687389162571)
  -- (26,2.3323826479401011)
  -- (27,2.3332474617996168)
  -- (28,2.3345742538069163)
  -- (29,2.335402041932118)
  -- (30,2.3359634669427876)
  -- (31,2.3373717547048911)
  -- (32,2.3384480903792633)
  -- (33,2.3394132600840645)
  -- (34,2.3397079973872614)
  -- (35,2.3409232675934994)
  -- (36,2.3421106902801365)
  -- (37,2.343168433389375)
  -- (38,2.3443186445378177)
  -- (39,2.3456410561464893)
  -- (40,2.3475116847009012)
  -- (41,2.3488259949843022)
  -- (42,2.3503054423894838)
  -- (43,2.3521838204087513)
  -- (44,2.353543353933)
  -- (45,2.3551911763071764)
  -- (46,2.3564362227805966)
  -- (47,2.3582653942671659)
  -- (48,2.3600821499953328)
  -- (49,2.362101192651199)
  -- (50,2.3637581151216893)
  -- (51,2.3655050988640371)
  -- (52,2.3669550344146053)
  -- (53,2.3685699421477939)
  -- (54,2.3703521646038439)
  -- (55,2.371985129450676)
  -- (56,2.3734029962624166)
  -- (57,2.3753465910374483)
  -- (58,2.377218546415262)
  -- (59,2.379369150085493)
  -- (60,2.3809119372647682)
  -- (61,2.3823222193273406)
  -- (62,2.3836915910632901)
  -- (63,2.3851455899235869)
  -- (64,2.3870185427618966)
  -- (65,2.388328745618407)
  -- (66,2.3900952710141365)
  -- (67,2.3918130014966064)
  -- (68,2.3936897444988432)
  -- (69,2.395025496513338)
  -- (70,2.3969555543240681)
  -- (71,2.3987107019469671)
  -- (72,2.3998745728748037)
  -- (73,2.4014739779575689)
  -- (74,2.402739933929082)
  -- (75,2.4040104418643731)
  -- (76,2.4054800480167411)
  -- (77,2.4070158397611885)
  -- (78,2.4082219527383768)
  -- (79,2.4097974542206493)
  -- (80,2.4117116030179901)
  -- (81,2.4132868296343215)
  -- (82,2.4148763600629084)
  -- (83,2.4163947258305147)
  -- (84,2.4182080146886693)
  -- (85,2.4197987047981888)
  -- (86,2.421522680855873)
  -- (87,2.4231804873622353)
  -- (88,2.4245269752897305)
  -- (89,2.4259164497146788)
  -- (90,2.4270364764246648)
  -- (91,2.4284692696117696)
  -- (92,2.4296145054548028)
  -- (93,2.430447794168467)
  -- (94,2.4315888970157555)
  -- (95,2.4329773436478472)
  -- (96,2.4342944665803175)
  -- (97,2.4355730729324629)
  -- (98,2.4372807800581131)
  -- (99,2.4390516569995486)
  -- (100,2.4406398396114599)
  -- (101,2.441574671732258)
  -- (102,2.4431405353964712)
  -- (103,2.4441851260436636)
  -- (104,2.4453361433574092)
  -- (105,2.4462672439599191)
  -- (106,2.4475846680950784)
  -- (107,2.4486936467090494)
  -- (108,2.4497730059948268)
  -- (109,2.4510473768917946)
  -- (110,2.4524163886229524)
  -- (111,2.4535658625072791)
  -- (112,2.4546274179267287)
  -- (113,2.4555233262740734)
  -- (114,2.4565783118437121)
  -- (115,2.4576938274489817)
  -- (116,2.4589624362842319)
  -- (117,2.4598292026557398)
  -- (118,2.4609546994622478)
  -- (119,2.4620616486393945)
  -- (120,2.4627555467048441)
  -- (121,2.4634337259574064)
  -- (122,2.4643280088271227)
  -- (123,2.4652538260163843)
  -- (124,2.466454172222353)
  -- (125,2.4674762716455603)
  -- (126,2.4685887138158473)
  -- (127,2.4693376744578122)
  -- (128,2.4701163991899837)
  -- (129,2.470934211501906)
  -- (130,2.4719873741504252)
  -- (131,2.4728126629103619)
  -- (132,2.4739883377626977)
  -- (133,2.4747071740454518)
  -- (134,2.475670400951504)
  -- (135,2.4767440132780032)
  -- (136,2.4775190413130912)
  -- (137,2.4780190727880771)
  -- (138,2.4790052393860855)
  -- (139,2.4794590986259828)
  -- (140,2.4800278983177968)
  -- (141,2.4805733225891919)
  -- (142,2.4814391668772973)
  -- (143,2.4822748318715999)
  -- (144,2.4828065617219601)
  -- (145,2.4830194604231175)
  -- (146,2.4837945524082641)
  -- (147,2.4840168981985378)
  -- (148,2.484672346236954)
  -- (149,2.4852806430813104)
  -- (150,2.4858751223989066)
  -- (151,2.4867472803956314)
  -- (152,2.4868710734325865)
  -- (153,2.4878738384930519)
  -- (154,2.4885897030026283)
  -- (155,2.4889724356920127)
  -- (156,2.4894724241283144)
  -- (157,2.4895193971700227)
  -- (158,2.4902797969996406)
  -- (159,2.4905067519604738)
  -- (160,2.4909922549366215)
  -- (161,2.4915782665666133)
  -- (162,2.4920394780634978)
  -- (163,2.4925481957619269)
  -- (164,2.4934270894924206)
  -- (165,2.4937099470642505)
  -- (166,2.4942068132720014)
  -- (167,2.4949981428205343)
  -- (168,2.4956254519736296)
  -- (169,2.4961961197257376)
  -- (170,2.4965725379266388)
  -- (171,2.4967637843844721)
  -- (172,2.4970610879435071)
  -- (173,2.4972358192514923)
  -- (174,2.4977896192832172)
  -- (175,2.4980856668860056)
  -- (176,2.4986021990061884)
  -- (177,2.4992375902318433)
  -- (178,2.499098603060887)
  -- (179,2.4998323673575311)
  -- (180,2.5004846594527526)
  -- (181,2.500993079045553)
  -- (182,2.5010108681909085)
  -- (183,2.5010921871216056)
  -- (184,2.5010764574243818)
  -- (185,2.5012434580604062)
  -- (186,2.5020992105822732)
  -- (187,2.5021382097114775)
  -- (188,2.5025818224616896)
  -- (189,2.5030526111882492)
  -- (190,2.5035589590394411)
  -- (191,2.5040973363476282)
  -- (192,2.5046346911107613)
  -- (193,2.5050983851930315)
  -- (194,2.5055540522047064)
  -- (195,2.5057238575043113)
  -- (196,2.5060512002897881)
  -- (197,2.5063758079724612)
  -- (198,2.5061584739184979)
  -- (199,2.506653785546245)
  -- (200,2.5073576754733975)
  -- (201,2.5073687044469559)
  -- (202,2.5081802357400922)
  -- (203,2.5088536536722743)
  -- (204,2.5092357787805528)
  -- (205,2.509728755681266)
  -- (206,2.509850026747245)
  -- (207,2.5102220837094698)
  -- (208,2.5107279525965214)
  -- (209,2.5114045638316096)
  -- (210,2.5118285892732906)
  -- (211,2.51229478475961)
  -- (212,2.5123057533819599)
  -- (213,2.5127893993681449)
  -- (214,2.5136864083342498)
  -- (215,2.5139190243962095)
  -- (216,2.5142266133822639)
  -- (217,2.5144821617216122)
  -- (218,2.514900978338741)
  -- (219,2.5152389314366244)
  -- (220,2.5150776260023093)
  -- (221,2.5157878566966807)
  -- (222,2.516173622988394)
  -- (223,2.516147258348695)
  -- (224,2.5166485082766852)
  -- (225,2.5165752761711859)
  -- (226,2.5168022981150542)
  -- (227,2.5167951159366484)
  -- (228,2.5166814082368281)
  -- (229,2.5172087850895752)
  -- (230,2.5177324215984767)
  -- (231,2.5183167779056377)
  -- (232,2.5187021728470342)
  -- (233,2.5192143788271499)
  -- (234,2.5196826600542237)
  -- (235,2.5200206840365973)
  -- (236,2.5202186879519921)
  -- (237,2.5205997233810944)
  -- (238,2.5213876945132019)
  -- (239,2.5215298278292866)
  -- (240,2.5215098196005532)
  -- (241,2.5218853077997521)
  -- (242,2.522183259384644)
  -- (243,2.5231582779684065)
  -- (244,2.5234930366507364)
  -- (245,2.5240731931425686)
  -- (246,2.524608370408663)
  -- (247,2.5248587061642112)
  -- (248,2.5250631351864521)
  -- (249,2.5252331139558764)
  -- (250,2.525451157518495)
  -- (251,2.5259130325527326)
  -- (252,2.5257699592109311)
  -- (253,2.5260102456339086)
  -- (254,2.5264275959668963)
  -- (255,2.526560469272555)
  -- (256,2.527074457431683)
  -- (257,2.527515890514799)
  -- (258,2.527618018529401)
  -- (259,2.5281878749203979)
  -- (260,2.5285661860147695)
  -- (261,2.5286716543120917)
  -- (262,2.5289577493837538)
  -- (263,2.5294143443771282)
  -- (264,2.5295733001961063)
  -- (265,2.5296194706970665)
  -- (266,2.5296786405323135)
  -- (267,2.5299423109690071)
  -- (268,2.53036300040054)
  -- (269,2.5306556868686125)
  -- (270,2.5313522190821085)
  -- (271,2.5315426807048187)
  -- (272,2.5319881596685403)
  -- (273,2.5323910506844145)
  -- (274,2.5324647391877906)
  -- (275,2.5328791518297398)
  -- (276,2.5326671415796227)
  -- (277,2.5329870524169245)
  -- (278,2.5335450819956944)
  -- (279,2.5333969903672835)
  -- (280,2.5337752906213442)
  -- (281,2.5339290307673386)
  -- (282,2.5341290877884703)
  -- (283,2.5341354678708266)
  -- (284,2.534331038504924)
  -- (285,2.5345701108200864)
  -- (286,2.5351067633936082)
  -- (287,2.5353020971600198)
  -- (288,2.5356899437669429)
  -- (289,2.5359413375361739)
  -- (290,2.5364931096376604)
  -- (291,2.5368544374988407)
  -- (292,2.5374341094445811)
  -- (293,2.5377591633490155)
  -- (294,2.5375356518765333)
  -- (295,2.5375661809959702)
  -- (296,2.5379910018573066)
  -- (297,2.5386123405117993)
  -- (298,2.5386551051188153)
  -- (299,2.5388013955384086)
  -- (300,2.5392550805300598)
  -- (301,2.5393915473411384)
  -- (302,2.5390799889846822)
  -- (303,2.5389520959708665)
  -- (304,2.5394678748205086)
  -- (305,2.5396082967061742)
  -- (306,2.5396849581899121)
  -- (307,2.5399915352040456)
  -- (308,2.5400771471010799)
  -- (309,2.5404279435363839)
  -- (310,2.5408030676467317)
  -- (311,2.5410298986871016)
  -- (312,2.5413971242801239)
  -- (313,2.5419181068220444)
  -- (314,2.5421243399619304)
  -- (315,2.5424562351048805)
  -- (316,2.5425107125829962)
  -- (317,2.5426977117851504)
  -- (318,2.5427601087811467)
  -- (319,2.5430451375429093)
  -- (320,2.5436248049382368)
  -- (321,2.5439087222003374)
  -- (322,2.5441025316559411)
  -- (323,2.5437803367227296)
  -- (324,2.5440096553289933)
  -- (325,2.5443588030030213)
  -- (326,2.544411004675879)
  -- (327,2.5449271700596197)
  -- (328,2.5450457527938211)
  -- (329,2.5455398417342638)
  -- (330,2.5460211733891325)
  -- (331,2.5463634028592828)
  -- (332,2.5468903938207643)
  -- (333,2.5469047955412836)
  -- (334,2.5470776885236073)
  -- (335,2.547463526882999)
  -- (336,2.5474636552022933)
  -- (337,2.5477329091891145)
  -- (338,2.5478609811560347)
  -- (339,2.5481677438952799)
  -- (340,2.548141546327416)
  -- (341,2.5483369787257319)
  -- (342,2.5484411314987594)
  -- (343,2.5483700370986666)
  -- (344,2.5487606964237237)
  -- (345,2.5487578667669086)
  -- (346,2.548899329841801)
  -- (347,2.5496120693434459)
  -- (348,2.550125295172128)
  -- (349,2.5500658478251315)
  -- (350,2.5501066886648665)
  -- (351,2.5502746299155903)
  -- (352,2.5502621385353894)
  -- (353,2.5505658162880755)
  -- (354,2.5509322423587069)
  -- (355,2.5510303124880314)
  -- (356,2.5515975988764912)
  -- (357,2.5513078917435976)
  -- (358,2.5514505982927975)
  -- (359,2.5513724116999676)
  -- (360,2.5515404097060852)
  -- (361,2.551693164364421)
  -- (362,2.5520281252049144)
  -- (363,2.5523575680435187)
  -- (364,2.5527748215259352)
  -- (365,2.5535214332900238)
  -- (366,2.5536308247231676)
  -- (367,2.5539332651938094)
  -- (368,2.5542960442114362)
  -- (369,2.5542158961181367)
  -- (370,2.5546063898930202)
  -- (371,2.5546605545519885)
  -- (372,2.5547722011238578)
  -- (373,2.5550030792138867)
  -- (374,2.5553109940405179)
  -- (375,2.5556280102609557)
  -- (376,2.5557461528851824)
  -- (377,2.5560933362485474)
  -- (378,2.5562595741272021)
  -- (379,2.5562940981173465)
  -- (380,2.5564745941669589)
  -- (381,2.5565847230441063)
  -- (382,2.5570168821115478)
  -- (383,2.5570953494563518)
  -- (384,2.5574541295243125)
  -- (385,2.5581787091543564)
  -- (386,2.5580767415810524)
  -- (387,2.5581658848313453)
  -- (388,2.5580229162040342)
  -- (389,2.5582222928855325)
  -- (390,2.5582197636142792)
  -- (391,2.5583508972865068)
  -- (392,2.5583083770904738)
  -- (393,2.5583913004547409)
  -- (394,2.5580423540947823)
  -- (395,2.5577655327545785)
  -- (396,2.5576739510704321)
  -- (397,2.5583493998437845)
  -- (398,2.5583370881011174)
  -- (399,2.5584379404777065)
  -- (400,2.559011086447724)
  -- (401,2.5590904940799502)
  -- (402,2.5594011721559267)
  -- (403,2.5597923680665073)
  -- (404,2.5598930595308018)
  -- (405,2.5599056060974736)
  -- (406,2.5601610898182621)
  -- (407,2.5600000007941457)
  -- (408,2.5598370605759877)
  -- (409,2.560198983945456)
  -- (410,2.5602883389068958)
  -- (411,2.560247848428157)
  -- (412,2.5604117510318058)
  -- (413,2.5601943525264113)
  -- (414,2.5604490938000208)
  -- (415,2.5603441977911863)
  -- (416,2.5603688236196795)
  -- (417,2.5604286479845655)
  -- (418,2.561284607979188)
  -- (419,2.5614857421675583)
  -- (420,2.5616185160921359)
  -- (421,2.5618504124746555)
  -- (422,2.5621070337281737)
  -- (423,2.5622437001384513)
  -- (424,2.5623995062698222)
  -- (425,2.5625739698535761)
  -- (426,2.5625512803656498)
  -- (427,2.5626350273402267)
  -- (428,2.5631978080122857)
  -- (429,2.5632120350535552)
  -- (430,2.5638409309012289)
  -- (431,2.5644501775258384)
  -- (432,2.5644909443724475)
  -- (433,2.5645913086875622)
  -- (434,2.5650665412967806)
  -- (435,2.5650061051195818)
  -- (436,2.5655277804060073)
  -- (437,2.5659299570174494)
  -- (438,2.5657194545655799)
  -- (439,2.5657981408132975)
  -- (440,2.565912300460726)
  -- (441,2.5659926992711442)
  -- (442,2.56586684607894)
  -- (443,2.5662903043712597)
  -- (444,2.5665524832489606)
  -- (445,2.5666139950934643)
  -- (446,2.5668171580674488)
  -- (447,2.5671665461570994)
  -- (448,2.5672493096870137)
  -- (449,2.5671301686387875)
  -- (450,2.5677896552888781)
  -- (451,2.5680106806398055)
  -- (452,2.5684766293379102)
  -- (453,2.5681015190588474)
  -- (454,2.568875622543251)
  -- (455,2.5692643450574697)
  -- (456,2.5695034843649083)
  -- (457,2.5696394396524496)
  -- (458,2.5699962549221236)
  -- (459,2.5699926445820735)
  -- (460,2.5698039910017783)
  -- (461,2.5697480723046371)
  -- (462,2.5700252421165573)
  -- (463,2.5699889269924938)
  -- (464,2.5703705127815764)
  -- (465,2.5707578760923209)
  -- (466,2.5706357694730402)
  -- (467,2.570754223387739)
  -- (468,2.5708293164560971)
  -- (469,2.5708418279764413)
  -- (470,2.5710891817700832)
  -- (471,2.5710553136537699)
  -- (472,2.5714109802095488)
  -- (473,2.571376259176251)
  -- (474,2.5716229739039274)
  -- (475,2.5718321010840275)
  -- (476,2.5721281636268589)
  -- (477,2.5722763537658806)
  -- (478,2.5726784139131991)
  -- (479,2.5728979667356655)
  -- (480,2.5731115143579171)
  -- (481,2.5733317971035463)
  -- (482,2.5736759216204956)
  -- (483,2.5738381884968282)
  -- (484,2.5739651059920656)
  -- (485,2.5740367735614988)
  -- (486,2.5740060925892805)
  -- (487,2.5744899042886016)
  -- (488,2.574935856382305)
  -- (489,2.5751068966569384)
  -- (490,2.5754966791323479)
  -- (491,2.5759605288079617)
  -- (492,2.5762324397541874)
  -- (493,2.5761330946742786)
  -- (494,2.5761239255960935)
  -- (495,2.5764600102023447)
  -- (496,2.5766932458578524)
  -- (497,2.5767172991629987)
  -- (498,2.5768826124717799)
  -- (499,2.5767672569401263)
  -- (500,2.5771631930872987)
  -- (501,2.5769671923767921)
  -- (502,2.5775594415847007)
  -- (503,2.5776633308607781)
  -- (504,2.5775899329126513)
  -- (505,2.5778519420058967)
  -- (506,2.5779737575621664)
  -- (507,2.5784127871019078)
  -- (508,2.5785139564968262)
  -- (509,2.5784456472969954)
  -- (510,2.5785718320135911)
  -- (511,2.5787714584783363)
  -- (512,2.578765414582517)
  -- (513,2.5790073413079853)
  -- (514,2.5790254522946743)
  -- (515,2.5795712387291512)
  -- (516,2.5795433538991257)
  -- (517,2.5796454379830043)
  -- (518,2.5798205856822363)
  -- (519,2.5802691028314588)
  -- (520,2.5806599510827755)
  -- (521,2.5807472409067667)
  -- (522,2.5809361263107)
  -- (523,2.5807679231293874)
  -- (524,2.5808576780329591)
  -- (525,2.580647955095023)
  -- (526,2.5807557893641038)
  -- (527,2.5810769702461349)
  -- (528,2.5810747742535365)
  -- (529,2.5815390130688303)
  -- (530,2.5818219645784257)
  -- (531,2.5820542472933603)
  -- (532,2.5822102400432598)
  -- (533,2.5823659945580544)
  -- (534,2.5824814150859141)
  -- (535,2.5827556700521499)
  -- (536,2.5828545036755108)
  -- (537,2.5832264147226858)
  -- (538,2.5834948034891796)
  -- (539,2.5834890250749569)
  -- (540,2.5833722729337443)
  -- (541,2.5835363646685932)
  -- (542,2.5835327599450348)
  -- (543,2.5838650886270109)
  -- (544,2.5840460719013478)
  -- (545,2.5842847998583061)
  -- (546,2.5844832467677725)
  -- (547,2.5845929103966463)
  -- (548,2.5848965904833903)
  -- (549,2.5852283711501918)
  -- (550,2.5853818847955696)
  -- (551,2.5853793521321049)
  -- (552,2.5854212890275883)
  -- (553,2.5857640345313353)
  -- (554,2.5858179458934107)
  -- (555,2.5862813358660519)
  -- (556,2.5862496669160904)
  -- (557,2.5867760564040849)
  -- (558,2.5871724802841811)
  -- (559,2.587315485242407)
  -- (560,2.5874506026449264)
  -- (561,2.5871658399881894)
  -- (562,2.5872283907095333)
  -- (563,2.58792345505988)
  -- (564,2.5879245431346747)
  -- (565,2.5880116102953723)
  -- (566,2.5881850654506846)
  -- (567,2.5883053668785947)
  -- (568,2.588968808218584)
  -- (569,2.5892704851825177)
  -- (570,2.589486534512194)
  -- (571,2.5893966774173864)
  -- (572,2.5896043361089749)
  -- (573,2.5900844680229138)
  -- (574,2.5901925145409943)
  -- (575,2.5902625624672972)
  -- (576,2.5901439724031294)
  -- (577,2.590591053024033)
  -- (578,2.5903135498119512)
  -- (579,2.5904259853076574)
  -- (580,2.5905503515784187)
  -- (581,2.5909102391344589)
  -- (582,2.5908416302961994)
  -- (583,2.5911993208840038)
  -- (584,2.591309612699956)
  -- (585,2.5914907080412104)
  -- (586,2.591699428574179)
  -- (587,2.5916413056279022)
  -- (588,2.5919800395139663)
  -- (589,2.5923963137787056)
  -- (590,2.5918273831369074)
  -- (591,2.5920355268713617)
  -- (592,2.5925329671678004)
  -- (593,2.5927220076304676)
  -- (594,2.5928971584511618)
  -- (595,2.592826676132471)
  -- (596,2.593402830749715)
  -- (597,2.5932496650987251)
  -- (598,2.5931636236142386)
  -- (599,2.5934729578114428)
  -- (600,2.5932292838526574)
  -- (601,2.5934311793726272)
  -- (602,2.5933966558700727)
  -- (603,2.593850745275883)
  -- (604,2.5938746708378977)
  -- (605,2.5939596000713796)
  -- (606,2.5939917020647152)
  -- (607,2.594322716791968)
  -- (608,2.5943673577143409)
  -- (609,2.5945452952707764)
  -- (610,2.5947552041744006)
  -- (611,2.5952299724385077)
  -- (612,2.5955803156664281)
  -- (613,2.595738132832921)
  -- (614,2.5958729741588584)
  -- (615,2.5963025644465554)
  -- (616,2.5966308411540062)
  -- (617,2.5968783424342479)
  -- (618,2.5971257223450857)
  -- (619,2.5971190138768745)
  -- (620,2.5974300541541635)
  -- (621,2.5977593517136044)
  -- (622,2.5976239867318136)
  -- (623,2.5976144791290148)
  -- (624,2.597869493901646)
  -- (625,2.5979043184343937)
  -- (626,2.5976050457805369)
  -- (627,2.5981736363999612)
  -- (628,2.5981409133146518)
  -- (629,2.5982910573966191)
  -- (630,2.5983921055454595)
  -- (631,2.5988929275807293)
  -- (632,2.5989496149961941)
  -- (633,2.5988844343884048)
  -- (634,2.5990865040533193)
  -- (635,2.5995162542763386)
  -- (636,2.59926491872814)
  -- (637,2.599547444982464)
  -- (638,2.599717072795467)
  -- (639,2.5999438406941735)
  -- (640,2.5997447910337836)
  -- (641,2.5999533636321712)
  -- (642,2.5998789321947018)
  -- (643,2.600013109689439)
  -- (644,2.6001066220127496)
  -- (645,2.6000264612288255)
  -- (646,2.600049560517478)
  -- (647,2.6001714321664102)
  -- (648,2.6004862062228868)
  -- (649,2.6009200806631658)
  -- (650,2.6010666636928899)
  -- (651,2.6012395414427396)
  -- (652,2.6013074685709818)
  -- (653,2.6013287830727694)
  -- (654,2.6010605520562255)
  -- (655,2.6012232531316397)
  -- (656,2.6010278269518357)
  -- (657,2.600933845489219)
  -- (658,2.600711959675833)
  -- (659,2.6008791602289665)
  -- (660,2.6010432313312299)
  -- (661,2.6008299902903977)
  -- (662,2.600873090680079)
  -- (663,2.6011950034135825)
  -- (664,2.6011116732932842)
  -- (665,2.6011749893184306)
  -- (666,2.6013955777371138)
  -- (667,2.6015823145492303)
  -- (668,2.601524022661259)
  -- (669,2.6018052550807673)
  -- (670,2.6018443810574672)
  -- (671,2.602123868811987)
  -- (672,2.6019389001634168)
  -- (673,2.6019755165079084)
  -- (674,2.6022983755903222)
  -- (675,2.6025846993053885)
  -- (676,2.6026694455411747)
  -- (677,2.6024832087316416)
  -- (678,2.6025628925854618)
  -- (679,2.6028688223376797)
  -- (680,2.6031526052718323)
  -- (681,2.6030514118791301)
  -- (682,2.6029609443316342)
  -- (683,2.6031490396080468)
  -- (684,2.6033893838393301)
  -- (685,2.6031732273115846)
  -- (686,2.6036538965567617)
  -- (687,2.6039707940476018)
  -- (688,2.603886544774622)
  -- (689,2.6040266354477839)
  -- (690,2.6042299460045601)
  -- (691,2.6044469324855473)
  -- (692,2.6045971330592632)
  -- (693,2.6043683459818348)
  -- (694,2.6044571609414073)
  -- (695,2.6044279351926547)
  -- (696,2.6043446178355203)
  -- (697,2.6045073163262953)
  -- (698,2.6048075761438887)
  -- (699,2.6048504210126548)
  -- (700,2.6049122974887999)
  -- (701,2.6053544803260293)
  -- (702,2.6054578806521982)
  -- (703,2.6053457578723584)
  -- (704,2.6057807730663005)
  -- (705,2.6057848143087012)
  -- (706,2.6057736501724365)
  -- (707,2.6054773939229743)
  -- (708,2.6056464711419838)
  -- (709,2.6058290966103583)
  -- (710,2.6059370536028985)
  -- (711,2.6061846315233024)
  -- (712,2.6065187113052506)
  -- (713,2.6066110688060564)
  -- (714,2.6070572718452483)
  -- (715,2.6073165775718672)
  -- (716,2.6076581508996415)
  -- (717,2.6076802258870964)
  -- (718,2.6081116912906643)
  -- (719,2.608005545828139)
  -- (720,2.6081674447905772)
  -- (721,2.6087783364304067)
  -- (722,2.6089252981242006)
  -- (723,2.6093177800325771)
  -- (724,2.609835001512085)
  -- (725,2.6099854430284708)
  -- (726,2.6103054942737161)
  -- (727,2.6107027086787835)
  -- (728,2.6110845020501885)
  -- (729,2.6111415300751388)
  -- (730,2.6111800145468691)
  -- (731,2.6112861267660632)
  -- (732,2.6111448717265611)
  -- (733,2.611639773298196)
  -- (734,2.6116105346508447)
  -- (735,2.6116053493802358)
  -- (736,2.6119669665689522)
  -- (737,2.6120950464263077)
  -- (738,2.6121244694905146)
  -- (739,2.6123499284537322)
  -- (740,2.6120468640442618)
  -- (741,2.6122606140996734)
  -- (742,2.6122433289697535)
  -- (743,2.6123069007425701)
  -- (744,2.6123290367904501)
  -- (745,2.6126242204990651)
  -- (746,2.6129717414335119)
  -- (747,2.6130941214235843)
  -- (748,2.6132091550942076)
  -- (749,2.6131095211024942)
  -- (750,2.6132080218569396)
  -- (751,2.6130203109460237)
  -- (752,2.6131293126745145)
  -- (753,2.6130271567431667)
  -- (754,2.6128946758749638)
  -- (755,2.6125422514491414)
  -- (756,2.6125397948792668)
  -- (757,2.6129307270555397)
  -- (758,2.6130041190963262)
  -- (759,2.6131673178929598)
  -- (760,2.6133586236325832)
  -- (761,2.6134820543998218)
  -- (762,2.6136094852185718)
  -- (763,2.6131656107218002)
  -- (764,2.6133141862420683)
  -- (765,2.6134975271713921)
  -- (766,2.6137329808731646)
  -- (767,2.6139916372840588)
  -- (768,2.6139451319415321)
  -- (769,2.6138989810244038)
  -- (770,2.6139871646163826)
  -- (771,2.6141232116658091)
  -- (772,2.614314157342267)
  -- (773,2.6145339256462985)
  -- (774,2.6144226299335052)
  -- (775,2.6143849847446332)
  -- (776,2.6145640064844859)
  -- (777,2.6150006463560076)
  -- (778,2.6154107269546123)
  -- (779,2.6153440514549424)
  -- (780,2.6154295964082914)
  -- (781,2.6151491063092736)
  -- (782,2.6151520395499399)
  -- (783,2.615411815326238)
  -- (784,2.6153015970576465)
  -- (785,2.6157072331409563)
  -- (786,2.6156434442800109)
  -- (787,2.6159780912991875)
  -- (788,2.6162900152176518)
  -- (789,2.6164209962176805)
  -- (790,2.6165039543170465)
  -- (791,2.6167535254857541)
  -- (792,2.6168233574203197)
  -- (793,2.6174664890994594)
  -- (794,2.6175788353487701)
  -- (795,2.6174918837559793)
  -- (796,2.6170769518019146)
  -- (797,2.6169168715352806)
  -- (798,2.6167134455053942)
  -- (799,2.6170127663542444)
  -- (800,2.6172183782330349)
  -- (801,2.6173146075309028)
  -- (802,2.617200415254413)
  -- (803,2.6173437701317055)
  -- (804,2.6176617127338759)
  -- (805,2.617770630021758)
  -- (806,2.6174713198443649)
  -- (807,2.6171419376219287)
  -- (808,2.6172624494676495)
  -- (809,2.617495982085023)
  -- (810,2.6173505506536996)
  -- (811,2.6171493171775491)
  -- (812,2.6172920595798979)
  -- (813,2.617499089461409)
  -- (814,2.6177903782985155)
  -- (815,2.6176343800245063)
  -- (816,2.6178443096978556)
  -- (817,2.6180779088706045)
  -- (818,2.6179591060934535)
  -- (819,2.6182549541723201)
  -- (820,2.6185939771256161)
  -- (821,2.6187553658206895)
  -- (822,2.618764157015939)
  -- (823,2.6190901187320135)
  -- (824,2.6194507526996484)
  -- (825,2.6190471518058533)
  -- (826,2.6190935606273027)
  -- (827,2.6192352147141609)
  -- (828,2.6194226948311297)
  -- (829,2.619389429379261)
  -- (830,2.6192403922171184)
  -- (831,2.6193903792707851)
  -- (832,2.6196250636451102)
  -- (833,2.6196048053071479)
  -- (834,2.6194898240535287)
  -- (835,2.6194605306387064)
  -- (836,2.6196899258805697)
  -- (837,2.6200312288638705)
  -- (838,2.6200611642676157)
  -- (839,2.6200844444320617)
  -- (840,2.6203830357574351)
  -- (841,2.620644881728118)
  -- (842,2.620543881193734)
  -- (843,2.6205023136377812)
  -- (844,2.6208072541336622)
  -- (845,2.6205972432942155)
  -- (846,2.6206965305246634)
  -- (847,2.6210959112616483)
  -- (848,2.6210790724865123)
  -- (849,2.6211240347621594)
  -- (850,2.6214374305469041)
  -- (851,2.6216392024822479)
  -- (852,2.6218683818172579)
  -- (853,2.6219882440043412)
  -- (854,2.6223607950530536)
  -- (855,2.6226119249830098)
  -- (856,2.6228124316324366)
  -- (857,2.6230234975106197)
  -- (858,2.6230627690080435)
  -- (859,2.6234901697823902)
  -- (860,2.6235268556480316)
  -- (861,2.6237116163766525)
  -- (862,2.6235837797214399)
  -- (863,2.6237947380014561)
  -- (864,2.624004163848257)
  -- (865,2.6242732012216465)
  -- (866,2.6240175639311265)
  -- (867,2.6244023854439456)
  -- (868,2.6243207762226777)
  -- (869,2.624591267007681)
  -- (870,2.6249453861223944)
  -- (871,2.6248299293730568)
  -- (872,2.6249717953986558)
  -- (873,2.6251528340787398)
  -- (874,2.6252262621189355)
  -- (875,2.6252168059288383)
  -- (876,2.6255735263701507)
  -- (877,2.625556182434162)
  -- (878,2.625915102571398)
  -- (879,2.6260408600641312)
  -- (880,2.6262804306814136)
  -- (881,2.6261755196946726)
  -- (882,2.6264335017681506)
  -- (883,2.6264862492232788)
  -- (884,2.6266448423816926)
  -- (885,2.6266334028652341)
  -- (886,2.6272035727601644)
  -- (887,2.6272542764920237)
  -- (888,2.6274482742351628)
  -- (889,2.6275649251537367)
  -- (890,2.6275341561742955)
  -- (891,2.6279251834357056)
  -- (892,2.6277430379031679)
  -- (893,2.6279596145640429)
  -- (894,2.6282425034135297)
  -- (895,2.6283587712715035)
  -- (896,2.6282122304629119)
  -- (897,2.6283201044286542)
  -- (898,2.6281738594730939)
  -- (899,2.628218536614765)
  -- (900,2.6284033191590628)
  -- (901,2.6287415924031259)
  -- (902,2.6293103503121973)
  -- (903,2.6294623594318298)
  -- (904,2.6295020291854629)
  -- (905,2.6294777687775857)
  -- (906,2.6295759886417058)
  -- (907,2.6296490403286659)
  -- (908,2.629459298751581)
  -- (909,2.6296372029135098)
  -- (910,2.6295162624906201)
  -- (911,2.6300510454848478)
  -- (912,2.6299055544622374)
  -- (913,2.6300368751800085)
  -- (914,2.6302831392652068)
  -- (915,2.6303157369495218)
  -- (916,2.6306352836712503)
  -- (917,2.6307727374307768)
  -- (918,2.6308474239254456)
  -- (919,2.6310035665604854)
  -- (920,2.6309774035012232)
  -- (921,2.6308704988200637)
  -- (922,2.6309039168054564)
  -- (923,2.6308092214207899)
  -- (924,2.6306207436320013)
  -- (925,2.6308350871549862)
  -- (926,2.631256904961647)
  -- (927,2.631345544609633)
  -- (928,2.6315470287511276)
  -- (929,2.6316729890606467)
  -- (930,2.6317689747865392)
  -- (931,2.6318928088784497)
  -- (932,2.6318430408168769)
  -- (933,2.6318487242269337)
  -- (934,2.6320848276945337)
  -- (935,2.632473667462254)
  -- (936,2.6324675610996873)
  -- (937,2.632769944583961)
  -- (938,2.6328470132321509)
  -- (939,2.6328120879122463)
  -- (940,2.633012445352199)
  -- (941,2.6332389086344765)
  -- (942,2.6335633569180925)
  -- (943,2.633469530493286)
  -- (944,2.6339857975849039)
  -- (945,2.6340492357401271)
  -- (946,2.6342170391845872)
  -- (947,2.6342513068739164)
  -- (948,2.6347521826963494)
  -- (949,2.6347519879340777)
  -- (950,2.6349373119016608)
  -- (951,2.6350094478418593)
  -- (952,2.6348106499439194)
  -- (953,2.6349520663578754)
  -- (954,2.6350486564546798)
  -- (955,2.6353733250676417)
  -- (956,2.6351407821958417)
  -- (957,2.6356028388771815)
  -- (958,2.6358959428570117)
  -- (959,2.6359677752301489)
  -- (960,2.6362939536834644)
  -- (961,2.6363700685792626)
  -- (962,2.6367648521204572)
  -- (963,2.6367561505022934)
  -- (964,2.6369921999726991)
  -- (965,2.6374714439258486)
  -- (966,2.6375195354076033)
  -- (967,2.6376936810383995)
  -- (968,2.6377394191308734)
  -- (969,2.637776718030171)
  -- (970,2.6378372665885537)
  -- (971,2.6379208988484915)
  -- (972,2.6380364970240135)
  -- (973,2.637869329624984)
  -- (974,2.6381453696921113)
  -- (975,2.63840520231247)
  -- (976,2.6386106230166653)
  -- (977,2.6388143187847946)
  -- (978,2.6391859999107603)
  -- (979,2.6394731859412341)
  -- (980,2.6394480530820665)
  -- (981,2.639533249432263)
  -- (982,2.639852764204567)
  -- (983,2.6397796979673989)
  -- (984,2.6399740991854164)
  -- (985,2.6403578684237772)
  -- (986,2.6404852513869224)
  -- (987,2.6409204281442351)
  -- (988,2.6408827913400983)
  -- (989,2.6410876520121946)
  -- (990,2.6411385422266975)
  -- (991,2.6409865684242284)
  -- (992,2.6412378489829007)
  -- (993,2.64109886840644)
  -- (994,2.6411473515608792)
  -- (995,2.6414951532431936)
  -- (996,2.6418129093181437)
  -- (997,2.6419433251807649)
  -- (998,2.6420625697622317)
  -- (999,2.6418585392022922)
  -- (1000,2.642092985094227)
  ;
% END OPTIMIZER-MEAN-mlp-Muon
\draw[color=optimizerMuon] plot[only marks, mark=diamond*, mark size=1pt] coordinates {
  (0,2.3220265676325886)
  (100,2.4406398396114599)
  (200,2.5073576754733975)
  (300,2.5392550805300598)
  (400,2.559011086447724)
  (500,2.5771631930872987)
  (600,2.5932292838526574)
  (700,2.6049122974887999)
  (800,2.6172183782330349)
  (900,2.6284033191590628)
  (1000,2.642092985094227)
};
\end{scope}
\end{scope}
\end{tikzpicture}%
\hspace{0.5cm}%
\begin{tikzpicture}[baseline=(optimizer-resnet18.north), trim axis left, trim axis right]
\begin{axis}[optimizer entropy axis, name=optimizer-resnet18, title={\shortstack{ResNet-18\\CIFAR-10}}]
\end{axis}
\begin{scope}[shift={(optimizer-resnet18.south west)},
  x=\dimexpr\optimizerAxisWidth/1000\relax,
  y=\dimexpr\optimizerAxisHeight*5/12\relax]
\begin{scope}[shift={(0,-2)}]
\clip (0,2) rectangle (1000,4.4);
% OPTIMIZER-BAND-resnet18-SGD
\path[fill=optimizerSGD, fill opacity=0.13, draw=none]
  (0,2.6338944701977769)
  -- (1,2.6349324459155996)
  -- (2,2.6346932127293163)
  -- (3,2.6344259042974958)
  -- (4,2.6341718867131445)
  -- (5,2.6339428912829508)
  -- (6,2.6337320878891037)
  -- (7,2.6335447759029678)
  -- (8,2.6333745139579849)
  -- (9,2.6332410159366462)
  -- (10,2.6331209042593917)
  -- (11,2.6330281144279364)
  -- (12,2.6329330730545415)
  -- (13,2.6328380712416362)
  -- (14,2.6327923391331871)
  -- (15,2.6327458363274001)
  -- (16,2.6327052369375941)
  -- (17,2.6326500841241343)
  -- (18,2.6326429589617923)
  -- (19,2.6326268098801284)
  -- (20,2.6325750897169606)
  -- (21,2.6325722911477842)
  -- (22,2.6325260847715803)
  -- (23,2.6324931286076203)
  -- (24,2.6324862293349769)
  -- (25,2.6324720479559289)
  -- (26,2.6324791395740652)
  -- (27,2.6324719774364653)
  -- (28,2.6324541318651953)
  -- (29,2.6323985205205993)
  -- (30,2.6323793918653942)
  -- (31,2.6323427480174217)
  -- (32,2.632340278698909)
  -- (33,2.6323656114686163)
  -- (34,2.6323455209334301)
  -- (35,2.6323023443534468)
  -- (36,2.6322837509863941)
  -- (37,2.632298282534256)
  -- (38,2.6322993492154199)
  -- (39,2.6322969645571144)
  -- (40,2.6322727989942982)
  -- (41,2.6322488818341534)
  -- (42,2.6322241246396483)
  -- (43,2.6322181553951784)
  -- (44,2.6322462868101892)
  -- (45,2.6322044347127567)
  -- (46,2.6321861181051291)
  -- (47,2.6322019362513043)
  -- (48,2.6322718248483374)
  -- (49,2.6322866525289514)
  -- (50,2.6322983800920228)
  -- (51,2.6323336991903177)
  -- (52,2.6323313190914335)
  -- (53,2.6323140689652109)
  -- (54,2.6322767784087637)
  -- (55,2.6322524232214355)
  -- (56,2.6322832010489758)
  -- (57,2.6322392373950203)
  -- (58,2.6322048398213242)
  -- (59,2.6321479171957529)
  -- (60,2.6321163963899692)
  -- (61,2.6321646931396079)
  -- (62,2.6321037195755181)
  -- (63,2.6320945921642114)
  -- (64,2.6320577173615107)
  -- (65,2.6319981472423088)
  -- (66,2.6319033749091236)
  -- (67,2.6319194630321516)
  -- (68,2.6318916729866362)
  -- (69,2.6318920697776429)
  -- (70,2.6317886629507199)
  -- (71,2.6317651656599357)
  -- (72,2.6317994282803836)
  -- (73,2.6317263968063447)
  -- (74,2.6316862771765779)
  -- (75,2.6315833714759225)
  -- (76,2.6315556815712533)
  -- (77,2.6315518354257854)
  -- (78,2.6314749412257927)
  -- (79,2.631432011216229)
  -- (80,2.6313593319337736)
  -- (81,2.6312816533824597)
  -- (82,2.6312287281399782)
  -- (83,2.6311411393464952)
  -- (84,2.6311594293912641)
  -- (85,2.6310636511168073)
  -- (86,2.6310124207244816)
  -- (87,2.6309237903957028)
  -- (88,2.6308885970632638)
  -- (89,2.630860729440482)
  -- (90,2.6308407553133097)
  -- (91,2.6307453449601708)
  -- (92,2.6307109063868257)
  -- (93,2.6306417775908075)
  -- (94,2.6305468410856205)
  -- (95,2.6304643967845056)
  -- (96,2.6304348856300277)
  -- (97,2.6303788695182466)
  -- (98,2.6303551266078347)
  -- (99,2.630321560136351)
  -- (100,2.6302625271433082)
  -- (101,2.6302627140619497)
  -- (102,2.6301956080958839)
  -- (103,2.6301718946972499)
  -- (104,2.6301736323410494)
  -- (105,2.6301184530580364)
  -- (106,2.6300798234928995)
  -- (107,2.6300240950161986)
  -- (108,2.6298980142882979)
  -- (109,2.6298721266337455)
  -- (110,2.6298218492398084)
  -- (111,2.6297602624280381)
  -- (112,2.6297540720887045)
  -- (113,2.6297994112937917)
  -- (114,2.6297617331423155)
  -- (115,2.6297784076346042)
  -- (116,2.6298131234130087)
  -- (117,2.62981041196295)
  -- (118,2.6298430444342809)
  -- (119,2.6298450788661114)
  -- (120,2.6298106864994302)
  -- (121,2.6298263419682022)
  -- (122,2.6298330964187446)
  -- (123,2.6297764179682148)
  -- (124,2.6297921657515038)
  -- (125,2.6297634322096135)
  -- (126,2.6297884377624814)
  -- (127,2.6298068275484874)
  -- (128,2.6298304977854969)
  -- (129,2.6298652940189884)
  -- (130,2.6299384688726768)
  -- (131,2.6300149690172687)
  -- (132,2.6300865592943308)
  -- (133,2.6300945296009637)
  -- (134,2.6301099569526381)
  -- (135,2.6301531270106504)
  -- (136,2.6301510877505661)
  -- (137,2.6302041199347945)
  -- (138,2.6302850132396096)
  -- (139,2.6304101427310003)
  -- (140,2.630490878538986)
  -- (141,2.6305871035139141)
  -- (142,2.6305877820668266)
  -- (143,2.6306166342105395)
  -- (144,2.6306363719352235)
  -- (145,2.6306990343893144)
  -- (146,2.6307037447859893)
  -- (147,2.6307519467211287)
  -- (148,2.6308264253450169)
  -- (149,2.6307999116183569)
  -- (150,2.6308246400580941)
  -- (151,2.6308106773755355)
  -- (152,2.630912973579921)
  -- (153,2.6310554050598993)
  -- (154,2.6311572503208094)
  -- (155,2.6312101448250371)
  -- (156,2.6313223268808317)
  -- (157,2.6313165819083637)
  -- (158,2.6313573511672299)
  -- (159,2.6313841549927766)
  -- (160,2.631510950116343)
  -- (161,2.6315922240293097)
  -- (162,2.63166231901661)
  -- (163,2.6316729404237038)
  -- (164,2.6317448135138881)
  -- (165,2.6317869489209018)
  -- (166,2.6318252629394236)
  -- (167,2.6318305752524309)
  -- (168,2.6318285248337676)
  -- (169,2.6318322807621124)
  -- (170,2.6318833425929893)
  -- (171,2.6319209580370013)
  -- (172,2.6319079175714957)
  -- (173,2.6319368360424078)
  -- (174,2.6320284630390267)
  -- (175,2.632054869011851)
  -- (176,2.6320657747894756)
  -- (177,2.6320505356274788)
  -- (178,2.6319518284516334)
  -- (179,2.6319718171276101)
  -- (180,2.6319517657680169)
  -- (181,2.6319518441585332)
  -- (182,2.6320351383325029)
  -- (183,2.6319539739801168)
  -- (184,2.6320059906944975)
  -- (185,2.6319570863582475)
  -- (186,2.6319604545182314)
  -- (187,2.6319415547889551)
  -- (188,2.6318610582480448)
  -- (189,2.6318836279730582)
  -- (190,2.6319261647904928)
  -- (191,2.6320156679333335)
  -- (192,2.6320181683616002)
  -- (193,2.6320016435236071)
  -- (194,2.6320401610893258)
  -- (195,2.6320241784397416)
  -- (196,2.6319350984637313)
  -- (197,2.6319800509907756)
  -- (198,2.6319975299547322)
  -- (199,2.6319379931727984)
  -- (200,2.6319100024601227)
  -- (201,2.6319658653337874)
  -- (202,2.6319209078976034)
  -- (203,2.6319012976568485)
  -- (204,2.6318094341694476)
  -- (205,2.6318356589028324)
  -- (206,2.6318497220017165)
  -- (207,2.6317992555361758)
  -- (208,2.6318082597701715)
  -- (209,2.6317552981519921)
  -- (210,2.6317258535750412)
  -- (211,2.6317199565913567)
  -- (212,2.6317164798736479)
  -- (213,2.631690560308892)
  -- (214,2.6315922294350815)
  -- (215,2.6315764210103247)
  -- (216,2.6315517578597807)
  -- (217,2.6314900335609575)
  -- (218,2.6313703315627608)
  -- (219,2.6313034089707523)
  -- (220,2.6312684872621435)
  -- (221,2.6312308504604398)
  -- (222,2.6312527063800246)
  -- (223,2.6312212542964351)
  -- (224,2.6312668097762697)
  -- (225,2.6313249512750687)
  -- (226,2.6313239924678342)
  -- (227,2.6312800191463883)
  -- (228,2.6312100485875636)
  -- (229,2.631107247667674)
  -- (230,2.6310453479079636)
  -- (231,2.6309881487221611)
  -- (232,2.6309313780142625)
  -- (233,2.630921427687412)
  -- (234,2.6308726810476784)
  -- (235,2.6308677767429676)
  -- (236,2.6308671039116684)
  -- (237,2.6308980231685988)
  -- (238,2.6309003399017246)
  -- (239,2.6309120859368056)
  -- (240,2.6309639503507825)
  -- (241,2.6309826380879291)
  -- (242,2.6309492478014485)
  -- (243,2.6308458785987012)
  -- (244,2.6308284227619092)
  -- (245,2.6307993043007367)
  -- (246,2.6307944191728563)
  -- (247,2.6308128035296954)
  -- (248,2.6308042241036826)
  -- (249,2.6307805660694474)
  -- (250,2.6308028623581214)
  -- (251,2.6308268141293287)
  -- (252,2.6309046302762598)
  -- (253,2.630962816970138)
  -- (254,2.630988903688023)
  -- (255,2.6310780577070245)
  -- (256,2.6311174324471476)
  -- (257,2.6311919556106091)
  -- (258,2.6311926067477334)
  -- (259,2.6313495940473266)
  -- (260,2.6313100973235595)
  -- (261,2.6313734136151177)
  -- (262,2.6314271540484158)
  -- (263,2.6315312131869728)
  -- (264,2.6316497180127323)
  -- (265,2.6316664651079065)
  -- (266,2.6317033810338293)
  -- (267,2.631691057010801)
  -- (268,2.631709805383307)
  -- (269,2.6317684337351923)
  -- (270,2.6318159222666369)
  -- (271,2.6319408706983793)
  -- (272,2.632113003458465)
  -- (273,2.6322544699653174)
  -- (274,2.6323509366597531)
  -- (275,2.632437630800843)
  -- (276,2.6326040925180361)
  -- (277,2.6326163498322064)
  -- (278,2.6327574979909776)
  -- (279,2.6328783823357722)
  -- (280,2.6328941774121608)
  -- (281,2.6329566324503859)
  -- (282,2.6330663231829186)
  -- (283,2.6332412831659333)
  -- (284,2.6332633845126048)
  -- (285,2.6334035212310676)
  -- (286,2.6335643168120302)
  -- (287,2.6335644449484139)
  -- (288,2.6336611041414826)
  -- (289,2.6337680936583405)
  -- (290,2.6337724447689075)
  -- (291,2.6338344707171335)
  -- (292,2.6338744962723739)
  -- (293,2.6339207390292181)
  -- (294,2.6339841962153465)
  -- (295,2.6339110453715802)
  -- (296,2.6339859710493823)
  -- (297,2.6340051390297283)
  -- (298,2.6340533167545646)
  -- (299,2.6341750248962938)
  -- (300,2.6342274844671421)
  -- (301,2.6344106031724084)
  -- (302,2.634511529168075)
  -- (303,2.6344378431285058)
  -- (304,2.6345031480962566)
  -- (305,2.6346038234043605)
  -- (306,2.6346680833927492)
  -- (307,2.6346282609035505)
  -- (308,2.6346536505160456)
  -- (309,2.6347170594857636)
  -- (310,2.6348073612175571)
  -- (311,2.634956703436123)
  -- (312,2.6350684745472428)
  -- (313,2.635073930534249)
  -- (314,2.6351230325997039)
  -- (315,2.6351025253086147)
  -- (316,2.6351427160586605)
  -- (317,2.6351943222871905)
  -- (318,2.6352433803663442)
  -- (319,2.6352428661462408)
  -- (320,2.635168961541281)
  -- (321,2.6351312978508656)
  -- (322,2.6352414795416572)
  -- (323,2.635260759160329)
  -- (324,2.6353898110148672)
  -- (325,2.6353545075653702)
  -- (326,2.6353490406306013)
  -- (327,2.635347178379317)
  -- (328,2.6353188497332201)
  -- (329,2.6352932697641669)
  -- (330,2.6352559509699218)
  -- (331,2.635216000375344)
  -- (332,2.6352573350580313)
  -- (333,2.635286613308101)
  -- (334,2.6353554837696409)
  -- (335,2.635388155654391)
  -- (336,2.6354620157031707)
  -- (337,2.6355305488680387)
  -- (338,2.6357010804883099)
  -- (339,2.6356893607851055)
  -- (340,2.6357213247906408)
  -- (341,2.6355803483089058)
  -- (342,2.6354694803249452)
  -- (343,2.6354809633931096)
  -- (344,2.6354903727074381)
  -- (345,2.6354394985143852)
  -- (346,2.6353766318340237)
  -- (347,2.6354488516583152)
  -- (348,2.6355739894639751)
  -- (349,2.6355761136053975)
  -- (350,2.6355479296075437)
  -- (351,2.6355633573776283)
  -- (352,2.635690660297584)
  -- (353,2.6356772315289936)
  -- (354,2.6357310000278811)
  -- (355,2.6358179813244202)
  -- (356,2.6357592386187791)
  -- (357,2.6358031047189687)
  -- (358,2.6358837731058076)
  -- (359,2.6358193193895985)
  -- (360,2.6359856670111061)
  -- (361,2.636075600205154)
  -- (362,2.636113809895293)
  -- (363,2.6361294494369765)
  -- (364,2.6361329543959369)
  -- (365,2.6362747245713183)
  -- (366,2.6363134455730135)
  -- (367,2.6363314104172879)
  -- (368,2.6362866603807911)
  -- (369,2.6363203209277399)
  -- (370,2.6364030512756971)
  -- (371,2.6365521742265106)
  -- (372,2.6365127557853758)
  -- (373,2.6365734029950345)
  -- (374,2.6365983633735754)
  -- (375,2.63663260672875)
  -- (376,2.6366705285450722)
  -- (377,2.636799483241663)
  -- (378,2.6367758364537006)
  -- (379,2.6366996418520192)
  -- (380,2.6368238577267094)
  -- (381,2.637011532968276)
  -- (382,2.6370624399733797)
  -- (383,2.6371829995580454)
  -- (384,2.6372682510657213)
  -- (385,2.637464569758309)
  -- (386,2.6374912257321008)
  -- (387,2.6375942187402934)
  -- (388,2.6376901881846191)
  -- (389,2.6378657764056896)
  -- (390,2.637895931131955)
  -- (391,2.6381258529398779)
  -- (392,2.6381177758584911)
  -- (393,2.6382968921956413)
  -- (394,2.6383782202519406)
  -- (395,2.638534755211432)
  -- (396,2.6387282308965463)
  -- (397,2.6388595485721345)
  -- (398,2.6389936870140294)
  -- (399,2.6391165195568242)
  -- (400,2.6392593360803667)
  -- (401,2.6393713479519771)
  -- (402,2.6393448891917797)
  -- (403,2.639475639342324)
  -- (404,2.6394969146687695)
  -- (405,2.6397391576082505)
  -- (406,2.6398683926129025)
  -- (407,2.6400140731170496)
  -- (408,2.6401206347612707)
  -- (409,2.6403322217300733)
  -- (410,2.6405010193429486)
  -- (411,2.6406666307640339)
  -- (412,2.6407007828508968)
  -- (413,2.6407826034521587)
  -- (414,2.6408927431120732)
  -- (415,2.6410358670364782)
  -- (416,2.6412821038995835)
  -- (417,2.641480929833282)
  -- (418,2.6417297118404828)
  -- (419,2.6419036610521887)
  -- (420,2.6421371801110687)
  -- (421,2.6424161436561429)
  -- (422,2.6425926818232557)
  -- (423,2.6428033749658413)
  -- (424,2.6429832864703577)
  -- (425,2.6431562332112852)
  -- (426,2.6433102292211443)
  -- (427,2.643412300352951)
  -- (428,2.6435449491345824)
  -- (429,2.6436666014393539)
  -- (430,2.64379552712998)
  -- (431,2.644059919795045)
  -- (432,2.6441934863031911)
  -- (433,2.6444169849269694)
  -- (434,2.6444929925979217)
  -- (435,2.644634846632659)
  -- (436,2.6447191192481543)
  -- (437,2.6448750159101104)
  -- (438,2.6449445124545132)
  -- (439,2.6450241453595784)
  -- (440,2.6452861919414752)
  -- (441,2.6454401493280915)
  -- (442,2.6455386742076663)
  -- (443,2.6456282723138789)
  -- (444,2.6458274151057357)
  -- (445,2.6459607995762742)
  -- (446,2.6461115043253227)
  -- (447,2.6462469327247224)
  -- (448,2.6463314343641495)
  -- (449,2.6465274242341068)
  -- (450,2.6465517780639081)
  -- (451,2.6467144144516586)
  -- (452,2.646864226680516)
  -- (453,2.6470258562136562)
  -- (454,2.6471590757736871)
  -- (455,2.6473059403028207)
  -- (456,2.6474910855210045)
  -- (457,2.6475652873641127)
  -- (458,2.6476974906562294)
  -- (459,2.6478997270423834)
  -- (460,2.6480267688325516)
  -- (461,2.648189797091018)
  -- (462,2.6482828444108941)
  -- (463,2.6484231106160441)
  -- (464,2.6485906672737416)
  -- (465,2.6487219149076728)
  -- (466,2.6488818176843831)
  -- (467,2.6491990849215643)
  -- (468,2.6493309053453338)
  -- (469,2.6494972079055987)
  -- (470,2.6495493694803409)
  -- (471,2.6497251672413649)
  -- (472,2.649783178201579)
  -- (473,2.6499495075422397)
  -- (474,2.6501776788831366)
  -- (475,2.6503146748203616)
  -- (476,2.6504786795417581)
  -- (477,2.6505923328960623)
  -- (478,2.6509476988461431)
  -- (479,2.6510593517821675)
  -- (480,2.6510980235426986)
  -- (481,2.6512282924044461)
  -- (482,2.6513032428388943)
  -- (483,2.651496427584938)
  -- (484,2.6515647394758446)
  -- (485,2.6516699291235239)
  -- (486,2.6519128806941463)
  -- (487,2.6520697634764554)
  -- (488,2.652223941732653)
  -- (489,2.6523149119053655)
  -- (490,2.6524847743685669)
  -- (491,2.6526344424976713)
  -- (492,2.6528767741236949)
  -- (493,2.6530597377440825)
  -- (494,2.6532657457238122)
  -- (495,2.6534881456621129)
  -- (496,2.6535898440412544)
  -- (497,2.6537892491029678)
  -- (498,2.6540408452384403)
  -- (499,2.6542607986440045)
  -- (500,2.6544425309929265)
  -- (501,2.654427419396483)
  -- (502,2.6546426429435011)
  -- (503,2.6548039146110463)
  -- (504,2.6550694037207245)
  -- (505,2.6551585694888553)
  -- (506,2.6553136061591651)
  -- (507,2.6555981081851674)
  -- (508,2.6557995613782173)
  -- (509,2.6559671673783849)
  -- (510,2.6562653570443513)
  -- (511,2.6563992543957773)
  -- (512,2.6566750684469791)
  -- (513,2.6568920260556963)
  -- (514,2.6571553068507709)
  -- (515,2.657355832017446)
  -- (516,2.6575826843697086)
  -- (517,2.6579350808659847)
  -- (518,2.6581187391374743)
  -- (519,2.6584302352801346)
  -- (520,2.6586721765442314)
  -- (521,2.6590045230522557)
  -- (522,2.6593503401260796)
  -- (523,2.6596829278477956)
  -- (524,2.6598778153313041)
  -- (525,2.660146691615501)
  -- (526,2.6604120788476151)
  -- (527,2.6606863096488911)
  -- (528,2.6609465091452513)
  -- (529,2.6611893956008297)
  -- (530,2.66144069547261)
  -- (531,2.661881384763559)
  -- (532,2.6621998847880062)
  -- (533,2.6624506109251818)
  -- (534,2.6627761150135663)
  -- (535,2.6631655310332034)
  -- (536,2.6635312958113428)
  -- (537,2.6637773181297586)
  -- (538,2.664092299360874)
  -- (539,2.6645482495620034)
  -- (540,2.6648029442397565)
  -- (541,2.6651999845672276)
  -- (542,2.6654711891110709)
  -- (543,2.665718132353283)
  -- (544,2.6662304189560517)
  -- (545,2.6664708019630705)
  -- (546,2.6667640380763493)
  -- (547,2.6669863006168728)
  -- (548,2.6673105943352429)
  -- (549,2.6675764128901203)
  -- (550,2.6680010094896596)
  -- (551,2.6682439188286096)
  -- (552,2.6687406159753175)
  -- (553,2.6691028496186533)
  -- (554,2.6692296213623856)
  -- (555,2.6695335454929685)
  -- (556,2.6698755310429263)
  -- (557,2.6701959189101467)
  -- (558,2.6705434546245272)
  -- (559,2.6708332153458398)
  -- (560,2.6711399217211107)
  -- (561,2.6713884471591705)
  -- (562,2.6716721593217594)
  -- (563,2.6720604243309514)
  -- (564,2.6724989684713067)
  -- (565,2.6728919493783154)
  -- (566,2.6730809167064531)
  -- (567,2.6734785833547194)
  -- (568,2.6737190718541006)
  -- (569,2.6741460574306477)
  -- (570,2.6744385428692916)
  -- (571,2.6747990063451788)
  -- (572,2.6752783115613372)
  -- (573,2.6756176167117767)
  -- (574,2.6758701487531895)
  -- (575,2.6763502147209857)
  -- (576,2.6766187290733185)
  -- (577,2.6769593152491855)
  -- (578,2.6772827039362559)
  -- (579,2.6776284933543901)
  -- (580,2.6780517983147991)
  -- (581,2.67848454833468)
  -- (582,2.6788135312965107)
  -- (583,2.6791842983798433)
  -- (584,2.6795643004743206)
  -- (585,2.6797481681473236)
  -- (586,2.680295091902269)
  -- (587,2.6808254488002072)
  -- (588,2.6811996018297362)
  -- (589,2.6815415401406435)
  -- (590,2.6819307243829034)
  -- (591,2.6821766231745632)
  -- (592,2.682631446107222)
  -- (593,2.6830367915708071)
  -- (594,2.6835774082634671)
  -- (595,2.6838945052368834)
  -- (596,2.6843293242221615)
  -- (597,2.6848016557615972)
  -- (598,2.6852257332588105)
  -- (599,2.685671592918311)
  -- (600,2.6859288093753122)
  -- (601,2.6860241180100326)
  -- (602,2.6863564302494827)
  -- (603,2.6867123043603001)
  -- (604,2.6871951405818)
  -- (605,2.6877950336960943)
  -- (606,2.6882885006376522)
  -- (607,2.6888877747159157)
  -- (608,2.6894516249141542)
  -- (609,2.6899034661773009)
  -- (610,2.6903772033096103)
  -- (611,2.6907692631968589)
  -- (612,2.6910044189464104)
  -- (613,2.6913761595628189)
  -- (614,2.6918890192679723)
  -- (615,2.6922788578828776)
  -- (616,2.6927451052539961)
  -- (617,2.6931180870984113)
  -- (618,2.6935682409984509)
  -- (619,2.6940133032152871)
  -- (620,2.6944452781620125)
  -- (621,2.6950562702528305)
  -- (622,2.6954970225600881)
  -- (623,2.6958401898158857)
  -- (624,2.6964077388015806)
  -- (625,2.6969036002240991)
  -- (626,2.6972131380699231)
  -- (627,2.6974939353003782)
  -- (628,2.6980742888991709)
  -- (629,2.6984690003207756)
  -- (630,2.6987575223768197)
  -- (631,2.6992511130228212)
  -- (632,2.6996936842368786)
  -- (633,2.7002184006587404)
  -- (634,2.7006549694313668)
  -- (635,2.7011014061861989)
  -- (636,2.7014426623029983)
  -- (637,2.7019574983314079)
  -- (638,2.7022213373101684)
  -- (639,2.7029024473472596)
  -- (640,2.7035247112715028)
  -- (641,2.7040972776221111)
  -- (642,2.7044317912901774)
  -- (643,2.7049972330410301)
  -- (644,2.7053367670852193)
  -- (645,2.7058691924260558)
  -- (646,2.7061148146408498)
  -- (647,2.7065891020206365)
  -- (648,2.707078161622916)
  -- (649,2.7075305268771976)
  -- (650,2.708007327820197)
  -- (651,2.7083200390120052)
  -- (652,2.7089386579338215)
  -- (653,2.7095891260837468)
  -- (654,2.7099896651674964)
  -- (655,2.7104609954321792)
  -- (656,2.7108625854337438)
  -- (657,2.7112267210220224)
  -- (658,2.7117429189565794)
  -- (659,2.7122249599339141)
  -- (660,2.7126995791611761)
  -- (661,2.7131479501433549)
  -- (662,2.7136483851307784)
  -- (663,2.7141498199400869)
  -- (664,2.7147401135960645)
  -- (665,2.7152720267135164)
  -- (666,2.7157413033698221)
  -- (667,2.7164606850324575)
  -- (668,2.7167743512932145)
  -- (669,2.7172382744475625)
  -- (670,2.7177555159711622)
  -- (671,2.7180217833183939)
  -- (672,2.7183959495010073)
  -- (673,2.7190283165481386)
  -- (674,2.7195052337102363)
  -- (675,2.7200918592598633)
  -- (676,2.7205330181294203)
  -- (677,2.7212176371793011)
  -- (678,2.7215861475106258)
  -- (679,2.7220557980420508)
  -- (680,2.7224476962812285)
  -- (681,2.7227983061536989)
  -- (682,2.7232653058452647)
  -- (683,2.7237718012280299)
  -- (684,2.7242716870820876)
  -- (685,2.7250221392034688)
  -- (686,2.7255533456705527)
  -- (687,2.7260764086780158)
  -- (688,2.726338616338666)
  -- (689,2.7267980930974711)
  -- (690,2.7272346904517479)
  -- (691,2.7276476987090996)
  -- (692,2.7279652134982162)
  -- (693,2.7281838115652595)
  -- (694,2.7286014730845962)
  -- (695,2.7292541405517921)
  -- (696,2.7297213114030741)
  -- (697,2.7303401303776322)
  -- (698,2.7307635071412113)
  -- (699,2.7310805888656917)
  -- (700,2.7314854615644322)
  -- (701,2.7322203400143303)
  -- (702,2.7328100662033061)
  -- (703,2.7334356407363529)
  -- (704,2.7341366172833514)
  -- (705,2.7346264702149492)
  -- (706,2.7350592563504414)
  -- (707,2.7354752604734207)
  -- (708,2.7358758252651607)
  -- (709,2.7361897042770087)
  -- (710,2.7365037491991271)
  -- (711,2.7368611353227434)
  -- (712,2.7372439067001553)
  -- (713,2.737771110638485)
  -- (714,2.7382591258509188)
  -- (715,2.7389253237109363)
  -- (716,2.7394715183655038)
  -- (717,2.7398006981195593)
  -- (718,2.7404740714932756)
  -- (719,2.7411487202224274)
  -- (720,2.741655533232934)
  -- (721,2.7421794350880364)
  -- (722,2.7426356662852496)
  -- (723,2.7433999482594609)
  -- (724,2.7440939237511532)
  -- (725,2.7446451346826168)
  -- (726,2.7451077919513596)
  -- (727,2.7456733181360535)
  -- (728,2.7462534295509045)
  -- (729,2.7466601329034201)
  -- (730,2.746939759096017)
  -- (731,2.7474630062005745)
  -- (732,2.7481678534269087)
  -- (733,2.7486663705381145)
  -- (734,2.7493827067721544)
  -- (735,2.7499157205072433)
  -- (736,2.7503407834384994)
  -- (737,2.7507727722256221)
  -- (738,2.7512693036909535)
  -- (739,2.7517767978767855)
  -- (740,2.7522887335098085)
  -- (741,2.7528009171070487)
  -- (742,2.753445463891353)
  -- (743,2.7539606782014467)
  -- (744,2.7544990039817399)
  -- (745,2.7550017972793972)
  -- (746,2.7555457392692912)
  -- (747,2.7559894238050786)
  -- (748,2.7565824108540484)
  -- (749,2.7571644346225535)
  -- (750,2.7578487753108654)
  -- (751,2.7583266209196635)
  -- (752,2.7589993081591508)
  -- (753,2.7594396618845152)
  -- (754,2.7598670129135221)
  -- (755,2.7605442946416194)
  -- (756,2.7609337749490979)
  -- (757,2.7613924626159694)
  -- (758,2.7619042245246748)
  -- (759,2.7624555522054708)
  -- (760,2.7628507439707128)
  -- (761,2.7633379005015484)
  -- (762,2.7638420140429356)
  -- (763,2.7643714444852541)
  -- (764,2.7646436814882609)
  -- (765,2.7650901669733607)
  -- (766,2.765414765744266)
  -- (767,2.7657656152462784)
  -- (768,2.7660871033784669)
  -- (769,2.7662345900929184)
  -- (770,2.7666957925604265)
  -- (771,2.7672430431404642)
  -- (772,2.7675277330281496)
  -- (773,2.7680933280221813)
  -- (774,2.7686020654360313)
  -- (775,2.7692668554182185)
  -- (776,2.7697500224064995)
  -- (777,2.770220447003795)
  -- (778,2.7707235980393787)
  -- (779,2.7711559814758009)
  -- (780,2.7714487759197861)
  -- (781,2.7717195690351577)
  -- (782,2.7722474029320416)
  -- (783,2.77265686739725)
  -- (784,2.7729944400650388)
  -- (785,2.7734621417564118)
  -- (786,2.77408175873998)
  -- (787,2.7746446393069308)
  -- (788,2.7750141096514955)
  -- (789,2.775443603339963)
  -- (790,2.7760026935944766)
  -- (791,2.7765126404369225)
  -- (792,2.7769452234124619)
  -- (793,2.7773309851270631)
  -- (794,2.7779033910756317)
  -- (795,2.7783504964462402)
  -- (796,2.7785352760244506)
  -- (797,2.7787884731576304)
  -- (798,2.7790276010307382)
  -- (799,2.7793789069640567)
  -- (800,2.7796637548565606)
  -- (801,2.7800865481633621)
  -- (802,2.7803706185718489)
  -- (803,2.7808474325682258)
  -- (804,2.7810158392880093)
  -- (805,2.7813736654429189)
  -- (806,2.7816027734301079)
  -- (807,2.7820676510270479)
  -- (808,2.7823486271749074)
  -- (809,2.78260293360665)
  -- (810,2.7830002842031569)
  -- (811,2.7832071457519056)
  -- (812,2.7835507047475518)
  -- (813,2.7838094419976982)
  -- (814,2.7842921739916133)
  -- (815,2.7848155703724515)
  -- (816,2.7848429879970351)
  -- (817,2.7853846137233127)
  -- (818,2.7856157432097417)
  -- (819,2.78579268245992)
  -- (820,2.7862319036953505)
  -- (821,2.7867520940104473)
  -- (822,2.7869836206560992)
  -- (823,2.7874983590456779)
  -- (824,2.7878612270095164)
  -- (825,2.7882408915692896)
  -- (826,2.7883476720460907)
  -- (827,2.7888297858643867)
  -- (828,2.7891416575036287)
  -- (829,2.7894616250268212)
  -- (830,2.7896755365320027)
  -- (831,2.7901441558845663)
  -- (832,2.7903854102221315)
  -- (833,2.7907719018945376)
  -- (834,2.7913574605635376)
  -- (835,2.7917853177286953)
  -- (836,2.7921044732481484)
  -- (837,2.7926065525453576)
  -- (838,2.7931320082317437)
  -- (839,2.7935517607133487)
  -- (840,2.7938028850590579)
  -- (841,2.7944221933470064)
  -- (842,2.7947484314169579)
  -- (843,2.7951902967204401)
  -- (844,2.7954467685171447)
  -- (845,2.7956557039575007)
  -- (846,2.7957526959021068)
  -- (847,2.7958152195218857)
  -- (848,2.7959814559130178)
  -- (849,2.7963941882592951)
  -- (850,2.7966637840756614)
  -- (851,2.7969482387304065)
  -- (852,2.7973315921561928)
  -- (853,2.7977126196503916)
  -- (854,2.7980916262276008)
  -- (855,2.798380816092636)
  -- (856,2.7987676705253515)
  -- (857,2.7990592158822616)
  -- (858,2.7993129673775217)
  -- (859,2.7994634228575852)
  -- (860,2.7995517802974841)
  -- (861,2.7998054894652551)
  -- (862,2.8001698537181672)
  -- (863,2.8003207645971093)
  -- (864,2.8006823259665787)
  -- (865,2.8010932909857527)
  -- (866,2.8014971209605495)
  -- (867,2.8015677102558567)
  -- (868,2.8018894232985208)
  -- (869,2.8019838793832337)
  -- (870,2.8023257238163639)
  -- (871,2.8028669879265609)
  -- (872,2.8032941818276962)
  -- (873,2.8037435065216862)
  -- (874,2.8040206863866666)
  -- (875,2.8042028442249292)
  -- (876,2.8044664125221628)
  -- (877,2.8048773019586934)
  -- (878,2.8052481664424622)
  -- (879,2.805756042609783)
  -- (880,2.8061362096798992)
  -- (881,2.8064662164165779)
  -- (882,2.8068875886332245)
  -- (883,2.8070751378817578)
  -- (884,2.80729865760089)
  -- (885,2.8076354612572931)
  -- (886,2.8078668399629798)
  -- (887,2.8078822260842906)
  -- (888,2.8081265991126108)
  -- (889,2.808268303701801)
  -- (890,2.8086821561091693)
  -- (891,2.8089755278296469)
  -- (892,2.8092877686822324)
  -- (893,2.8093868803405111)
  -- (894,2.8097261334162851)
  -- (895,2.8100252260948695)
  -- (896,2.8103838829103491)
  -- (897,2.8106759429296471)
  -- (898,2.8110530951862334)
  -- (899,2.8113232934601133)
  -- (900,2.8115099943944877)
  -- (901,2.8116840548408017)
  -- (902,2.812050088323748)
  -- (903,2.8122463085316332)
  -- (904,2.8127687799204089)
  -- (905,2.8131893219956594)
  -- (906,2.8135217224963127)
  -- (907,2.8138791551618736)
  -- (908,2.8141405662471524)
  -- (909,2.8144728804793484)
  -- (910,2.8149730270665612)
  -- (911,2.8154895077184583)
  -- (912,2.815916618581952)
  -- (913,2.8161268799567014)
  -- (914,2.8166918119002173)
  -- (915,2.8170299135710097)
  -- (916,2.817288073444554)
  -- (917,2.8175675700404588)
  -- (918,2.8177616935261942)
  -- (919,2.8180454246849265)
  -- (920,2.8184048101623111)
  -- (921,2.818727788530218)
  -- (922,2.8191759465994823)
  -- (923,2.8195412278786072)
  -- (924,2.8198647854079955)
  -- (925,2.8200820436187723)
  -- (926,2.8204627941742832)
  -- (927,2.8209241430436527)
  -- (928,2.8213416207904007)
  -- (929,2.8214540083438404)
  -- (930,2.8214764873661657)
  -- (931,2.8217187869032103)
  -- (932,2.8217752556744227)
  -- (933,2.8217536256081415)
  -- (934,2.8217337064722088)
  -- (935,2.8218399045853491)
  -- (936,2.8222075669147602)
  -- (937,2.8221816916490305)
  -- (938,2.8221878126956081)
  -- (939,2.8221731534428378)
  -- (940,2.8222990446410572)
  -- (941,2.8224554559833681)
  -- (942,2.8225165189551098)
  -- (943,2.8223462575653815)
  -- (944,2.8224157183568677)
  -- (945,2.8225905708153682)
  -- (946,2.8228110078188622)
  -- (947,2.8229317269067327)
  -- (948,2.823177711009063)
  -- (949,2.8231778078384679)
  -- (950,2.8233275326383285)
  -- (951,2.8236395896312234)
  -- (952,2.8239367566629383)
  -- (953,2.8243344295182968)
  -- (954,2.8243503126311302)
  -- (955,2.8246469910613721)
  -- (956,2.8246791052085518)
  -- (957,2.8251763476090472)
  -- (958,2.8253662945185241)
  -- (959,2.8256058848079193)
  -- (960,2.8258904758581864)
  -- (961,2.8264414755721088)
  -- (962,2.8267988432348092)
  -- (963,2.8271497027539172)
  -- (964,2.8273518367799397)
  -- (965,2.8277404691720265)
  -- (966,2.827830904328247)
  -- (967,2.8278635518701423)
  -- (968,2.8280021946735938)
  -- (969,2.8280367588339677)
  -- (970,2.827935137356492)
  -- (971,2.8278709027005355)
  -- (972,2.8281192926360799)
  -- (973,2.8285413685632017)
  -- (974,2.8287481090457551)
  -- (975,2.8287159812524743)
  -- (976,2.8288252826870188)
  -- (977,2.8286270898087649)
  -- (978,2.8289630287609593)
  -- (979,2.8289002746480216)
  -- (980,2.8289310235664065)
  -- (981,2.8287028598505)
  -- (982,2.8287377692265245)
  -- (983,2.8289477254078146)
  -- (984,2.829234037794909)
  -- (985,2.8295092570751068)
  -- (986,2.8297396514288704)
  -- (987,2.8299673802008698)
  -- (988,2.8298900631419377)
  -- (989,2.8298260300211528)
  -- (990,2.8297197127181288)
  -- (991,2.8298234935019821)
  -- (992,2.8297504077576301)
  -- (993,2.8300085585923043)
  -- (994,2.8301445517287735)
  -- (995,2.8301870096882831)
  -- (996,2.8304545440653901)
  -- (997,2.8306073165057239)
  -- (998,2.830791934944147)
  -- (999,2.8308980438415077)
  -- (1000,2.8309549560488008)
  -- (1000,2.8356485782209737)
  -- (999,2.8355983101526965)
  -- (998,2.835503182859187)
  -- (997,2.8353286909839057)
  -- (996,2.8351347486942573)
  -- (995,2.8348867690426283)
  -- (994,2.8346367050168153)
  -- (993,2.8341407210198115)
  -- (992,2.8340780423616945)
  -- (991,2.8338474962196982)
  -- (990,2.8335804785462395)
  -- (989,2.8333420093468038)
  -- (988,2.8330952283272719)
  -- (987,2.8328683511936674)
  -- (986,2.8328351071623978)
  -- (985,2.8326477406139849)
  -- (984,2.8327132572676845)
  -- (983,2.8325782600248597)
  -- (982,2.832787725393402)
  -- (981,2.8324334907275617)
  -- (980,2.8323173269348443)
  -- (979,2.8321964535501785)
  -- (978,2.8320459518778596)
  -- (977,2.831974340278407)
  -- (976,2.8317005083313704)
  -- (975,2.8317497250362362)
  -- (974,2.8314423973638019)
  -- (973,2.8314091349720334)
  -- (972,2.8311737998480426)
  -- (971,2.8311450264744655)
  -- (970,2.8309781092344806)
  -- (969,2.8310517048305415)
  -- (968,2.8308950896962037)
  -- (967,2.8309821639598471)
  -- (966,2.8308348135664132)
  -- (965,2.8307252903399358)
  -- (964,2.8305670762697837)
  -- (963,2.8304233763585036)
  -- (962,2.8301102007225039)
  -- (961,2.8298678682520491)
  -- (960,2.8297344320141957)
  -- (959,2.8296857025928728)
  -- (958,2.8292376866878355)
  -- (957,2.8291308896697291)
  -- (956,2.8291464464803235)
  -- (955,2.8288719890288068)
  -- (954,2.8284365780294052)
  -- (953,2.8281759616040469)
  -- (952,2.8281542856180373)
  -- (951,2.8279797017175592)
  -- (950,2.8281806261503202)
  -- (949,2.8281360984243071)
  -- (948,2.8280252317085712)
  -- (947,2.8278378896692837)
  -- (946,2.8278320927700649)
  -- (945,2.8277016187770805)
  -- (944,2.8276418676694437)
  -- (943,2.8275528530480556)
  -- (942,2.8274100968121014)
  -- (941,2.8272886359854867)
  -- (940,2.8271517937019279)
  -- (939,2.8269224448550356)
  -- (938,2.8267926124525591)
  -- (937,2.8266830999285602)
  -- (936,2.8263227375262794)
  -- (935,2.8261084650242627)
  -- (934,2.8258557845170662)
  -- (933,2.8253945576546826)
  -- (932,2.8252992050120058)
  -- (931,2.8248819756431742)
  -- (930,2.8246589409846488)
  -- (929,2.8242920515747079)
  -- (928,2.8240316339396712)
  -- (927,2.8238994945361262)
  -- (926,2.8239024486401854)
  -- (925,2.8237786346993334)
  -- (924,2.8233979008926315)
  -- (923,2.8230687822804534)
  -- (922,2.8229972658968525)
  -- (921,2.8228906986607072)
  -- (920,2.8227961776074149)
  -- (919,2.8226814782435681)
  -- (918,2.8224746361488582)
  -- (917,2.8223545895232656)
  -- (916,2.8220199615760624)
  -- (915,2.821876111797696)
  -- (914,2.8215888007496859)
  -- (913,2.8211669467413993)
  -- (912,2.8209939670129454)
  -- (911,2.8208251054156785)
  -- (910,2.8205553825796525)
  -- (909,2.8202564787336062)
  -- (908,2.8200992729222891)
  -- (907,2.8197495114408939)
  -- (906,2.8193965769847327)
  -- (905,2.8191263827205382)
  -- (904,2.8187723326290999)
  -- (903,2.8184396323771077)
  -- (902,2.818061448515532)
  -- (901,2.8178901776776124)
  -- (900,2.8176377223186462)
  -- (899,2.8176388824533514)
  -- (898,2.8174671938291267)
  -- (897,2.8171941957983622)
  -- (896,2.8168607403231904)
  -- (895,2.8162673989192513)
  -- (894,2.8160202754643948)
  -- (893,2.8156460331835524)
  -- (892,2.8154436229261317)
  -- (891,2.8152163645044492)
  -- (890,2.8147532602188106)
  -- (889,2.8145301866289905)
  -- (888,2.8141102242630058)
  -- (887,2.8135879569077935)
  -- (886,2.8132063106956648)
  -- (885,2.8129451536905288)
  -- (884,2.8125654133139757)
  -- (883,2.8121892535760535)
  -- (882,2.8119543031804639)
  -- (881,2.8116116366288915)
  -- (880,2.8112901887690804)
  -- (879,2.8110882908747223)
  -- (878,2.8109668996389443)
  -- (877,2.8106227064318356)
  -- (876,2.8105207632451314)
  -- (875,2.8102722125036941)
  -- (874,2.8099626700726952)
  -- (873,2.8099899695827637)
  -- (872,2.8096886558524714)
  -- (871,2.8094436702336649)
  -- (870,2.809342407209555)
  -- (869,2.8088423093155148)
  -- (868,2.8084680274031344)
  -- (867,2.808048526797521)
  -- (866,2.8075679976580146)
  -- (865,2.807138662453446)
  -- (864,2.8067350210470372)
  -- (863,2.8063182996234106)
  -- (862,2.8058682573360678)
  -- (861,2.8056084960242931)
  -- (860,2.8052444427257162)
  -- (859,2.804754465333779)
  -- (858,2.8043232477887479)
  -- (857,2.8039304648046266)
  -- (856,2.8036055503761901)
  -- (855,2.8032931404095365)
  -- (854,2.8030449863541866)
  -- (853,2.8024254335304293)
  -- (852,2.8021133654130002)
  -- (851,2.8016867207932261)
  -- (850,2.8014235428087848)
  -- (849,2.8011228855878172)
  -- (848,2.8008203686754758)
  -- (847,2.8006883842933923)
  -- (846,2.8001904085292884)
  -- (845,2.7996752584418085)
  -- (844,2.7993263044178254)
  -- (843,2.7986447879325969)
  -- (842,2.7982959984091278)
  -- (841,2.7980555185457558)
  -- (840,2.7978806243963024)
  -- (839,2.7973959863910749)
  -- (838,2.7969692598270544)
  -- (837,2.7967060490889977)
  -- (836,2.7961498157445197)
  -- (835,2.7957994889084019)
  -- (834,2.795486775073138)
  -- (833,2.7948743600165957)
  -- (832,2.7943743364426989)
  -- (831,2.7938732736549028)
  -- (830,2.7934397818049872)
  -- (829,2.7929664270750494)
  -- (828,2.7926138301006449)
  -- (827,2.792103242360894)
  -- (826,2.7917594789945301)
  -- (825,2.7913704311283478)
  -- (824,2.7910925985050357)
  -- (823,2.7905786552389307)
  -- (822,2.7902594371498353)
  -- (821,2.7898007196646351)
  -- (820,2.7894772455662125)
  -- (819,2.7890298558490447)
  -- (818,2.788518755227237)
  -- (817,2.7882501541795586)
  -- (816,2.7879798022670461)
  -- (815,2.7874827056916365)
  -- (814,2.7870810104689014)
  -- (813,2.7867601292319235)
  -- (812,2.7861743264595003)
  -- (811,2.7857073549950409)
  -- (810,2.7852237236097834)
  -- (809,2.7848652896164494)
  -- (808,2.7844187594707854)
  -- (807,2.7838633431480098)
  -- (806,2.7835187489942363)
  -- (805,2.7829699592133057)
  -- (804,2.7823729659108305)
  -- (803,2.7819032210745127)
  -- (802,2.7813906857877106)
  -- (801,2.7808206948149228)
  -- (800,2.7803773814886954)
  -- (799,2.7801030217712621)
  -- (798,2.7796724416509875)
  -- (797,2.7792688597671096)
  -- (796,2.7787667720392348)
  -- (795,2.7784245290632335)
  -- (794,2.7780165770382474)
  -- (793,2.777807276668034)
  -- (792,2.7774940948409346)
  -- (791,2.7770029683459612)
  -- (790,2.7765077293298686)
  -- (789,2.7762022054886799)
  -- (788,2.7758072075650473)
  -- (787,2.7752412704798846)
  -- (786,2.7747382955100965)
  -- (785,2.774388431379688)
  -- (784,2.7740285948032928)
  -- (783,2.7736025727263782)
  -- (782,2.7732011070505385)
  -- (781,2.7725823663799734)
  -- (780,2.7721222175040299)
  -- (779,2.7712978291319463)
  -- (778,2.7707833294119681)
  -- (777,2.7704775592908071)
  -- (776,2.7699106985709387)
  -- (775,2.7695869793044614)
  -- (774,2.7692676840372101)
  -- (773,2.7688832728479262)
  -- (772,2.7684362817764994)
  -- (771,2.7680068500981605)
  -- (770,2.7675539525264812)
  -- (769,2.7671405651422161)
  -- (768,2.7667119266618463)
  -- (767,2.7663604939806805)
  -- (766,2.765998217671668)
  -- (765,2.7655681065394977)
  -- (764,2.7651891987924069)
  -- (763,2.7647474595335511)
  -- (762,2.7643521324954796)
  -- (761,2.7639322105853226)
  -- (760,2.7635893791190931)
  -- (759,2.7631566570334654)
  -- (758,2.7628994343822413)
  -- (757,2.7623740081964092)
  -- (756,2.761908367602445)
  -- (755,2.7615491352897794)
  -- (754,2.7612641866154131)
  -- (753,2.7605948784048748)
  -- (752,2.7599358103580167)
  -- (751,2.7595356758298992)
  -- (750,2.7590043689632813)
  -- (749,2.7586173361945825)
  -- (748,2.758063943022286)
  -- (747,2.7576221828639813)
  -- (746,2.7573854176048394)
  -- (745,2.7569088936213202)
  -- (744,2.7564563145417682)
  -- (743,2.7558575269600154)
  -- (742,2.7554710433786056)
  -- (741,2.7551609178188947)
  -- (740,2.7545574454945827)
  -- (739,2.7543634408192341)
  -- (738,2.7538739414912281)
  -- (737,2.7533729487192544)
  -- (736,2.7529893787353883)
  -- (735,2.7524890703592892)
  -- (734,2.7520342926908716)
  -- (733,2.7516728368495316)
  -- (732,2.751196144473012)
  -- (731,2.7507954206165821)
  -- (730,2.7503159244087585)
  -- (729,2.7497831253823071)
  -- (728,2.7492974254842402)
  -- (727,2.7488378431999259)
  -- (726,2.7484556583260185)
  -- (725,2.7477952703709447)
  -- (724,2.7474188587023471)
  -- (723,2.7467574160568469)
  -- (722,2.746369424691141)
  -- (721,2.7458200174802214)
  -- (720,2.7453786368877342)
  -- (719,2.7451039005882505)
  -- (718,2.7445156687398096)
  -- (717,2.7440694603542211)
  -- (716,2.7434382139276265)
  -- (715,2.7430423590818656)
  -- (714,2.7426558578831899)
  -- (713,2.7421892121056497)
  -- (712,2.7417433024693487)
  -- (711,2.7412878651470765)
  -- (710,2.7407833418259027)
  -- (709,2.7402441173208381)
  -- (708,2.7394753018319586)
  -- (707,2.7390136307715318)
  -- (706,2.7385190411480891)
  -- (705,2.7379799354207517)
  -- (704,2.7375246533460893)
  -- (703,2.7369075094939461)
  -- (702,2.7364482631846854)
  -- (701,2.7360629630970177)
  -- (700,2.7355910562517947)
  -- (699,2.7351640189411786)
  -- (698,2.7346079795869436)
  -- (697,2.7341434870758921)
  -- (696,2.7336306098277894)
  -- (695,2.7331131137547504)
  -- (694,2.7325980648997343)
  -- (693,2.7320858206358545)
  -- (692,2.7314951621698351)
  -- (691,2.730767480093002)
  -- (690,2.7304088230148387)
  -- (689,2.7298383540522244)
  -- (688,2.7295712272551822)
  -- (687,2.7288713551464792)
  -- (686,2.7283553920906427)
  -- (685,2.7278207041953686)
  -- (684,2.7271973844927193)
  -- (683,2.7267853468811758)
  -- (682,2.7262807717362274)
  -- (681,2.7257074758262734)
  -- (680,2.725145035214767)
  -- (679,2.7245967128148778)
  -- (678,2.7239711480508695)
  -- (677,2.723554787344852)
  -- (676,2.7231905593935251)
  -- (675,2.7226410530263401)
  -- (674,2.7220797226587377)
  -- (673,2.7215600927240784)
  -- (672,2.7210622685936809)
  -- (671,2.7204094134807604)
  -- (670,2.7199026307233618)
  -- (669,2.7194180193927133)
  -- (668,2.7189363607605803)
  -- (667,2.7183370084565905)
  -- (666,2.7179206573267614)
  -- (665,2.7175614024355292)
  -- (664,2.7172337467722802)
  -- (663,2.7166640091773746)
  -- (662,2.7161686486226659)
  -- (661,2.7155914695156915)
  -- (660,2.7151539194741878)
  -- (659,2.7146417038357025)
  -- (658,2.7142224006514555)
  -- (657,2.7138024963325762)
  -- (656,2.7131488419479162)
  -- (655,2.7125004286093213)
  -- (654,2.7119909313795905)
  -- (653,2.7115449686240871)
  -- (652,2.7112224527950297)
  -- (651,2.7107181147816948)
  -- (650,2.7103385112658938)
  -- (649,2.7098479474830008)
  -- (648,2.7096129324979454)
  -- (647,2.7090897080289729)
  -- (646,2.7086043451440402)
  -- (645,2.7081212877068777)
  -- (644,2.7077692727234544)
  -- (643,2.707449109942885)
  -- (642,2.7070064154621778)
  -- (641,2.7067371330525773)
  -- (640,2.7064252668446747)
  -- (639,2.7059608584583899)
  -- (638,2.70548193993899)
  -- (637,2.7049658948031534)
  -- (636,2.7044441141038833)
  -- (635,2.7040366996836012)
  -- (634,2.7035316501297397)
  -- (633,2.70301588195926)
  -- (632,2.702804732499998)
  -- (631,2.702173940689391)
  -- (630,2.7015615513630218)
  -- (629,2.7012027829168721)
  -- (628,2.700700773273407)
  -- (627,2.7003665963817607)
  -- (626,2.7000184195338202)
  -- (625,2.6995885192689477)
  -- (624,2.6992125438500301)
  -- (623,2.6987500581207278)
  -- (622,2.6983388908356809)
  -- (621,2.6977208182958026)
  -- (620,2.6970819222970039)
  -- (619,2.6966585938415544)
  -- (618,2.6962485458748575)
  -- (617,2.6955884742290479)
  -- (616,2.6952014317139108)
  -- (615,2.6948338100554761)
  -- (614,2.6943175193508382)
  -- (613,2.6938451194473521)
  -- (612,2.6935242955447531)
  -- (611,2.6932342393294699)
  -- (610,2.6930152062668706)
  -- (609,2.6925911079056797)
  -- (608,2.6922144725967447)
  -- (607,2.6919865379960628)
  -- (606,2.6915079478528323)
  -- (605,2.6911709419873979)
  -- (604,2.6909020884407933)
  -- (603,2.6904953942219705)
  -- (602,2.6901805884105516)
  -- (601,2.6896319787069407)
  -- (600,2.6892860747308411)
  -- (599,2.6888580147941532)
  -- (598,2.6884591384486751)
  -- (597,2.687985199604106)
  -- (596,2.6875345253682537)
  -- (595,2.6871406974297094)
  -- (594,2.686647483728291)
  -- (593,2.6861520872043765)
  -- (592,2.6857099349445486)
  -- (591,2.6852879117479485)
  -- (590,2.6847735306723264)
  -- (589,2.6844965109793639)
  -- (588,2.6840752107527348)
  -- (587,2.6837994736961885)
  -- (586,2.6833759934396584)
  -- (585,2.6829088414416482)
  -- (584,2.6824849264498529)
  -- (583,2.6821043265444984)
  -- (582,2.6816274486616392)
  -- (581,2.681215817074178)
  -- (580,2.6807078251366168)
  -- (579,2.6804501640900544)
  -- (578,2.6800066455171256)
  -- (577,2.6796202343069377)
  -- (576,2.6791030784483878)
  -- (575,2.6786565663038124)
  -- (574,2.678322658209884)
  -- (573,2.6779336925730135)
  -- (572,2.6774859573038041)
  -- (571,2.6771089127817582)
  -- (570,2.6768107658126561)
  -- (569,2.6764637372937465)
  -- (568,2.6761590287189643)
  -- (567,2.6757846099515525)
  -- (566,2.675383076350085)
  -- (565,2.6750217900518649)
  -- (564,2.6746652953406969)
  -- (563,2.6742668091920803)
  -- (562,2.6740035217722484)
  -- (561,2.6735865639504821)
  -- (560,2.6731787978885042)
  -- (559,2.6727335898823039)
  -- (558,2.6724968000925284)
  -- (557,2.6720568025291875)
  -- (556,2.6716091928682024)
  -- (555,2.6712067669861339)
  -- (554,2.6708047583661885)
  -- (553,2.6705548096248739)
  -- (552,2.6702555492127402)
  -- (551,2.6699793689723328)
  -- (550,2.6695176094695534)
  -- (549,2.669166206856993)
  -- (548,2.6687191739661973)
  -- (547,2.6683774415177264)
  -- (546,2.6678973480016661)
  -- (545,2.6675341313990311)
  -- (544,2.6669299823028245)
  -- (543,2.6666839937097686)
  -- (542,2.6664068261401104)
  -- (541,2.6659853031392893)
  -- (540,2.6656547573124252)
  -- (539,2.6654898122811574)
  -- (538,2.6651682043348517)
  -- (537,2.6648426561247236)
  -- (536,2.6645253784269269)
  -- (535,2.6642184061309795)
  -- (534,2.6637750457996607)
  -- (533,2.663433977448713)
  -- (532,2.6630998189949575)
  -- (531,2.662929103806972)
  -- (530,2.6626353675572716)
  -- (529,2.6624581709586836)
  -- (528,2.6622189975216592)
  -- (527,2.6619655355564418)
  -- (526,2.6616319977807463)
  -- (525,2.6614755895927518)
  -- (524,2.6611762301968382)
  -- (523,2.6609740771008412)
  -- (522,2.6606900776881317)
  -- (521,2.6605842176122398)
  -- (520,2.6601219811186794)
  -- (519,2.6598304858160513)
  -- (518,2.6595721301139661)
  -- (517,2.6593209169005099)
  -- (516,2.6590174376745295)
  -- (515,2.6588451916403129)
  -- (514,2.6585252603382976)
  -- (513,2.6582504533780495)
  -- (512,2.6580415201751397)
  -- (511,2.6579610749174045)
  -- (510,2.6577409454149028)
  -- (509,2.6575935058699609)
  -- (508,2.6573524332271874)
  -- (507,2.6571283862292661)
  -- (506,2.6567649908102906)
  -- (505,2.656629629761933)
  -- (504,2.6562273593809014)
  -- (503,2.6559677833245039)
  -- (502,2.6557131648791863)
  -- (501,2.6555276411699085)
  -- (500,2.6552715923350663)
  -- (499,2.6551874266163833)
  -- (498,2.6549354253458466)
  -- (497,2.6547514967873078)
  -- (496,2.6544949856147464)
  -- (495,2.6543177419915107)
  -- (494,2.6541950835350678)
  -- (493,2.6540740821571909)
  -- (492,2.653951116373781)
  -- (491,2.6537562366709215)
  -- (490,2.6536717544160107)
  -- (489,2.6535708552906327)
  -- (488,2.6533550391435341)
  -- (487,2.6531991383405789)
  -- (486,2.653129225630031)
  -- (485,2.6530632682299782)
  -- (484,2.6527095279352144)
  -- (483,2.6525883259868275)
  -- (482,2.6524268790413306)
  -- (481,2.6523186383744317)
  -- (480,2.6520915150590909)
  -- (479,2.6518334359679421)
  -- (478,2.6517484961754372)
  -- (477,2.6517250255742999)
  -- (476,2.6516590478284363)
  -- (475,2.651573286366109)
  -- (474,2.6513899149564182)
  -- (473,2.6512309155263516)
  -- (472,2.6510710752334878)
  -- (471,2.6509425384203373)
  -- (470,2.6508596739770001)
  -- (469,2.6506375380466505)
  -- (468,2.6506057648016963)
  -- (467,2.6503421137729273)
  -- (466,2.6502019860199728)
  -- (465,2.6500775449233074)
  -- (464,2.6499436836776296)
  -- (463,2.6497605162499194)
  -- (462,2.6496352612553133)
  -- (461,2.6495128168905242)
  -- (460,2.6493027016931472)
  -- (459,2.6491526354283614)
  -- (458,2.6491071891401043)
  -- (457,2.6490083071824047)
  -- (456,2.6487454807675168)
  -- (455,2.648670563633905)
  -- (454,2.6485621274895932)
  -- (453,2.6483912095040876)
  -- (452,2.648263698481288)
  -- (451,2.6480283435119696)
  -- (450,2.6477808067906183)
  -- (449,2.6476239680556914)
  -- (448,2.6475627875869221)
  -- (447,2.6474345828645434)
  -- (446,2.6473321526772993)
  -- (445,2.6471496838250967)
  -- (444,2.6469681561088767)
  -- (443,2.6469250626009981)
  -- (442,2.6467808116754212)
  -- (441,2.6465172197291529)
  -- (440,2.6463901935670093)
  -- (439,2.6462329045769342)
  -- (438,2.6460174036600437)
  -- (437,2.6458039044061081)
  -- (436,2.6456190009120522)
  -- (435,2.6453704155438755)
  -- (434,2.6452704477892928)
  -- (433,2.6451210300170227)
  -- (432,2.6449804253322364)
  -- (431,2.6447791214326202)
  -- (430,2.6446883196471069)
  -- (429,2.6444998283665893)
  -- (428,2.6443956358343104)
  -- (427,2.6441278671149897)
  -- (426,2.6439066389040193)
  -- (425,2.6437524681390734)
  -- (424,2.6435615620557051)
  -- (423,2.6435574352828652)
  -- (422,2.6434161950130437)
  -- (421,2.6432554322027428)
  -- (420,2.6430462865926194)
  -- (419,2.6428593292113853)
  -- (418,2.6425828714608097)
  -- (417,2.6424656362765182)
  -- (416,2.6422169739344579)
  -- (415,2.6421257410455463)
  -- (414,2.6419474167159009)
  -- (413,2.6418396738409382)
  -- (412,2.6416041596074953)
  -- (411,2.6413941315957925)
  -- (410,2.6413350956524844)
  -- (409,2.6410852280391994)
  -- (408,2.6409481409885096)
  -- (407,2.6408669427809444)
  -- (406,2.6406406109493594)
  -- (405,2.6405727599601407)
  -- (404,2.64049888486546)
  -- (403,2.6401788664785126)
  -- (402,2.6400324898946761)
  -- (401,2.6398326508579624)
  -- (400,2.639742141959124)
  -- (399,2.6395842219660062)
  -- (398,2.6395299437139674)
  -- (397,2.6393732872037505)
  -- (396,2.6392718503782873)
  -- (395,2.6393237776600547)
  -- (394,2.6392712196880224)
  -- (393,2.6391782245014337)
  -- (392,2.6389937368190277)
  -- (391,2.6389618847994432)
  -- (390,2.63882796073222)
  -- (389,2.6386703094586244)
  -- (388,2.6384814936262755)
  -- (387,2.6384149978839497)
  -- (386,2.6383096278719944)
  -- (385,2.6382233007463838)
  -- (384,2.6381416650184719)
  -- (383,2.6379161448967832)
  -- (382,2.6378490220385569)
  -- (381,2.6378191449495745)
  -- (380,2.6376742023912869)
  -- (379,2.6376122690164014)
  -- (378,2.6375441197331138)
  -- (377,2.6374554163357238)
  -- (376,2.6373110513850255)
  -- (375,2.6372349260071171)
  -- (374,2.6371847502161363)
  -- (373,2.6371562774819171)
  -- (372,2.6371179874536801)
  -- (371,2.6370083036374945)
  -- (370,2.6370275186100178)
  -- (369,2.6368927288178377)
  -- (368,2.6368625725043335)
  -- (367,2.636780038823332)
  -- (366,2.6366708995139945)
  -- (365,2.6365930514446023)
  -- (364,2.6366671728867535)
  -- (363,2.6366308657135566)
  -- (362,2.6366367119140817)
  -- (361,2.6366397141269786)
  -- (360,2.6366480562875076)
  -- (359,2.6366840840271046)
  -- (358,2.6365969387653294)
  -- (357,2.6365775333703239)
  -- (356,2.6366220025420306)
  -- (355,2.6365830577861056)
  -- (354,2.6365847023975317)
  -- (353,2.6367048977858847)
  -- (352,2.6366553284890797)
  -- (351,2.6366443083861846)
  -- (350,2.6365581487651717)
  -- (349,2.6364627147876201)
  -- (348,2.6363433938294745)
  -- (347,2.6363835355462437)
  -- (346,2.6364736232544606)
  -- (345,2.6364078429741165)
  -- (344,2.6363178108657159)
  -- (343,2.6363628342350847)
  -- (342,2.6362758901297361)
  -- (341,2.6361865963156013)
  -- (340,2.6361269818075561)
  -- (339,2.6362228719156184)
  -- (338,2.6361162700337224)
  -- (337,2.6360277667490855)
  -- (336,2.6360693067671885)
  -- (335,2.6361198072881948)
  -- (334,2.6362624356521982)
  -- (333,2.6363157442126415)
  -- (332,2.636290352621705)
  -- (331,2.6363139905298247)
  -- (330,2.6363258012317305)
  -- (329,2.6362756932691549)
  -- (328,2.6363245496729886)
  -- (327,2.6361988209924077)
  -- (326,2.6360633642866422)
  -- (325,2.635968941026213)
  -- (324,2.6359967042835062)
  -- (323,2.6359437111369122)
  -- (322,2.6359656558040796)
  -- (321,2.635953869802893)
  -- (320,2.6359207531010171)
  -- (319,2.6358077966051958)
  -- (318,2.6358201542906579)
  -- (317,2.6357846491155867)
  -- (316,2.6357464618659163)
  -- (315,2.6356387118879296)
  -- (314,2.635613790426905)
  -- (313,2.6356065366971588)
  -- (312,2.6355196155302849)
  -- (311,2.635379509268343)
  -- (310,2.635394779047656)
  -- (309,2.6353631104890094)
  -- (308,2.6353045626225935)
  -- (307,2.6351918392576295)
  -- (306,2.635209885620676)
  -- (305,2.6351203482420451)
  -- (304,2.635011811131216)
  -- (303,2.6350615304411127)
  -- (302,2.6349748112390956)
  -- (301,2.6349540992230502)
  -- (300,2.634910699565026)
  -- (299,2.6348657983936965)
  -- (298,2.634879980794409)
  -- (297,2.6349109567641777)
  -- (296,2.6348388778080087)
  -- (295,2.6347631713981703)
  -- (294,2.6346367168006846)
  -- (293,2.6345371861973179)
  -- (292,2.6344954705839063)
  -- (291,2.6343697195179838)
  -- (290,2.6343000510907757)
  -- (289,2.6341519005894956)
  -- (288,2.6341189704330055)
  -- (287,2.6340265028169005)
  -- (286,2.6338929245125233)
  -- (285,2.6337342951244525)
  -- (284,2.6337587965411733)
  -- (283,2.6336630091429889)
  -- (282,2.6335733907257013)
  -- (281,2.6335984445095701)
  -- (280,2.6335307115327824)
  -- (279,2.6334390210259611)
  -- (278,2.6333737364547871)
  -- (277,2.6332991575697884)
  -- (276,2.633272272780379)
  -- (275,2.6331560195468384)
  -- (274,2.6331039182295966)
  -- (273,2.6330570841366838)
  -- (272,2.6329717141934204)
  -- (271,2.632843793460947)
  -- (270,2.6327902530815548)
  -- (269,2.6328060769525972)
  -- (268,2.6327041297665938)
  -- (267,2.6326152806055352)
  -- (266,2.6325062059450213)
  -- (265,2.6324667364642971)
  -- (264,2.632360951857315)
  -- (263,2.6323026455092799)
  -- (262,2.6322256119453304)
  -- (261,2.6322343237686368)
  -- (260,2.6322494336538518)
  -- (259,2.6322053450348677)
  -- (258,2.6323003785361534)
  -- (257,2.6322593360431612)
  -- (256,2.6321927328923249)
  -- (255,2.6321521129283187)
  -- (254,2.6320604459216015)
  -- (253,2.6320153343504478)
  -- (252,2.6319712452856718)
  -- (251,2.6320176663806376)
  -- (250,2.632018612080786)
  -- (249,2.6320063227383703)
  -- (248,2.6319852140688207)
  -- (247,2.6318997482792654)
  -- (246,2.63192236605577)
  -- (245,2.631893726948713)
  -- (244,2.6319172323287212)
  -- (243,2.6318400493869634)
  -- (242,2.6317731562902353)
  -- (241,2.6317942721462111)
  -- (240,2.6316743652762788)
  -- (239,2.6316875861207203)
  -- (238,2.6317114929386149)
  -- (237,2.6317517323804349)
  -- (236,2.6318779708405144)
  -- (235,2.6318235304079747)
  -- (234,2.6318878040866296)
  -- (233,2.6318757559357668)
  -- (232,2.6319883116878322)
  -- (231,2.6319792305018641)
  -- (230,2.63202314213255)
  -- (229,2.6320215739866057)
  -- (228,2.6320806831038199)
  -- (227,2.6321163258621554)
  -- (226,2.632176031174196)
  -- (225,2.6322226479173869)
  -- (224,2.6323387529099667)
  -- (223,2.6323489926293804)
  -- (222,2.6323683538748339)
  -- (221,2.6323909515263231)
  -- (220,2.6324705312647168)
  -- (219,2.632429226000002)
  -- (218,2.6324699408821788)
  -- (217,2.6325077151685323)
  -- (216,2.6325707027536702)
  -- (215,2.6325714757739989)
  -- (214,2.6326396346857979)
  -- (213,2.6326159867351877)
  -- (212,2.6327218787088564)
  -- (211,2.6327087418283455)
  -- (210,2.6327610919151354)
  -- (209,2.6327658164046595)
  -- (208,2.632805803285279)
  -- (207,2.6328358681778004)
  -- (206,2.6328859976946659)
  -- (205,2.6328662164610641)
  -- (204,2.632980229720812)
  -- (203,2.6330306331398514)
  -- (202,2.6330450862776518)
  -- (201,2.6330951885073577)
  -- (200,2.633146668132007)
  -- (199,2.6331416777677163)
  -- (198,2.6330870931623251)
  -- (197,2.6331096136272798)
  -- (196,2.6330366701453864)
  -- (195,2.633138488815649)
  -- (194,2.6331545318672145)
  -- (193,2.6331526623741097)
  -- (192,2.6332003505711872)
  -- (191,2.63318429612647)
  -- (190,2.6332442232785351)
  -- (189,2.633290064223043)
  -- (188,2.6332636004308054)
  -- (187,2.6332134680539387)
  -- (186,2.633279885553625)
  -- (185,2.6332935872702157)
  -- (184,2.6332499511534104)
  -- (183,2.633348259543403)
  -- (182,2.6332746782293217)
  -- (181,2.6332836686415693)
  -- (180,2.6332852614745672)
  -- (179,2.633266475147928)
  -- (178,2.6333047310878817)
  -- (177,2.6332258914600812)
  -- (176,2.6331606525281805)
  -- (175,2.6331230143312387)
  -- (174,2.6330915598514686)
  -- (173,2.6331072167878067)
  -- (172,2.6330249616444905)
  -- (171,2.6329489873335095)
  -- (170,2.6328821900484054)
  -- (169,2.6328616315456852)
  -- (168,2.6328419742132882)
  -- (167,2.6327789428523309)
  -- (166,2.6326984069316048)
  -- (165,2.632640970379363)
  -- (164,2.632599306375409)
  -- (163,2.632503245885895)
  -- (162,2.6324516906202522)
  -- (161,2.6324195776745491)
  -- (160,2.6324345655053132)
  -- (159,2.632471842112083)
  -- (158,2.632464611287376)
  -- (157,2.6323728386973619)
  -- (156,2.632413493368996)
  -- (155,2.6323447112998362)
  -- (154,2.63233224812031)
  -- (153,2.6322285598638953)
  -- (152,2.6322246728949983)
  -- (151,2.6322391277776811)
  -- (150,2.6321899799405015)
  -- (149,2.6321688149769513)
  -- (148,2.6320535622500563)
  -- (147,2.6319700312514107)
  -- (146,2.6319585408346753)
  -- (145,2.6318604308997147)
  -- (144,2.6318651281047747)
  -- (143,2.6318113981645364)
  -- (142,2.6318052311642317)
  -- (141,2.6316988879068361)
  -- (140,2.6316316228309868)
  -- (139,2.6316478071652694)
  -- (138,2.6315727304227114)
  -- (137,2.6315224091657434)
  -- (136,2.6314965809670317)
  -- (135,2.6313975474189788)
  -- (134,2.6314249937093379)
  -- (133,2.6313066631194104)
  -- (132,2.6312197757980429)
  -- (131,2.6312091151474539)
  -- (130,2.6311884933293035)
  -- (129,2.6311752083409941)
  -- (128,2.6311308169149563)
  -- (127,2.631163017361509)
  -- (126,2.6311809478537316)
  -- (125,2.6311261732730156)
  -- (124,2.6311040301142694)
  -- (123,2.63107247201371)
  -- (122,2.6310823148775189)
  -- (121,2.6310604894744114)
  -- (120,2.6310568235500393)
  -- (119,2.6310459684926153)
  -- (118,2.631068610111249)
  -- (117,2.63106117037528)
  -- (116,2.6310836228051557)
  -- (115,2.6310747943222612)
  -- (114,2.6310751171361706)
  -- (113,2.6310272701315278)
  -- (112,2.6310614149750875)
  -- (111,2.6311263848292286)
  -- (110,2.6310977674153393)
  -- (109,2.6311066181551346)
  -- (108,2.6310882009395402)
  -- (107,2.6310990100046809)
  -- (106,2.6311086425801231)
  -- (105,2.6311615253913181)
  -- (104,2.6311413031754944)
  -- (103,2.6311696093017498)
  -- (102,2.6311521758507488)
  -- (101,2.6311268840880566)
  -- (100,2.6311321969300931)
  -- (99,2.631131951301553)
  -- (98,2.6311122608795965)
  -- (97,2.6311532444041448)
  -- (96,2.6312218504001641)
  -- (95,2.6312425685529259)
  -- (94,2.6312948656612827)
  -- (93,2.6313733110965094)
  -- (92,2.6313929922612678)
  -- (91,2.6313821911380124)
  -- (90,2.6314065111253964)
  -- (89,2.6314316448723107)
  -- (88,2.6315816997864219)
  -- (87,2.6316140494571538)
  -- (86,2.6316874542513973)
  -- (85,2.6317991946668795)
  -- (84,2.6317880010214223)
  -- (83,2.631841770921445)
  -- (82,2.6318694386982302)
  -- (81,2.6319465404491771)
  -- (80,2.6320052762384121)
  -- (79,2.6320350784318087)
  -- (78,2.6320924747872616)
  -- (77,2.6321405615236015)
  -- (76,2.6322215539080638)
  -- (75,2.6322862608520237)
  -- (74,2.6322885000007403)
  -- (73,2.6323187302842666)
  -- (72,2.6322973031423302)
  -- (71,2.6323646396984794)
  -- (70,2.6325450865806297)
  -- (69,2.6325567124390616)
  -- (68,2.6326254520200769)
  -- (67,2.6326446481204928)
  -- (66,2.6327175171836013)
  -- (65,2.6327210956846625)
  -- (64,2.6327364976446543)
  -- (63,2.6327743203939287)
  -- (62,2.6327889484812985)
  -- (61,2.6327939438217549)
  -- (60,2.6327964709236169)
  -- (59,2.6328040531178516)
  -- (58,2.6328430270831085)
  -- (57,2.6328636522901476)
  -- (56,2.6328934399035768)
  -- (55,2.6329303020567756)
  -- (54,2.6329756966628772)
  -- (53,2.6329500285314622)
  -- (52,2.6330068001231708)
  -- (51,2.633016623099746)
  -- (50,2.633043584122547)
  -- (49,2.6330671025702284)
  -- (48,2.6331248571109995)
  -- (47,2.6331754388861297)
  -- (46,2.6331467248719083)
  -- (45,2.63314833344208)
  -- (44,2.6331362590296434)
  -- (43,2.6331098098179293)
  -- (42,2.6330770784433972)
  -- (41,2.6330851668357282)
  -- (40,2.6331181122543525)
  -- (39,2.6331299700580484)
  -- (38,2.6331692933705133)
  -- (37,2.6331419121319364)
  -- (36,2.633172089758185)
  -- (35,2.6331640454707839)
  -- (34,2.6331798637803883)
  -- (33,2.6331741952212031)
  -- (32,2.633200400484935)
  -- (31,2.633188281963645)
  -- (30,2.6332193429247002)
  -- (29,2.6331795759245287)
  -- (28,2.6331786063295333)
  -- (27,2.6332019961111732)
  -- (26,2.6332295086385811)
  -- (25,2.6332558471225314)
  -- (24,2.6332745158116122)
  -- (23,2.633299825711831)
  -- (22,2.633291843699058)
  -- (21,2.6333355507505494)
  -- (20,2.6333255771700022)
  -- (19,2.6333420497807918)
  -- (18,2.6334001822078088)
  -- (17,2.6334611391588592)
  -- (16,2.6335571038570884)
  -- (15,2.633591797092822)
  -- (14,2.6337054409252878)
  -- (13,2.6337877024922731)
  -- (12,2.6337885653124182)
  -- (11,2.6338723866505531)
  -- (10,2.6340009578150543)
  -- (9,2.6341254489621044)
  -- (8,2.6342980084755516)
  -- (7,2.6344770132071536)
  -- (6,2.6346295856055737)
  -- (5,2.6348316682780295)
  -- (4,2.6350365473100967)
  -- (3,2.6352859400350628)
  -- (2,2.6355190505792052)
  -- (1,2.6357486366143048)
  -- (0,2.6347200836364038)
  -- cycle;
% END OPTIMIZER-BAND-resnet18-SGD
% OPTIMIZER-BAND-resnet18-Adam
\path[fill=optimizerAdam, fill opacity=0.13, draw=none]
  (0,2.6338944701977769)
  -- (1,2.6335211976403694)
  -- (2,2.634691731295514)
  -- (3,2.6362403377332431)
  -- (4,2.6385306201874972)
  -- (5,2.6412922705064052)
  -- (6,2.6446127723989985)
  -- (7,2.6486594915437185)
  -- (8,2.6533499623551369)
  -- (9,2.6587285541372374)
  -- (10,2.6649200108834372)
  -- (11,2.6717685247906622)
  -- (12,2.6792734105963056)
  -- (13,2.6875358846337773)
  -- (14,2.6963670932240986)
  -- (15,2.7060234176457074)
  -- (16,2.7163513223073656)
  -- (17,2.7274792137967441)
  -- (18,2.7393789381796547)
  -- (19,2.7519021345028096)
  -- (20,2.7652604477130605)
  -- (21,2.7791494062464688)
  -- (22,2.7935100228700502)
  -- (23,2.8085153542363464)
  -- (24,2.824204839740561)
  -- (25,2.8403116534831181)
  -- (26,2.8569873839127689)
  -- (27,2.8739641791521562)
  -- (28,2.8912247049379132)
  -- (29,2.9090929353952832)
  -- (30,2.92731032029831)
  -- (31,2.9457451565175812)
  -- (32,2.96401926421784)
  -- (33,2.9824968677273223)
  -- (34,3.0007495462559932)
  -- (35,3.0187169158362961)
  -- (36,3.0362815733671207)
  -- (37,3.0534415003022954)
  -- (38,3.0696584607048836)
  -- (39,3.0857062632885475)
  -- (40,3.1007231516284999)
  -- (41,3.1148657735999774)
  -- (42,3.126609514683917)
  -- (43,3.1358661834088952)
  -- (44,3.142745177546062)
  -- (45,3.1478647606128449)
  -- (46,3.1515656117597755)
  -- (47,3.1537476138453298)
  -- (48,3.1546514374482983)
  -- (49,3.1542880902320305)
  -- (50,3.1529824468795327)
  -- (51,3.1507429253957344)
  -- (52,3.1477020446477453)
  -- (53,3.1444819147554082)
  -- (54,3.1408283925386158)
  -- (55,3.1365136818188812)
  -- (56,3.1322356997937129)
  -- (57,3.128099976534445)
  -- (58,3.1237170701415051)
  -- (59,3.1192329495209346)
  -- (60,3.1146894429971308)
  -- (61,3.1102012416114229)
  -- (62,3.1062419960643624)
  -- (63,3.1025948776553083)
  -- (64,3.0991007024239852)
  -- (65,3.0958114106356409)
  -- (66,3.0925833914478655)
  -- (67,3.0898693320081256)
  -- (68,3.0869595489820969)
  -- (69,3.0844008587632619)
  -- (70,3.0816478188339174)
  -- (71,3.0789542094088391)
  -- (72,3.0760121451064202)
  -- (73,3.0729250789662443)
  -- (74,3.0701871300319499)
  -- (75,3.066783887658918)
  -- (76,3.0632726206797525)
  -- (77,3.0601216188710447)
  -- (78,3.0564367568047168)
  -- (79,3.0528569553606277)
  -- (80,3.0489188962748655)
  -- (81,3.0449073837647114)
  -- (82,3.0406702884582164)
  -- (83,3.0365070388722306)
  -- (84,3.0324878540117934)
  -- (85,3.0287056949233437)
  -- (86,3.0250443882732645)
  -- (87,3.0217821528961957)
  -- (88,3.01923149987122)
  -- (89,3.0155238616258577)
  -- (90,3.0111418394336624)
  -- (91,3.006489497557443)
  -- (92,3.0021850534251309)
  -- (93,2.9978532208143811)
  -- (94,2.9935441879668092)
  -- (95,2.9899418820252803)
  -- (96,2.9871308454624037)
  -- (97,2.9848130251417038)
  -- (98,2.9827392881029224)
  -- (99,2.9813302885610748)
  -- (100,2.9794363724313482)
  -- (101,2.9783192167274737)
  -- (102,2.9761614575576658)
  -- (103,2.9729516670050162)
  -- (104,2.9701479516804681)
  -- (105,2.9670230422799739)
  -- (106,2.964732052626188)
  -- (107,2.9628843124636535)
  -- (108,2.960535071143052)
  -- (109,2.9583997299726925)
  -- (110,2.9576522795094085)
  -- (111,2.957259655404429)
  -- (112,2.956465962607902)
  -- (113,2.9558531461183319)
  -- (114,2.9546099815819713)
  -- (115,2.9531591769535175)
  -- (116,2.951668064835427)
  -- (117,2.9499610750776011)
  -- (118,2.9485138423995507)
  -- (119,2.9464039718427122)
  -- (120,2.9437431391179092)
  -- (121,2.9412560064954141)
  -- (122,2.9389363825051649)
  -- (123,2.9372701716828349)
  -- (124,2.935506803882781)
  -- (125,2.9337975757839394)
  -- (126,2.9315805150439291)
  -- (127,2.9292756751758033)
  -- (128,2.9267401622957783)
  -- (129,2.9240417264179115)
  -- (130,2.9210722110464711)
  -- (131,2.9165959556603127)
  -- (132,2.913275756872828)
  -- (133,2.9100137078874861)
  -- (134,2.9073402701831439)
  -- (135,2.9043134108360023)
  -- (136,2.9011598689820985)
  -- (137,2.8982828229581261)
  -- (138,2.8968692487109231)
  -- (139,2.8962255896103737)
  -- (140,2.8958410182054233)
  -- (141,2.8963728593386522)
  -- (142,2.8959558546813091)
  -- (143,2.8945244104230059)
  -- (144,2.8926241571774218)
  -- (145,2.8907997207966432)
  -- (146,2.8884979246683682)
  -- (147,2.887303958642796)
  -- (148,2.8869806880458038)
  -- (149,2.8866886700217358)
  -- (150,2.8869039252105062)
  -- (151,2.8870634521619518)
  -- (152,2.887276646817603)
  -- (153,2.8884566293693856)
  -- (154,2.8903448226070583)
  -- (155,2.8918970699914772)
  -- (156,2.894197749925095)
  -- (157,2.8939219283536164)
  -- (158,2.8904187805347417)
  -- (159,2.8848791483923248)
  -- (160,2.8781980701766865)
  -- (161,2.8722705284420105)
  -- (162,2.8669985174107837)
  -- (163,2.8633049176874787)
  -- (164,2.860784903456107)
  -- (165,2.8592697095508126)
  -- (166,2.8584824527512724)
  -- (167,2.858778112243908)
  -- (168,2.860220188772729)
  -- (169,2.8613756978480374)
  -- (170,2.8626194966030893)
  -- (171,2.8640231896200228)
  -- (172,2.865187549811683)
  -- (173,2.8669312490816448)
  -- (174,2.8695194246726365)
  -- (175,2.8704649025477913)
  -- (176,2.8702615924100403)
  -- (177,2.8676706715958584)
  -- (178,2.8642914389897784)
  -- (179,2.8608458425502796)
  -- (180,2.8575080871419005)
  -- (181,2.8552459030811383)
  -- (182,2.8526300638913762)
  -- (183,2.8502323016101867)
  -- (184,2.8478219678847316)
  -- (185,2.844095973744118)
  -- (186,2.8408757116888044)
  -- (187,2.8364132108682312)
  -- (188,2.8311242596774497)
  -- (189,2.8253950730417552)
  -- (190,2.8217694604228063)
  -- (191,2.8190358554656454)
  -- (192,2.8169418536198094)
  -- (193,2.8164389892489319)
  -- (194,2.8172205121907394)
  -- (195,2.8171152813476543)
  -- (196,2.8160413795617067)
  -- (197,2.815829300173402)
  -- (198,2.8161925686627263)
  -- (199,2.8165945911630996)
  -- (200,2.8173444867234214)
  -- (201,2.8189249010834208)
  -- (202,2.8204482228658283)
  -- (203,2.8213821596610109)
  -- (204,2.8236042342028309)
  -- (205,2.8270832702044295)
  -- (206,2.8308070108563324)
  -- (207,2.83481603526036)
  -- (208,2.8397276375266762)
  -- (209,2.8433824675837118)
  -- (210,2.8463547271332246)
  -- (211,2.8488848275655649)
  -- (212,2.850785614163764)
  -- (213,2.8521580317383322)
  -- (214,2.8535477363405559)
  -- (215,2.8549563239841662)
  -- (216,2.8565799498443356)
  -- (217,2.8583113550272854)
  -- (218,2.8595402834600323)
  -- (219,2.8589872871090569)
  -- (220,2.854807446636805)
  -- (221,2.8469520083866229)
  -- (222,2.8384773096570699)
  -- (223,2.8322034807411307)
  -- (224,2.8281461842993285)
  -- (225,2.8244234929878083)
  -- (226,2.8201860781082053)
  -- (227,2.8183774388631342)
  -- (228,2.8180312632701732)
  -- (229,2.8176553918488838)
  -- (230,2.8172081709138874)
  -- (231,2.8177790788735404)
  -- (232,2.8185160361499686)
  -- (233,2.8189649162517707)
  -- (234,2.820508451919161)
  -- (235,2.8227131332292998)
  -- (236,2.8259139648274889)
  -- (237,2.8298924061070645)
  -- (238,2.833302514538262)
  -- (239,2.8374992598400222)
  -- (240,2.8400343289200154)
  -- (241,2.840840611567705)
  -- (242,2.8409717917644342)
  -- (243,2.8420883271156456)
  -- (244,2.8421242239555653)
  -- (245,2.8415049565310304)
  -- (246,2.8388358910743343)
  -- (247,2.8374452429245922)
  -- (248,2.8370923705291622)
  -- (249,2.8369514004974898)
  -- (250,2.8360375630757226)
  -- (251,2.8312077651831724)
  -- (252,2.8250565387149797)
  -- (253,2.8192142192929888)
  -- (254,2.8142011699021223)
  -- (255,2.8086604268752811)
  -- (256,2.8043499917572778)
  -- (257,2.8013773523582861)
  -- (258,2.7984101827409109)
  -- (259,2.7963420507350616)
  -- (260,2.794653237474984)
  -- (261,2.7930728492718861)
  -- (262,2.7928225178079447)
  -- (263,2.7929507055046603)
  -- (264,2.7936138708027509)
  -- (265,2.7949208605021827)
  -- (266,2.7970168552640464)
  -- (267,2.7994076827553007)
  -- (268,2.8018423762970244)
  -- (269,2.8040626705244613)
  -- (270,2.8059427994434309)
  -- (271,2.807767729056827)
  -- (272,2.8101392121171433)
  -- (273,2.8137559786552973)
  -- (274,2.8179865896597827)
  -- (275,2.8204221455572354)
  -- (276,2.8208194806260471)
  -- (277,2.8201944370440093)
  -- (278,2.8195211560088298)
  -- (279,2.8173046053812079)
  -- (280,2.814218919982038)
  -- (281,2.8104602823451357)
  -- (282,2.8069010003195141)
  -- (283,2.803007544101217)
  -- (284,2.7977331292881198)
  -- (285,2.7939751556784)
  -- (286,2.7909054941461764)
  -- (287,2.7891523889821208)
  -- (288,2.7878376828433034)
  -- (289,2.7860462082171917)
  -- (290,2.7862064574920136)
  -- (291,2.7871820935566336)
  -- (292,2.7895574298887986)
  -- (293,2.7923233257123208)
  -- (294,2.7949492185730973)
  -- (295,2.7978795365712084)
  -- (296,2.8015385831538868)
  -- (297,2.804577393871484)
  -- (298,2.8071270248254714)
  -- (299,2.8095181947910572)
  -- (300,2.8120012705120097)
  -- (301,2.815818575141479)
  -- (302,2.8185711242138116)
  -- (303,2.8204086502957804)
  -- (304,2.8211106247981426)
  -- (305,2.8209872340504072)
  -- (306,2.8194393741495505)
  -- (307,2.817981433377831)
  -- (308,2.816409524324416)
  -- (309,2.8137606893309393)
  -- (310,2.8115074765280688)
  -- (311,2.8087635905246588)
  -- (312,2.806782928219882)
  -- (313,2.8050741798387797)
  -- (314,2.8037815189618147)
  -- (315,2.8035036155267115)
  -- (316,2.8036142285373771)
  -- (317,2.8042503310642055)
  -- (318,2.8050998047029272)
  -- (319,2.8047518154679127)
  -- (320,2.8041587366827865)
  -- (321,2.8034673413759892)
  -- (322,2.804411530244288)
  -- (323,2.8063190574896426)
  -- (324,2.809771275630879)
  -- (325,2.8134458045211033)
  -- (326,2.8181128071817434)
  -- (327,2.8220920776953178)
  -- (328,2.8212937092147623)
  -- (329,2.8160207376535595)
  -- (330,2.8118466950887919)
  -- (331,2.8081339724493071)
  -- (332,2.8071622812076074)
  -- (333,2.8075625140239353)
  -- (334,2.8076317344569133)
  -- (335,2.8076349130228317)
  -- (336,2.8075338795432239)
  -- (337,2.8091328649069998)
  -- (338,2.81192203434694)
  -- (339,2.8141179801331369)
  -- (340,2.8143675844799865)
  -- (341,2.8139541029312465)
  -- (342,2.8133307712466973)
  -- (343,2.8100297133256111)
  -- (344,2.8052028766389951)
  -- (345,2.7989881053773313)
  -- (346,2.7928962547168013)
  -- (347,2.7882815236308169)
  -- (348,2.7838842101149059)
  -- (349,2.7808017345952645)
  -- (350,2.7798763676840523)
  -- (351,2.7804025552459479)
  -- (352,2.7819399284481223)
  -- (353,2.7846712291568023)
  -- (354,2.7879562315241544)
  -- (355,2.7923856765351407)
  -- (356,2.7962825497237884)
  -- (357,2.7997722184935738)
  -- (358,2.8020624221614976)
  -- (359,2.8034672534895901)
  -- (360,2.8029673305710823)
  -- (361,2.802262153894628)
  -- (362,2.8009418194761713)
  -- (363,2.7986738281612165)
  -- (364,2.7962577161260218)
  -- (365,2.7955562751201222)
  -- (366,2.796875247806998)
  -- (367,2.799092795701025)
  -- (368,2.8017044979798693)
  -- (369,2.8043634176574566)
  -- (370,2.8062729619048863)
  -- (371,2.8077108626824252)
  -- (372,2.808270018684214)
  -- (373,2.8082862459365452)
  -- (374,2.8074270640947483)
  -- (375,2.8022215170142544)
  -- (376,2.7965796638971128)
  -- (377,2.7931082582281133)
  -- (378,2.7925265775641854)
  -- (379,2.7937466596330864)
  -- (380,2.797401678178089)
  -- (381,2.8013063535934677)
  -- (382,2.8052661357372206)
  -- (383,2.8092615006324215)
  -- (384,2.8121705284612979)
  -- (385,2.8149530691936064)
  -- (386,2.8164824565787034)
  -- (387,2.8155304555036538)
  -- (388,2.8130344003571848)
  -- (389,2.808357163730772)
  -- (390,2.8029939183201251)
  -- (391,2.7977469044497836)
  -- (392,2.7936526624012221)
  -- (393,2.7901828290283457)
  -- (394,2.7879623430585614)
  -- (395,2.7872622516815495)
  -- (396,2.7870124900546185)
  -- (397,2.7845915464461366)
  -- (398,2.7793077784803213)
  -- (399,2.7757745167302925)
  -- (400,2.7717602906362142)
  -- (401,2.7683903520209205)
  -- (402,2.7659698487633544)
  -- (403,2.7656645514420934)
  -- (404,2.7669872439753571)
  -- (405,2.7695692954497795)
  -- (406,2.7726427465512677)
  -- (407,2.7748411940843707)
  -- (408,2.7768827184008749)
  -- (409,2.7788880305187984)
  -- (410,2.7819157355915971)
  -- (411,2.7845567974855627)
  -- (412,2.7882220982033683)
  -- (413,2.7909696846052046)
  -- (414,2.79243606869644)
  -- (415,2.792496223314024)
  -- (416,2.7913620932216059)
  -- (417,2.7924732035785818)
  -- (418,2.7933222347838433)
  -- (419,2.795111413175734)
  -- (420,2.7968927044457246)
  -- (421,2.7987859370058752)
  -- (422,2.8001860555593403)
  -- (423,2.8004581665415884)
  -- (424,2.7989385969726213)
  -- (425,2.7984160944432892)
  -- (426,2.7953653028822427)
  -- (427,2.7941466778813622)
  -- (428,2.791654178608983)
  -- (429,2.787374540501466)
  -- (430,2.7843147158053152)
  -- (431,2.7813974348616086)
  -- (432,2.7787800954379476)
  -- (433,2.7783948804759619)
  -- (434,2.7782657817414886)
  -- (435,2.7800521670881468)
  -- (436,2.7817742670647769)
  -- (437,2.7830773015638854)
  -- (438,2.7819920556848894)
  -- (439,2.7802762381011012)
  -- (440,2.7805061627035106)
  -- (441,2.7814570875540681)
  -- (442,2.7854705636768151)
  -- (443,2.7878134184139123)
  -- (444,2.7857476753155308)
  -- (445,2.7835947914628849)
  -- (446,2.7832643536859867)
  -- (447,2.7845724686435829)
  -- (448,2.7862023497441242)
  -- (449,2.7867335887565474)
  -- (450,2.7867831068778988)
  -- (451,2.7880557533988815)
  -- (452,2.7902474263145223)
  -- (453,2.7910249583702202)
  -- (454,2.7922111419799132)
  -- (455,2.7921744368448618)
  -- (456,2.7899570291747442)
  -- (457,2.78792374188499)
  -- (458,2.7849696270751454)
  -- (459,2.7809489658311088)
  -- (460,2.7769414884747428)
  -- (461,2.7752134578483165)
  -- (462,2.7763277824156263)
  -- (463,2.7788658956191066)
  -- (464,2.7794023351364028)
  -- (465,2.7795076033353832)
  -- (466,2.7811706210195952)
  -- (467,2.7802408068472482)
  -- (468,2.7814005344886557)
  -- (469,2.7828095090029161)
  -- (470,2.784807423135967)
  -- (471,2.7884954855986113)
  -- (472,2.7933040989564057)
  -- (473,2.7947095081705213)
  -- (474,2.7936659079240078)
  -- (475,2.7924669914484634)
  -- (476,2.7915416304204177)
  -- (477,2.7902874992766873)
  -- (478,2.7885352835836699)
  -- (479,2.786998019594932)
  -- (480,2.7860733796485007)
  -- (481,2.7858130636085625)
  -- (482,2.7865295169573305)
  -- (483,2.7873865964712952)
  -- (484,2.7873232410243887)
  -- (485,2.7865384330829657)
  -- (486,2.7875431487972593)
  -- (487,2.7882578023430731)
  -- (488,2.7892226473903761)
  -- (489,2.7917278913958583)
  -- (490,2.7934460515182482)
  -- (491,2.7946656539449566)
  -- (492,2.7954194136070156)
  -- (493,2.794475093040595)
  -- (494,2.793256596041096)
  -- (495,2.7938840981708402)
  -- (496,2.7932158239463409)
  -- (497,2.7917153871608393)
  -- (498,2.7894872876651218)
  -- (499,2.7870128273862527)
  -- (500,2.7843555677857825)
  -- (501,2.7798402280570209)
  -- (502,2.776156715516072)
  -- (503,2.7732170783780226)
  -- (504,2.7713740136167218)
  -- (505,2.770409216116672)
  -- (506,2.7707698212801644)
  -- (507,2.7719128544810139)
  -- (508,2.7732461631981384)
  -- (509,2.774859988077738)
  -- (510,2.7759690872108722)
  -- (511,2.7746320395158879)
  -- (512,2.7741284045175498)
  -- (513,2.7733847599669281)
  -- (514,2.772507379245972)
  -- (515,2.7708258079549499)
  -- (516,2.7686119369560842)
  -- (517,2.7699938775694912)
  -- (518,2.7724997392374928)
  -- (519,2.7758084164467576)
  -- (520,2.7784726265792115)
  -- (521,2.7797923597940599)
  -- (522,2.778395615309543)
  -- (523,2.7752184668137447)
  -- (524,2.7708695313294607)
  -- (525,2.7660824816390743)
  -- (526,2.7644999498641516)
  -- (527,2.7661317591304195)
  -- (528,2.767842176658537)
  -- (529,2.7716715563808516)
  -- (530,2.7745427970353522)
  -- (531,2.777601052264953)
  -- (532,2.7830627512298434)
  -- (533,2.787843825035397)
  -- (534,2.7910824658533615)
  -- (535,2.7923527917495998)
  -- (536,2.7929876984670816)
  -- (537,2.7902424071746941)
  -- (538,2.7869082468897051)
  -- (539,2.7835674486891979)
  -- (540,2.7804404205232269)
  -- (541,2.777652427599385)
  -- (542,2.7776209280587163)
  -- (543,2.7774611761502821)
  -- (544,2.7766343637194342)
  -- (545,2.7754440346120663)
  -- (546,2.7743187696991769)
  -- (547,2.773935898357637)
  -- (548,2.7741379575651557)
  -- (549,2.7745098053028561)
  -- (550,2.7755165278012481)
  -- (551,2.7746476821298685)
  -- (552,2.7756910984905114)
  -- (553,2.7796031256920708)
  -- (554,2.7846268808598622)
  -- (555,2.7878401654426068)
  -- (556,2.7900677971816492)
  -- (557,2.7952100591215543)
  -- (558,2.7987111849045543)
  -- (559,2.7971533854858541)
  -- (560,2.7928484135396232)
  -- (561,2.7881675670290469)
  -- (562,2.7823701771031741)
  -- (563,2.7798145296284056)
  -- (564,2.7803068721543975)
  -- (565,2.7800327954086557)
  -- (566,2.777707686808025)
  -- (567,2.7734280127527255)
  -- (568,2.7719100705164808)
  -- (569,2.7734747063245946)
  -- (570,2.7759691615407709)
  -- (571,2.7785243803696975)
  -- (572,2.7796298783355451)
  -- (573,2.7803179774101139)
  -- (574,2.7813816435012462)
  -- (575,2.7836959663226741)
  -- (576,2.7874438322573907)
  -- (577,2.7914987860317462)
  -- (578,2.793576292403062)
  -- (579,2.796946598836159)
  -- (580,2.7962242968852373)
  -- (581,2.7893242802528673)
  -- (582,2.7829718582360687)
  -- (583,2.7787257964941365)
  -- (584,2.7750188087977756)
  -- (585,2.7739769215546595)
  -- (586,2.7752628216580724)
  -- (587,2.7763583073959328)
  -- (588,2.7768890590885551)
  -- (589,2.7751529344930095)
  -- (590,2.7727231488878088)
  -- (591,2.7719430928264126)
  -- (592,2.7703063039533786)
  -- (593,2.7676097509281337)
  -- (594,2.7671482592197192)
  -- (595,2.7680709826322665)
  -- (596,2.769983486013361)
  -- (597,2.7705551752136679)
  -- (598,2.7721037763088363)
  -- (599,2.7737946204239217)
  -- (600,2.7759491169482238)
  -- (601,2.7776005124732683)
  -- (602,2.7788402789506863)
  -- (603,2.781726568337628)
  -- (604,2.782639861895114)
  -- (605,2.7805970515778373)
  -- (606,2.7801374233944633)
  -- (607,2.7823545142385138)
  -- (608,2.7861397894221045)
  -- (609,2.7897729978977179)
  -- (610,2.7948547854519274)
  -- (611,2.7981617357927817)
  -- (612,2.7988333868893118)
  -- (613,2.7995914227539775)
  -- (614,2.7963473988008327)
  -- (615,2.7940350564767162)
  -- (616,2.793035752293918)
  -- (617,2.7941160632772877)
  -- (618,2.7952181753973364)
  -- (619,2.7961358447756477)
  -- (620,2.7987768940733799)
  -- (621,2.7995858238001756)
  -- (622,2.7969679243752714)
  -- (623,2.7923922295571986)
  -- (624,2.7887861118430539)
  -- (625,2.7907232905296544)
  -- (626,2.793891436732681)
  -- (627,2.797563932252157)
  -- (628,2.7962555118975971)
  -- (629,2.7882182765991717)
  -- (630,2.7797486396711704)
  -- (631,2.7724901017282741)
  -- (632,2.7663127428303262)
  -- (633,2.7622234465065527)
  -- (634,2.7590733764657895)
  -- (635,2.755416705092375)
  -- (636,2.752444411851843)
  -- (637,2.7504998306978616)
  -- (638,2.7514426567241093)
  -- (639,2.7543792190867697)
  -- (640,2.7582226640358551)
  -- (641,2.7629848388055587)
  -- (642,2.7701588129268764)
  -- (643,2.7781660225936236)
  -- (644,2.7845342678335117)
  -- (645,2.7913019094663518)
  -- (646,2.7977968146038994)
  -- (647,2.7986410929922889)
  -- (648,2.7940478020861765)
  -- (649,2.7874349492240076)
  -- (650,2.781816276913931)
  -- (651,2.7793331752012875)
  -- (652,2.7785181479107934)
  -- (653,2.7780291986758172)
  -- (654,2.7785067057638551)
  -- (655,2.7809906590588427)
  -- (656,2.7844313350484149)
  -- (657,2.7881148640805513)
  -- (658,2.7917209776055487)
  -- (659,2.7937050470077294)
  -- (660,2.7917558868929624)
  -- (661,2.7877617829288059)
  -- (662,2.7845219449902592)
  -- (663,2.7820833327660468)
  -- (664,2.7795134445145835)
  -- (665,2.7784752931147896)
  -- (666,2.7776314286906332)
  -- (667,2.7784359707713122)
  -- (668,2.7829547331228475)
  -- (669,2.7874900893937351)
  -- (670,2.7913492507229134)
  -- (671,2.7956495316464274)
  -- (672,2.7958203573921421)
  -- (673,2.7918000852343483)
  -- (674,2.7905584754942345)
  -- (675,2.7900061110833771)
  -- (676,2.7885038389542856)
  -- (677,2.7876724293792572)
  -- (678,2.7878579778428638)
  -- (679,2.7881215060053739)
  -- (680,2.7866161787026407)
  -- (681,2.7865866424698504)
  -- (682,2.7889945047170857)
  -- (683,2.7932521198183764)
  -- (684,2.7980030670193958)
  -- (685,2.8005289141647882)
  -- (686,2.7981721855963761)
  -- (687,2.791437475336298)
  -- (688,2.7819547769499668)
  -- (689,2.7758411103600671)
  -- (690,2.7721929099839024)
  -- (691,2.7697496114719375)
  -- (692,2.7698880683733842)
  -- (693,2.7717866390256178)
  -- (694,2.775246991542859)
  -- (695,2.7790879293648909)
  -- (696,2.7830875264107657)
  -- (697,2.7862535233978787)
  -- (698,2.7884459519085683)
  -- (699,2.7930900428088261)
  -- (700,2.7922634318953561)
  -- (701,2.7909125283010194)
  -- (702,2.7907672678389823)
  -- (703,2.790329229984355)
  -- (704,2.7914370059622127)
  -- (705,2.7942992991085269)
  -- (706,2.7986508119164268)
  -- (707,2.8005645249220468)
  -- (708,2.8007291032986847)
  -- (709,2.8029438249160923)
  -- (710,2.8040660018026853)
  -- (711,2.8014686579936856)
  -- (712,2.7984713585358798)
  -- (713,2.7917947207939142)
  -- (714,2.7876782581881105)
  -- (715,2.7865247712277355)
  -- (716,2.784844910613951)
  -- (717,2.7850649563580756)
  -- (718,2.7844237263214766)
  -- (719,2.7849500956095246)
  -- (720,2.7832672325689076)
  -- (721,2.7773426401913932)
  -- (722,2.7729090217280854)
  -- (723,2.7702915818708647)
  -- (724,2.7703268946040827)
  -- (725,2.7725032948910884)
  -- (726,2.776025745958413)
  -- (727,2.7814863227693185)
  -- (728,2.7869791367707526)
  -- (729,2.7897257935735258)
  -- (730,2.7907845111363034)
  -- (731,2.7913131320160489)
  -- (732,2.7916943393631026)
  -- (733,2.7937884933627912)
  -- (734,2.7976612313722589)
  -- (735,2.804895078666378)
  -- (736,2.8125222854661915)
  -- (737,2.817728577966518)
  -- (738,2.8206162912657105)
  -- (739,2.821664292830151)
  -- (740,2.8242855286506905)
  -- (741,2.8292792285721817)
  -- (742,2.8352357697818626)
  -- (743,2.8321233142889932)
  -- (744,2.82584884064797)
  -- (745,2.8203088796504505)
  -- (746,2.8152987149022937)
  -- (747,2.8122775197035392)
  -- (748,2.8080279821312129)
  -- (749,2.8026313570216939)
  -- (750,2.7971748719023539)
  -- (751,2.793585178485142)
  -- (752,2.7913654632553517)
  -- (753,2.7890369906984129)
  -- (754,2.7881183815223904)
  -- (755,2.7882748214915014)
  -- (756,2.7895120250680101)
  -- (757,2.7891129525432095)
  -- (758,2.7913462337119959)
  -- (759,2.7948389755371741)
  -- (760,2.7977609802846581)
  -- (761,2.8028627488652851)
  -- (762,2.8072201311184348)
  -- (763,2.8060395783319727)
  -- (764,2.7993192946863301)
  -- (765,2.7941549607997009)
  -- (766,2.7906049543990372)
  -- (767,2.7898361835058267)
  -- (768,2.7904825946362362)
  -- (769,2.7916733426414306)
  -- (770,2.7912992196491677)
  -- (771,2.7938245092768805)
  -- (772,2.7914880827078443)
  -- (773,2.7848320005088829)
  -- (774,2.7807389051274725)
  -- (775,2.7798120153638277)
  -- (776,2.7806233295470415)
  -- (777,2.7833621801217414)
  -- (778,2.7879208758527656)
  -- (779,2.7906777595616203)
  -- (780,2.7947323160794064)
  -- (781,2.7979346841081925)
  -- (782,2.7968073643112459)
  -- (783,2.7901493920195732)
  -- (784,2.7854128534840426)
  -- (785,2.7839744961386952)
  -- (786,2.784396817181424)
  -- (787,2.7853598679785607)
  -- (788,2.7840867363350124)
  -- (789,2.7818203905463976)
  -- (790,2.7774081285410364)
  -- (791,2.7736950618425573)
  -- (792,2.770958999760516)
  -- (793,2.7709656211717451)
  -- (794,2.772872685308565)
  -- (795,2.7766065390506109)
  -- (796,2.7816812958694213)
  -- (797,2.7860112817895946)
  -- (798,2.7876267334973099)
  -- (799,2.7853737093361466)
  -- (800,2.784962891137075)
  -- (801,2.7853496498302213)
  -- (802,2.7863163844537624)
  -- (803,2.785581097480867)
  -- (804,2.7841640580810227)
  -- (805,2.7828706538206101)
  -- (806,2.7828993915847926)
  -- (807,2.7837879637694991)
  -- (808,2.7858499439658586)
  -- (809,2.7873807363910021)
  -- (810,2.7828768360863139)
  -- (811,2.7753390854751641)
  -- (812,2.7693565444047108)
  -- (813,2.7650388262012604)
  -- (814,2.762094497264056)
  -- (815,2.7617648234916814)
  -- (816,2.7625771347520298)
  -- (817,2.7654191652664113)
  -- (818,2.7691628085597766)
  -- (819,2.7744999006181676)
  -- (820,2.7807512205421361)
  -- (821,2.7856856869250728)
  -- (822,2.7916778781928326)
  -- (823,2.7970153999332745)
  -- (824,2.7994461827678325)
  -- (825,2.8032476196864367)
  -- (826,2.8023818428918958)
  -- (827,2.8008403948946303)
  -- (828,2.7992223960962437)
  -- (829,2.7979652231471182)
  -- (830,2.7958518893340321)
  -- (831,2.7950775941632933)
  -- (832,2.7948397684172432)
  -- (833,2.7956489879832054)
  -- (834,2.7965711599459784)
  -- (835,2.7917715992563172)
  -- (836,2.7881303257482348)
  -- (837,2.7849031191909308)
  -- (838,2.7834543679133676)
  -- (839,2.7841602410490811)
  -- (840,2.7851419429512676)
  -- (841,2.7861246468530498)
  -- (842,2.7843829622912346)
  -- (843,2.7817332665193004)
  -- (844,2.7816474000098621)
  -- (845,2.7809155896628943)
  -- (846,2.7814431495593128)
  -- (847,2.7845043487780115)
  -- (848,2.7895217119959521)
  -- (849,2.7950305342032773)
  -- (850,2.7995144938202148)
  -- (851,2.8052648294762896)
  -- (852,2.8065451760503204)
  -- (853,2.8043599392051446)
  -- (854,2.8001362050562513)
  -- (855,2.7951397741793262)
  -- (856,2.7897863388727338)
  -- (857,2.7830149285936567)
  -- (858,2.7770397966886167)
  -- (859,2.7724933096397524)
  -- (860,2.7715709244998989)
  -- (861,2.7720361970788372)
  -- (862,2.7736382156682353)
  -- (863,2.7772336466951399)
  -- (864,2.7817006887834577)
  -- (865,2.7841682034875719)
  -- (866,2.7846422700843405)
  -- (867,2.7825231597461229)
  -- (868,2.7805161391421511)
  -- (869,2.7820570134996041)
  -- (870,2.7852524161334733)
  -- (871,2.7905049091991572)
  -- (872,2.7970812055987073)
  -- (873,2.8011458007943255)
  -- (874,2.8027417132694561)
  -- (875,2.8009149717854309)
  -- (876,2.7983854269903801)
  -- (877,2.7952636292644231)
  -- (878,2.792353121208516)
  -- (879,2.7869373372075432)
  -- (880,2.7826790439418603)
  -- (881,2.7777038436514578)
  -- (882,2.7746857110889338)
  -- (883,2.7722071041076952)
  -- (884,2.77149387354764)
  -- (885,2.7713572621753841)
  -- (886,2.7703360876363399)
  -- (887,2.7700462759338298)
  -- (888,2.7713974529214886)
  -- (889,2.7720728154842971)
  -- (890,2.7723941273574413)
  -- (891,2.7750938563371621)
  -- (892,2.7774189295403566)
  -- (893,2.7777225493763158)
  -- (894,2.7760450248657977)
  -- (895,2.77425673968744)
  -- (896,2.772272766122164)
  -- (897,2.7716501329676859)
  -- (898,2.77235595002346)
  -- (899,2.7764823130955212)
  -- (900,2.7820971284612308)
  -- (901,2.7873948890257627)
  -- (902,2.793667663311024)
  -- (903,2.7979472063175268)
  -- (904,2.7969237014951962)
  -- (905,2.7945643372205833)
  -- (906,2.7923335688423467)
  -- (907,2.7880648242012342)
  -- (908,2.7826654982514767)
  -- (909,2.7794571977484699)
  -- (910,2.7776570731573709)
  -- (911,2.7778550712376653)
  -- (912,2.7750059657844934)
  -- (913,2.7728905848226493)
  -- (914,2.7691102341118232)
  -- (915,2.7689564806868505)
  -- (916,2.7686858021687093)
  -- (917,2.7671898224705416)
  -- (918,2.7647547937583221)
  -- (919,2.7643866879329848)
  -- (920,2.7640916347090485)
  -- (921,2.765592874244021)
  -- (922,2.7695430624853512)
  -- (923,2.7743042146642964)
  -- (924,2.7825663714788251)
  -- (925,2.7912580813355885)
  -- (926,2.7973622950324386)
  -- (927,2.801019891369894)
  -- (928,2.7998044293669486)
  -- (929,2.7961369755429808)
  -- (930,2.7936779947506376)
  -- (931,2.7904333039559224)
  -- (932,2.7891165764077694)
  -- (933,2.7914363169174585)
  -- (934,2.7950568701280072)
  -- (935,2.7977255966519783)
  -- (936,2.7957825451675125)
  -- (937,2.7921792835804999)
  -- (938,2.7880491142982327)
  -- (939,2.7846695630137983)
  -- (940,2.7796049726466636)
  -- (941,2.7731420269554103)
  -- (942,2.7687191841532517)
  -- (943,2.7672562034915233)
  -- (944,2.7698737030844192)
  -- (945,2.7740029214333202)
  -- (946,2.7786068228231513)
  -- (947,2.78225649374953)
  -- (948,2.7879552188510903)
  -- (949,2.7952024725756419)
  -- (950,2.8018673912210579)
  -- (951,2.8067321192698542)
  -- (952,2.8057556877819523)
  -- (953,2.8023356264401205)
  -- (954,2.8007712458219975)
  -- (955,2.8021345257101506)
  -- (956,2.8057662829842656)
  -- (957,2.8040467171432915)
  -- (958,2.7933893230652473)
  -- (959,2.7844154791171678)
  -- (960,2.7815605688925942)
  -- (961,2.7807522228352526)
  -- (962,2.7818675742386225)
  -- (963,2.7815282951535538)
  -- (964,2.7807712659339985)
  -- (965,2.778876682656207)
  -- (966,2.7781406732452525)
  -- (967,2.7793713251226593)
  -- (968,2.7830723980339842)
  -- (969,2.7861002643035779)
  -- (970,2.7862385670830525)
  -- (971,2.7862715521770793)
  -- (972,2.7871647815071112)
  -- (973,2.7820165787706617)
  -- (974,2.7765058345948566)
  -- (975,2.7747861336934285)
  -- (976,2.7747012216923084)
  -- (977,2.7753179799260308)
  -- (978,2.7776081371287478)
  -- (979,2.7814015276565156)
  -- (980,2.7863072547394729)
  -- (981,2.7914339251611109)
  -- (982,2.7940760069553647)
  -- (983,2.7898787314569429)
  -- (984,2.7852440106295018)
  -- (985,2.7837729536627229)
  -- (986,2.7844448782488995)
  -- (987,2.7863365366508215)
  -- (988,2.7871602982767851)
  -- (989,2.7872385577609564)
  -- (990,2.7882423702517718)
  -- (991,2.7909419735629255)
  -- (992,2.7911251867570006)
  -- (993,2.7908645914983974)
  -- (994,2.7909513347691646)
  -- (995,2.7891551389239493)
  -- (996,2.7888270970873434)
  -- (997,2.7885448273170224)
  -- (998,2.7858140360928068)
  -- (999,2.7796817932245315)
  -- (1000,2.7760481994926489)
  -- (1000,2.8084914231911831)
  -- (999,2.8060086080377635)
  -- (998,2.8035471486988457)
  -- (997,2.8036659247725058)
  -- (996,2.8058008108731287)
  -- (995,2.8095563916635551)
  -- (994,2.8136975141129841)
  -- (993,2.8172357580745211)
  -- (992,2.8189218206823647)
  -- (991,2.8230058738966557)
  -- (990,2.8298428012340482)
  -- (989,2.8326983213491181)
  -- (988,2.8319129103764724)
  -- (987,2.8302266516105923)
  -- (986,2.8286307818934548)
  -- (985,2.8270887835588647)
  -- (984,2.8251387775369738)
  -- (983,2.8221556860974149)
  -- (982,2.8197994984562387)
  -- (981,2.8227264763979392)
  -- (980,2.8282412990833414)
  -- (979,2.83234199652256)
  -- (978,2.8322334034229022)
  -- (977,2.8326446789240181)
  -- (976,2.8313453189892144)
  -- (975,2.8294373423759858)
  -- (974,2.8280395760748158)
  -- (973,2.8248202906260445)
  -- (972,2.8243659378615646)
  -- (971,2.8266500759991127)
  -- (970,2.8313287422936337)
  -- (969,2.8363506477149234)
  -- (968,2.8422845310001312)
  -- (967,2.844440220659314)
  -- (966,2.842134824559357)
  -- (965,2.8377191679333289)
  -- (964,2.8306827036839564)
  -- (963,2.8265407700815555)
  -- (962,2.8229787605823353)
  -- (961,2.821830002838952)
  -- (960,2.8184760956126205)
  -- (959,2.8146838388960389)
  -- (958,2.8123289369983282)
  -- (957,2.8094488981701873)
  -- (956,2.8113735282263583)
  -- (955,2.8156868904928665)
  -- (954,2.8194829811976199)
  -- (953,2.820489381431261)
  -- (952,2.8196068764863136)
  -- (951,2.8197704184789631)
  -- (950,2.8230157667754963)
  -- (949,2.8246750832430307)
  -- (948,2.8247117966214264)
  -- (947,2.8249185260029299)
  -- (946,2.8242173645574327)
  -- (945,2.8304065219571211)
  -- (944,2.8384607688353021)
  -- (943,2.8425296846002719)
  -- (942,2.8411743468542809)
  -- (941,2.8380471145381465)
  -- (940,2.8330835059173243)
  -- (939,2.8266446976678603)
  -- (938,2.821844138861636)
  -- (937,2.8152054213166253)
  -- (936,2.808082006162)
  -- (935,2.8032617217627021)
  -- (934,2.8061369375280667)
  -- (933,2.8112779164778345)
  -- (932,2.8164481074209053)
  -- (931,2.8196127676872202)
  -- (930,2.820752643896896)
  -- (929,2.8186721787603699)
  -- (928,2.8134873824320024)
  -- (927,2.8124193002298559)
  -- (926,2.8180936333247355)
  -- (925,2.8265863706752623)
  -- (924,2.8355551215749455)
  -- (923,2.8400217538260262)
  -- (922,2.8405705709030227)
  -- (921,2.8399699089040347)
  -- (920,2.8400433252596766)
  -- (919,2.8374751130509943)
  -- (918,2.8331972982456213)
  -- (917,2.8284063398333004)
  -- (916,2.8247752460853479)
  -- (915,2.8256027789961946)
  -- (914,2.8253134501826058)
  -- (913,2.822986182631614)
  -- (912,2.820007693744266)
  -- (911,2.8191706153072946)
  -- (910,2.8206721057393245)
  -- (909,2.8237298361388037)
  -- (908,2.8268392440705967)
  -- (907,2.8221674965651844)
  -- (906,2.8166996584362431)
  -- (905,2.8114999092248754)
  -- (904,2.8073390375324299)
  -- (903,2.8049091683729412)
  -- (902,2.8061467417059056)
  -- (901,2.809327352529714)
  -- (900,2.8152918983580153)
  -- (899,2.8233803066384158)
  -- (898,2.8274650223561446)
  -- (897,2.8247119989501108)
  -- (896,2.8195799528870937)
  -- (895,2.8131937430580032)
  -- (894,2.8076989171292879)
  -- (893,2.805095317931932)
  -- (892,2.8040943154087152)
  -- (891,2.8053094086907304)
  -- (890,2.8112126691254034)
  -- (889,2.8154252629205456)
  -- (888,2.8204996917280876)
  -- (887,2.8248781705446642)
  -- (886,2.8269468893418765)
  -- (885,2.8289081796968838)
  -- (884,2.8325821358664225)
  -- (883,2.8373464169617759)
  -- (882,2.841070610849735)
  -- (881,2.8442427123759284)
  -- (880,2.8455350509909949)
  -- (879,2.8443878898507768)
  -- (878,2.8405904512051641)
  -- (877,2.8349521094652435)
  -- (876,2.8315530165250906)
  -- (875,2.8293939423517052)
  -- (874,2.8263649466927596)
  -- (873,2.8256244499224485)
  -- (872,2.8264643905278994)
  -- (871,2.8263409898526488)
  -- (870,2.8232002750924474)
  -- (869,2.8188400033929693)
  -- (868,2.8120022712122226)
  -- (867,2.8041488855632006)
  -- (866,2.7988865352005492)
  -- (865,2.7954025236376374)
  -- (864,2.796184783981194)
  -- (863,2.8015349721410647)
  -- (862,2.8061816140383371)
  -- (861,2.8101921784596802)
  -- (860,2.8133676298335275)
  -- (859,2.814795564757302)
  -- (858,2.8143904170443284)
  -- (857,2.8160917620501262)
  -- (856,2.8185484414834017)
  -- (855,2.8214261561831253)
  -- (854,2.8224791548361869)
  -- (853,2.8227004504104274)
  -- (852,2.8232035060716885)
  -- (851,2.823745019544603)
  -- (850,2.8234053300833897)
  -- (849,2.8190895864022854)
  -- (848,2.8134943172317484)
  -- (847,2.8074519240200462)
  -- (846,2.8005427955351605)
  -- (845,2.7958377076561276)
  -- (844,2.7918134498971998)
  -- (843,2.7911662499275995)
  -- (842,2.790733917294451)
  -- (841,2.7907286884994247)
  -- (840,2.7920767371482214)
  -- (839,2.7955382564593654)
  -- (838,2.7970196194365227)
  -- (837,2.7989599090542017)
  -- (836,2.8011981677699045)
  -- (835,2.8016475083087791)
  -- (834,2.799687464139299)
  -- (833,2.8030637987846365)
  -- (832,2.8079344106004722)
  -- (831,2.8154003345663212)
  -- (830,2.8205985109102869)
  -- (829,2.8201125475664233)
  -- (828,2.8193234576278576)
  -- (827,2.814797123170536)
  -- (826,2.8097147845183428)
  -- (825,2.8055864040522791)
  -- (824,2.8062210641546796)
  -- (823,2.8087336178811282)
  -- (822,2.8116602205284846)
  -- (821,2.8152155108040708)
  -- (820,2.8191541285171242)
  -- (819,2.8208494511811568)
  -- (818,2.8226576187846582)
  -- (817,2.8242298994996848)
  -- (816,2.825286931648185)
  -- (815,2.827615238460865)
  -- (814,2.8267667824147393)
  -- (813,2.8230729880318379)
  -- (812,2.8174213503554961)
  -- (811,2.8105790088752118)
  -- (810,2.8027924368582573)
  -- (809,2.8003094019860191)
  -- (808,2.806176197140926)
  -- (807,2.8142457753690113)
  -- (806,2.8220989354083486)
  -- (805,2.8295739778203934)
  -- (804,2.8329773269088601)
  -- (803,2.8317957113487346)
  -- (802,2.8279111402050061)
  -- (801,2.8237716581715788)
  -- (800,2.8189278628869157)
  -- (799,2.8132597538769022)
  -- (798,2.8070857974540586)
  -- (797,2.804578057505605)
  -- (796,2.8055463675548111)
  -- (795,2.8101162334045395)
  -- (794,2.8126689081697309)
  -- (793,2.816366492669061)
  -- (792,2.8182831421937817)
  -- (791,2.8201720814538604)
  -- (790,2.8198765608184968)
  -- (789,2.8174658271495243)
  -- (788,2.8168205946469391)
  -- (787,2.8160769276772566)
  -- (786,2.81637708114111)
  -- (785,2.8146338616032045)
  -- (784,2.8130547509204877)
  -- (783,2.8106137810980303)
  -- (782,2.8076094666347431)
  -- (781,2.8077273025864593)
  -- (780,2.813536479388985)
  -- (779,2.8199303807143057)
  -- (778,2.8224854796586594)
  -- (777,2.8209668266961549)
  -- (776,2.8142139028845161)
  -- (775,2.8084630733110036)
  -- (774,2.8053418483329851)
  -- (773,2.801457416523808)
  -- (772,2.7983416663787732)
  -- (771,2.7999059735542668)
  -- (770,2.8047948463674981)
  -- (769,2.8086350382132639)
  -- (768,2.814045267330143)
  -- (767,2.8189766967049481)
  -- (766,2.8213050621589666)
  -- (765,2.8192483983433387)
  -- (764,2.8154338013859368)
  -- (763,2.8121301012046631)
  -- (762,2.8138450011409071)
  -- (761,2.8177628413557323)
  -- (760,2.821148552466112)
  -- (759,2.826345686908752)
  -- (758,2.8320028152733854)
  -- (757,2.8350446253134503)
  -- (756,2.837954305453068)
  -- (755,2.8386752184894291)
  -- (754,2.8345169254175726)
  -- (753,2.8303129599691252)
  -- (752,2.8274326101404452)
  -- (751,2.8248010756764459)
  -- (750,2.8229244538769205)
  -- (749,2.8214849563766231)
  -- (748,2.8232623948567248)
  -- (747,2.8285108338004634)
  -- (746,2.834580178439063)
  -- (745,2.8372246076552563)
  -- (744,2.8391752099350769)
  -- (743,2.8391508427083103)
  -- (742,2.8403273252042429)
  -- (741,2.8433271776656324)
  -- (740,2.8420277572531742)
  -- (739,2.8375361169645887)
  -- (738,2.8313987339375126)
  -- (737,2.8257647231364116)
  -- (736,2.823455142075658)
  -- (735,2.8219927684089305)
  -- (734,2.8214823697952909)
  -- (733,2.8169208377710926)
  -- (732,2.8132080945973366)
  -- (731,2.8100928344211957)
  -- (730,2.8068666098515971)
  -- (729,2.8014707850920226)
  -- (728,2.7967905168621581)
  -- (727,2.7966279405659367)
  -- (726,2.7939662744295806)
  -- (725,2.7913510386898879)
  -- (724,2.7905682406450798)
  -- (723,2.790915321152494)
  -- (722,2.7897565699644034)
  -- (721,2.7874827397605308)
  -- (720,2.7861864553917339)
  -- (719,2.7928574018130363)
  -- (718,2.8010788710608385)
  -- (717,2.8075040904237865)
  -- (716,2.8122489303779625)
  -- (715,2.8143693435217823)
  -- (714,2.8170838528745916)
  -- (713,2.8187526863514685)
  -- (712,2.8194695945571451)
  -- (711,2.8176545360680954)
  -- (710,2.8148180645184513)
  -- (709,2.8129795624195748)
  -- (708,2.8106529588949218)
  -- (707,2.8089844605148313)
  -- (706,2.8107932340739747)
  -- (705,2.8146798372764552)
  -- (704,2.8157929977953668)
  -- (703,2.8128992174671312)
  -- (702,2.8093853486572145)
  -- (701,2.8053726900763314)
  -- (700,2.7998499693083687)
  -- (699,2.7978444387882506)
  -- (698,2.8024738867327912)
  -- (697,2.8069839632643219)
  -- (696,2.8132379051887133)
  -- (695,2.8213308335145943)
  -- (694,2.8277057561898595)
  -- (693,2.8298681334624884)
  -- (692,2.8297884737739762)
  -- (691,2.8294243557484031)
  -- (690,2.8274134473626256)
  -- (689,2.8257929412149339)
  -- (688,2.8234354064875933)
  -- (687,2.8185380894045733)
  -- (686,2.8143809178066372)
  -- (685,2.8138281992281646)
  -- (684,2.8161210482177479)
  -- (683,2.8177782866953534)
  -- (682,2.8188433194007727)
  -- (681,2.8217139917794816)
  -- (680,2.8242241110925788)
  -- (679,2.8260076902035305)
  -- (678,2.8265735068055222)
  -- (677,2.8284520148543875)
  -- (676,2.8269255391388683)
  -- (675,2.8233123424958206)
  -- (674,2.8172674840716598)
  -- (673,2.8106362329951566)
  -- (672,2.8027843518504771)
  -- (671,2.8033856923840128)
  -- (670,2.8117327092903381)
  -- (669,2.8199596882891305)
  -- (668,2.825777747240982)
  -- (667,2.8266960051496213)
  -- (666,2.8235538490657093)
  -- (665,2.8206821416567269)
  -- (664,2.8182690347481132)
  -- (663,2.8153686189260831)
  -- (662,2.8117292035087447)
  -- (661,2.8093955513971034)
  -- (660,2.807126989352859)
  -- (659,2.8058732533797279)
  -- (658,2.8074366679734255)
  -- (657,2.8106945762753268)
  -- (656,2.8149660317071361)
  -- (655,2.8208354357253929)
  -- (654,2.8270983464006574)
  -- (653,2.8294539192661148)
  -- (652,2.8301020927513298)
  -- (651,2.827823912317041)
  -- (650,2.8223115120788842)
  -- (649,2.8163064514907998)
  -- (648,2.8122210038840767)
  -- (647,2.8070877506434342)
  -- (646,2.8050251484038635)
  -- (645,2.8090018643429184)
  -- (644,2.8130800820882396)
  -- (643,2.8148108938765191)
  -- (642,2.8158716866899134)
  -- (641,2.8184627130887208)
  -- (640,2.8199425905283424)
  -- (639,2.821541629551056)
  -- (638,2.825662218621336)
  -- (637,2.8312137901489014)
  -- (636,2.8359305824195893)
  -- (635,2.8368097267392232)
  -- (634,2.8344322081461857)
  -- (633,2.8310271292329534)
  -- (632,2.8270791142391376)
  -- (631,2.8234053185978851)
  -- (630,2.8195210762149876)
  -- (629,2.8150129209943833)
  -- (628,2.8116180571705685)
  -- (627,2.8137398993593083)
  -- (626,2.8172551290092529)
  -- (625,2.8190173449056211)
  -- (624,2.8190441435433096)
  -- (623,2.8173762097631023)
  -- (622,2.8153833901469478)
  -- (621,2.8119546229530727)
  -- (620,2.8112262471075731)
  -- (619,2.8114126658135956)
  -- (618,2.8108553346962517)
  -- (617,2.809622616848555)
  -- (616,2.8074372853170115)
  -- (615,2.8046571770260003)
  -- (614,2.8028622678566122)
  -- (613,2.8015951185607766)
  -- (612,2.8058116502220889)
  -- (611,2.8079258149437143)
  -- (610,2.8109926182772407)
  -- (609,2.8127164419574933)
  -- (608,2.8140781204276775)
  -- (607,2.814556285447825)
  -- (606,2.81310392868936)
  -- (605,2.8083536141321952)
  -- (604,2.8047582170454595)
  -- (603,2.8045406841007945)
  -- (602,2.8040256763195543)
  -- (601,2.8032064822055225)
  -- (600,2.8026053850289983)
  -- (599,2.8026241009074102)
  -- (598,2.8023600090657599)
  -- (597,2.8021830840420718)
  -- (596,2.8024774821942389)
  -- (595,2.8036327827577909)
  -- (594,2.805354084097389)
  -- (593,2.8068669380865816)
  -- (592,2.8079033047363442)
  -- (591,2.8093660476550602)
  -- (590,2.8115257638853999)
  -- (589,2.8153795262395445)
  -- (588,2.8208020629410182)
  -- (587,2.8254773936322328)
  -- (586,2.8269322933632979)
  -- (585,2.8270730727394415)
  -- (584,2.824962184129439)
  -- (583,2.8218551927334725)
  -- (582,2.8172486573928195)
  -- (581,2.8114367538106246)
  -- (580,2.8066096388426964)
  -- (579,2.8057995300404017)
  -- (578,2.8064851264641519)
  -- (577,2.8055616252047875)
  -- (576,2.8049624451092665)
  -- (575,2.8034187569570044)
  -- (574,2.8021599137685356)
  -- (573,2.8015038651805257)
  -- (572,2.8022871339671931)
  -- (571,2.8048433771567174)
  -- (570,2.8067806918051925)
  -- (569,2.8097970920644713)
  -- (568,2.8133712880576081)
  -- (567,2.8159222526881762)
  -- (566,2.8191734645178288)
  -- (565,2.8216705258217036)
  -- (564,2.8248601357991183)
  -- (563,2.82538886143726)
  -- (562,2.8252370984732318)
  -- (561,2.8240443130496238)
  -- (560,2.8201025538232614)
  -- (559,2.8143709792481171)
  -- (558,2.809778053924965)
  -- (557,2.8072545053690452)
  -- (556,2.8018071160599591)
  -- (555,2.7972023834566628)
  -- (554,2.7949625117362618)
  -- (553,2.7949418695020132)
  -- (552,2.7953116720446292)
  -- (551,2.7933757023083738)
  -- (550,2.7906485080409884)
  -- (549,2.7890960424213485)
  -- (548,2.7891312826767836)
  -- (547,2.7921286943972285)
  -- (546,2.7951485587334877)
  -- (545,2.8005611558572934)
  -- (544,2.8065709343942422)
  -- (543,2.8123601068422492)
  -- (542,2.8150380845463592)
  -- (541,2.8181201007666985)
  -- (540,2.8173789844062997)
  -- (539,2.8165785417633029)
  -- (538,2.8137531153704542)
  -- (537,2.8102796577324591)
  -- (536,2.8097027977903846)
  -- (535,2.8103713833496129)
  -- (534,2.8117936380500712)
  -- (533,2.8144019775573161)
  -- (532,2.8185293395407025)
  -- (531,2.821838426865277)
  -- (530,2.8234760580453648)
  -- (529,2.8235810009303068)
  -- (528,2.8230766295876779)
  -- (527,2.8216807928426357)
  -- (526,2.8174082592799277)
  -- (525,2.8108740152880438)
  -- (524,2.8041696628089161)
  -- (523,2.7997263282589557)
  -- (522,2.7979855236249551)
  -- (521,2.8002064838465932)
  -- (520,2.8014423869316971)
  -- (519,2.8031687188170542)
  -- (518,2.8050731296441103)
  -- (517,2.8097991955856614)
  -- (516,2.8133089904712039)
  -- (515,2.8141315257070016)
  -- (514,2.8105671517619446)
  -- (513,2.8072377462568414)
  -- (512,2.8053961754581231)
  -- (511,2.8065862192103364)
  -- (510,2.8100719262703411)
  -- (509,2.811605746095192)
  -- (508,2.812370077482035)
  -- (507,2.8139266061064157)
  -- (506,2.8174199350515909)
  -- (505,2.8260892083461675)
  -- (504,2.8372889917427457)
  -- (503,2.8430525656917971)
  -- (502,2.8436194454003236)
  -- (501,2.8432739839009451)
  -- (500,2.8407980699977369)
  -- (499,2.8367707096676424)
  -- (498,2.8353257916177443)
  -- (497,2.8347479912895492)
  -- (496,2.8331607053816152)
  -- (495,2.830242423674473)
  -- (494,2.8277537583415659)
  -- (493,2.8253549386954138)
  -- (492,2.8232913775418633)
  -- (491,2.8210873126744143)
  -- (490,2.8195498509295489)
  -- (489,2.8167641722022623)
  -- (488,2.8143388148233934)
  -- (487,2.81394484977957)
  -- (486,2.8138416655304574)
  -- (485,2.8129204451061169)
  -- (484,2.8112972522372459)
  -- (483,2.8105127653406852)
  -- (482,2.8113846944131073)
  -- (481,2.8130218446688704)
  -- (480,2.814875878124623)
  -- (479,2.8166399282175338)
  -- (478,2.8193382723050844)
  -- (477,2.8216444037104442)
  -- (476,2.8230905623945022)
  -- (475,2.8241279188495745)
  -- (474,2.8235781943768652)
  -- (473,2.8206826252774122)
  -- (472,2.8184726725788627)
  -- (471,2.8160941325140092)
  -- (470,2.8150937716851949)
  -- (469,2.8144874939237829)
  -- (468,2.8149174984971088)
  -- (467,2.8167166971089537)
  -- (466,2.8166367556763623)
  -- (465,2.8157526582325634)
  -- (464,2.8133919904530038)
  -- (463,2.8116029221293548)
  -- (462,2.81126958480947)
  -- (461,2.8124425892430764)
  -- (460,2.8132392421758969)
  -- (459,2.8146626814513871)
  -- (458,2.8155757383147111)
  -- (457,2.8171058963288518)
  -- (456,2.81878412777399)
  -- (455,2.819844623305948)
  -- (454,2.8221682794015264)
  -- (453,2.8236200817011148)
  -- (452,2.8248709214254122)
  -- (451,2.8255469440583458)
  -- (450,2.8251626263446989)
  -- (449,2.8227986137257011)
  -- (448,2.8209128680182745)
  -- (447,2.819911063250585)
  -- (446,2.8199225421423031)
  -- (445,2.8163177766236243)
  -- (444,2.8111687005184618)
  -- (443,2.8088238591678287)
  -- (442,2.8126180022452512)
  -- (441,2.818154005948871)
  -- (440,2.8226493702972069)
  -- (439,2.8258700082641788)
  -- (438,2.8293187780532296)
  -- (437,2.8323450275430071)
  -- (436,2.8371465791127513)
  -- (435,2.8415525020469876)
  -- (434,2.8432359514491194)
  -- (433,2.8436617906827371)
  -- (432,2.8426967133209802)
  -- (431,2.8406709366020926)
  -- (430,2.8389715261034145)
  -- (429,2.8369816618890291)
  -- (428,2.8343122499870637)
  -- (427,2.8314636921219183)
  -- (426,2.8273230196841257)
  -- (425,2.8235512522414314)
  -- (424,2.8226145145938206)
  -- (423,2.8233732413386976)
  -- (422,2.8244845435339307)
  -- (421,2.8259590881279646)
  -- (420,2.8268525728718927)
  -- (419,2.827235946401994)
  -- (418,2.8284102907609738)
  -- (417,2.8310929807433274)
  -- (416,2.8351989496941687)
  -- (415,2.83892558001103)
  -- (414,2.8411377263462638)
  -- (413,2.8430261834541066)
  -- (412,2.8442413338502979)
  -- (411,2.8436107284019507)
  -- (410,2.842652444674826)
  -- (409,2.842471624897887)
  -- (408,2.8420412061140374)
  -- (407,2.8396950932433529)
  -- (406,2.8390506845658785)
  -- (405,2.8399854808086622)
  -- (404,2.8384224839332508)
  -- (403,2.8333855434503374)
  -- (402,2.8290705960754576)
  -- (401,2.825396591421963)
  -- (400,2.8238081682236515)
  -- (399,2.8241973453092504)
  -- (398,2.8253294571860925)
  -- (397,2.8248220034454952)
  -- (396,2.8245490994025277)
  -- (395,2.8236296396355351)
  -- (394,2.8237209230279374)
  -- (393,2.8237260874891468)
  -- (392,2.8212202846394789)
  -- (391,2.8208912155933392)
  -- (390,2.8232844465500784)
  -- (389,2.828439434081603)
  -- (388,2.831738406660973)
  -- (387,2.8352612884328861)
  -- (386,2.8375399852018761)
  -- (385,2.8357967770927459)
  -- (384,2.8341909203900464)
  -- (383,2.8317235820343876)
  -- (382,2.8289775423391172)
  -- (381,2.8259434933294161)
  -- (380,2.8232314379130945)
  -- (379,2.821359170546601)
  -- (378,2.818691352301844)
  -- (377,2.8155414269360324)
  -- (376,2.8132742102573083)
  -- (375,2.8123462636361851)
  -- (374,2.8124170355257694)
  -- (373,2.8149671311736362)
  -- (372,2.8174123021756947)
  -- (371,2.8199929726352044)
  -- (370,2.8245835283300371)
  -- (369,2.8290908936732766)
  -- (368,2.8325995399681339)
  -- (367,2.8338956864639373)
  -- (366,2.8335404589998996)
  -- (365,2.8312088228400403)
  -- (364,2.827087824032072)
  -- (363,2.8229916685763672)
  -- (362,2.819227144777507)
  -- (361,2.8165087990704127)
  -- (360,2.8137602248490561)
  -- (359,2.8114800312390567)
  -- (358,2.8086841327770933)
  -- (357,2.8064470190084481)
  -- (356,2.8060740488631271)
  -- (355,2.8091129703065669)
  -- (354,2.8164453999657533)
  -- (353,2.8222582823011937)
  -- (352,2.8246473826815954)
  -- (351,2.8257016815661058)
  -- (350,2.8275640263655055)
  -- (349,2.8273893693162839)
  -- (348,2.8256219331241703)
  -- (347,2.8243381229786544)
  -- (346,2.8236834239618096)
  -- (345,2.8224148398259166)
  -- (344,2.8205126420856526)
  -- (343,2.8182563586324356)
  -- (342,2.8171382172960469)
  -- (341,2.8195645932228413)
  -- (340,2.8206218371076681)
  -- (339,2.8193119790972867)
  -- (338,2.8197383552147905)
  -- (337,2.8203414623645489)
  -- (336,2.8218125873061468)
  -- (335,2.8224510900968651)
  -- (334,2.8248736978895743)
  -- (333,2.8275201791077365)
  -- (332,2.8300592991083064)
  -- (331,2.8320629252141196)
  -- (330,2.8317213028656862)
  -- (329,2.8307825726899418)
  -- (328,2.8296098684356767)
  -- (327,2.8327676937373911)
  -- (326,2.8387726259539368)
  -- (325,2.8433171534583432)
  -- (324,2.8471549680495163)
  -- (323,2.8500766087155851)
  -- (322,2.851337518481595)
  -- (321,2.8506151931641028)
  -- (320,2.8487451834592794)
  -- (319,2.8464455295043574)
  -- (318,2.844200778182056)
  -- (317,2.8427634836966758)
  -- (316,2.8421311022394384)
  -- (315,2.8422276167946805)
  -- (314,2.8425930754108011)
  -- (313,2.8432380229937486)
  -- (312,2.8427055752035382)
  -- (311,2.8433705371520159)
  -- (310,2.8453739145608234)
  -- (309,2.8490878295345619)
  -- (308,2.8525609717642384)
  -- (307,2.8532846867910449)
  -- (306,2.8536847930291636)
  -- (305,2.8532386065453919)
  -- (304,2.8535321864341046)
  -- (303,2.8537345169564308)
  -- (302,2.8537631165563124)
  -- (301,2.8527048026364681)
  -- (300,2.8510932744047546)
  -- (299,2.8501581584267544)
  -- (298,2.8496852983156882)
  -- (297,2.8484077519809397)
  -- (296,2.8470449739673169)
  -- (295,2.8461852286577458)
  -- (294,2.8463929090476316)
  -- (293,2.8466963382355992)
  -- (292,2.8481262526218707)
  -- (291,2.8507261231801588)
  -- (290,2.853145380398932)
  -- (289,2.8551906652048986)
  -- (288,2.8555091179288032)
  -- (287,2.8569358586747207)
  -- (286,2.857101133205703)
  -- (285,2.8564912588500424)
  -- (284,2.8559579476508077)
  -- (283,2.8547340384342044)
  -- (282,2.852111043693089)
  -- (281,2.8488481775540055)
  -- (280,2.8457747048219972)
  -- (279,2.8436053047216938)
  -- (278,2.8418536138270767)
  -- (277,2.8406456897957342)
  -- (276,2.8378092147459548)
  -- (275,2.8345897761507173)
  -- (274,2.8335656431209761)
  -- (273,2.8335008822783823)
  -- (272,2.8326359976346489)
  -- (271,2.8320800063861999)
  -- (270,2.8332055674048751)
  -- (269,2.8355880695740816)
  -- (268,2.8365186183802855)
  -- (267,2.8358292526081783)
  -- (266,2.8359774993707916)
  -- (265,2.8377833704075233)
  -- (264,2.8410979384246597)
  -- (263,2.8461514177020799)
  -- (262,2.85139121194219)
  -- (261,2.8561046306276028)
  -- (260,2.8572597011323015)
  -- (259,2.8564380695127545)
  -- (258,2.8558326533453222)
  -- (257,2.8568556335609596)
  -- (256,2.859002002639397)
  -- (255,2.8595200156107095)
  -- (254,2.8589432835293582)
  -- (253,2.8581793761766487)
  -- (252,2.8555751764357526)
  -- (251,2.8540768629583302)
  -- (250,2.8551770881187486)
  -- (249,2.8593614342625773)
  -- (248,2.8621323413748003)
  -- (247,2.8639962716864549)
  -- (246,2.8673150286113169)
  -- (245,2.8696068528450822)
  -- (244,2.8727267729698589)
  -- (243,2.8748952843937272)
  -- (242,2.8767402392219221)
  -- (241,2.876587774716568)
  -- (240,2.875605300343389)
  -- (239,2.8737199395985704)
  -- (238,2.8710381866061936)
  -- (237,2.8697439319847309)
  -- (236,2.8706314611608761)
  -- (235,2.8724279423812069)
  -- (234,2.8736801332893904)
  -- (233,2.8752125690630717)
  -- (232,2.8779099993529447)
  -- (231,2.8813272428586645)
  -- (230,2.8843917331000757)
  -- (229,2.8867222411086373)
  -- (228,2.8896528546503442)
  -- (227,2.8921129034784165)
  -- (226,2.89341909336513)
  -- (225,2.8900927095626443)
  -- (224,2.8860766953248738)
  -- (223,2.880392911828356)
  -- (222,2.8750523022705892)
  -- (221,2.8703373584123391)
  -- (220,2.868067873553688)
  -- (219,2.867104195958404)
  -- (218,2.8679918533369779)
  -- (217,2.8712092357349377)
  -- (216,2.873374103712389)
  -- (215,2.8735646607796337)
  -- (214,2.871533397355583)
  -- (213,2.8684938263480877)
  -- (212,2.8651381830098495)
  -- (211,2.8617417012800224)
  -- (210,2.8607189335630929)
  -- (209,2.8618142735128003)
  -- (208,2.8649237600147397)
  -- (207,2.8698235120217106)
  -- (206,2.8761594926076914)
  -- (205,2.8869630571801999)
  -- (204,2.8985305387480071)
  -- (203,2.9043128879114755)
  -- (202,2.9057382226904296)
  -- (201,2.9050133798702551)
  -- (200,2.9036038744214134)
  -- (199,2.9012395090003662)
  -- (198,2.8982896807217506)
  -- (197,2.8960731428719897)
  -- (196,2.8938672028846044)
  -- (195,2.8930760408294662)
  -- (194,2.8925057663569484)
  -- (193,2.8934838194399224)
  -- (192,2.8942692555341409)
  -- (191,2.892943321325351)
  -- (190,2.8889246708247569)
  -- (189,2.8846994324508568)
  -- (188,2.8800203146290877)
  -- (187,2.8767792419764127)
  -- (186,2.8753915246257673)
  -- (185,2.8753443926708893)
  -- (184,2.8762512616336324)
  -- (183,2.8782646069262556)
  -- (182,2.8814158156567302)
  -- (181,2.8845964898581822)
  -- (180,2.8858697663537822)
  -- (179,2.8855176325834861)
  -- (178,2.8849456937421705)
  -- (177,2.8860986698741105)
  -- (176,2.8885561146591554)
  -- (175,2.8925726050683958)
  -- (174,2.8991001760703337)
  -- (173,2.9068874901199595)
  -- (172,2.9136704957639994)
  -- (171,2.9205980468173753)
  -- (170,2.9284624472097707)
  -- (169,2.9353172055703491)
  -- (168,2.9413735327255024)
  -- (167,2.9434075246741362)
  -- (166,2.9425137486972899)
  -- (165,2.9394766470463938)
  -- (164,2.9361973867176667)
  -- (163,2.9323902347481279)
  -- (162,2.9277119739857667)
  -- (161,2.9230532832190486)
  -- (160,2.9183453942787856)
  -- (159,2.9130261575142615)
  -- (158,2.9080426047383869)
  -- (157,2.904886808084489)
  -- (156,2.9029586987773572)
  -- (155,2.9045690654749685)
  -- (154,2.9060705176450603)
  -- (153,2.9072362960064853)
  -- (152,2.9079859823634502)
  -- (151,2.906831210248197)
  -- (150,2.9052072502901187)
  -- (149,2.903566545394622)
  -- (148,2.9025599229125723)
  -- (147,2.9019937208179001)
  -- (146,2.9022394928165371)
  -- (145,2.9024805226510502)
  -- (144,2.903168052355106)
  -- (143,2.90471376045689)
  -- (142,2.9075884605398294)
  -- (141,2.9102810676704962)
  -- (140,2.9122542785020156)
  -- (139,2.9137244398909137)
  -- (138,2.9148772795242501)
  -- (137,2.9162351366960704)
  -- (136,2.9176066709068769)
  -- (135,2.9198488279310815)
  -- (134,2.9223042374350721)
  -- (133,2.9243255229225906)
  -- (132,2.9257310471198883)
  -- (131,2.9276689764025425)
  -- (130,2.929287221658051)
  -- (129,2.9331607304503242)
  -- (128,2.9373755122046719)
  -- (127,2.9408256484432926)
  -- (126,2.9435008816584172)
  -- (125,2.9459949301676276)
  -- (124,2.9481931689689107)
  -- (123,2.9503564665982287)
  -- (122,2.9521046328250633)
  -- (121,2.9539109480861407)
  -- (120,2.9558581007881695)
  -- (119,2.9573823089217921)
  -- (118,2.9596671265697529)
  -- (117,2.9626343490063904)
  -- (116,2.9653153470742484)
  -- (115,2.9680121136173958)
  -- (114,2.9690571104905872)
  -- (113,2.9690928622649437)
  -- (112,2.9688316486296062)
  -- (111,2.9684690651941086)
  -- (110,2.9690338633361235)
  -- (109,2.9697639332861363)
  -- (108,2.9702960971962322)
  -- (107,2.9712248630349918)
  -- (106,2.9725048973307664)
  -- (105,2.9740727654376946)
  -- (104,2.9753922014493361)
  -- (103,2.9770723420443024)
  -- (102,2.9792260227831919)
  -- (101,2.9825989795190497)
  -- (100,2.9866157431250717)
  -- (99,2.9908224074082992)
  -- (98,2.9953532697090353)
  -- (97,3.0001153280226669)
  -- (96,3.0050300459809929)
  -- (95,3.0101327230391366)
  -- (94,3.0154025897791099)
  -- (93,3.0194551167380199)
  -- (92,3.0231616878012399)
  -- (91,3.0259798171774714)
  -- (90,3.0289003292095176)
  -- (89,3.0315927185447151)
  -- (88,3.0339791389716919)
  -- (87,3.0370521391710192)
  -- (86,3.0403644432850072)
  -- (85,3.0434731428526365)
  -- (84,3.0467404416436255)
  -- (83,3.0502758076831626)
  -- (82,3.0535474311265394)
  -- (81,3.0562392791078001)
  -- (80,3.0588471095746872)
  -- (79,3.0608597853628949)
  -- (78,3.0627113214110122)
  -- (77,3.0646585512809743)
  -- (76,3.0670456769022509)
  -- (75,3.0696026903871463)
  -- (74,3.0724200637020114)
  -- (73,3.0752880234059803)
  -- (72,3.0779980986023898)
  -- (71,3.080958512766756)
  -- (70,3.0839444391761788)
  -- (69,3.0865418227879706)
  -- (68,3.0891576417430175)
  -- (67,3.0919852122389879)
  -- (66,3.095018562251683)
  -- (65,3.0984262971929115)
  -- (64,3.1023655688012686)
  -- (63,3.1063090659896195)
  -- (62,3.1111105760329032)
  -- (61,3.1165017521502212)
  -- (60,3.1217739770281785)
  -- (59,3.1276822533862192)
  -- (58,3.1333566579059013)
  -- (57,3.1392209353577822)
  -- (56,3.1449808460119368)
  -- (55,3.1505073254336091)
  -- (54,3.1552341426640735)
  -- (53,3.1594042004228502)
  -- (52,3.1631253121825949)
  -- (51,3.1664388193216819)
  -- (50,3.1682002564535705)
  -- (49,3.1689305286083989)
  -- (48,3.1680507778764193)
  -- (47,3.1658194867259826)
  -- (46,3.1621783066421938)
  -- (45,3.1567459273140557)
  -- (44,3.1494638898557268)
  -- (43,3.1405601116796928)
  -- (42,3.1309055706106941)
  -- (41,3.1206259090901445)
  -- (40,3.1090857827107787)
  -- (39,3.0960776853535545)
  -- (38,3.0821355006377757)
  -- (37,3.0667063410744571)
  -- (36,3.0501814264181117)
  -- (35,3.0332071330016568)
  -- (34,3.0155200580801633)
  -- (33,2.9973553887219913)
  -- (32,2.9786795231818743)
  -- (31,2.95971921842813)
  -- (30,2.9406713291248252)
  -- (29,2.9216608377888349)
  -- (28,2.9028991891051201)
  -- (27,2.884489590800297)
  -- (26,2.8665930796748724)
  -- (25,2.8491364475229153)
  -- (24,2.8323632686814455)
  -- (23,2.8158835940891387)
  -- (22,2.8000415206370901)
  -- (21,2.7851138494989947)
  -- (20,2.7708929293734887)
  -- (19,2.7575164947876778)
  -- (18,2.7448333387072563)
  -- (17,2.7327960688136428)
  -- (16,2.7215513226599506)
  -- (15,2.7108970534756507)
  -- (14,2.7009150233251105)
  -- (13,2.6916335496809314)
  -- (12,2.6830259867932122)
  -- (11,2.6750963600344577)
  -- (10,2.6679771786665269)
  -- (9,2.6615768659754888)
  -- (8,2.6557968142252961)
  -- (7,2.6506827262670023)
  -- (6,2.6461037702785735)
  -- (5,2.6421102718028133)
  -- (4,2.6390484930987723)
  -- (3,2.6369081102803094)
  -- (2,2.6355322842636788)
  -- (1,2.6343296595698482)
  -- (0,2.6347200836364038)
  -- cycle;
% END OPTIMIZER-BAND-resnet18-Adam
% OPTIMIZER-BAND-resnet18-AdamW
\path[fill=optimizerAdamW, fill opacity=0.13, draw=none]
  (0,2.6338944701977769)
  -- (1,2.632964190466978)
  -- (2,2.6329127237696306)
  -- (3,2.6325177528570283)
  -- (4,2.6322711851412794)
  -- (5,2.6320612817964553)
  -- (6,2.6319782647434931)
  -- (7,2.6318542598753156)
  -- (8,2.6317529072733157)
  -- (9,2.6315927759481617)
  -- (10,2.6314800075926525)
  -- (11,2.6314283036553543)
  -- (12,2.6313026084886171)
  -- (13,2.6312437200379635)
  -- (14,2.6312366229682538)
  -- (15,2.6311709137119794)
  -- (16,2.631134085975301)
  -- (17,2.6311023408503122)
  -- (18,2.6310711116348546)
  -- (19,2.6311128656120428)
  -- (20,2.6309815808051744)
  -- (21,2.6308545982405436)
  -- (22,2.6307567720980281)
  -- (23,2.6306771159836542)
  -- (24,2.6307233832750221)
  -- (25,2.6307209482990679)
  -- (26,2.6307100360116924)
  -- (27,2.630626721300271)
  -- (28,2.6306412802282342)
  -- (29,2.6306582534682525)
  -- (30,2.6305463724034208)
  -- (31,2.6304835158248445)
  -- (32,2.6304653090250185)
  -- (33,2.6304347125210805)
  -- (34,2.6303060472403699)
  -- (35,2.6302550842117762)
  -- (36,2.6302235691826001)
  -- (37,2.6301532193270236)
  -- (38,2.6301010935242233)
  -- (39,2.6301471628917756)
  -- (40,2.6301985547130826)
  -- (41,2.6300620738463647)
  -- (42,2.6299554721881804)
  -- (43,2.6298949807984466)
  -- (44,2.6296636338656034)
  -- (45,2.6294939822044432)
  -- (46,2.629373955679795)
  -- (47,2.6292602785670223)
  -- (48,2.6292035505156162)
  -- (49,2.6292077612417977)
  -- (50,2.6291100897657622)
  -- (51,2.6289080369555107)
  -- (52,2.628800734854229)
  -- (53,2.628721697011013)
  -- (54,2.628819474758624)
  -- (55,2.6287614218135116)
  -- (56,2.6285812606188683)
  -- (57,2.6285422234982003)
  -- (58,2.6283855082280443)
  -- (59,2.6282974440639735)
  -- (60,2.6282346307480546)
  -- (61,2.6281449502833141)
  -- (62,2.6281008361091454)
  -- (63,2.6279978738524434)
  -- (64,2.6280635938928776)
  -- (65,2.6279655648180671)
  -- (66,2.6279021999108187)
  -- (67,2.6278505071408969)
  -- (68,2.6278954227621765)
  -- (69,2.6277706290233809)
  -- (70,2.6278166932090472)
  -- (71,2.6278025967804934)
  -- (72,2.6277353168119921)
  -- (73,2.6276230788182833)
  -- (74,2.6275690000009475)
  -- (75,2.6275870633389729)
  -- (76,2.6276747197032768)
  -- (77,2.6274847779133541)
  -- (78,2.6274986857635239)
  -- (79,2.6273874636044798)
  -- (80,2.6273373792243753)
  -- (81,2.6272671417045754)
  -- (82,2.6272524996207673)
  -- (83,2.6271421928115375)
  -- (84,2.627126838358437)
  -- (85,2.6270494024762692)
  -- (86,2.6270167602781029)
  -- (87,2.6269649618386031)
  -- (88,2.6269054033277279)
  -- (89,2.6268594949602946)
  -- (90,2.6268500572545199)
  -- (91,2.6269465419405256)
  -- (92,2.626975052525657)
  -- (93,2.6269650736445578)
  -- (94,2.6269493089064913)
  -- (95,2.6269734881956315)
  -- (96,2.6269385900753202)
  -- (97,2.6269751781539403)
  -- (98,2.6269518965679621)
  -- (99,2.6268574125629045)
  -- (100,2.6268313012106677)
  -- (101,2.6269002632692118)
  -- (102,2.6268994839681441)
  -- (103,2.6268328269687302)
  -- (104,2.6267304134825937)
  -- (105,2.6267228732358969)
  -- (106,2.6266807654733797)
  -- (107,2.6266565755038513)
  -- (108,2.6264606874829299)
  -- (109,2.6264782432916682)
  -- (110,2.6264388340204086)
  -- (111,2.6264731816600055)
  -- (112,2.6264837308435314)
  -- (113,2.6265142860477577)
  -- (114,2.6264769942018558)
  -- (115,2.6264476432419404)
  -- (116,2.6263278247225657)
  -- (117,2.6262469107101558)
  -- (118,2.6262774295779989)
  -- (119,2.626376731986817)
  -- (120,2.6263262885312821)
  -- (121,2.6263110985355178)
  -- (122,2.6262129376115406)
  -- (123,2.6261562128005576)
  -- (124,2.626199123478667)
  -- (125,2.6261779600427664)
  -- (126,2.626204148269041)
  -- (127,2.6261893697907639)
  -- (128,2.6261675073928421)
  -- (129,2.6261420396305861)
  -- (130,2.626020701612259)
  -- (131,2.6260377487608895)
  -- (132,2.6260852462750481)
  -- (133,2.6260002270233742)
  -- (134,2.6258684988334733)
  -- (135,2.625881680035822)
  -- (136,2.6258154889212295)
  -- (137,2.6258017544396246)
  -- (138,2.6257336430716385)
  -- (139,2.6257103322345414)
  -- (140,2.6257017158579896)
  -- (141,2.6258124007707035)
  -- (142,2.6257610893993428)
  -- (143,2.6256847166839359)
  -- (144,2.62568579190537)
  -- (145,2.6256365278768641)
  -- (146,2.6256935486484605)
  -- (147,2.6257039074539343)
  -- (148,2.6256233795957318)
  -- (149,2.6255840116337765)
  -- (150,2.6255117507560555)
  -- (151,2.6255042282904033)
  -- (152,2.6254271132366309)
  -- (153,2.6254827691969425)
  -- (154,2.6254818726005187)
  -- (155,2.6254441951410605)
  -- (156,2.6254253351099068)
  -- (157,2.6253354696868518)
  -- (158,2.6253211536712771)
  -- (159,2.6252676288803154)
  -- (160,2.6253231555644798)
  -- (161,2.6252666546183505)
  -- (162,2.6253171317646582)
  -- (163,2.6253448006905109)
  -- (164,2.6253699031343136)
  -- (165,2.6253809521510476)
  -- (166,2.625403983629623)
  -- (167,2.625329166939752)
  -- (168,2.6253762832970895)
  -- (169,2.6253942530425922)
  -- (170,2.6253982290885722)
  -- (171,2.6253567288996233)
  -- (172,2.6253444392206489)
  -- (173,2.6253459558657144)
  -- (174,2.6253209655016603)
  -- (175,2.6252491997583394)
  -- (176,2.6253047607853963)
  -- (177,2.6251741261677064)
  -- (178,2.6251283500318578)
  -- (179,2.6251069115029089)
  -- (180,2.6250078198670805)
  -- (181,2.6249776099776638)
  -- (182,2.624959119655967)
  -- (183,2.6249400313724016)
  -- (184,2.624913794294927)
  -- (185,2.6249458231712404)
  -- (186,2.624960642223396)
  -- (187,2.6247972976085965)
  -- (188,2.6249414230118187)
  -- (189,2.6248798386413732)
  -- (190,2.6248273064074037)
  -- (191,2.6246976818328136)
  -- (192,2.6246867707348875)
  -- (193,2.6246335935046496)
  -- (194,2.6246495196078659)
  -- (195,2.6244948696713584)
  -- (196,2.6245107417573998)
  -- (197,2.6245107350724224)
  -- (198,2.6244063503145667)
  -- (199,2.6244666705830104)
  -- (200,2.6243548148097218)
  -- (201,2.6243104522459095)
  -- (202,2.6243305079054662)
  -- (203,2.6242809937685618)
  -- (204,2.6242774428908247)
  -- (205,2.6242342871862232)
  -- (206,2.6242408126475532)
  -- (207,2.6240827827589635)
  -- (208,2.6240934540313789)
  -- (209,2.6240558782560477)
  -- (210,2.6239791634848006)
  -- (211,2.6240012420648182)
  -- (212,2.6239234855172779)
  -- (213,2.6240234063705326)
  -- (214,2.6240078562378555)
  -- (215,2.6239911177776727)
  -- (216,2.623994781929182)
  -- (217,2.6239916945261372)
  -- (218,2.6240440620386094)
  -- (219,2.623982794709419)
  -- (220,2.6239217235179542)
  -- (221,2.6239233125809478)
  -- (222,2.6238394045358726)
  -- (223,2.6237692286665464)
  -- (224,2.6237285776365069)
  -- (225,2.6236744655915127)
  -- (226,2.6238016589349535)
  -- (227,2.6238044909740403)
  -- (228,2.6237821673659423)
  -- (229,2.6237371822003608)
  -- (230,2.6237509766745943)
  -- (231,2.6237238787237174)
  -- (232,2.6236595848567275)
  -- (233,2.6237063340729923)
  -- (234,2.6237505534273966)
  -- (235,2.6238413820515194)
  -- (236,2.6238227218052046)
  -- (237,2.6236902310582826)
  -- (238,2.6236856194901113)
  -- (239,2.6236401143486838)
  -- (240,2.6235049380152131)
  -- (241,2.6234901127932715)
  -- (242,2.623432262391566)
  -- (243,2.623368201788653)
  -- (244,2.6233706279834275)
  -- (245,2.6234127198772854)
  -- (246,2.6233885471947316)
  -- (247,2.6232303666736794)
  -- (248,2.6231812371720165)
  -- (249,2.6231876190820693)
  -- (250,2.6231630592241029)
  -- (251,2.6230986133930454)
  -- (252,2.6231062254277173)
  -- (253,2.6230986627615587)
  -- (254,2.6230468751131601)
  -- (255,2.6230338853938462)
  -- (256,2.622915040202054)
  -- (257,2.6228320267919889)
  -- (258,2.6229197881789847)
  -- (259,2.6229259042478348)
  -- (260,2.622871231406481)
  -- (261,2.6228671549368219)
  -- (262,2.6228701210347412)
  -- (263,2.6227781492378206)
  -- (264,2.6226775105305684)
  -- (265,2.6227459337240115)
  -- (266,2.6227275167833066)
  -- (267,2.6227058362107556)
  -- (268,2.6227346055505851)
  -- (269,2.6227511259628931)
  -- (270,2.6226421495601087)
  -- (271,2.6225919304494072)
  -- (272,2.6225417239411226)
  -- (273,2.6224833193798114)
  -- (274,2.62244911554063)
  -- (275,2.6224057783059771)
  -- (276,2.6224489155166117)
  -- (277,2.6224153066737443)
  -- (278,2.6224718234590552)
  -- (279,2.6223176310414247)
  -- (280,2.6222544416163349)
  -- (281,2.6222402342436992)
  -- (282,2.6222026782691921)
  -- (283,2.6221895965413418)
  -- (284,2.6221972859157092)
  -- (285,2.6221204911815592)
  -- (286,2.6221669060172248)
  -- (287,2.6221891821292842)
  -- (288,2.6221420129581379)
  -- (289,2.622100485733915)
  -- (290,2.6221121687229778)
  -- (291,2.6221049581043689)
  -- (292,2.6220218425797324)
  -- (293,2.6220358732784677)
  -- (294,2.6220176399970345)
  -- (295,2.6219931337123636)
  -- (296,2.6218915926089541)
  -- (297,2.6219601037408364)
  -- (298,2.6219550864344159)
  -- (299,2.6218834986399404)
  -- (300,2.6218235501996952)
  -- (301,2.6219252233340642)
  -- (302,2.6219763253713517)
  -- (303,2.6220616282860481)
  -- (304,2.6221276819543293)
  -- (305,2.6221154574803069)
  -- (306,2.6220352935649403)
  -- (307,2.6220551741510567)
  -- (308,2.6220778205051198)
  -- (309,2.6219516381678569)
  -- (310,2.6219604424201486)
  -- (311,2.6218905327943256)
  -- (312,2.6219340572590086)
  -- (313,2.6218660097418591)
  -- (314,2.6218379827683167)
  -- (315,2.6218207601548746)
  -- (316,2.6218408075553676)
  -- (317,2.6217780956945247)
  -- (318,2.621662786670218)
  -- (319,2.621600419402216)
  -- (320,2.6215253183045113)
  -- (321,2.6214784366766555)
  -- (322,2.6214998671664582)
  -- (323,2.6213882110564652)
  -- (324,2.6213376816672662)
  -- (325,2.621411633096177)
  -- (326,2.6214395681124456)
  -- (327,2.6213655855324749)
  -- (328,2.6213753900491099)
  -- (329,2.6212613346520328)
  -- (330,2.6212334716733783)
  -- (331,2.6212626205999823)
  -- (332,2.6212081354115182)
  -- (333,2.6212269430123905)
  -- (334,2.6211425376808584)
  -- (335,2.6209989971278267)
  -- (336,2.6209574216496057)
  -- (337,2.6209161368383516)
  -- (338,2.6209345678760867)
  -- (339,2.6208808642332375)
  -- (340,2.6209972727626689)
  -- (341,2.620982261858924)
  -- (342,2.6209453230883799)
  -- (343,2.6208976310568741)
  -- (344,2.6208468145004438)
  -- (345,2.6208672319477873)
  -- (346,2.6207696084660448)
  -- (347,2.6206724760228579)
  -- (348,2.6207000303709451)
  -- (349,2.6207677975437975)
  -- (350,2.6207942836772711)
  -- (351,2.620749177149682)
  -- (352,2.6206434846404836)
  -- (353,2.6206755220209637)
  -- (354,2.6206072305746422)
  -- (355,2.6206317373926247)
  -- (356,2.6206604913435911)
  -- (357,2.620607744116207)
  -- (358,2.6205445959442435)
  -- (359,2.6205715803066272)
  -- (360,2.6205805895656979)
  -- (361,2.6205450965100821)
  -- (362,2.6203978543527597)
  -- (363,2.6203146391439547)
  -- (364,2.6203374251550193)
  -- (365,2.6203070884729671)
  -- (366,2.6203169880978439)
  -- (367,2.6202902402697479)
  -- (368,2.6202921070982659)
  -- (369,2.6202756013590061)
  -- (370,2.6201532647507539)
  -- (371,2.6201326351652114)
  -- (372,2.6200649583946447)
  -- (373,2.619990856824769)
  -- (374,2.6199313308564038)
  -- (375,2.6198882651391839)
  -- (376,2.619853755756969)
  -- (377,2.619829315126613)
  -- (378,2.6198561202217263)
  -- (379,2.6197893657498348)
  -- (380,2.6197208407566919)
  -- (381,2.6196634588487657)
  -- (382,2.6196729796224183)
  -- (383,2.6197034580129812)
  -- (384,2.6195937774539733)
  -- (385,2.6194922564607825)
  -- (386,2.6194243035033269)
  -- (387,2.6193450625620516)
  -- (388,2.6193277431076023)
  -- (389,2.6192834900386992)
  -- (390,2.6193188414652142)
  -- (391,2.6193149122720114)
  -- (392,2.6193893554638707)
  -- (393,2.6193125565594717)
  -- (394,2.6193915296605224)
  -- (395,2.6193706434065338)
  -- (396,2.6194276567976305)
  -- (397,2.6193001718418762)
  -- (398,2.6193054677411745)
  -- (399,2.6193101400299348)
  -- (400,2.6191809506006289)
  -- (401,2.6191148083464277)
  -- (402,2.6190556160523659)
  -- (403,2.6191853126739248)
  -- (404,2.6190967234188434)
  -- (405,2.6191186301653429)
  -- (406,2.6191577302378115)
  -- (407,2.6190780592497021)
  -- (408,2.6190471718109229)
  -- (409,2.6191126900305814)
  -- (410,2.6192506774730244)
  -- (411,2.6192329440188025)
  -- (412,2.6191435251340183)
  -- (413,2.6190302138906132)
  -- (414,2.6190128910084249)
  -- (415,2.6190151724806663)
  -- (416,2.6189154404529442)
  -- (417,2.6188516988396624)
  -- (418,2.6186973342172704)
  -- (419,2.6186539557999011)
  -- (420,2.6185818887400476)
  -- (421,2.6185888236947115)
  -- (422,2.6185574252876678)
  -- (423,2.6186249048892636)
  -- (424,2.6186599321515596)
  -- (425,2.6186188930984131)
  -- (426,2.6186698562417581)
  -- (427,2.6185147660775927)
  -- (428,2.6184468933595073)
  -- (429,2.6184386696275999)
  -- (430,2.6183691992283942)
  -- (431,2.6183326170408474)
  -- (432,2.6183153613427943)
  -- (433,2.6183174991210136)
  -- (434,2.6183167468461868)
  -- (435,2.6183299660332362)
  -- (436,2.6182420674561317)
  -- (437,2.6183000527978466)
  -- (438,2.6181981258352645)
  -- (439,2.6181719773035459)
  -- (440,2.6181378554222308)
  -- (441,2.618118693284742)
  -- (442,2.6180534968718767)
  -- (443,2.61813129789864)
  -- (444,2.6181008298969801)
  -- (445,2.6180326841666126)
  -- (446,2.6181582171411688)
  -- (447,2.6181511814477547)
  -- (448,2.6181510922538576)
  -- (449,2.6181178438710413)
  -- (450,2.6180683477873679)
  -- (451,2.6181399400363632)
  -- (452,2.6181031062504907)
  -- (453,2.6180535597842054)
  -- (454,2.6180571395330183)
  -- (455,2.617972151661077)
  -- (456,2.6180005320918762)
  -- (457,2.6179216459967707)
  -- (458,2.6179065612188364)
  -- (459,2.6179102329073127)
  -- (460,2.6177992051365728)
  -- (461,2.6178565107080467)
  -- (462,2.6178254019824778)
  -- (463,2.6177998158579578)
  -- (464,2.6178168965300888)
  -- (465,2.6177244109194899)
  -- (466,2.6176447056209748)
  -- (467,2.6176884148642205)
  -- (468,2.6177066944750704)
  -- (469,2.6176821625803148)
  -- (470,2.6177910276529106)
  -- (471,2.6177848215820863)
  -- (472,2.6176897306481646)
  -- (473,2.6176610519854919)
  -- (474,2.6176142011592813)
  -- (475,2.6175188455233833)
  -- (476,2.6175040888817946)
  -- (477,2.6175631117756923)
  -- (478,2.6174240886442006)
  -- (479,2.6174337088322499)
  -- (480,2.6173365177143992)
  -- (481,2.6174273995498529)
  -- (482,2.6173722124895376)
  -- (483,2.6173627000663164)
  -- (484,2.6172996344177304)
  -- (485,2.6173149450211639)
  -- (486,2.6172626111834623)
  -- (487,2.6172943325302156)
  -- (488,2.6171950229517837)
  -- (489,2.6171922405180426)
  -- (490,2.6171209266375208)
  -- (491,2.6170907570950797)
  -- (492,2.6170854968377379)
  -- (493,2.6171090705952387)
  -- (494,2.6171108006350643)
  -- (495,2.6172416262777976)
  -- (496,2.6171365755100409)
  -- (497,2.6170851003971203)
  -- (498,2.6171668347565267)
  -- (499,2.6171281144892351)
  -- (500,2.6172508907929863)
  -- (501,2.6171724051506593)
  -- (502,2.6170643117245991)
  -- (503,2.6171098260285803)
  -- (504,2.6170862464505653)
  -- (505,2.6170884022963361)
  -- (506,2.6169548052517402)
  -- (507,2.6169435417198148)
  -- (508,2.6169664195957743)
  -- (509,2.6170839001437916)
  -- (510,2.617056406596979)
  -- (511,2.6169043133416667)
  -- (512,2.616882817702253)
  -- (513,2.6168412408297463)
  -- (514,2.6167926723054982)
  -- (515,2.6168389062252766)
  -- (516,2.6167951588515699)
  -- (517,2.6167506485674212)
  -- (518,2.6166876471299929)
  -- (519,2.6166063058751887)
  -- (520,2.6167204215811886)
  -- (521,2.6166834217230384)
  -- (522,2.6165673373723375)
  -- (523,2.6165320810059582)
  -- (524,2.6165827372194226)
  -- (525,2.6166487249514776)
  -- (526,2.6166254488824694)
  -- (527,2.616566051557462)
  -- (528,2.6164191572438558)
  -- (529,2.6164193755595311)
  -- (530,2.6165063297423745)
  -- (531,2.6165559971684487)
  -- (532,2.616557511243284)
  -- (533,2.6166363928659901)
  -- (534,2.6165404780673094)
  -- (535,2.6166389600723488)
  -- (536,2.6165765450769083)
  -- (537,2.6164742287881513)
  -- (538,2.616470029119466)
  -- (539,2.6164184565316875)
  -- (540,2.616316773376294)
  -- (541,2.6163978883249008)
  -- (542,2.6164111939722288)
  -- (543,2.6163748295122327)
  -- (544,2.6164094358912702)
  -- (545,2.616457660717197)
  -- (546,2.6164805221905429)
  -- (547,2.616415293004501)
  -- (548,2.6164091577433934)
  -- (549,2.6164049689797433)
  -- (550,2.61633787619777)
  -- (551,2.6162213622907586)
  -- (552,2.6162320117231355)
  -- (553,2.6162210423413987)
  -- (554,2.6162055909859938)
  -- (555,2.6161685867451649)
  -- (556,2.6161302252399672)
  -- (557,2.6160915024401827)
  -- (558,2.6160427864169655)
  -- (559,2.6159780896203095)
  -- (560,2.6159785968386395)
  -- (561,2.6160169932761148)
  -- (562,2.6159110614515049)
  -- (563,2.6159426435412882)
  -- (564,2.6158930135776743)
  -- (565,2.6158644721187003)
  -- (566,2.6157103338414336)
  -- (567,2.6157426072952061)
  -- (568,2.6157195072034849)
  -- (569,2.6157127189269347)
  -- (570,2.6156385227083021)
  -- (571,2.6155636792936847)
  -- (572,2.615617417014688)
  -- (573,2.6155877578739872)
  -- (574,2.6154862650111412)
  -- (575,2.6154256910669851)
  -- (576,2.6153833154693467)
  -- (577,2.6155198936622783)
  -- (578,2.6153556566850242)
  -- (579,2.6153508781938974)
  -- (580,2.6153210689385142)
  -- (581,2.6152215203312581)
  -- (582,2.6152389848655391)
  -- (583,2.6153613628515999)
  -- (584,2.6152723201293147)
  -- (585,2.6152651035100356)
  -- (586,2.6152919850772571)
  -- (587,2.6151795815583143)
  -- (588,2.6152682978116313)
  -- (589,2.6153199988805085)
  -- (590,2.6153293150899146)
  -- (591,2.6154282363980674)
  -- (592,2.6154577965431232)
  -- (593,2.6154413254450306)
  -- (594,2.6153079578489891)
  -- (595,2.6153829918361802)
  -- (596,2.61537805904717)
  -- (597,2.6153055736689721)
  -- (598,2.6153453493742935)
  -- (599,2.6152765052929818)
  -- (600,2.6152301103956126)
  -- (601,2.6151718836272404)
  -- (602,2.6151790469092377)
  -- (603,2.6151958600097855)
  -- (604,2.6151744444780873)
  -- (605,2.6151982765737789)
  -- (606,2.6152359730184602)
  -- (607,2.6151621260552567)
  -- (608,2.6150441241206828)
  -- (609,2.6150703076020991)
  -- (610,2.6149933046747424)
  -- (611,2.6149010316389627)
  -- (612,2.6148856765656379)
  -- (613,2.6147697337456033)
  -- (614,2.6147082936260722)
  -- (615,2.614690275706236)
  -- (616,2.6148098321794389)
  -- (617,2.6147564857565233)
  -- (618,2.6147447955953806)
  -- (619,2.6147077510612151)
  -- (620,2.6147033416169254)
  -- (621,2.6147620777614264)
  -- (622,2.6147712840235022)
  -- (623,2.6147296757611853)
  -- (624,2.6146852929729283)
  -- (625,2.6146533316289093)
  -- (626,2.614777093774455)
  -- (627,2.6146907948187508)
  -- (628,2.6146317987993912)
  -- (629,2.614668027450874)
  -- (630,2.6146683848700127)
  -- (631,2.6146392410073376)
  -- (632,2.6146396255411988)
  -- (633,2.6146105230868892)
  -- (634,2.6146165255068636)
  -- (635,2.6146089414916833)
  -- (636,2.6145419402436665)
  -- (637,2.6145081327302404)
  -- (638,2.6144308960624896)
  -- (639,2.6142861180808854)
  -- (640,2.6142728485401778)
  -- (641,2.6141777970837827)
  -- (642,2.614229004782155)
  -- (643,2.6141662744841323)
  -- (644,2.6141618908384356)
  -- (645,2.6141068319198433)
  -- (646,2.614051975896166)
  -- (647,2.6140474196038408)
  -- (648,2.6141087661414688)
  -- (649,2.6141820912811471)
  -- (650,2.6141972170902612)
  -- (651,2.6142434882549117)
  -- (652,2.6142263779716277)
  -- (653,2.6141678074527412)
  -- (654,2.6141085289340169)
  -- (655,2.6140144570710344)
  -- (656,2.6139861515023881)
  -- (657,2.6139781153031749)
  -- (658,2.613928190519748)
  -- (659,2.6139285039509668)
  -- (660,2.6138463020947156)
  -- (661,2.6139274118978229)
  -- (662,2.6139575943084163)
  -- (663,2.6139570400043008)
  -- (664,2.6139965488886512)
  -- (665,2.6139805432883501)
  -- (666,2.6138699335703786)
  -- (667,2.6138139595950953)
  -- (668,2.6138382652039414)
  -- (669,2.61390283094876)
  -- (670,2.6138701067197099)
  -- (671,2.6138383782760219)
  -- (672,2.6138057349525607)
  -- (673,2.6138511781564819)
  -- (674,2.6139159107340113)
  -- (675,2.6137870796107907)
  -- (676,2.613759626285419)
  -- (677,2.6137935491686184)
  -- (678,2.6138618458187959)
  -- (679,2.613814581093739)
  -- (680,2.6138336253905314)
  -- (681,2.6137040035600609)
  -- (682,2.6136645659526265)
  -- (683,2.6136176487088587)
  -- (684,2.6137056349538006)
  -- (685,2.6135992072752323)
  -- (686,2.6135075656282014)
  -- (687,2.6134912892884641)
  -- (688,2.613534721508894)
  -- (689,2.6135722806323427)
  -- (690,2.6134588194917208)
  -- (691,2.6134224395694061)
  -- (692,2.6134161307973298)
  -- (693,2.6133798811767082)
  -- (694,2.6133533135771176)
  -- (695,2.6134294916916043)
  -- (696,2.6133598401330804)
  -- (697,2.6133553068289754)
  -- (698,2.6134055415058142)
  -- (699,2.6132531472054588)
  -- (700,2.6132709495397624)
  -- (701,2.6132482006781528)
  -- (702,2.6132115223770795)
  -- (703,2.6131868117448982)
  -- (704,2.6131742819148718)
  -- (705,2.613210877222683)
  -- (706,2.6132112695175778)
  -- (707,2.6132382030074091)
  -- (708,2.613245243132527)
  -- (709,2.6133098220735271)
  -- (710,2.6133820303199622)
  -- (711,2.6133050652175345)
  -- (712,2.6132780496961114)
  -- (713,2.6132510623264844)
  -- (714,2.6133077727508489)
  -- (715,2.6132104064138519)
  -- (716,2.6131964914709083)
  -- (717,2.6131854135798225)
  -- (718,2.613280089771596)
  -- (719,2.6132867065853045)
  -- (720,2.6132289471948869)
  -- (721,2.613334754257012)
  -- (722,2.6132777728371908)
  -- (723,2.6132650702825995)
  -- (724,2.613336522506041)
  -- (725,2.6133146848086262)
  -- (726,2.613279198607001)
  -- (727,2.6132608258004932)
  -- (728,2.6131861583152824)
  -- (729,2.6131492354257375)
  -- (730,2.6132162391024663)
  -- (731,2.6132139202686813)
  -- (732,2.6131578884172915)
  -- (733,2.6131008596569636)
  -- (734,2.6129587756386026)
  -- (735,2.612872282527571)
  -- (736,2.6129134618334153)
  -- (737,2.6129343767780115)
  -- (738,2.6128925893667985)
  -- (739,2.6128598210065732)
  -- (740,2.6129554648973845)
  -- (741,2.6128784600381403)
  -- (742,2.6128107875664202)
  -- (743,2.612763660981694)
  -- (744,2.6127984738807006)
  -- (745,2.612769175809099)
  -- (746,2.6128421014065206)
  -- (747,2.6127538372117094)
  -- (748,2.6127199272566868)
  -- (749,2.6128291922386104)
  -- (750,2.6127081626194473)
  -- (751,2.6127714165940095)
  -- (752,2.6126849701001249)
  -- (753,2.6126937457205623)
  -- (754,2.6126895854095467)
  -- (755,2.6126668315162695)
  -- (756,2.6126568735975617)
  -- (757,2.6125235481622342)
  -- (758,2.6125464088797208)
  -- (759,2.6124138855386185)
  -- (760,2.6124996486268595)
  -- (761,2.6124217337779063)
  -- (762,2.6123724315788963)
  -- (763,2.6122501300862906)
  -- (764,2.6121788254601652)
  -- (765,2.6121830217937316)
  -- (766,2.6120989487594062)
  -- (767,2.6121515533204684)
  -- (768,2.6121346790276512)
  -- (769,2.612160188124339)
  -- (770,2.6121080918150361)
  -- (771,2.6120529301108557)
  -- (772,2.6120568945610523)
  -- (773,2.6120882296498253)
  -- (774,2.6120497566417615)
  -- (775,2.6120344800439383)
  -- (776,2.612028298967223)
  -- (777,2.6120453559210914)
  -- (778,2.6119536492298181)
  -- (779,2.6119402213249692)
  -- (780,2.6119396480418406)
  -- (781,2.611928807066406)
  -- (782,2.6118691328768877)
  -- (783,2.6119540577857996)
  -- (784,2.6120097934632334)
  -- (785,2.6121012545154594)
  -- (786,2.612019283575246)
  -- (787,2.6120539401359166)
  -- (788,2.6120856868343081)
  -- (789,2.612222785161125)
  -- (790,2.6121651797665537)
  -- (791,2.612144589304747)
  -- (792,2.6121464691025142)
  -- (793,2.6120310651311178)
  -- (794,2.6120133865087962)
  -- (795,2.6120579373709121)
  -- (796,2.6120330816663784)
  -- (797,2.612010901229521)
  -- (798,2.6119842046159851)
  -- (799,2.6120978729920377)
  -- (800,2.6121571391198981)
  -- (801,2.6120707683011313)
  -- (802,2.6120055804350053)
  -- (803,2.612112751196606)
  -- (804,2.6120971571897544)
  -- (805,2.6120799090536484)
  -- (806,2.6119964053851352)
  -- (807,2.6119826194987548)
  -- (808,2.6120387222548631)
  -- (809,2.6120095589090049)
  -- (810,2.6119684490140749)
  -- (811,2.6120407584958762)
  -- (812,2.6120812474342747)
  -- (813,2.6121174070128328)
  -- (814,2.6120210470367096)
  -- (815,2.6120534404428066)
  -- (816,2.6119405617722657)
  -- (817,2.6119698452293156)
  -- (818,2.6119342756601158)
  -- (819,2.6118810942480515)
  -- (820,2.611805053757994)
  -- (821,2.6117400928589856)
  -- (822,2.6118863195471964)
  -- (823,2.6117019317838932)
  -- (824,2.6116278423921697)
  -- (825,2.6115143218293237)
  -- (826,2.6115535795865843)
  -- (827,2.6115464445124115)
  -- (828,2.6114281837754474)
  -- (829,2.6113643572742036)
  -- (830,2.6113483028833446)
  -- (831,2.6113067836953077)
  -- (832,2.6112602553500954)
  -- (833,2.6111772520581127)
  -- (834,2.6111053234972128)
  -- (835,2.6110785201345252)
  -- (836,2.6111099115397147)
  -- (837,2.6110519569499484)
  -- (838,2.6110414490024851)
  -- (839,2.6111062320157652)
  -- (840,2.6110679857946106)
  -- (841,2.6111159095469199)
  -- (842,2.6110800727395853)
  -- (843,2.6110913014660193)
  -- (844,2.6111241400450402)
  -- (845,2.6111177714537299)
  -- (846,2.6111902384849466)
  -- (847,2.6111383664746728)
  -- (848,2.6111092224993255)
  -- (849,2.6110338480735287)
  -- (850,2.6109989515004237)
  -- (851,2.6109962477465722)
  -- (852,2.6109105780075952)
  -- (853,2.610833773707947)
  -- (854,2.6109123906046259)
  -- (855,2.6107727549707516)
  -- (856,2.6108107251606034)
  -- (857,2.6108125836946234)
  -- (858,2.6107695474626564)
  -- (859,2.6107872728964847)
  -- (860,2.6108483327352947)
  -- (861,2.6107273263273321)
  -- (862,2.6107475975741261)
  -- (863,2.6107549841303479)
  -- (864,2.6108121862978533)
  -- (865,2.6107311107386941)
  -- (866,2.6108573681264295)
  -- (867,2.6107692758541687)
  -- (868,2.6106983863260558)
  -- (869,2.610663037354032)
  -- (870,2.6106789132230137)
  -- (871,2.6106550195642626)
  -- (872,2.610609259861786)
  -- (873,2.6105840869553654)
  -- (874,2.6105440023204167)
  -- (875,2.610602037738885)
  -- (876,2.6105584185011992)
  -- (877,2.6105263654889308)
  -- (878,2.6105946009875587)
  -- (879,2.610600322971913)
  -- (880,2.6106463533156314)
  -- (881,2.6106334501707495)
  -- (882,2.6106940214265744)
  -- (883,2.6106687123410723)
  -- (884,2.6105778248710756)
  -- (885,2.6105293875458)
  -- (886,2.610437179303339)
  -- (887,2.610402438634682)
  -- (888,2.6105222140646083)
  -- (889,2.6105602123350078)
  -- (890,2.6105798748894666)
  -- (891,2.6105357386588657)
  -- (892,2.6105208043897146)
  -- (893,2.6105406891938165)
  -- (894,2.6105223096719858)
  -- (895,2.6104953847598344)
  -- (896,2.6102949358850998)
  -- (897,2.6102543012083288)
  -- (898,2.6102632943321593)
  -- (899,2.6102303112180483)
  -- (900,2.6101834294713715)
  -- (901,2.6102934846751484)
  -- (902,2.6102485388618768)
  -- (903,2.6101812019616193)
  -- (904,2.6101177831564697)
  -- (905,2.6099292180445079)
  -- (906,2.6099528991083298)
  -- (907,2.6099658025032588)
  -- (908,2.6100833356956183)
  -- (909,2.6099375883746534)
  -- (910,2.6099455614907963)
  -- (911,2.6099365965721191)
  -- (912,2.6098745520714188)
  -- (913,2.6099273034207524)
  -- (914,2.609880908622916)
  -- (915,2.6098147970948369)
  -- (916,2.6098692888976767)
  -- (917,2.6098786099144577)
  -- (918,2.6099336256405019)
  -- (919,2.6099127833098108)
  -- (920,2.6098957912164154)
  -- (921,2.6099091705639781)
  -- (922,2.6099817344949243)
  -- (923,2.6100148159745729)
  -- (924,2.6098963188219071)
  -- (925,2.6099723223819034)
  -- (926,2.6099351903977466)
  -- (927,2.6099306489272487)
  -- (928,2.6099213522991325)
  -- (929,2.6099285179764466)
  -- (930,2.6099408096380574)
  -- (931,2.6099073895373306)
  -- (932,2.6099004383035886)
  -- (933,2.6098996445788836)
  -- (934,2.6098740675095691)
  -- (935,2.6099219019446207)
  -- (936,2.6098733420628659)
  -- (937,2.6098180960545703)
  -- (938,2.6098431457003666)
  -- (939,2.6097505407576991)
  -- (940,2.6098094608633153)
  -- (941,2.6098135713623201)
  -- (942,2.6097460849538816)
  -- (943,2.6097127704035921)
  -- (944,2.60974810967351)
  -- (945,2.6098169371490196)
  -- (946,2.6097499019030477)
  -- (947,2.6096944137903386)
  -- (948,2.6096717332608481)
  -- (949,2.6097481447218382)
  -- (950,2.6098267823307668)
  -- (951,2.60986606939773)
  -- (952,2.6098453795238221)
  -- (953,2.6098688763378246)
  -- (954,2.6098459733771913)
  -- (955,2.6098993822148313)
  -- (956,2.6098271141133269)
  -- (957,2.6097083910279615)
  -- (958,2.609629820165702)
  -- (959,2.6097672243964949)
  -- (960,2.6097989003946309)
  -- (961,2.6096728467141115)
  -- (962,2.6096768954438625)
  -- (963,2.6097142334335999)
  -- (964,2.6096591421267665)
  -- (965,2.6096253545256332)
  -- (966,2.609574197723787)
  -- (967,2.6095976884480327)
  -- (968,2.6096840276170883)
  -- (969,2.6096671790204646)
  -- (970,2.6096090879378706)
  -- (971,2.6095869614980867)
  -- (972,2.6095872380686926)
  -- (973,2.6096586943410909)
  -- (974,2.6097097662815614)
  -- (975,2.6098243817024231)
  -- (976,2.6098175760606379)
  -- (977,2.609808688127615)
  -- (978,2.6098379788380384)
  -- (979,2.6099103482976944)
  -- (980,2.6098368624353854)
  -- (981,2.6098143967084924)
  -- (982,2.6097217296793045)
  -- (983,2.6096703945816366)
  -- (984,2.6095357809339683)
  -- (985,2.6095510502023651)
  -- (986,2.6094845923356957)
  -- (987,2.6094345038664408)
  -- (988,2.6094101320264063)
  -- (989,2.6093793631592059)
  -- (990,2.6092545635306417)
  -- (991,2.6092423824585933)
  -- (992,2.6091692274562828)
  -- (993,2.6091643501124162)
  -- (994,2.6091237146186348)
  -- (995,2.6091041082868482)
  -- (996,2.6090983753294243)
  -- (997,2.6091201763983105)
  -- (998,2.6091020110365157)
  -- (999,2.6090327293607602)
  -- (1000,2.6091622497283504)
  -- (1000,2.6103399229356423)
  -- (999,2.6104029315236623)
  -- (998,2.6104143698464082)
  -- (997,2.6104435823048608)
  -- (996,2.6104695611319042)
  -- (995,2.6105833208096545)
  -- (994,2.6106009463690718)
  -- (993,2.6106633734956644)
  -- (992,2.6107134169466946)
  -- (991,2.6106115920280382)
  -- (990,2.6106274428540717)
  -- (989,2.6105014098761852)
  -- (988,2.6104959529839702)
  -- (987,2.6104495600523028)
  -- (986,2.6105679337846444)
  -- (985,2.6106116877790115)
  -- (984,2.6105851354350609)
  -- (983,2.6104503149221494)
  -- (982,2.6104188717210879)
  -- (981,2.6105776414239812)
  -- (980,2.6105209336917956)
  -- (979,2.6105845826667875)
  -- (978,2.6106677343888562)
  -- (977,2.6106568152250511)
  -- (976,2.6106108507260641)
  -- (975,2.610714982594379)
  -- (974,2.6106699866601559)
  -- (973,2.6105670291854812)
  -- (972,2.6106225255892475)
  -- (971,2.6107147090859817)
  -- (970,2.6107246439686773)
  -- (969,2.6105773767212477)
  -- (968,2.610724979059087)
  -- (967,2.610717851301823)
  -- (966,2.610826584165495)
  -- (965,2.6106876923218243)
  -- (964,2.6106826459858605)
  -- (963,2.6106673832855458)
  -- (962,2.6107642518557919)
  -- (961,2.6107978992678018)
  -- (960,2.6108305384419448)
  -- (959,2.610803112355252)
  -- (958,2.6108713704399897)
  -- (957,2.6108427899396993)
  -- (956,2.6108006542170186)
  -- (955,2.6107488205430616)
  -- (954,2.6107107102403502)
  -- (953,2.6107825838703591)
  -- (952,2.6108761731997383)
  -- (951,2.6107440655255529)
  -- (950,2.6108335755074008)
  -- (949,2.610981313753292)
  -- (948,2.6109379014528118)
  -- (947,2.6108897917633018)
  -- (946,2.6108690136819441)
  -- (945,2.6108266152508235)
  -- (944,2.6108775861365698)
  -- (943,2.6108485240215278)
  -- (942,2.6107569569348934)
  -- (941,2.6108127592794732)
  -- (940,2.6107252342525871)
  -- (939,2.6108583262329361)
  -- (938,2.6108872984724392)
  -- (937,2.6108591196476887)
  -- (936,2.6109210281096531)
  -- (935,2.6109362194947319)
  -- (934,2.610892889873285)
  -- (933,2.6109319048385635)
  -- (932,2.6108595798821002)
  -- (931,2.6108727814935251)
  -- (930,2.6108677555814341)
  -- (929,2.6108694472684286)
  -- (928,2.6109305304274018)
  -- (927,2.6109201292723303)
  -- (926,2.6109896522484952)
  -- (925,2.6108981810281797)
  -- (924,2.6108313753042602)
  -- (923,2.6108290952262356)
  -- (922,2.6107868312558264)
  -- (921,2.6108257046444407)
  -- (920,2.6109898137030805)
  -- (919,2.6110147191046189)
  -- (918,2.6109817666553239)
  -- (917,2.6109951541763685)
  -- (916,2.6109352266878143)
  -- (915,2.6110536238977304)
  -- (914,2.6111497767852283)
  -- (913,2.6111240463672454)
  -- (912,2.6110965328586135)
  -- (911,2.6111637618883394)
  -- (910,2.6112326893828457)
  -- (909,2.6111810759694114)
  -- (908,2.6112077550222619)
  -- (907,2.6112531361799731)
  -- (906,2.6112815620052245)
  -- (905,2.6112521238882671)
  -- (904,2.6111986114472834)
  -- (903,2.6111065604883588)
  -- (902,2.6111685805978255)
  -- (901,2.6111869965507628)
  -- (900,2.6112178989378885)
  -- (899,2.6112317292007328)
  -- (898,2.6112361213444935)
  -- (897,2.6113738118649739)
  -- (896,2.6114271781969522)
  -- (895,2.6113041469363467)
  -- (894,2.6113136835946009)
  -- (893,2.6112948397192874)
  -- (892,2.6113436809127282)
  -- (891,2.6113274275905227)
  -- (890,2.6111911897377387)
  -- (889,2.6111499837330729)
  -- (888,2.6112821896732905)
  -- (887,2.6112271529604634)
  -- (886,2.6112114062935503)
  -- (885,2.6113449858043949)
  -- (884,2.6113324613640989)
  -- (883,2.6113299232369473)
  -- (882,2.6114315196807794)
  -- (881,2.6115510904893897)
  -- (880,2.6114885472968319)
  -- (879,2.6114151188063417)
  -- (878,2.611416458344848)
  -- (877,2.6113696161010598)
  -- (876,2.6113636619113683)
  -- (875,2.6113650877688706)
  -- (874,2.6114060041170513)
  -- (873,2.6113907454357475)
  -- (872,2.6114046082016142)
  -- (871,2.6115268267408487)
  -- (870,2.6114610984850097)
  -- (869,2.6114655598534307)
  -- (868,2.6114119683263599)
  -- (867,2.6115224365263168)
  -- (866,2.6116036735660919)
  -- (865,2.6115566203976845)
  -- (864,2.6115564495124581)
  -- (863,2.6116162380301322)
  -- (862,2.6116290004223606)
  -- (861,2.6117997083256146)
  -- (860,2.6116633852674167)
  -- (859,2.6115837084146105)
  -- (858,2.6115812030585261)
  -- (857,2.6115771196814688)
  -- (856,2.6117054522517833)
  -- (855,2.6117116320046776)
  -- (854,2.6117594117320895)
  -- (853,2.6118501605699018)
  -- (852,2.6119292031418793)
  -- (851,2.6118422902342293)
  -- (850,2.6119649703898054)
  -- (849,2.6120600702270957)
  -- (848,2.612021096552974)
  -- (847,2.6119727388461809)
  -- (846,2.6119749512236194)
  -- (845,2.6120651324029152)
  -- (844,2.6120554308738479)
  -- (843,2.6120487140307773)
  -- (842,2.6120547463964359)
  -- (841,2.6120965808130365)
  -- (840,2.6121539358376165)
  -- (839,2.6120566051848808)
  -- (838,2.6120387028764922)
  -- (837,2.6119553345634428)
  -- (836,2.6119700962465933)
  -- (835,2.6120350287218472)
  -- (834,2.6119962884823358)
  -- (833,2.6119987989954154)
  -- (832,2.6119948964058164)
  -- (831,2.6120253224653549)
  -- (830,2.6120660281310037)
  -- (829,2.6120568853878168)
  -- (828,2.6120770658157015)
  -- (827,2.6120419598952749)
  -- (826,2.6120516308227733)
  -- (825,2.6121486216150407)
  -- (824,2.6122528460643517)
  -- (823,2.6122232984075997)
  -- (822,2.6122052299458081)
  -- (821,2.6123265907843711)
  -- (820,2.6122754678522844)
  -- (819,2.6123123327465665)
  -- (818,2.6123734097767759)
  -- (817,2.6123335639261263)
  -- (816,2.612377812856586)
  -- (815,2.6122691669584976)
  -- (814,2.6123169255153944)
  -- (813,2.6124416236961778)
  -- (812,2.6124690641012664)
  -- (811,2.612524280838791)
  -- (810,2.6126600943700664)
  -- (809,2.612647775792607)
  -- (808,2.6127840470067714)
  -- (807,2.6128619946023637)
  -- (806,2.61274406658745)
  -- (805,2.6127377548888755)
  -- (804,2.6127843504067214)
  -- (803,2.6127797395618293)
  -- (802,2.612779923904101)
  -- (801,2.6127836244728986)
  -- (800,2.6127604113353224)
  -- (799,2.6127358602666848)
  -- (798,2.6127470905733512)
  -- (797,2.6127169471034213)
  -- (796,2.6127155577677308)
  -- (795,2.6127168512360002)
  -- (794,2.6127541864256103)
  -- (793,2.6128340828581602)
  -- (792,2.6127398966676498)
  -- (791,2.6127301336281121)
  -- (790,2.6127336049030241)
  -- (789,2.6127309403878125)
  -- (788,2.6127736608233398)
  -- (787,2.6127583849120817)
  -- (786,2.612812166182839)
  -- (785,2.6128434414303054)
  -- (784,2.6128680273086218)
  -- (783,2.6129277518528089)
  -- (782,2.612930568474809)
  -- (781,2.6128274003734124)
  -- (780,2.6127940846780162)
  -- (779,2.612736475706241)
  -- (778,2.6128106706803216)
  -- (777,2.612857870420743)
  -- (776,2.6128583535597754)
  -- (775,2.6128851895831637)
  -- (774,2.6129073516638224)
  -- (773,2.6129582526182871)
  -- (772,2.6129822171923922)
  -- (771,2.6129218902444209)
  -- (770,2.6130244090995016)
  -- (769,2.6129341651459312)
  -- (768,2.6130302961106864)
  -- (767,2.6129834736671009)
  -- (766,2.6130416772266947)
  -- (765,2.6130902466052714)
  -- (764,2.6131397710251294)
  -- (763,2.613205582752208)
  -- (762,2.6132179176713133)
  -- (761,2.6132370011614796)
  -- (760,2.6133436404472814)
  -- (759,2.6132955987715638)
  -- (758,2.6132403133209174)
  -- (757,2.6133418376977087)
  -- (756,2.6133261270697314)
  -- (755,2.6133547433255333)
  -- (754,2.6134611915641801)
  -- (753,2.6134040750566636)
  -- (752,2.6133381159990603)
  -- (751,2.6133764704447708)
  -- (750,2.6134428416910005)
  -- (749,2.6134014420035996)
  -- (748,2.6134492694710278)
  -- (747,2.6134249717377047)
  -- (746,2.6133610346620855)
  -- (745,2.6134200353830863)
  -- (744,2.6133844191006519)
  -- (743,2.6133127114937573)
  -- (742,2.6132769039551103)
  -- (741,2.6133449451107147)
  -- (740,2.6133478846475611)
  -- (739,2.6133634858141219)
  -- (738,2.6132993093447574)
  -- (737,2.6132295318994192)
  -- (736,2.6131894026479672)
  -- (735,2.6133210033572962)
  -- (734,2.6133302506300597)
  -- (733,2.6133442789671912)
  -- (732,2.6133907451488079)
  -- (731,2.6134218326312468)
  -- (730,2.613352596881148)
  -- (729,2.6133141302495426)
  -- (728,2.6133230549801549)
  -- (727,2.6134259305144463)
  -- (726,2.6134081413259005)
  -- (725,2.6134702237504279)
  -- (724,2.6135244016936228)
  -- (723,2.6133913509518933)
  -- (722,2.6134376342739767)
  -- (721,2.6133739168759678)
  -- (720,2.6134393271477134)
  -- (719,2.6135250622546975)
  -- (718,2.6135602947599486)
  -- (717,2.6136584016053339)
  -- (716,2.6137113397208647)
  -- (715,2.6137281743701357)
  -- (714,2.6137125385835827)
  -- (713,2.6137026612198184)
  -- (712,2.6136272390540469)
  -- (711,2.6136493704618533)
  -- (710,2.6136740325085537)
  -- (709,2.6135799577828949)
  -- (708,2.6136670727244735)
  -- (707,2.6137531810963281)
  -- (706,2.6137732465373125)
  -- (705,2.6136857750339373)
  -- (704,2.6137908606586109)
  -- (703,2.6138340132534474)
  -- (702,2.6138789267500591)
  -- (701,2.6138124110504855)
  -- (700,2.6138730445897513)
  -- (699,2.6139227471861224)
  -- (698,2.6138736624850352)
  -- (697,2.6139004520345517)
  -- (696,2.6140640844746335)
  -- (695,2.6140532867458854)
  -- (694,2.6140908678573687)
  -- (693,2.6140902469669967)
  -- (692,2.6141197586179774)
  -- (691,2.6140363818402563)
  -- (690,2.6140961070565409)
  -- (689,2.6139968964007894)
  -- (688,2.6138674461844618)
  -- (687,2.6140028502154191)
  -- (686,2.6140048844432773)
  -- (685,2.614002401565342)
  -- (684,2.6140594823530843)
  -- (683,2.6141368014842836)
  -- (682,2.6142396889896227)
  -- (681,2.6143313880247954)
  -- (680,2.6143977502500619)
  -- (679,2.61432730986267)
  -- (678,2.6143268555811328)
  -- (677,2.6143319923085793)
  -- (676,2.6143595801419561)
  -- (675,2.6143246171146077)
  -- (674,2.6143755647030922)
  -- (673,2.6144598188167576)
  -- (672,2.6143920590689178)
  -- (671,2.6142687325873184)
  -- (670,2.6142421279543333)
  -- (669,2.6142771877212612)
  -- (668,2.6143457563174892)
  -- (667,2.6142742117092963)
  -- (666,2.6142894397033913)
  -- (665,2.6143877128038984)
  -- (664,2.6144331156014484)
  -- (663,2.6144929600384308)
  -- (662,2.6145464649988148)
  -- (661,2.6146141005657197)
  -- (660,2.6147104940760815)
  -- (659,2.6146248823205527)
  -- (658,2.6146714435084615)
  -- (657,2.6147680812610958)
  -- (656,2.6147556055107115)
  -- (655,2.6147826321388861)
  -- (654,2.6147146210668066)
  -- (653,2.6148465264451692)
  -- (652,2.6147438859902215)
  -- (651,2.6147501526748083)
  -- (650,2.6149064637252728)
  -- (649,2.6149505428742859)
  -- (648,2.6150299396169836)
  -- (647,2.6151285205741273)
  -- (646,2.6151191724000111)
  -- (645,2.6150631805707527)
  -- (644,2.6151038568230365)
  -- (643,2.6150779690646955)
  -- (642,2.6151219118632261)
  -- (641,2.6151846345340655)
  -- (640,2.615070266931061)
  -- (639,2.6150455496090039)
  -- (638,2.6151015133998285)
  -- (637,2.6151068503478556)
  -- (636,2.6151449257623445)
  -- (635,2.6151766232589786)
  -- (634,2.6152514115772609)
  -- (633,2.6151514250691958)
  -- (632,2.6151691872743061)
  -- (631,2.6151853355302621)
  -- (630,2.6151882358608218)
  -- (629,2.6152839514285984)
  -- (628,2.6152183195564067)
  -- (627,2.6152729562602692)
  -- (626,2.615264975287702)
  -- (625,2.6152716084549357)
  -- (624,2.6152350349194542)
  -- (623,2.6151913099873392)
  -- (622,2.6150562539324311)
  -- (621,2.6150522582658065)
  -- (620,2.6151424359867201)
  -- (619,2.6150766315646514)
  -- (618,2.615027438470654)
  -- (617,2.6150806428930369)
  -- (616,2.6151570993144841)
  -- (615,2.6152045628671674)
  -- (614,2.6153610034687436)
  -- (613,2.6153889283654741)
  -- (612,2.6153541064985624)
  -- (611,2.6153921725228382)
  -- (610,2.6153689016266126)
  -- (609,2.615401850095457)
  -- (608,2.6153707501317767)
  -- (607,2.6153918244854504)
  -- (606,2.6154601874460961)
  -- (605,2.6155267087774914)
  -- (604,2.6155287196810728)
  -- (603,2.61549880195227)
  -- (602,2.6154830776205982)
  -- (601,2.6154444223652171)
  -- (600,2.6154691700031321)
  -- (599,2.6155460078284789)
  -- (598,2.615533821280918)
  -- (597,2.6154171721482316)
  -- (596,2.6154616134078457)
  -- (595,2.6155195984893012)
  -- (594,2.6154767225272559)
  -- (593,2.6154623118597762)
  -- (592,2.6155086197413588)
  -- (591,2.6155210082337228)
  -- (590,2.6155895942235667)
  -- (589,2.6156145920726566)
  -- (588,2.6156717099848277)
  -- (587,2.6158294403081617)
  -- (586,2.6159147192995)
  -- (585,2.6159945757390273)
  -- (584,2.6159936666981056)
  -- (583,2.6160270228903388)
  -- (582,2.6159468753395192)
  -- (581,2.6160521029512394)
  -- (580,2.6161667612431128)
  -- (579,2.6160425903559812)
  -- (578,2.6161377758968256)
  -- (577,2.6161401924750596)
  -- (576,2.6161887158232484)
  -- (575,2.6161969428912366)
  -- (574,2.6163189659506911)
  -- (573,2.6164114400163117)
  -- (572,2.6163689331544919)
  -- (571,2.6162802903500206)
  -- (570,2.6163026465175605)
  -- (569,2.6164057922139174)
  -- (568,2.6163521635145672)
  -- (567,2.6162720899199847)
  -- (566,2.6162672178396598)
  -- (565,2.6162381473416878)
  -- (564,2.6162612617404162)
  -- (563,2.616211311131603)
  -- (562,2.6162805808328606)
  -- (561,2.6162259562386474)
  -- (560,2.616371564521597)
  -- (559,2.6163200069974124)
  -- (558,2.616297186075105)
  -- (557,2.6163552330909372)
  -- (556,2.616302722807883)
  -- (555,2.6163289871553794)
  -- (554,2.6164029149469967)
  -- (553,2.6165148512911789)
  -- (552,2.6164150596117599)
  -- (551,2.6164862347301119)
  -- (550,2.616496462930745)
  -- (549,2.6164368424816558)
  -- (548,2.616474630463129)
  -- (547,2.6164779360410342)
  -- (546,2.6165241653657429)
  -- (545,2.6165668673843117)
  -- (544,2.6165435955131779)
  -- (543,2.6165815949184541)
  -- (542,2.6166093424888404)
  -- (541,2.6166579601200581)
  -- (540,2.6167770168342086)
  -- (539,2.6166877051148045)
  -- (538,2.6166349467847447)
  -- (537,2.6166766566540236)
  -- (536,2.6166920819940334)
  -- (535,2.6167023662719338)
  -- (534,2.6166949719227612)
  -- (533,2.6167213413135135)
  -- (532,2.6167661092703498)
  -- (531,2.6167069348402765)
  -- (530,2.616780691550264)
  -- (529,2.6167916056901057)
  -- (528,2.6168894483977505)
  -- (527,2.6168002590351058)
  -- (526,2.6169262131712441)
  -- (525,2.6169193698315447)
  -- (524,2.6169432784072626)
  -- (523,2.6169450994494237)
  -- (522,2.6169509318904338)
  -- (521,2.616971820565309)
  -- (520,2.6169934551237972)
  -- (519,2.6171184786031358)
  -- (518,2.6172086879342586)
  -- (517,2.6171306754036983)
  -- (516,2.6170801924538116)
  -- (515,2.6170992608677679)
  -- (514,2.6171648854882021)
  -- (513,2.617163378782223)
  -- (512,2.6171635225132741)
  -- (511,2.6171374007152663)
  -- (510,2.6171873266931929)
  -- (509,2.617217456183373)
  -- (508,2.6172789953130251)
  -- (507,2.6173304115113236)
  -- (506,2.6173872613788576)
  -- (505,2.6173497677359134)
  -- (504,2.6174401568966195)
  -- (503,2.6175400400020696)
  -- (502,2.6175851787288442)
  -- (501,2.6176095531968335)
  -- (500,2.6175576809456897)
  -- (499,2.6175455400373204)
  -- (498,2.6176400190333164)
  -- (497,2.6178371379004757)
  -- (496,2.6177399641509096)
  -- (495,2.6176766051560936)
  -- (494,2.6177984541230392)
  -- (493,2.6177622249823167)
  -- (492,2.6177829546386948)
  -- (491,2.6178107963793757)
  -- (490,2.6179099178615162)
  -- (489,2.6179639295665234)
  -- (488,2.6179132492705928)
  -- (487,2.6179103426836847)
  -- (486,2.6179704744813614)
  -- (485,2.6179035846211187)
  -- (484,2.618141322820327)
  -- (483,2.6182066280898861)
  -- (482,2.6182999811136956)
  -- (481,2.6182851893326147)
  -- (480,2.6184448579842359)
  -- (479,2.618393554742048)
  -- (478,2.6184271231697021)
  -- (477,2.6183838876946011)
  -- (476,2.6182110064238335)
  -- (475,2.6182595896035483)
  -- (474,2.618343472988125)
  -- (473,2.6183223473274979)
  -- (472,2.6184000040844149)
  -- (471,2.6184665123117927)
  -- (470,2.6185497396756272)
  -- (469,2.6185783894135515)
  -- (468,2.6186519822575676)
  -- (467,2.6186658142532453)
  -- (466,2.618650409981274)
  -- (465,2.6186075949350118)
  -- (464,2.618722370667494)
  -- (463,2.6186976867218457)
  -- (462,2.6187463284890691)
  -- (461,2.6187625325361039)
  -- (460,2.6187041269870073)
  -- (459,2.618774585649986)
  -- (458,2.6187302195342435)
  -- (457,2.6186936770493272)
  -- (456,2.6187386713331526)
  -- (455,2.6186669984122539)
  -- (454,2.6187791947131167)
  -- (453,2.6188624484873539)
  -- (452,2.6188677075726652)
  -- (451,2.6189446340995315)
  -- (450,2.6189451518081013)
  -- (449,2.6189460373307085)
  -- (448,2.6190438700478)
  -- (447,2.6191190226116756)
  -- (446,2.6192050264815419)
  -- (445,2.6192734064597047)
  -- (444,2.6192725835144626)
  -- (443,2.619269469874423)
  -- (442,2.6193335808609861)
  -- (441,2.6193165735127475)
  -- (440,2.6193139959171496)
  -- (439,2.6193296913501722)
  -- (438,2.6193302176140989)
  -- (437,2.6193296285522658)
  -- (436,2.6193487908245912)
  -- (435,2.6192844350105289)
  -- (434,2.619366764030655)
  -- (433,2.6194465769245725)
  -- (432,2.6193818114928793)
  -- (431,2.6194344132694836)
  -- (430,2.6193999840862707)
  -- (429,2.6194035440387911)
  -- (428,2.6194168875411719)
  -- (427,2.6194240223247647)
  -- (426,2.6194279857603409)
  -- (425,2.619402595647617)
  -- (424,2.6194992363363632)
  -- (423,2.6195303036968909)
  -- (422,2.6195609409832454)
  -- (421,2.6195603350469545)
  -- (420,2.6194692228257006)
  -- (419,2.6194931784334776)
  -- (418,2.6194640216311016)
  -- (417,2.619548964264315)
  -- (416,2.6195958683417202)
  -- (415,2.6197203460924197)
  -- (414,2.6197622618033378)
  -- (413,2.6198296152088663)
  -- (412,2.6198442599978762)
  -- (411,2.619915295360348)
  -- (410,2.6199221971509505)
  -- (409,2.620015420276764)
  -- (408,2.6201134706632727)
  -- (407,2.6201532595382409)
  -- (406,2.6201217523452969)
  -- (405,2.620157489842303)
  -- (404,2.6202425752315199)
  -- (403,2.6201534653413505)
  -- (402,2.6202577522588166)
  -- (401,2.6202474092221228)
  -- (400,2.6201958892572033)
  -- (399,2.6202495761004823)
  -- (398,2.6201571675975011)
  -- (397,2.6201834321497137)
  -- (396,2.6201626174067476)
  -- (395,2.6202132456447758)
  -- (394,2.6203067593426641)
  -- (393,2.620330948723129)
  -- (392,2.6203404173896176)
  -- (391,2.6203120907249624)
  -- (390,2.6204676618923313)
  -- (389,2.6205250423333779)
  -- (388,2.6205690346793888)
  -- (387,2.6205999940617559)
  -- (386,2.6204734261829383)
  -- (385,2.620558042033827)
  -- (384,2.6205316493760291)
  -- (383,2.6204871748663439)
  -- (382,2.6204783060778354)
  -- (381,2.6204412803219195)
  -- (380,2.6204037804290987)
  -- (379,2.6204531740731083)
  -- (378,2.6204680599506718)
  -- (377,2.6205954866920385)
  -- (376,2.6206783803030254)
  -- (375,2.6208042426492018)
  -- (374,2.6208611466793208)
  -- (373,2.6208085033228752)
  -- (372,2.6208342475984567)
  -- (371,2.6208465614497007)
  -- (370,2.6209111607742663)
  -- (369,2.6208778324530395)
  -- (368,2.6208872680656863)
  -- (367,2.6209075316772372)
  -- (366,2.6209729662670518)
  -- (365,2.6209772212923292)
  -- (364,2.6209993187640754)
  -- (363,2.6210217262254614)
  -- (362,2.6210549856431573)
  -- (361,2.6209921985733762)
  -- (360,2.6210013892641584)
  -- (359,2.6209501042637382)
  -- (358,2.6209864691354219)
  -- (357,2.620964825168667)
  -- (356,2.6210039349436438)
  -- (355,2.6209573406425646)
  -- (354,2.6209563201897237)
  -- (353,2.6209580730169071)
  -- (352,2.6210116435378321)
  -- (351,2.6210254621007105)
  -- (350,2.621026281154502)
  -- (349,2.6210612792644992)
  -- (348,2.6211077806303482)
  -- (347,2.6211396641892422)
  -- (346,2.6211845459642715)
  -- (345,2.6212639173178442)
  -- (344,2.6213448582036363)
  -- (343,2.6214296388602398)
  -- (342,2.6214065368833426)
  -- (341,2.6215119341128337)
  -- (340,2.6215750972015006)
  -- (339,2.621640991688527)
  -- (338,2.6215605148858216)
  -- (337,2.6216520784036534)
  -- (336,2.6216465836498646)
  -- (335,2.6215848784136062)
  -- (334,2.6216060366956646)
  -- (333,2.6215699166521493)
  -- (332,2.6216126032854299)
  -- (331,2.6215711113249216)
  -- (330,2.6214795927018115)
  -- (329,2.621525274167845)
  -- (328,2.6216059894812789)
  -- (327,2.6216600489658548)
  -- (326,2.6218015287731031)
  -- (325,2.6218527065423252)
  -- (324,2.621922080293988)
  -- (323,2.6219065971936111)
  -- (322,2.6219684898292077)
  -- (321,2.621954726993077)
  -- (320,2.6220232968035009)
  -- (319,2.6220319563951842)
  -- (318,2.6220334707957851)
  -- (317,2.6220905073693497)
  -- (316,2.6220178368987974)
  -- (315,2.6220361373052814)
  -- (314,2.6219646753840067)
  -- (313,2.6220543981611182)
  -- (312,2.6220822417823424)
  -- (311,2.62216022877816)
  -- (310,2.6221116367226061)
  -- (309,2.622185103747332)
  -- (308,2.6222285383153654)
  -- (307,2.6221819914791293)
  -- (306,2.6223071829495983)
  -- (305,2.622333198034811)
  -- (304,2.6222958820465898)
  -- (303,2.6224052308149628)
  -- (302,2.6224532676976051)
  -- (301,2.6224977813984101)
  -- (300,2.6225639311341209)
  -- (299,2.6225920257535575)
  -- (298,2.6226701776195789)
  -- (297,2.6227146893745918)
  -- (296,2.6226660818769827)
  -- (295,2.6226248664174125)
  -- (294,2.6226380853765585)
  -- (293,2.6226223697484228)
  -- (292,2.6227494388265429)
  -- (291,2.6227305430449417)
  -- (290,2.6227099738911979)
  -- (289,2.6227949492329312)
  -- (288,2.622767841820413)
  -- (287,2.6227707347220082)
  -- (286,2.6227148405305725)
  -- (285,2.6226954180182487)
  -- (284,2.6227105869660909)
  -- (283,2.6227246643208475)
  -- (282,2.6227593683793775)
  -- (281,2.6227731065778577)
  -- (280,2.6227532747215592)
  -- (279,2.6228033616092943)
  -- (278,2.6228139284153804)
  -- (277,2.6227981326225178)
  -- (276,2.6227647605615085)
  -- (275,2.6227637016500416)
  -- (274,2.6228729750052517)
  -- (273,2.6229162779404422)
  -- (272,2.6229264787249993)
  -- (271,2.6230191677854435)
  -- (270,2.6230689481168681)
  -- (269,2.6229982998896451)
  -- (268,2.6230092011934287)
  -- (267,2.6230028133208627)
  -- (266,2.6230628588104881)
  -- (265,2.623068170078112)
  -- (264,2.6230379065702243)
  -- (263,2.6230238799665804)
  -- (262,2.6230961168270603)
  -- (261,2.623171042504099)
  -- (260,2.6232448983266932)
  -- (259,2.6233859772733319)
  -- (258,2.6234439889301582)
  -- (257,2.6234401289110574)
  -- (256,2.6234900686145952)
  -- (255,2.6234826929161899)
  -- (254,2.6235772844711231)
  -- (253,2.6235782101910039)
  -- (252,2.6236038996180477)
  -- (251,2.6236007993754393)
  -- (250,2.6236312033168483)
  -- (249,2.6236366650590308)
  -- (248,2.623658631202185)
  -- (247,2.6236508945453547)
  -- (246,2.6236154144171469)
  -- (245,2.6236005074992392)
  -- (244,2.6236407269235666)
  -- (243,2.6237875310085248)
  -- (242,2.6239362756160483)
  -- (241,2.6239814284849294)
  -- (240,2.6240492246839779)
  -- (239,2.6240481847991872)
  -- (238,2.6240766826367365)
  -- (237,2.6241355017847354)
  -- (236,2.6241371220719687)
  -- (235,2.6241800054619424)
  -- (234,2.6242196964566089)
  -- (233,2.6243194674810391)
  -- (232,2.6242687424124789)
  -- (231,2.6242842026813782)
  -- (230,2.6243100321916422)
  -- (229,2.6243445946594282)
  -- (228,2.6243151862068328)
  -- (227,2.6244217259083169)
  -- (226,2.6245480788013409)
  -- (225,2.624493877064054)
  -- (224,2.624582809575315)
  -- (223,2.6244628898842732)
  -- (222,2.6244854478310806)
  -- (221,2.6245120386278855)
  -- (220,2.6245339050404732)
  -- (219,2.6245615552989534)
  -- (218,2.6245513099105171)
  -- (217,2.6245496088823561)
  -- (216,2.6245740880207165)
  -- (215,2.6245637996518787)
  -- (214,2.6245947186896617)
  -- (213,2.6246711592854344)
  -- (212,2.6246896095139403)
  -- (211,2.6246499045942024)
  -- (210,2.6247539068619017)
  -- (209,2.6248192789385003)
  -- (208,2.624871466404131)
  -- (207,2.6247610234665584)
  -- (206,2.6248380452901054)
  -- (205,2.6248639020589262)
  -- (204,2.6249995788065581)
  -- (203,2.6249894033369716)
  -- (202,2.6250187304801558)
  -- (201,2.6250578765834307)
  -- (200,2.6251468623646725)
  -- (199,2.6251537400241212)
  -- (198,2.6251184308520688)
  -- (197,2.6251112574556714)
  -- (196,2.625137587780594)
  -- (195,2.625299980858542)
  -- (194,2.6253671816496755)
  -- (193,2.6253236468475012)
  -- (192,2.625423030182128)
  -- (191,2.6254495307170869)
  -- (190,2.6253883986521074)
  -- (189,2.6253886582207366)
  -- (188,2.6253508410426751)
  -- (187,2.6254139916834065)
  -- (186,2.625252654950601)
  -- (185,2.625334110087286)
  -- (184,2.6254093251220247)
  -- (183,2.6254900815341133)
  -- (182,2.6255277860531092)
  -- (181,2.6256584468946396)
  -- (180,2.6255879869445375)
  -- (179,2.6256612877698369)
  -- (178,2.6256977662928707)
  -- (177,2.6257326917789334)
  -- (176,2.6257631449029342)
  -- (175,2.6257155635378804)
  -- (174,2.6256472864063696)
  -- (173,2.6256553004621463)
  -- (172,2.6257616451739678)
  -- (171,2.6257954250336804)
  -- (170,2.625861148696194)
  -- (169,2.6258302686987536)
  -- (168,2.6259245046303401)
  -- (167,2.6259798177707876)
  -- (166,2.6259502796496093)
  -- (165,2.6260781406416962)
  -- (164,2.6261101727322109)
  -- (163,2.6261435426547819)
  -- (162,2.6261570939489389)
  -- (161,2.6261486631370552)
  -- (160,2.6261541459566522)
  -- (159,2.626267222299052)
  -- (158,2.6262132692527116)
  -- (157,2.6262334712366089)
  -- (156,2.6263171844359796)
  -- (155,2.6262984667186062)
  -- (154,2.6262351978760163)
  -- (153,2.6262851560153377)
  -- (152,2.6263468496316138)
  -- (151,2.6263834252379952)
  -- (150,2.6263559622841739)
  -- (149,2.6263626172208694)
  -- (148,2.6263898480894259)
  -- (147,2.6263909366004454)
  -- (146,2.6263498617798668)
  -- (145,2.6265218726326411)
  -- (144,2.6265534156192962)
  -- (143,2.6266204129762247)
  -- (142,2.6265458654357774)
  -- (141,2.6265549614356782)
  -- (140,2.6265986410347417)
  -- (139,2.6266483714108166)
  -- (138,2.6266238075739898)
  -- (137,2.6267000139430143)
  -- (136,2.6267409876580454)
  -- (135,2.6267406173188759)
  -- (134,2.6267664558362935)
  -- (133,2.6268480735799273)
  -- (132,2.6268175235628934)
  -- (131,2.6268510689379023)
  -- (130,2.6269013968830941)
  -- (129,2.6269650150479928)
  -- (128,2.6270954997696023)
  -- (127,2.6271506331940135)
  -- (126,2.6271390698147723)
  -- (125,2.6271696218194904)
  -- (124,2.6271903245670369)
  -- (123,2.6271598975944128)
  -- (122,2.6271726431483926)
  -- (121,2.627135445873293)
  -- (120,2.6271648667528567)
  -- (119,2.6271783632147376)
  -- (118,2.6272739903186357)
  -- (117,2.62732835831611)
  -- (116,2.6272738793759416)
  -- (115,2.6273443958031946)
  -- (114,2.6273606911359164)
  -- (113,2.6274757396093631)
  -- (112,2.6274505446799448)
  -- (111,2.6273946014590721)
  -- (110,2.627435912279716)
  -- (109,2.6274137514158271)
  -- (108,2.6274349977478941)
  -- (107,2.6274798149991563)
  -- (106,2.6274990332913633)
  -- (105,2.627606605008924)
  -- (104,2.6276863820096144)
  -- (103,2.6276904490404869)
  -- (102,2.6277367553219624)
  -- (101,2.6277847610425038)
  -- (100,2.6278620962539176)
  -- (99,2.6279496499880772)
  -- (98,2.6279951400669495)
  -- (97,2.6280908360823201)
  -- (96,2.6280349503516334)
  -- (95,2.628031249263159)
  -- (94,2.6280112765419483)
  -- (93,2.6280544571556477)
  -- (92,2.6280519386360814)
  -- (91,2.6280692894182422)
  -- (90,2.6281046173442637)
  -- (89,2.6281757261167789)
  -- (88,2.6281024894258302)
  -- (87,2.6281387793497228)
  -- (86,2.6282843764945181)
  -- (85,2.6283675576178482)
  -- (84,2.628336951550621)
  -- (83,2.6283425090964041)
  -- (82,2.6283497515948486)
  -- (81,2.628347784273195)
  -- (80,2.6283258324397556)
  -- (79,2.6284078105718001)
  -- (78,2.6285110359652184)
  -- (77,2.628431702191901)
  -- (76,2.6285100537381489)
  -- (75,2.6286068974085857)
  -- (74,2.6285918261460153)
  -- (73,2.6287308151190638)
  -- (72,2.6288610942647068)
  -- (71,2.628779024348189)
  -- (70,2.6288623197500667)
  -- (69,2.6288718346973754)
  -- (68,2.6288493614314539)
  -- (67,2.6289771730548841)
  -- (66,2.6290546431338275)
  -- (65,2.6291708340019677)
  -- (64,2.6292939331032303)
  -- (63,2.6294115977455199)
  -- (62,2.6295078405237176)
  -- (61,2.6296694483790848)
  -- (60,2.6297546218606662)
  -- (59,2.6298383285679079)
  -- (58,2.6299518665804866)
  -- (57,2.6299773639373032)
  -- (56,2.6300125347816703)
  -- (55,2.6300752356773143)
  -- (54,2.6301086301612808)
  -- (53,2.6301904824324316)
  -- (52,2.6302701122306287)
  -- (51,2.6302856388637901)
  -- (50,2.6302948141997979)
  -- (49,2.6303723376015)
  -- (48,2.6305444527467121)
  -- (47,2.6306248704952733)
  -- (46,2.6306435070914205)
  -- (45,2.6307214003547283)
  -- (44,2.6306634477361435)
  -- (43,2.6307031793177198)
  -- (42,2.6307737117916852)
  -- (41,2.6307549592994772)
  -- (40,2.6307145846613089)
  -- (39,2.6308458846058107)
  -- (38,2.6310353552424046)
  -- (37,2.6310740920399875)
  -- (36,2.6312364860920545)
  -- (35,2.6312171034681811)
  -- (34,2.6313296399793078)
  -- (33,2.6314835340090141)
  -- (32,2.631505214917008)
  -- (31,2.6315713920486865)
  -- (30,2.6316224229149059)
  -- (29,2.6316953923776896)
  -- (28,2.6317816143205821)
  -- (27,2.6318119592692928)
  -- (26,2.6318123253687307)
  -- (25,2.6318994113369589)
  -- (24,2.631802922553633)
  -- (23,2.6318703467320086)
  -- (22,2.6317404118496723)
  -- (21,2.6317058205671602)
  -- (20,2.6317694693971698)
  -- (19,2.631823388084555)
  -- (18,2.6319939004176156)
  -- (17,2.6319523313648028)
  -- (16,2.6319401025141325)
  -- (15,2.6319907772034585)
  -- (14,2.6320472295705435)
  -- (13,2.6321725899725519)
  -- (12,2.6322062562747743)
  -- (11,2.6322918320132707)
  -- (10,2.6323462082367381)
  -- (9,2.632457406773772)
  -- (8,2.6325839222754155)
  -- (7,2.6326832406076539)
  -- (6,2.6327739183404208)
  -- (5,2.6329175380973973)
  -- (4,2.6331427123371842)
  -- (3,2.6334748608387306)
  -- (2,2.6338092860465978)
  -- (1,2.633789414955094)
  -- (0,2.6347200836364038)
  -- cycle;
% END OPTIMIZER-BAND-resnet18-AdamW
% OPTIMIZER-BAND-resnet18-Muon
\path[fill=optimizerMuon, fill opacity=0.13, draw=none]
  (0,2.6338944701977769)
  -- (1,2.6329497130172541)
  -- (2,2.6329032422235423)
  -- (3,2.6325433055220082)
  -- (4,2.6322589518631143)
  -- (5,2.6320134645596056)
  -- (6,2.6318791030938975)
  -- (7,2.6317358511200641)
  -- (8,2.6316050325857665)
  -- (9,2.6315490525188414)
  -- (10,2.6314557736285815)
  -- (11,2.6313757616217748)
  -- (12,2.6313304725932967)
  -- (13,2.6312575820805262)
  -- (14,2.6312080750528395)
  -- (15,2.6312338839824814)
  -- (16,2.6312174091951848)
  -- (17,2.6311363462600834)
  -- (18,2.6311707254309082)
  -- (19,2.6311775107914546)
  -- (20,2.6311679500599161)
  -- (21,2.6311776718260127)
  -- (22,2.6311925378176264)
  -- (23,2.6311856981348178)
  -- (24,2.6311346622492562)
  -- (25,2.6310948405367034)
  -- (26,2.6310283036807758)
  -- (27,2.6309691732768812)
  -- (28,2.6308782510701443)
  -- (29,2.6308345265594868)
  -- (30,2.6308105029238451)
  -- (31,2.6307325120382985)
  -- (32,2.6306090766965986)
  -- (33,2.6306028585072676)
  -- (34,2.6305153147350793)
  -- (35,2.6304505760452144)
  -- (36,2.630542627333563)
  -- (37,2.6305752404315168)
  -- (38,2.6304976008704677)
  -- (39,2.630367425512063)
  -- (40,2.6302696946910791)
  -- (41,2.6302538596595957)
  -- (42,2.6302115468864415)
  -- (43,2.6301634180255542)
  -- (44,2.6300931354049806)
  -- (45,2.6300063150528419)
  -- (46,2.6298830571949727)
  -- (47,2.6298700226326148)
  -- (48,2.6297153393802071)
  -- (49,2.6296198606902932)
  -- (50,2.6296895581088826)
  -- (51,2.6295311819303495)
  -- (52,2.6294743401175924)
  -- (53,2.6294272670824115)
  -- (54,2.6294124782341908)
  -- (55,2.6292598461335195)
  -- (56,2.629219910663839)
  -- (57,2.629124421156726)
  -- (58,2.628886213818745)
  -- (59,2.6288773242137258)
  -- (60,2.6287387939685725)
  -- (61,2.6286375938626754)
  -- (62,2.628476055190363)
  -- (63,2.6282856456456223)
  -- (64,2.6280109549194455)
  -- (65,2.6278283061889138)
  -- (66,2.6276007199456113)
  -- (67,2.6273882858045332)
  -- (68,2.6272171891724452)
  -- (69,2.6270067885114798)
  -- (70,2.6268439194657525)
  -- (71,2.6266851858584497)
  -- (72,2.6265160523413682)
  -- (73,2.6264327746906524)
  -- (74,2.6264296544129837)
  -- (75,2.6262428125732695)
  -- (76,2.6260807547744602)
  -- (77,2.6260270998667616)
  -- (78,2.6257195298303984)
  -- (79,2.6257137482727466)
  -- (80,2.6256834635355899)
  -- (81,2.6254632459886089)
  -- (82,2.6253192253282593)
  -- (83,2.6251340732766946)
  -- (84,2.6249982016465552)
  -- (85,2.6248399497548403)
  -- (86,2.6245830914153792)
  -- (87,2.6243294288290797)
  -- (88,2.6241830884681567)
  -- (89,2.6240104379610423)
  -- (90,2.6238776738626144)
  -- (91,2.6236067091600348)
  -- (92,2.623356612664189)
  -- (93,2.623293685532496)
  -- (94,2.6231137297469282)
  -- (95,2.6229288011826268)
  -- (96,2.6228140679136058)
  -- (97,2.6227584997343896)
  -- (98,2.6225917928356672)
  -- (99,2.6224754626301041)
  -- (100,2.6224051569092999)
  -- (101,2.6224000855768397)
  -- (102,2.6221664078520148)
  -- (103,2.6220244715121028)
  -- (104,2.6218756577528812)
  -- (105,2.621761375073131)
  -- (106,2.6215377670974083)
  -- (107,2.6213810886102342)
  -- (108,2.6213059599948574)
  -- (109,2.6211985424352333)
  -- (110,2.6210395491976306)
  -- (111,2.621067481604836)
  -- (112,2.6208943288693725)
  -- (113,2.6208026304467023)
  -- (114,2.6206915860213722)
  -- (115,2.620498728711655)
  -- (116,2.6203504128126411)
  -- (117,2.6201793587744762)
  -- (118,2.6199608422116594)
  -- (119,2.6197953722910574)
  -- (120,2.6197105277903985)
  -- (121,2.6195439858686864)
  -- (122,2.6194026468351423)
  -- (123,2.6192427932332967)
  -- (124,2.6191274864264407)
  -- (125,2.6189086672588844)
  -- (126,2.6186850919320466)
  -- (127,2.6184793241078621)
  -- (128,2.6184628828202512)
  -- (129,2.618371220257032)
  -- (130,2.618354710253711)
  -- (131,2.6182068001462051)
  -- (132,2.6181283824840365)
  -- (133,2.6179535270785323)
  -- (134,2.617867108737947)
  -- (135,2.6176504916396568)
  -- (136,2.6175375831455749)
  -- (137,2.61739392369513)
  -- (138,2.6173645897370541)
  -- (139,2.6172122946241241)
  -- (140,2.6171478236554222)
  -- (141,2.6169473320517556)
  -- (142,2.6168309529626339)
  -- (143,2.6167553037815425)
  -- (144,2.6167495392697138)
  -- (145,2.6166494292170515)
  -- (146,2.6164605396467637)
  -- (147,2.6163960489005644)
  -- (148,2.6162984060551175)
  -- (149,2.6162668253266204)
  -- (150,2.6160753095921803)
  -- (151,2.6158345769751414)
  -- (152,2.6157011074136434)
  -- (153,2.6155883094692189)
  -- (154,2.6155670125021544)
  -- (155,2.6155387716584912)
  -- (156,2.6153336283243704)
  -- (157,2.6151299880702421)
  -- (158,2.6149728682043265)
  -- (159,2.6148201340080641)
  -- (160,2.6146580467073535)
  -- (161,2.6145947451631257)
  -- (162,2.6144994627920624)
  -- (163,2.6144305313774705)
  -- (164,2.6144507259732723)
  -- (165,2.6143404357638533)
  -- (166,2.6142139129763367)
  -- (167,2.6139569408590035)
  -- (168,2.613843923789537)
  -- (169,2.6138882174539058)
  -- (170,2.6138868864494529)
  -- (171,2.6137130430258462)
  -- (172,2.6135558189209021)
  -- (173,2.6134996452823556)
  -- (174,2.6134454157623734)
  -- (175,2.6133437825325139)
  -- (176,2.6131662422405113)
  -- (177,2.6130496515553592)
  -- (178,2.6129222390023976)
  -- (179,2.6127800142053585)
  -- (180,2.6126739520372766)
  -- (181,2.6124989294770002)
  -- (182,2.612478562243385)
  -- (183,2.6123371416742844)
  -- (184,2.6120965733461978)
  -- (185,2.6119678563781674)
  -- (186,2.6119576997221161)
  -- (187,2.6119534463752263)
  -- (188,2.6118679839598622)
  -- (189,2.6117286619605133)
  -- (190,2.6116342162956663)
  -- (191,2.6115076590025876)
  -- (192,2.6115083151447345)
  -- (193,2.6112291724675094)
  -- (194,2.6110400263151168)
  -- (195,2.6109722994822144)
  -- (196,2.6109068264322723)
  -- (197,2.610802100216095)
  -- (198,2.6108172344232767)
  -- (199,2.6108866362545533)
  -- (200,2.6108329488405193)
  -- (201,2.610798161453161)
  -- (202,2.6106018557994739)
  -- (203,2.6106904855546085)
  -- (204,2.6105450428119008)
  -- (205,2.6105424824064203)
  -- (206,2.6104412584408911)
  -- (207,2.6104158577735674)
  -- (208,2.6102866398786939)
  -- (209,2.610208896845498)
  -- (210,2.6101738949703068)
  -- (211,2.6101176296398116)
  -- (212,2.6099576076543904)
  -- (213,2.6098752983237898)
  -- (214,2.6098304576994251)
  -- (215,2.6097634898782252)
  -- (216,2.6096675808604473)
  -- (217,2.6095755928580169)
  -- (218,2.6095707780712862)
  -- (219,2.6095766758564674)
  -- (220,2.6094657801739034)
  -- (221,2.6093738983293107)
  -- (222,2.6092780177093413)
  -- (223,2.6090635005418039)
  -- (224,2.6090260964727641)
  -- (225,2.6090277633477243)
  -- (226,2.608904423950972)
  -- (227,2.6088080469222548)
  -- (228,2.608639492423146)
  -- (229,2.6086657979785457)
  -- (230,2.608526974061526)
  -- (231,2.6084824889581606)
  -- (232,2.6084515338093746)
  -- (233,2.6083280074106394)
  -- (234,2.6080657986843434)
  -- (235,2.6081154784031315)
  -- (236,2.6081417086684913)
  -- (237,2.6080113734220287)
  -- (238,2.6079493448311539)
  -- (239,2.6077967972554283)
  -- (240,2.6077048261365716)
  -- (241,2.6077328028907276)
  -- (242,2.6075694476047384)
  -- (243,2.6074720445774919)
  -- (244,2.607352274012241)
  -- (245,2.6073569702782282)
  -- (246,2.6072100151246915)
  -- (247,2.6071565600558011)
  -- (248,2.6071038593965499)
  -- (249,2.6071114003194058)
  -- (250,2.6070690781485362)
  -- (251,2.6070136072552264)
  -- (252,2.6068697634957552)
  -- (253,2.6067305299621899)
  -- (254,2.6066639004001284)
  -- (255,2.6063929969781672)
  -- (256,2.6063566879490803)
  -- (257,2.6063726567392083)
  -- (258,2.6062203539005986)
  -- (259,2.6061594739042437)
  -- (260,2.6060849209197761)
  -- (261,2.6060412419273766)
  -- (262,2.6058202894172457)
  -- (263,2.6058346442531635)
  -- (264,2.605762413887676)
  -- (265,2.6056791220897741)
  -- (266,2.6056594146329282)
  -- (267,2.6054833948926195)
  -- (268,2.6056330909011387)
  -- (269,2.6055979307938832)
  -- (270,2.605592522967648)
  -- (271,2.6055554320929994)
  -- (272,2.6054305476575297)
  -- (273,2.6053285462327294)
  -- (274,2.6052781450141902)
  -- (275,2.6052491819104175)
  -- (276,2.6051854687482554)
  -- (277,2.6050505994038708)
  -- (278,2.6049868259261961)
  -- (279,2.6049852404529346)
  -- (280,2.6049893871500771)
  -- (281,2.6048317350617434)
  -- (282,2.60478259055551)
  -- (283,2.6047819483476653)
  -- (284,2.6047130918110866)
  -- (285,2.6046562901351571)
  -- (286,2.6045836240061431)
  -- (287,2.6045535872321537)
  -- (288,2.6044965227050176)
  -- (289,2.6043459744008621)
  -- (290,2.6042478048695106)
  -- (291,2.6042045504096429)
  -- (292,2.6040899412946339)
  -- (293,2.603975666202222)
  -- (294,2.6038849315413612)
  -- (295,2.6039157850334922)
  -- (296,2.6038767239620522)
  -- (297,2.6036844600859959)
  -- (298,2.6037016279387433)
  -- (299,2.6036112587731073)
  -- (300,2.6035291699905585)
  -- (301,2.6034315064696645)
  -- (302,2.6033412992940566)
  -- (303,2.6032679584255782)
  -- (304,2.603184913425689)
  -- (305,2.6031224412885203)
  -- (306,2.6030018185506174)
  -- (307,2.6030386775150438)
  -- (308,2.6029720488766879)
  -- (309,2.6028398579393688)
  -- (310,2.6028406332720739)
  -- (311,2.6028048172274256)
  -- (312,2.6027603669225234)
  -- (313,2.6028674110782215)
  -- (314,2.6027839243751654)
  -- (315,2.602735727673203)
  -- (316,2.6025643423692966)
  -- (317,2.6024751752736064)
  -- (318,2.6024087595943639)
  -- (319,2.6023369715014946)
  -- (320,2.602339924244375)
  -- (321,2.6023079262110849)
  -- (322,2.6022184181063333)
  -- (323,2.6021710245860326)
  -- (324,2.6021203359623799)
  -- (325,2.6020646034175741)
  -- (326,2.6019684938891197)
  -- (327,2.6018081767834387)
  -- (328,2.60162472562304)
  -- (329,2.6015458680226007)
  -- (330,2.6014719410908964)
  -- (331,2.6013536853703547)
  -- (332,2.6011988982494483)
  -- (333,2.6011952033115331)
  -- (334,2.6010945320362873)
  -- (335,2.6011811151789219)
  -- (336,2.6011539925959664)
  -- (337,2.6010953876251777)
  -- (338,2.6009261936808223)
  -- (339,2.6008617916373429)
  -- (340,2.6007887605489977)
  -- (341,2.6006670864772232)
  -- (342,2.6006658672866449)
  -- (343,2.6007484273187993)
  -- (344,2.6007398564209003)
  -- (345,2.6006388294545251)
  -- (346,2.6006459810488067)
  -- (347,2.6006252866515238)
  -- (348,2.6005535150255192)
  -- (349,2.600382179330317)
  -- (350,2.6003421480710185)
  -- (351,2.6002936774765715)
  -- (352,2.6002274854806875)
  -- (353,2.6001973085078247)
  -- (354,2.6001270892340891)
  -- (355,2.6000662963770016)
  -- (356,2.6000268987038249)
  -- (357,2.5999691460446894)
  -- (358,2.6000705552647703)
  -- (359,2.5999973087288288)
  -- (360,2.5998504877709068)
  -- (361,2.5999132748638281)
  -- (362,2.5997057441305236)
  -- (363,2.5996523244559433)
  -- (364,2.5995090973985202)
  -- (365,2.5994054392504751)
  -- (366,2.599358466374261)
  -- (367,2.5992859923109597)
  -- (368,2.5993218470413728)
  -- (369,2.5993699482536234)
  -- (370,2.5993748657428539)
  -- (371,2.5993313655087009)
  -- (372,2.599144610104779)
  -- (373,2.5990598228179564)
  -- (374,2.5989977242065443)
  -- (375,2.5990702796587524)
  -- (376,2.5990111267949185)
  -- (377,2.5989611428099901)
  -- (378,2.5987297343229923)
  -- (379,2.5986206590783696)
  -- (380,2.5985912828654905)
  -- (381,2.598489554048498)
  -- (382,2.5984552782039452)
  -- (383,2.5984796124189766)
  -- (384,2.5984621792753408)
  -- (385,2.5983362374878816)
  -- (386,2.5983455679121077)
  -- (387,2.5983365944655055)
  -- (388,2.5982523788421563)
  -- (389,2.598162972058887)
  -- (390,2.598192297768239)
  -- (391,2.598121909606645)
  -- (392,2.5980834543349314)
  -- (393,2.5981045464061094)
  -- (394,2.5980720607093777)
  -- (395,2.5979822247986504)
  -- (396,2.5978364158960794)
  -- (397,2.5977917108514439)
  -- (398,2.5977832683980773)
  -- (399,2.5978041941141052)
  -- (400,2.5976945209908924)
  -- (401,2.597735960760847)
  -- (402,2.5976483731550157)
  -- (403,2.5976558987161553)
  -- (404,2.5976122284731042)
  -- (405,2.5975029994847993)
  -- (406,2.5974075385907329)
  -- (407,2.5973026110871071)
  -- (408,2.597260374450244)
  -- (409,2.5972401271948446)
  -- (410,2.597271679625031)
  -- (411,2.5973025044255684)
  -- (412,2.5973080111546132)
  -- (413,2.5973723819905281)
  -- (414,2.597321467289897)
  -- (415,2.5973566099867504)
  -- (416,2.597278214022146)
  -- (417,2.5972739232673634)
  -- (418,2.5972249910602536)
  -- (419,2.5972677941788804)
  -- (420,2.5973993093732579)
  -- (421,2.597318055930502)
  -- (422,2.597241490824755)
  -- (423,2.5972729537555468)
  -- (424,2.5972613952889021)
  -- (425,2.5972131458944236)
  -- (426,2.5971274143673782)
  -- (427,2.5970208666924299)
  -- (428,2.5969859596095581)
  -- (429,2.596943965214324)
  -- (430,2.5969240603692163)
  -- (431,2.5969215251244999)
  -- (432,2.5967864035792947)
  -- (433,2.5967296768874664)
  -- (434,2.59669641274653)
  -- (435,2.5966906605386617)
  -- (436,2.5966715982581983)
  -- (437,2.596577554002482)
  -- (438,2.5966507831160515)
  -- (439,2.5965756678618948)
  -- (440,2.5965459715406745)
  -- (441,2.5966020152547298)
  -- (442,2.5966022978362062)
  -- (443,2.5966433643546583)
  -- (444,2.5965726053240901)
  -- (445,2.5965049449110618)
  -- (446,2.596431841662814)
  -- (447,2.5964164515500547)
  -- (448,2.596348925266748)
  -- (449,2.5963623929012001)
  -- (450,2.5962967522066758)
  -- (451,2.5962989302908044)
  -- (452,2.5962661385023287)
  -- (453,2.5962246740562875)
  -- (454,2.5962970122409303)
  -- (455,2.5963117902258275)
  -- (456,2.5961324004669972)
  -- (457,2.5961384010388269)
  -- (458,2.5961066512732831)
  -- (459,2.5960109944455039)
  -- (460,2.5959597137107768)
  -- (461,2.5959096758581421)
  -- (462,2.5957457594340925)
  -- (463,2.5958700838776667)
  -- (464,2.5958446708536158)
  -- (465,2.5958998183894892)
  -- (466,2.5958614598049463)
  -- (467,2.5957084074628543)
  -- (468,2.5957227930957831)
  -- (469,2.5956646467649311)
  -- (470,2.5955824343417744)
  -- (471,2.5955662556419394)
  -- (472,2.5955502301029583)
  -- (473,2.5955035485450795)
  -- (474,2.5955025424855118)
  -- (475,2.5955133515599664)
  -- (476,2.5953868571240166)
  -- (477,2.5952779637901346)
  -- (478,2.5951374588443468)
  -- (479,2.5951507770262801)
  -- (480,2.5951412516858272)
  -- (481,2.5951279757866961)
  -- (482,2.595119618676125)
  -- (483,2.5949973630232295)
  -- (484,2.5949981475953181)
  -- (485,2.5950020024752933)
  -- (486,2.5949437777906206)
  -- (487,2.5948584448547618)
  -- (488,2.5947336422441558)
  -- (489,2.5947724338796991)
  -- (490,2.5947695940609967)
  -- (491,2.5946446554387617)
  -- (492,2.5946037688640615)
  -- (493,2.5944480252023592)
  -- (494,2.5943393167266446)
  -- (495,2.5943832241833955)
  -- (496,2.5943998266523698)
  -- (497,2.5943282345403151)
  -- (498,2.594262095458562)
  -- (499,2.5943424238816553)
  -- (500,2.5943236432614247)
  -- (501,2.5942377048833865)
  -- (502,2.5942349509924889)
  -- (503,2.594240376744871)
  -- (504,2.5941493033942935)
  -- (505,2.5941181310270474)
  -- (506,2.5939659768100767)
  -- (507,2.5938806076859149)
  -- (508,2.5938422308496611)
  -- (509,2.593908889248167)
  -- (510,2.5938926974553076)
  -- (511,2.5939112062646608)
  -- (512,2.593805566590611)
  -- (513,2.593843626182859)
  -- (514,2.5937688967938097)
  -- (515,2.5937797623974235)
  -- (516,2.5938098640055949)
  -- (517,2.5937848906313703)
  -- (518,2.5937198935530947)
  -- (519,2.5936463801894742)
  -- (520,2.5936696174722016)
  -- (521,2.5936062084006388)
  -- (522,2.5936079929444262)
  -- (523,2.5935273452581384)
  -- (524,2.5934649627973059)
  -- (525,2.5934258856121679)
  -- (526,2.5934121972255157)
  -- (527,2.5934515125221824)
  -- (528,2.5933667709306127)
  -- (529,2.5933277171363316)
  -- (530,2.5933052857433059)
  -- (531,2.5932815736500912)
  -- (532,2.5932746065991865)
  -- (533,2.5932607357903845)
  -- (534,2.5931817865564772)
  -- (535,2.5931574289666273)
  -- (536,2.5930891114735624)
  -- (537,2.5930571559815334)
  -- (538,2.5929708133034781)
  -- (539,2.5929219189087691)
  -- (540,2.5928929848136111)
  -- (541,2.5928587099110603)
  -- (542,2.5928722617662792)
  -- (543,2.5927863193844169)
  -- (544,2.5927372257418604)
  -- (545,2.592674235852658)
  -- (546,2.5926543140759275)
  -- (547,2.5927150784196131)
  -- (548,2.5928051515699391)
  -- (549,2.5926928953704418)
  -- (550,2.5926330265409896)
  -- (551,2.5926445708667454)
  -- (552,2.5926120612158345)
  -- (553,2.5926478001408437)
  -- (554,2.5926817303183487)
  -- (555,2.592665216085309)
  -- (556,2.5925280078721178)
  -- (557,2.5924997564115908)
  -- (558,2.5926232520017169)
  -- (559,2.5924402593926095)
  -- (560,2.5924591632309584)
  -- (561,2.5923676608284194)
  -- (562,2.5923600514538094)
  -- (563,2.5922595096306056)
  -- (564,2.592300226355015)
  -- (565,2.5923239145412134)
  -- (566,2.5923622506068744)
  -- (567,2.592317830333509)
  -- (568,2.5922160072841467)
  -- (569,2.5922815142265385)
  -- (570,2.5922455214458937)
  -- (571,2.5921567376757002)
  -- (572,2.5921566788560439)
  -- (573,2.5921674722369015)
  -- (574,2.5920793294464914)
  -- (575,2.5920356981347275)
  -- (576,2.5919553233743211)
  -- (577,2.5920074127695396)
  -- (578,2.5918643518885296)
  -- (579,2.591831725997042)
  -- (580,2.5917449756798878)
  -- (581,2.5918878787017623)
  -- (582,2.5917833435276467)
  -- (583,2.5916864309851997)
  -- (584,2.5916508284040081)
  -- (585,2.5916285812477216)
  -- (586,2.5916139657296373)
  -- (587,2.5914741359546163)
  -- (588,2.5914889518836799)
  -- (589,2.5914314748023894)
  -- (590,2.5914091713259793)
  -- (591,2.5914808794659048)
  -- (592,2.5913292128413969)
  -- (593,2.5912623798691743)
  -- (594,2.5912169484795626)
  -- (595,2.5911786980139215)
  -- (596,2.5911821838625775)
  -- (597,2.5912148755976756)
  -- (598,2.5912679238022664)
  -- (599,2.5912380644497186)
  -- (600,2.5912642975923932)
  -- (601,2.5912844779318327)
  -- (602,2.5912493439719957)
  -- (603,2.5912798822500283)
  -- (604,2.5912313391936497)
  -- (605,2.5912771700631847)
  -- (606,2.5912436276608442)
  -- (607,2.5911887437688499)
  -- (608,2.5911615309599645)
  -- (609,2.5910867523600198)
  -- (610,2.5911520091486109)
  -- (611,2.5911210443575325)
  -- (612,2.5912009950181649)
  -- (613,2.5911926875315268)
  -- (614,2.5911526301336307)
  -- (615,2.5910765453744928)
  -- (616,2.5910947307703038)
  -- (617,2.5910402204970504)
  -- (618,2.5909405824571845)
  -- (619,2.5909216823777022)
  -- (620,2.590885342441307)
  -- (621,2.5908277350438644)
  -- (622,2.5906707388450712)
  -- (623,2.5906515881552048)
  -- (624,2.5905001936577912)
  -- (625,2.5905354162433074)
  -- (626,2.5904011372307818)
  -- (627,2.5904537926206497)
  -- (628,2.5904980138311613)
  -- (629,2.5904243257011874)
  -- (630,2.5903567517108077)
  -- (631,2.5903072157372753)
  -- (632,2.5902671106919128)
  -- (633,2.5902519872425347)
  -- (634,2.5902042437879662)
  -- (635,2.5901167280307336)
  -- (636,2.5900839122717576)
  -- (637,2.5901903140496434)
  -- (638,2.5901174363563015)
  -- (639,2.5901159779781175)
  -- (640,2.5901080645651535)
  -- (641,2.590042226371601)
  -- (642,2.5899870212914551)
  -- (643,2.5898284043419411)
  -- (644,2.5898233251547564)
  -- (645,2.5897645378482892)
  -- (646,2.5896399429748866)
  -- (647,2.589664038052196)
  -- (648,2.5896458245226666)
  -- (649,2.5896014907495362)
  -- (650,2.5895548170572638)
  -- (651,2.589621187844048)
  -- (652,2.5895367647407364)
  -- (653,2.5895266499886738)
  -- (654,2.5894219858963061)
  -- (655,2.5893821711672063)
  -- (656,2.5893646493455975)
  -- (657,2.5892534357965769)
  -- (658,2.5893478906530309)
  -- (659,2.5893190874816563)
  -- (660,2.5893052260805303)
  -- (661,2.5893310977908395)
  -- (662,2.5893036110235856)
  -- (663,2.5892996039841574)
  -- (664,2.5892870348142969)
  -- (665,2.5893126909251056)
  -- (666,2.5892312900974237)
  -- (667,2.5891510314455575)
  -- (668,2.589138994296893)
  -- (669,2.5891949904138962)
  -- (670,2.5891899425476432)
  -- (671,2.5891742769483215)
  -- (672,2.5891042512858933)
  -- (673,2.5889754155409608)
  -- (674,2.5890117697879185)
  -- (675,2.589036706559404)
  -- (676,2.588989524819997)
  -- (677,2.5890352164840631)
  -- (678,2.5888807228485371)
  -- (679,2.5888035025019684)
  -- (680,2.5887282990074731)
  -- (681,2.5887256350570635)
  -- (682,2.5886416843627762)
  -- (683,2.5886442468126272)
  -- (684,2.5886800303836845)
  -- (685,2.5886989250990293)
  -- (686,2.5886839422169872)
  -- (687,2.588604123224576)
  -- (688,2.5886716771252916)
  -- (689,2.5886139921294635)
  -- (690,2.5885880476691834)
  -- (691,2.5887306673599402)
  -- (692,2.5886477748023071)
  -- (693,2.5886605604961828)
  -- (694,2.5886199459783397)
  -- (695,2.5885515162611838)
  -- (696,2.5886134396870126)
  -- (697,2.5885942129999489)
  -- (698,2.58863829944565)
  -- (699,2.5885736188385047)
  -- (700,2.588530999003186)
  -- (701,2.5885371264086103)
  -- (702,2.5885937543996151)
  -- (703,2.5885277044384747)
  -- (704,2.5884392947223995)
  -- (705,2.5884423604714191)
  -- (706,2.5883668117586676)
  -- (707,2.5882753554689191)
  -- (708,2.5882134442866405)
  -- (709,2.5882465427876222)
  -- (710,2.5882742831792327)
  -- (711,2.5882049050767195)
  -- (712,2.5880453902222413)
  -- (713,2.5879981038230202)
  -- (714,2.5880568434842064)
  -- (715,2.5880357387323381)
  -- (716,2.5879935746963079)
  -- (717,2.5879000132336234)
  -- (718,2.587860606981037)
  -- (719,2.5878267704844342)
  -- (720,2.5878023675120052)
  -- (721,2.5877698479417286)
  -- (722,2.5877885990301497)
  -- (723,2.5877502220273199)
  -- (724,2.587697359883494)
  -- (725,2.5877632928819478)
  -- (726,2.5877086437734049)
  -- (727,2.5876507696771482)
  -- (728,2.5876105590392222)
  -- (729,2.5875585893469371)
  -- (730,2.5875326467861157)
  -- (731,2.5875162403789806)
  -- (732,2.5874363590903013)
  -- (733,2.5874702032921602)
  -- (734,2.5874677984600085)
  -- (735,2.5875491397445125)
  -- (736,2.5875321585597395)
  -- (737,2.5874996721888017)
  -- (738,2.5875044382097525)
  -- (739,2.5874848111993187)
  -- (740,2.5874753165377098)
  -- (741,2.5874476638170161)
  -- (742,2.5873631880139456)
  -- (743,2.5873235509073598)
  -- (744,2.5872724554791175)
  -- (745,2.5873288387294364)
  -- (746,2.5872426004116407)
  -- (747,2.5872831565408756)
  -- (748,2.5872139222038046)
  -- (749,2.5872589733113576)
  -- (750,2.5872441026766797)
  -- (751,2.5872530081329002)
  -- (752,2.5871605354256642)
  -- (753,2.5872630313608198)
  -- (754,2.5871231408865287)
  -- (755,2.587086279202885)
  -- (756,2.5870094917039856)
  -- (757,2.5869479410865908)
  -- (758,2.586863166130164)
  -- (759,2.5868104773707046)
  -- (760,2.586889952838074)
  -- (761,2.5870093552127482)
  -- (762,2.5870154279617741)
  -- (763,2.587039478401636)
  -- (764,2.5870238804545549)
  -- (765,2.5869981266193465)
  -- (766,2.5869424440104702)
  -- (767,2.5867855908858117)
  -- (768,2.5867847947757006)
  -- (769,2.5867782279343881)
  -- (770,2.5867259981695123)
  -- (771,2.5866377044631541)
  -- (772,2.5866560811403962)
  -- (773,2.5866065585101334)
  -- (774,2.5865378764976192)
  -- (775,2.5865743655445086)
  -- (776,2.5865407167748815)
  -- (777,2.5865182731329259)
  -- (778,2.586497953207219)
  -- (779,2.5864604297350771)
  -- (780,2.5863048085480704)
  -- (781,2.5862283508539385)
  -- (782,2.586232130075572)
  -- (783,2.5861320322552017)
  -- (784,2.5861309445341423)
  -- (785,2.5861518028255852)
  -- (786,2.5861061013118891)
  -- (787,2.5861033853574553)
  -- (788,2.5860711630556699)
  -- (789,2.5860095992695933)
  -- (790,2.5859669667465028)
  -- (791,2.5860232080047991)
  -- (792,2.5860854180639912)
  -- (793,2.5860825119941784)
  -- (794,2.5860742328048381)
  -- (795,2.5860055900091092)
  -- (796,2.5860547519952788)
  -- (797,2.5860313719308858)
  -- (798,2.5860471528938143)
  -- (799,2.5860836471391373)
  -- (800,2.5860470010886534)
  -- (801,2.586008697275322)
  -- (802,2.5859547835657457)
  -- (803,2.5859604911872149)
  -- (804,2.5859557080733224)
  -- (805,2.5858409122455028)
  -- (806,2.5858493917114802)
  -- (807,2.5859513029969898)
  -- (808,2.5858561497888846)
  -- (809,2.5858762258799675)
  -- (810,2.585878912243242)
  -- (811,2.5858303459412371)
  -- (812,2.5858477394276562)
  -- (813,2.5858359887190612)
  -- (814,2.5857574458156254)
  -- (815,2.585753798399923)
  -- (816,2.5856566992554462)
  -- (817,2.5856638857498897)
  -- (818,2.5857489895893808)
  -- (819,2.5857653066526614)
  -- (820,2.5858529520901161)
  -- (821,2.5857782755232361)
  -- (822,2.5857776996231032)
  -- (823,2.5858215108880471)
  -- (824,2.5857443205524904)
  -- (825,2.5856495641463138)
  -- (826,2.5857180308321128)
  -- (827,2.5856559248410513)
  -- (828,2.5856550788446349)
  -- (829,2.5857120801873066)
  -- (830,2.5855503617497444)
  -- (831,2.5855837173307892)
  -- (832,2.5855718946793735)
  -- (833,2.5855687338666167)
  -- (834,2.5855019788544245)
  -- (835,2.5855289825287682)
  -- (836,2.5854915184912288)
  -- (837,2.5854291030238015)
  -- (838,2.5855018745584268)
  -- (839,2.5853302419000999)
  -- (840,2.5854390480946168)
  -- (841,2.5854347366369708)
  -- (842,2.5853604722169825)
  -- (843,2.585401370285064)
  -- (844,2.5852966899180072)
  -- (845,2.5852993705736274)
  -- (846,2.5852349153601351)
  -- (847,2.5852863654130669)
  -- (848,2.5853017713953381)
  -- (849,2.5852981588732757)
  -- (850,2.585337430523555)
  -- (851,2.5852697856445319)
  -- (852,2.5852128650013908)
  -- (853,2.5851657271472535)
  -- (854,2.5851434298057021)
  -- (855,2.5849978928558119)
  -- (856,2.5850447845985935)
  -- (857,2.5850522320522913)
  -- (858,2.5850887173321166)
  -- (859,2.585179432339463)
  -- (860,2.5851967060645311)
  -- (861,2.5850850750901619)
  -- (862,2.5850853685563466)
  -- (863,2.5850257887411359)
  -- (864,2.5849809926942746)
  -- (865,2.5849609333474359)
  -- (866,2.5850679015352234)
  -- (867,2.58504323915969)
  -- (868,2.5850762869273591)
  -- (869,2.584950533191003)
  -- (870,2.5849773330978438)
  -- (871,2.5849934327242408)
  -- (872,2.5849709830811269)
  -- (873,2.5850106186584552)
  -- (874,2.5849793645506436)
  -- (875,2.5850313191075474)
  -- (876,2.5850196118092699)
  -- (877,2.5850079889869142)
  -- (878,2.5849838443838591)
  -- (879,2.58489564233781)
  -- (880,2.5849412105806326)
  -- (881,2.5848753647203337)
  -- (882,2.5848157756695032)
  -- (883,2.5849407787736918)
  -- (884,2.584923657209238)
  -- (885,2.5849564224579344)
  -- (886,2.5848252089419343)
  -- (887,2.5847811251442079)
  -- (888,2.5847440809537678)
  -- (889,2.584744736634244)
  -- (890,2.5847237496321016)
  -- (891,2.5848361530513331)
  -- (892,2.584711378130768)
  -- (893,2.5846784983007232)
  -- (894,2.5846923288563688)
  -- (895,2.5846762904421321)
  -- (896,2.5846118575723738)
  -- (897,2.5845943498672663)
  -- (898,2.5845223435036009)
  -- (899,2.5844606401251098)
  -- (900,2.584485988735131)
  -- (901,2.5843261703326865)
  -- (902,2.5843183242451899)
  -- (903,2.5843289067855237)
  -- (904,2.5843593070951876)
  -- (905,2.5843273368809836)
  -- (906,2.5843533746010361)
  -- (907,2.5843651257124041)
  -- (908,2.5844733965111351)
  -- (909,2.5842575410230832)
  -- (910,2.5842548594565757)
  -- (911,2.5843024695654875)
  -- (912,2.5842720227116729)
  -- (913,2.5842937238742483)
  -- (914,2.5842619800107145)
  -- (915,2.5842708054042998)
  -- (916,2.5842396745847682)
  -- (917,2.5842446400978081)
  -- (918,2.584172327075974)
  -- (919,2.5841449721856797)
  -- (920,2.5841616768732263)
  -- (921,2.5842704336016582)
  -- (922,2.5842334593846652)
  -- (923,2.5842487751526151)
  -- (924,2.5843046048854843)
  -- (925,2.584428521506394)
  -- (926,2.5843860204075746)
  -- (927,2.584415087344675)
  -- (928,2.5843733687427624)
  -- (929,2.5843366533499443)
  -- (930,2.5843467298539711)
  -- (931,2.584250952422666)
  -- (932,2.5841640762036344)
  -- (933,2.584176431112847)
  -- (934,2.5841423661607887)
  -- (935,2.584167709847653)
  -- (936,2.5842472274197963)
  -- (937,2.5842780068738076)
  -- (938,2.5841715151187925)
  -- (939,2.584117479657456)
  -- (940,2.5840921254471754)
  -- (941,2.5840619238390068)
  -- (942,2.5840986831749109)
  -- (943,2.5840283696229496)
  -- (944,2.5840962126276721)
  -- (945,2.5841036619708802)
  -- (946,2.5839679282790153)
  -- (947,2.5839545157151678)
  -- (948,2.5840021687901036)
  -- (949,2.5839197058119088)
  -- (950,2.58394969391072)
  -- (951,2.5838296185103258)
  -- (952,2.5837905836518988)
  -- (953,2.5838501501685647)
  -- (954,2.5838487888880195)
  -- (955,2.5838569529571389)
  -- (956,2.5838319379962558)
  -- (957,2.5837573834608203)
  -- (958,2.5838124069518842)
  -- (959,2.5838499766704603)
  -- (960,2.5837888062089851)
  -- (961,2.5838502784148765)
  -- (962,2.5839207381200695)
  -- (963,2.5839734600529454)
  -- (964,2.5838017088762824)
  -- (965,2.5837568017075556)
  -- (966,2.5837219284041089)
  -- (967,2.5836786393266462)
  -- (968,2.5836583442001642)
  -- (969,2.5836253602128743)
  -- (970,2.5836028108351385)
  -- (971,2.5835295418114552)
  -- (972,2.5835468071169512)
  -- (973,2.5834779660371998)
  -- (974,2.5834410082061603)
  -- (975,2.5833285418251166)
  -- (976,2.5832952718552131)
  -- (977,2.5832518058614804)
  -- (978,2.5831810514691389)
  -- (979,2.5833131536198586)
  -- (980,2.5832006058567529)
  -- (981,2.5832278662576984)
  -- (982,2.5832860681310792)
  -- (983,2.5831972300982611)
  -- (984,2.5832226089783403)
  -- (985,2.5831447266261121)
  -- (986,2.5831312584972359)
  -- (987,2.5831382361771378)
  -- (988,2.583059427081444)
  -- (989,2.5829708731730907)
  -- (990,2.582976327257235)
  -- (991,2.5829316172504413)
  -- (992,2.5828652961083023)
  -- (993,2.5828847241113362)
  -- (994,2.5827977142092662)
  -- (995,2.5828576059446973)
  -- (996,2.5827822732544825)
  -- (997,2.582828568352344)
  -- (998,2.5827708836117202)
  -- (999,2.5827958893641427)
  -- (1000,2.582743020302154)
  -- (1000,2.583151281870165)
  -- (999,2.5831695356347288)
  -- (998,2.5831200079464156)
  -- (997,2.5832064084402893)
  -- (996,2.583234104725904)
  -- (995,2.5832615779713319)
  -- (994,2.5832560033877687)
  -- (993,2.5832270077920096)
  -- (992,2.5831429851174201)
  -- (991,2.5831776114804113)
  -- (990,2.5831440212451815)
  -- (989,2.5831682531810083)
  -- (988,2.5832367691919713)
  -- (987,2.5832949959508196)
  -- (986,2.5832751638927229)
  -- (985,2.5832936802849424)
  -- (984,2.5833495888740292)
  -- (983,2.583411744896845)
  -- (982,2.5834625494850756)
  -- (981,2.5835008878935772)
  -- (980,2.583627448011196)
  -- (979,2.5836550998240604)
  -- (978,2.5836563997993771)
  -- (977,2.5836983550634525)
  -- (976,2.5837380156123477)
  -- (975,2.5837777511634124)
  -- (974,2.5837868416394634)
  -- (973,2.583725325521776)
  -- (972,2.583761694731491)
  -- (971,2.5837505752538097)
  -- (970,2.5838103590292523)
  -- (969,2.5837762180056165)
  -- (968,2.5839169264856832)
  -- (967,2.5840157819103875)
  -- (966,2.5839518697199235)
  -- (965,2.583985014734564)
  -- (964,2.5840207602795751)
  -- (963,2.584032136320265)
  -- (962,2.5840278869362501)
  -- (961,2.5840416284901511)
  -- (960,2.5840303218397622)
  -- (959,2.5840262630490058)
  -- (958,2.584010690122208)
  -- (957,2.583978197233177)
  -- (956,2.5840131304365599)
  -- (955,2.5840469302647229)
  -- (954,2.5839388207525502)
  -- (953,2.5839113469853299)
  -- (952,2.5839497969995886)
  -- (951,2.5840198654301312)
  -- (950,2.5840265242140998)
  -- (949,2.5841114036774582)
  -- (948,2.5841388636131759)
  -- (947,2.584220042974982)
  -- (946,2.5842260618721196)
  -- (945,2.584259102041965)
  -- (944,2.5842835592529698)
  -- (943,2.5842630925090959)
  -- (942,2.5843015829749905)
  -- (941,2.5844213312826754)
  -- (940,2.5844217682644652)
  -- (939,2.5843613823576117)
  -- (938,2.5843382775558243)
  -- (937,2.5843450332307132)
  -- (936,2.5842622829430573)
  -- (935,2.5842115638610372)
  -- (934,2.5841603764085006)
  -- (933,2.5842604155233904)
  -- (932,2.5842903054899442)
  -- (931,2.5844807819423652)
  -- (930,2.5844258445156081)
  -- (929,2.5844251633383211)
  -- (928,2.5844798487733418)
  -- (927,2.5844926955405119)
  -- (926,2.584461628506415)
  -- (925,2.5844945641829074)
  -- (924,2.5844865103997421)
  -- (923,2.5844869509848416)
  -- (922,2.5844902994453753)
  -- (921,2.5845121798351509)
  -- (920,2.5845602893916131)
  -- (919,2.5845473903206768)
  -- (918,2.5845487670325937)
  -- (917,2.5846027196675654)
  -- (916,2.5846528315968285)
  -- (915,2.58457362293976)
  -- (914,2.5845518412206245)
  -- (913,2.5846750301506791)
  -- (912,2.5846646390816579)
  -- (911,2.5847062795053284)
  -- (910,2.5847345057511113)
  -- (909,2.5847480776382898)
  -- (908,2.5847735936626401)
  -- (907,2.5848134610663793)
  -- (906,2.5848673516641765)
  -- (905,2.5848616881021345)
  -- (904,2.5849116182998211)
  -- (903,2.5849257015761107)
  -- (902,2.5850114891152232)
  -- (901,2.5849557439125093)
  -- (900,2.5849759615442753)
  -- (899,2.5850173317690941)
  -- (898,2.5850151926904865)
  -- (897,2.5850841989901068)
  -- (896,2.5849778998235386)
  -- (895,2.5849974019710404)
  -- (894,2.5850113091071569)
  -- (893,2.585079556771555)
  -- (892,2.5850665936700548)
  -- (891,2.585062267968175)
  -- (890,2.5850765539980234)
  -- (889,2.5851162317477607)
  -- (888,2.5851628293802706)
  -- (887,2.585050380954089)
  -- (886,2.5849376921588787)
  -- (885,2.5850359270599483)
  -- (884,2.5850005844676582)
  -- (883,2.5850500918330765)
  -- (882,2.5849857231785784)
  -- (881,2.584964361371211)
  -- (880,2.5850243537714865)
  -- (879,2.5851065503483728)
  -- (878,2.5850725974083364)
  -- (877,2.5851399176608338)
  -- (876,2.5851431295461493)
  -- (875,2.5850615187727932)
  -- (874,2.5851484107189453)
  -- (873,2.585162356514068)
  -- (872,2.5852903831327936)
  -- (871,2.5852806360383114)
  -- (870,2.58525928835396)
  -- (869,2.5852459013541984)
  -- (868,2.5852152308275782)
  -- (867,2.585227051594968)
  -- (866,2.5852265640810272)
  -- (865,2.5852285940579027)
  -- (864,2.5852334408264199)
  -- (863,2.5851440076907344)
  -- (862,2.5852052809236845)
  -- (861,2.5852012055672917)
  -- (860,2.5852622677249952)
  -- (859,2.5853125878917051)
  -- (858,2.5853549659728938)
  -- (857,2.5854044531642018)
  -- (856,2.5854240398688044)
  -- (855,2.5855397955150581)
  -- (854,2.5855497413985806)
  -- (853,2.5855153445595445)
  -- (852,2.5855455393800071)
  -- (851,2.5855207384815753)
  -- (850,2.585541038203377)
  -- (849,2.585573114637818)
  -- (848,2.5856232369189565)
  -- (847,2.5856255767969563)
  -- (846,2.5857190092932267)
  -- (845,2.5856243761511464)
  -- (844,2.5857120635557025)
  -- (843,2.5857153353354807)
  -- (842,2.5856323803074099)
  -- (841,2.5856313640293638)
  -- (840,2.5856676542598804)
  -- (839,2.585652155047387)
  -- (838,2.5855744461584371)
  -- (837,2.5857135764239407)
  -- (836,2.5856691850310938)
  -- (835,2.585682304929501)
  -- (834,2.5856306409216629)
  -- (833,2.5856396187439943)
  -- (832,2.5856466316450084)
  -- (831,2.5856806734478459)
  -- (830,2.5857567897705005)
  -- (829,2.5858208825438531)
  -- (828,2.5858051058902687)
  -- (827,2.5859190791419358)
  -- (826,2.5858781545477214)
  -- (825,2.585949155721365)
  -- (824,2.5859287613117043)
  -- (823,2.5859546575007015)
  -- (822,2.5859396368481513)
  -- (821,2.5858871180934702)
  -- (820,2.5859189965761713)
  -- (819,2.5859648356537801)
  -- (818,2.585952863123067)
  -- (817,2.585925993107133)
  -- (816,2.5860203046352255)
  -- (815,2.5861237840477975)
  -- (814,2.5861069783120696)
  -- (813,2.586020456687272)
  -- (812,2.5860459113253524)
  -- (811,2.5860076887106462)
  -- (810,2.5860780303376636)
  -- (809,2.5860696050903171)
  -- (808,2.5861346577627855)
  -- (807,2.5861816107584579)
  -- (806,2.586177776683988)
  -- (805,2.5861879535895498)
  -- (804,2.5861184382841196)
  -- (803,2.5861209553886524)
  -- (802,2.5860922332221872)
  -- (801,2.5861440726826568)
  -- (800,2.5862668212878264)
  -- (799,2.5861794539328784)
  -- (798,2.5862159143872545)
  -- (797,2.5861352953481682)
  -- (796,2.5861161565074462)
  -- (795,2.5861767193066596)
  -- (794,2.586231391153873)
  -- (793,2.5863771517688083)
  -- (792,2.5863696169318375)
  -- (791,2.5864390430228523)
  -- (790,2.5864743037163369)
  -- (789,2.5865321802184247)
  -- (788,2.586538215201065)
  -- (787,2.5866171468697199)
  -- (786,2.5866784096408799)
  -- (785,2.5866285236294515)
  -- (784,2.5867864406869661)
  -- (783,2.5868623687391836)
  -- (782,2.5868210782064334)
  -- (781,2.5869150473471207)
  -- (780,2.5868550194847675)
  -- (779,2.5869019002142282)
  -- (778,2.5869699951756204)
  -- (777,2.5869930211084684)
  -- (776,2.5870245027202454)
  -- (775,2.5870023007010849)
  -- (774,2.5870122846133619)
  -- (773,2.5870114802517352)
  -- (772,2.5870830388324171)
  -- (771,2.5870215100665588)
  -- (770,2.5870099668910984)
  -- (769,2.5870191283318831)
  -- (768,2.5871142636012885)
  -- (767,2.587105975642634)
  -- (766,2.5871250714114864)
  -- (765,2.5872268251735679)
  -- (764,2.5871448677160283)
  -- (763,2.5872337592029111)
  -- (762,2.5873329201987745)
  -- (761,2.5872784877036192)
  -- (760,2.5873595616894227)
  -- (759,2.5875109023474687)
  -- (758,2.5875415372861292)
  -- (757,2.5874427088228384)
  -- (756,2.5874725122119417)
  -- (755,2.5875247373096828)
  -- (754,2.5875404373295914)
  -- (753,2.5874868642336279)
  -- (752,2.5874857670936673)
  -- (751,2.5875145154938064)
  -- (750,2.5876047130886608)
  -- (749,2.5876302639858424)
  -- (748,2.5876715862373394)
  -- (747,2.5876701729012321)
  -- (746,2.5876455383003294)
  -- (745,2.5876116709585277)
  -- (744,2.5877240739415037)
  -- (743,2.587726320038406)
  -- (742,2.5877417420932263)
  -- (741,2.5877519144645764)
  -- (740,2.5877938184116069)
  -- (739,2.5877700745905554)
  -- (738,2.5877719457331048)
  -- (737,2.5877681022518733)
  -- (736,2.587832747256543)
  -- (735,2.58790415445822)
  -- (734,2.58791851954508)
  -- (733,2.5879172307011618)
  -- (732,2.5879366053852366)
  -- (731,2.5880126949435667)
  -- (730,2.5880135887475229)
  -- (729,2.5879611843903128)
  -- (728,2.5879851346144904)
  -- (727,2.5880658235110654)
  -- (726,2.5880753984872817)
  -- (725,2.588064427931517)
  -- (724,2.5880891508824257)
  -- (723,2.5881268758057736)
  -- (722,2.5881287942066544)
  -- (721,2.5882006854838626)
  -- (720,2.5883070718524084)
  -- (719,2.5882417714409227)
  -- (718,2.5882297880023568)
  -- (717,2.5882455475858865)
  -- (716,2.5883622047918666)
  -- (715,2.5884081367599645)
  -- (714,2.588320754685451)
  -- (713,2.5884086196461711)
  -- (712,2.5884795685754822)
  -- (711,2.5885444426069597)
  -- (710,2.5886893465718965)
  -- (709,2.5886369834693297)
  -- (708,2.5887057259462227)
  -- (707,2.5887171205249833)
  -- (706,2.58874602080189)
  -- (705,2.5888115952094171)
  -- (704,2.5888660603173923)
  -- (703,2.5887708077240195)
  -- (702,2.5887272594226358)
  -- (701,2.5887346213136135)
  -- (700,2.5886937763652491)
  -- (699,2.5887604505178019)
  -- (698,2.5887456268659781)
  -- (697,2.5888055638595953)
  -- (696,2.5886972990253225)
  -- (695,2.5887706077709494)
  -- (694,2.5888575067907444)
  -- (693,2.5887571061939436)
  -- (692,2.5888379030996478)
  -- (691,2.5887942911445889)
  -- (690,2.5888232593903555)
  -- (689,2.5889249544255053)
  -- (688,2.5889532689311805)
  -- (687,2.5889546836605892)
  -- (686,2.5890331723721167)
  -- (685,2.588998241293214)
  -- (684,2.5890278976157055)
  -- (683,2.589097908468402)
  -- (682,2.5891644096075286)
  -- (681,2.5891910424235349)
  -- (680,2.5892414134813158)
  -- (679,2.5892022784451392)
  -- (678,2.5892788181666111)
  -- (677,2.5892973691663825)
  -- (676,2.5892958232616108)
  -- (675,2.5892744806158774)
  -- (674,2.5892835895908743)
  -- (673,2.5893482790073743)
  -- (672,2.5893775402677397)
  -- (671,2.5894515929264208)
  -- (670,2.5894573590630849)
  -- (669,2.5895334282169098)
  -- (668,2.5894565021068789)
  -- (667,2.589540411860547)
  -- (666,2.5895737335354778)
  -- (665,2.5896275723554933)
  -- (664,2.5896924820275631)
  -- (663,2.5897344130781121)
  -- (662,2.5898023560362926)
  -- (661,2.5899035614089914)
  -- (660,2.589966877127559)
  -- (659,2.5899637464846545)
  -- (658,2.5899992894658861)
  -- (657,2.5900833345978915)
  -- (656,2.5900880370954065)
  -- (655,2.590090823489013)
  -- (654,2.5902239883249005)
  -- (653,2.5902988845461286)
  -- (652,2.5904066136188062)
  -- (651,2.5903728293041235)
  -- (650,2.590353769819115)
  -- (649,2.5903854259344721)
  -- (648,2.5903814109065411)
  -- (647,2.5904278803048726)
  -- (646,2.5904482342175843)
  -- (645,2.5904894523011111)
  -- (644,2.5904989693424412)
  -- (643,2.5904326895225083)
  -- (642,2.5905426935449198)
  -- (641,2.5905570274677618)
  -- (640,2.5906020404171275)
  -- (639,2.5906472850493416)
  -- (638,2.5907993807976322)
  -- (637,2.5908233794569138)
  -- (636,2.5909594015743647)
  -- (635,2.5909593843018355)
  -- (634,2.5909875392964419)
  -- (633,2.5909071288026237)
  -- (632,2.5909988981452501)
  -- (631,2.5909671164108623)
  -- (630,2.5909236152433786)
  -- (629,2.5909594470853454)
  -- (628,2.5909433679676592)
  -- (627,2.5909659273802137)
  -- (626,2.5910725088728515)
  -- (625,2.5910075039095997)
  -- (624,2.5910618527168103)
  -- (623,2.5910489963330319)
  -- (622,2.5910759455531989)
  -- (621,2.5910828149012839)
  -- (620,2.5910693787318135)
  -- (619,2.5911832703540747)
  -- (618,2.5912040269124033)
  -- (617,2.5912821242889175)
  -- (616,2.5913039777623847)
  -- (615,2.5913557783938699)
  -- (614,2.591410399082851)
  -- (613,2.5914011344903494)
  -- (612,2.5914573366283613)
  -- (611,2.5914196479091518)
  -- (610,2.5914083130430861)
  -- (609,2.5914066126753705)
  -- (608,2.5914383790420903)
  -- (607,2.5914320755754634)
  -- (606,2.5914657365274389)
  -- (605,2.5914587799423616)
  -- (604,2.5913976115857897)
  -- (603,2.5914531179974234)
  -- (602,2.5915545662457453)
  -- (601,2.5916154618080185)
  -- (600,2.5916239923204403)
  -- (599,2.5915475373533536)
  -- (598,2.5916003135557424)
  -- (597,2.5916710035417094)
  -- (596,2.5916586417351759)
  -- (595,2.5917529714023049)
  -- (594,2.5918446221166365)
  -- (593,2.5919149794369605)
  -- (592,2.5919199804183561)
  -- (591,2.5918938744969373)
  -- (590,2.5920400645880703)
  -- (589,2.5920282820110314)
  -- (588,2.592055784513104)
  -- (587,2.5922144922668258)
  -- (586,2.5921954076590588)
  -- (585,2.5921469330375495)
  -- (584,2.5922524157507558)
  -- (583,2.5923015750628053)
  -- (582,2.592325418205653)
  -- (581,2.5922714736118633)
  -- (580,2.5923011969751388)
  -- (579,2.5922612562165686)
  -- (578,2.592249080925789)
  -- (577,2.5922593455312071)
  -- (576,2.5923356003020763)
  -- (575,2.592327233417254)
  -- (574,2.5923849312216865)
  -- (573,2.5922613809666006)
  -- (572,2.5923091985365665)
  -- (571,2.5923234610786974)
  -- (570,2.5923770351923245)
  -- (569,2.5924056314687354)
  -- (568,2.5924906655569706)
  -- (567,2.5925042311020707)
  -- (566,2.5924277377671991)
  -- (565,2.59252640651717)
  -- (564,2.5926274810267462)
  -- (563,2.5927187422702183)
  -- (562,2.5927400376021472)
  -- (561,2.5927498943222376)
  -- (560,2.5928058896709505)
  -- (559,2.592773201228467)
  -- (558,2.5928407456302933)
  -- (557,2.5929194709008203)
  -- (556,2.5929402606977989)
  -- (555,2.5928557510234018)
  -- (554,2.5929560910294551)
  -- (553,2.593121105937624)
  -- (552,2.5932895267933236)
  -- (551,2.593424026485089)
  -- (550,2.5934596523832742)
  -- (549,2.5933654746841399)
  -- (548,2.5933663225447683)
  -- (547,2.5933670618828826)
  -- (546,2.5934551194580582)
  -- (545,2.5935954304332656)
  -- (544,2.5936176552960211)
  -- (543,2.5936343377592941)
  -- (542,2.5937521561814489)
  -- (541,2.5937635073021985)
  -- (540,2.5937543307311461)
  -- (539,2.5938079439533208)
  -- (538,2.5937990784756018)
  -- (537,2.59386159722877)
  -- (536,2.5938030630915372)
  -- (535,2.5938222460719587)
  -- (534,2.59386192380442)
  -- (533,2.5937980113329568)
  -- (532,2.5938364694390956)
  -- (531,2.5938208209590679)
  -- (530,2.5938487606261655)
  -- (529,2.5937819861183837)
  -- (528,2.5937139483395435)
  -- (527,2.5937735502880677)
  -- (526,2.5937755838086751)
  -- (525,2.5938721607264985)
  -- (524,2.5938247218977724)
  -- (523,2.5938289107153158)
  -- (522,2.593909812584863)
  -- (521,2.5939919549349297)
  -- (520,2.5940076786979978)
  -- (519,2.5940496068600085)
  -- (518,2.5940023955725815)
  -- (517,2.5940136562404512)
  -- (516,2.5939622154918855)
  -- (515,2.5939852447193652)
  -- (514,2.5939893058783099)
  -- (513,2.5941520550814561)
  -- (512,2.5942013364638714)
  -- (511,2.5942155035212719)
  -- (510,2.5944035882303838)
  -- (509,2.5943434526912328)
  -- (508,2.5944195408074111)
  -- (507,2.5944443177860976)
  -- (506,2.5945382858115233)
  -- (505,2.5944940095614712)
  -- (504,2.5945143004722775)
  -- (503,2.5945706038977026)
  -- (502,2.5946242172543941)
  -- (501,2.5946044497660199)
  -- (500,2.5946123831523495)
  -- (499,2.5946504628980209)
  -- (498,2.5946858109415252)
  -- (497,2.5946474876977188)
  -- (496,2.5947606562956285)
  -- (495,2.5948417163958761)
  -- (494,2.5949291569637394)
  -- (493,2.5948975689577489)
  -- (492,2.5950279988573675)
  -- (491,2.5949940105136156)
  -- (490,2.594958090425282)
  -- (489,2.5951183308668231)
  -- (488,2.5951701859115341)
  -- (487,2.5951310705859254)
  -- (486,2.5952055752105996)
  -- (485,2.5952383779087511)
  -- (484,2.5952424182541649)
  -- (483,2.5952504408755264)
  -- (482,2.5952849530885169)
  -- (481,2.5953003539625148)
  -- (480,2.5953617784940284)
  -- (479,2.5952645851293985)
  -- (478,2.5953132917543966)
  -- (477,2.5954265933219971)
  -- (476,2.5954697938913043)
  -- (475,2.5955264509110263)
  -- (474,2.5955532351861161)
  -- (473,2.5955706497778053)
  -- (472,2.595635827829935)
  -- (471,2.5956409332373074)
  -- (470,2.5956662002684929)
  -- (469,2.5957753359673812)
  -- (468,2.5957637506935871)
  -- (467,2.5959184746283106)
  -- (466,2.5958763591962928)
  -- (465,2.5960125774042866)
  -- (464,2.5962154618508508)
  -- (463,2.5962466072763299)
  -- (462,2.5962774169269878)
  -- (461,2.5962759873549035)
  -- (460,2.5962949095997909)
  -- (459,2.5962155550857937)
  -- (458,2.5963061041764908)
  -- (457,2.596370856673583)
  -- (456,2.5965115949967563)
  -- (455,2.5964209077504949)
  -- (454,2.5965367285665848)
  -- (453,2.5964958034203995)
  -- (452,2.596524419899052)
  -- (451,2.596640862324783)
  -- (450,2.596645262729314)
  -- (449,2.5966362293788365)
  -- (448,2.5966729864516211)
  -- (447,2.5966554817608447)
  -- (446,2.5965929234766918)
  -- (445,2.596642338382118)
  -- (444,2.5966520812468352)
  -- (443,2.5967508038568599)
  -- (442,2.5968320858742251)
  -- (441,2.5968300848833161)
  -- (440,2.5969398178608198)
  -- (439,2.5970087133030364)
  -- (438,2.5969641789352265)
  -- (437,2.5971008267698217)
  -- (436,2.5971694014601576)
  -- (435,2.5972419932842623)
  -- (434,2.5972501743298819)
  -- (433,2.597288000101583)
  -- (432,2.5974730918392415)
  -- (431,2.5974117496708842)
  -- (430,2.5973923492676216)
  -- (429,2.5973985841508371)
  -- (428,2.5974401926733579)
  -- (427,2.5974773159292952)
  -- (426,2.5975043959211668)
  -- (425,2.5975275267372355)
  -- (424,2.5976027055316107)
  -- (423,2.5976739859277469)
  -- (422,2.5975971370772153)
  -- (421,2.5976415291419941)
  -- (420,2.5977214581349424)
  -- (419,2.597780667417811)
  -- (418,2.5978076669438743)
  -- (417,2.5977968653625281)
  -- (416,2.5977540658740637)
  -- (415,2.5978051107950506)
  -- (414,2.5979157874756269)
  -- (413,2.5980028810036435)
  -- (412,2.598050192428853)
  -- (411,2.5980463571674552)
  -- (410,2.598031224290275)
  -- (409,2.5981730842338266)
  -- (408,2.5981657687616848)
  -- (407,2.5981563928834337)
  -- (406,2.5982919244141027)
  -- (405,2.5982716264453094)
  -- (404,2.5982208067053474)
  -- (403,2.5982708767349019)
  -- (402,2.5983223804498499)
  -- (401,2.5984494337919468)
  -- (400,2.5984771604252761)
  -- (399,2.5985824171870284)
  -- (398,2.5985323464612562)
  -- (397,2.5986138698085122)
  -- (396,2.5988059304380515)
  -- (395,2.5988064354804705)
  -- (394,2.5988862727205899)
  -- (393,2.598905532362076)
  -- (392,2.5989943086336202)
  -- (391,2.599043070204913)
  -- (390,2.5989879087611896)
  -- (389,2.5990938361139664)
  -- (388,2.5991482370376415)
  -- (387,2.5991674264644495)
  -- (386,2.5991996122728809)
  -- (385,2.5993135067865865)
  -- (384,2.5994004662493895)
  -- (383,2.5995082257542266)
  -- (382,2.5996714374742909)
  -- (381,2.5998098557208968)
  -- (380,2.5998108388249235)
  -- (379,2.5998717813661529)
  -- (378,2.5998540693122623)
  -- (377,2.5998523291636437)
  -- (376,2.5998748691203097)
  -- (375,2.6000013154232979)
  -- (374,2.6001161451257371)
  -- (373,2.6001414566577461)
  -- (372,2.6001741643227492)
  -- (371,2.6001691499083055)
  -- (370,2.6003755322673849)
  -- (369,2.6003703679362147)
  -- (368,2.6004060204314143)
  -- (367,2.6004652347759247)
  -- (366,2.6004988448774262)
  -- (365,2.6005935474317701)
  -- (364,2.6007141070996815)
  -- (363,2.6008252031951353)
  -- (362,2.6008706705540092)
  -- (361,2.6008790301677416)
  -- (360,2.6010411648553027)
  -- (359,2.601011235754441)
  -- (358,2.6010576264443874)
  -- (357,2.6010987000642918)
  -- (356,2.6011393605030557)
  -- (355,2.6012282209130544)
  -- (354,2.601201658453026)
  -- (353,2.6012769560108402)
  -- (352,2.6012434798911639)
  -- (351,2.6012982449833482)
  -- (350,2.6015208433257153)
  -- (349,2.6015933638316162)
  -- (348,2.601540226273809)
  -- (347,2.6014869752169822)
  -- (346,2.601645480872496)
  -- (345,2.6015986707554011)
  -- (344,2.6016180437376608)
  -- (343,2.6016048095034225)
  -- (342,2.6017905988184942)
  -- (341,2.6017193788942157)
  -- (340,2.6018192979938153)
  -- (339,2.6018786170105375)
  -- (338,2.6018013810325855)
  -- (337,2.6018120902976993)
  -- (336,2.6019449907950376)
  -- (335,2.6019961026481351)
  -- (334,2.6020746993576052)
  -- (333,2.6021876488586932)
  -- (332,2.6022310755494411)
  -- (331,2.6022300605129054)
  -- (330,2.602313856257743)
  -- (329,2.6023264744270125)
  -- (328,2.6023861123619447)
  -- (327,2.6023850153827883)
  -- (326,2.6024498668669103)
  -- (325,2.6025030789501438)
  -- (324,2.6025157225828348)
  -- (323,2.6026815577717026)
  -- (322,2.602829895753132)
  -- (321,2.6029052230066276)
  -- (320,2.6029820851961247)
  -- (319,2.6030716390315192)
  -- (318,2.6031052350033068)
  -- (317,2.6030230338707341)
  -- (316,2.6030802469954244)
  -- (315,2.6032888361714304)
  -- (314,2.6033046928662289)
  -- (313,2.6033434361591783)
  -- (312,2.6033824262883645)
  -- (311,2.603526821660338)
  -- (310,2.603671401808326)
  -- (309,2.6037329617833205)
  -- (308,2.6038103955583889)
  -- (307,2.6037901629632687)
  -- (306,2.6039603397474256)
  -- (305,2.6039937833281073)
  -- (304,2.6040085910528297)
  -- (303,2.6040631226143796)
  -- (302,2.6040902273527493)
  -- (301,2.6041633454159734)
  -- (300,2.6042436266580422)
  -- (299,2.6043660855386173)
  -- (298,2.6043318251508079)
  -- (297,2.6043995539771321)
  -- (296,2.6044615279108787)
  -- (295,2.6045374319669392)
  -- (294,2.6045432858945743)
  -- (293,2.6046925589094037)
  -- (292,2.6045773666889214)
  -- (291,2.6045891974715611)
  -- (290,2.6047235111083689)
  -- (289,2.6047980527654739)
  -- (288,2.6049042568989935)
  -- (287,2.6050088696496525)
  -- (286,2.6049569373983421)
  -- (285,2.6050718241501398)
  -- (284,2.6051607793967277)
  -- (283,2.6051586650420342)
  -- (282,2.6051992341642634)
  -- (281,2.6051645890509509)
  -- (280,2.6051531074258563)
  -- (279,2.6051508610207201)
  -- (278,2.6053835741964146)
  -- (277,2.6055100888937774)
  -- (276,2.6054648482190124)
  -- (275,2.6055391924214697)
  -- (274,2.6057156286731651)
  -- (273,2.6058886452870471)
  -- (272,2.6058865679616647)
  -- (271,2.6059976457873857)
  -- (270,2.6061744202211234)
  -- (269,2.6061952920790281)
  -- (268,2.6062153393625294)
  -- (267,2.6063071350010247)
  -- (266,2.6063107749603063)
  -- (265,2.6062833763997801)
  -- (264,2.6063168262481873)
  -- (263,2.6063458310548171)
  -- (262,2.6064594337917613)
  -- (261,2.6064764372877529)
  -- (260,2.6065529445597146)
  -- (259,2.6066941564484205)
  -- (258,2.6068325946696587)
  -- (257,2.6068988423389818)
  -- (256,2.6069503216292245)
  -- (255,2.6070134148566249)
  -- (254,2.6069597779174187)
  -- (253,2.6069699479350272)
  -- (252,2.6070234511099528)
  -- (251,2.6071037409465503)
  -- (250,2.6072084216667872)
  -- (249,2.6072378023720573)
  -- (248,2.6073822734076293)
  -- (247,2.6074878516025257)
  -- (246,2.6075874913327239)
  -- (245,2.6075362169116336)
  -- (244,2.6076555858582555)
  -- (243,2.607769407393763)
  -- (242,2.607830342665165)
  -- (241,2.6079869869493439)
  -- (240,2.6079770109202158)
  -- (239,2.6080858793782156)
  -- (238,2.608266286338687)
  -- (237,2.6084176123196672)
  -- (236,2.6083865557206374)
  -- (235,2.608496690581005)
  -- (234,2.6085183180824707)
  -- (233,2.608557093639754)
  -- (232,2.6086150290388219)
  -- (231,2.6087806714505284)
  -- (230,2.6087075589826219)
  -- (229,2.6087030471369159)
  -- (228,2.6088037500337427)
  -- (227,2.6089608651795495)
  -- (226,2.609034591774285)
  -- (225,2.6090878566477582)
  -- (224,2.6092144349092248)
  -- (223,2.6092701207155113)
  -- (222,2.6093335363288448)
  -- (221,2.6095214113106642)
  -- (220,2.60962889556692)
  -- (219,2.6097058981210495)
  -- (218,2.6097887553960888)
  -- (217,2.6099602612438795)
  -- (216,2.6100736772930975)
  -- (215,2.6101130590583299)
  -- (214,2.6101330622130114)
  -- (213,2.6101654762776527)
  -- (212,2.6101397122016508)
  -- (211,2.6102842154812955)
  -- (210,2.6104757659629239)
  -- (209,2.6105431223083966)
  -- (208,2.6107411216338146)
  -- (207,2.6110044918347208)
  -- (206,2.6110857618216516)
  -- (205,2.6110585809562323)
  -- (204,2.6110294587107123)
  -- (203,2.6111871376010005)
  -- (202,2.6113943088030558)
  -- (201,2.6114024167287164)
  -- (200,2.6115475840495792)
  -- (199,2.6115541796735058)
  -- (198,2.6116998334673505)
  -- (197,2.6117194591140493)
  -- (196,2.6117701093800254)
  -- (195,2.6118118575301335)
  -- (194,2.611953553950825)
  -- (193,2.6120378291301209)
  -- (192,2.6121173800136668)
  -- (191,2.612253376090417)
  -- (190,2.6123780005751778)
  -- (189,2.6123768805370471)
  -- (188,2.6125169998534492)
  -- (187,2.6126077793673534)
  -- (186,2.6128144769461317)
  -- (185,2.612981165378276)
  -- (184,2.6132078670697214)
  -- (183,2.6132859629326677)
  -- (182,2.6134022354987922)
  -- (181,2.6135853778202445)
  -- (180,2.6137067212265324)
  -- (179,2.6137175047963028)
  -- (178,2.6138028767888244)
  -- (177,2.6139636352369369)
  -- (176,2.6141457406038122)
  -- (175,2.6142505240761693)
  -- (174,2.6145485881425792)
  -- (173,2.6146578215262242)
  -- (172,2.6148570500156638)
  -- (171,2.6149812306011246)
  -- (170,2.6150339939432361)
  -- (169,2.6151132877555119)
  -- (168,2.6151727604315913)
  -- (167,2.6153141683061354)
  -- (166,2.6154078485463303)
  -- (165,2.6154037796264267)
  -- (164,2.6155541436105176)
  -- (163,2.6157078728974659)
  -- (162,2.6159105133515195)
  -- (161,2.6160053834192838)
  -- (160,2.6162074597049849)
  -- (159,2.6162908693772753)
  -- (158,2.6163018253144981)
  -- (157,2.6163216363242059)
  -- (156,2.6163909462772907)
  -- (155,2.6165005415739011)
  -- (154,2.616506261270068)
  -- (153,2.6166088757638937)
  -- (152,2.6167431267641788)
  -- (151,2.6168222361775713)
  -- (150,2.6169699898178007)
  -- (149,2.6170800239802925)
  -- (148,2.6172746745281423)
  -- (147,2.6173498896167349)
  -- (146,2.6175182403349835)
  -- (145,2.6177293259438552)
  -- (144,2.6178031228367367)
  -- (143,2.6178597082377193)
  -- (142,2.6179994615404882)
  -- (141,2.6181035217641071)
  -- (140,2.6182493755718106)
  -- (139,2.6184217997738268)
  -- (138,2.6184049144505499)
  -- (137,2.6186010320989643)
  -- (136,2.6185990056985275)
  -- (135,2.6186640831325598)
  -- (134,2.6188122473710793)
  -- (133,2.619025401335429)
  -- (132,2.6190686228511413)
  -- (131,2.6192137070835102)
  -- (130,2.619351073282294)
  -- (129,2.6195783634665117)
  -- (128,2.6197062865185647)
  -- (127,2.6198022095097713)
  -- (126,2.6199471480787326)
  -- (125,2.620170279543601)
  -- (124,2.620176409471783)
  -- (123,2.6203462914246334)
  -- (122,2.6205578004337062)
  -- (121,2.6208214511457211)
  -- (120,2.6208863874325292)
  -- (119,2.6208702937078767)
  -- (118,2.6209851337664007)
  -- (117,2.6210907442898392)
  -- (116,2.6211887437973376)
  -- (115,2.6214430822228731)
  -- (114,2.6216119359231631)
  -- (113,2.62181770338844)
  -- (112,2.6220181651858825)
  -- (111,2.6221195356677542)
  -- (110,2.6222990219446092)
  -- (109,2.6224564486179922)
  -- (108,2.6226090370379112)
  -- (107,2.6227575869248625)
  -- (106,2.6228967687646088)
  -- (105,2.6230359381432509)
  -- (104,2.6231642398727257)
  -- (103,2.6233625836233134)
  -- (102,2.6233263288544637)
  -- (101,2.6233845728432881)
  -- (100,2.6235639124393937)
  -- (99,2.6237184515784455)
  -- (98,2.6239402552076276)
  -- (97,2.6239842265759603)
  -- (96,2.6241192606059198)
  -- (95,2.6242592316627888)
  -- (94,2.6243857232963941)
  -- (93,2.6245801707465866)
  -- (92,2.6247732088055207)
  -- (91,2.6248713742708447)
  -- (90,2.6249496991655312)
  -- (89,2.6251244435539314)
  -- (88,2.6252994237892278)
  -- (87,2.625482293942857)
  -- (86,2.6255916401605366)
  -- (85,2.6257131761246417)
  -- (84,2.6258730968079282)
  -- (83,2.6260525751236838)
  -- (82,2.6261874829612548)
  -- (81,2.626169978316617)
  -- (80,2.6263929687624321)
  -- (79,2.626585517886356)
  -- (78,2.6268350432769969)
  -- (77,2.6269003393485972)
  -- (76,2.6272591346620646)
  -- (75,2.6273526319981961)
  -- (74,2.6273916676574323)
  -- (73,2.6275654939066051)
  -- (72,2.6277042339238861)
  -- (71,2.6279061923233478)
  -- (70,2.6280869745616888)
  -- (69,2.6282428483216345)
  -- (68,2.6284590260715235)
  -- (67,2.6285803222888187)
  -- (66,2.6286364119991297)
  -- (65,2.6288226838311961)
  -- (64,2.6290375176765641)
  -- (63,2.6292983682208737)
  -- (62,2.62924343054951)
  -- (61,2.629443619754118)
  -- (60,2.6295465275498482)
  -- (59,2.6297234857334302)
  -- (58,2.6297920639811427)
  -- (57,2.6298275624093672)
  -- (56,2.6298784976737726)
  -- (55,2.6300055967179463)
  -- (54,2.6300664829909048)
  -- (53,2.6301923436429449)
  -- (52,2.6302899538899811)
  -- (51,2.6303656175066457)
  -- (50,2.6305958167525665)
  -- (49,2.6306973555139992)
  -- (48,2.6308898800367069)
  -- (47,2.6309172867142334)
  -- (46,2.6310202744852926)
  -- (45,2.6311508483147406)
  -- (44,2.6312580468339299)
  -- (43,2.6312254310376257)
  -- (42,2.631213988743299)
  -- (41,2.6312849666012363)
  -- (40,2.6312778335378759)
  -- (39,2.631352438246966)
  -- (38,2.631496563737739)
  -- (37,2.6314291818318631)
  -- (36,2.6316491110340481)
  -- (35,2.6317643369874726)
  -- (34,2.6317437701032538)
  -- (33,2.6317051777916021)
  -- (32,2.6318123266262314)
  -- (31,2.6317927725544261)
  -- (30,2.6318405209146203)
  -- (29,2.631786775504624)
  -- (28,2.6318048722329257)
  -- (27,2.6318553028960974)
  -- (26,2.6318325354451768)
  -- (25,2.6318043243829994)
  -- (24,2.6317864384060843)
  -- (23,2.6317988459135107)
  -- (22,2.6318069670756685)
  -- (21,2.6318685187985098)
  -- (20,2.6319656506925626)
  -- (19,2.6319187305681107)
  -- (18,2.6319150806810905)
  -- (17,2.6320023961534771)
  -- (16,2.6320278497209575)
  -- (15,2.6319935879053298)
  -- (14,2.6320147903814393)
  -- (13,2.6320423763322922)
  -- (12,2.6321344475425978)
  -- (11,2.632222693293258)
  -- (10,2.6323554259314772)
  -- (9,2.632465267224104)
  -- (8,2.6325696398006899)
  -- (7,2.6327064423272128)
  -- (6,2.632796487190884)
  -- (5,2.6329547698461262)
  -- (4,2.633154411203297)
  -- (3,2.6334276497077345)
  -- (2,2.6337713524798234)
  -- (1,2.6337770029951004)
  -- (0,2.6347200836364038)
  -- cycle;
% END OPTIMIZER-BAND-resnet18-Muon
% OPTIMIZER-MEAN-resnet18-SGD
\draw[color=optimizerSGD, line width=0.8pt]
  (0,2.6343072769170903)
  -- (1,2.6353405412649522)
  -- (2,2.6351061316542608)
  -- (3,2.6348559221662793)
  -- (4,2.6346042170116206)
  -- (5,2.6343872797804901)
  -- (6,2.6341808367473387)
  -- (7,2.6340108945550607)
  -- (8,2.6338362612167683)
  -- (9,2.6336832324493753)
  -- (10,2.633560931037223)
  -- (11,2.6334502505392448)
  -- (12,2.6333608191834799)
  -- (13,2.6333128868669546)
  -- (14,2.6332488900292375)
  -- (15,2.633168816710111)
  -- (16,2.6331311703973412)
  -- (17,2.6330556116414967)
  -- (18,2.6330215705848006)
  -- (19,2.6329844298304601)
  -- (20,2.6329503334434814)
  -- (21,2.6329539209491668)
  -- (22,2.6329089642353192)
  -- (23,2.6328964771597256)
  -- (24,2.6328803725732945)
  -- (25,2.6328639475392301)
  -- (26,2.6328543241063231)
  -- (27,2.6328369867738193)
  -- (28,2.6328163690973643)
  -- (29,2.632789048222564)
  -- (30,2.6327993673950472)
  -- (31,2.6327655149905334)
  -- (32,2.632770339591922)
  -- (33,2.6327699033449097)
  -- (34,2.6327626923569092)
  -- (35,2.6327331949121153)
  -- (36,2.6327279203722895)
  -- (37,2.6327200973330962)
  -- (38,2.6327343212929666)
  -- (39,2.6327134673075814)
  -- (40,2.6326954556243254)
  -- (41,2.6326670243349408)
  -- (42,2.6326506015415228)
  -- (43,2.6326639826065539)
  -- (44,2.6326912729199163)
  -- (45,2.6326763840774183)
  -- (46,2.6326664214885187)
  -- (47,2.632688687568717)
  -- (48,2.6326983409796685)
  -- (49,2.6326768775495899)
  -- (50,2.6326709821072849)
  -- (51,2.6326751611450319)
  -- (52,2.6326690596073021)
  -- (53,2.6326320487483366)
  -- (54,2.6326262375358205)
  -- (55,2.6325913626391055)
  -- (56,2.6325883204762763)
  -- (57,2.632551444842584)
  -- (58,2.6325239334522164)
  -- (59,2.6324759851568023)
  -- (60,2.632456433656793)
  -- (61,2.6324793184806814)
  -- (62,2.6324463340284083)
  -- (63,2.63243445627907)
  -- (64,2.6323971075030825)
  -- (65,2.6323596214634857)
  -- (66,2.6323104460463624)
  -- (67,2.6322820555763222)
  -- (68,2.6322585625033565)
  -- (69,2.6322243911083523)
  -- (70,2.6321668747656748)
  -- (71,2.6320649026792076)
  -- (72,2.6320483657113569)
  -- (73,2.6320225635453056)
  -- (74,2.6319873885886591)
  -- (75,2.6319348161639731)
  -- (76,2.6318886177396585)
  -- (77,2.6318461984746935)
  -- (78,2.6317837080065272)
  -- (79,2.6317335448240189)
  -- (80,2.6316823040860928)
  -- (81,2.6316140969158184)
  -- (82,2.6315490834191042)
  -- (83,2.6314914551339701)
  -- (84,2.6314737152063432)
  -- (85,2.6314314228918434)
  -- (86,2.6313499374879394)
  -- (87,2.6312689199264283)
  -- (88,2.6312351484248429)
  -- (89,2.6311461871563964)
  -- (90,2.6311236332193531)
  -- (91,2.6310637680490916)
  -- (92,2.6310519493240467)
  -- (93,2.6310075443436585)
  -- (94,2.6309208533734516)
  -- (95,2.6308534826687158)
  -- (96,2.6308283680150959)
  -- (97,2.6307660569611957)
  -- (98,2.6307336937437156)
  -- (99,2.630726755718952)
  -- (100,2.6306973620367007)
  -- (101,2.6306947990750031)
  -- (102,2.6306738919733164)
  -- (103,2.6306707519994998)
  -- (104,2.6306574677582719)
  -- (105,2.6306399892246772)
  -- (106,2.6305942330365113)
  -- (107,2.6305615525104398)
  -- (108,2.6304931076139191)
  -- (109,2.63048937239444)
  -- (110,2.6304598083275739)
  -- (111,2.6304433236286333)
  -- (112,2.630407743531896)
  -- (113,2.6304133407126598)
  -- (114,2.6304184251392431)
  -- (115,2.6304266009784327)
  -- (116,2.6304483731090822)
  -- (117,2.630435791169115)
  -- (118,2.6304558272727649)
  -- (119,2.6304455236793634)
  -- (120,2.6304337550247348)
  -- (121,2.6304434157213068)
  -- (122,2.6304577056481317)
  -- (123,2.6304244449909624)
  -- (124,2.6304480979328866)
  -- (125,2.6304448027413145)
  -- (126,2.6304846928081065)
  -- (127,2.6304849224549982)
  -- (128,2.6304806573502266)
  -- (129,2.6305202511799912)
  -- (130,2.6305634811009901)
  -- (131,2.6306120420823613)
  -- (132,2.6306531675461868)
  -- (133,2.630700596360187)
  -- (134,2.630767475330988)
  -- (135,2.6307753372148146)
  -- (136,2.6308238343587989)
  -- (137,2.630863264550269)
  -- (138,2.6309288718311605)
  -- (139,2.6310289749481348)
  -- (140,2.6310612506849864)
  -- (141,2.6311429957103751)
  -- (142,2.6311965066155292)
  -- (143,2.6312140161875379)
  -- (144,2.6312507500199991)
  -- (145,2.6312797326445145)
  -- (146,2.6313311428103323)
  -- (147,2.6313609889862697)
  -- (148,2.6314399937975366)
  -- (149,2.6314843632976541)
  -- (150,2.6315073099992978)
  -- (151,2.6315249025766083)
  -- (152,2.6315688232374597)
  -- (153,2.6316419824618973)
  -- (154,2.6317447492205597)
  -- (155,2.6317774280624366)
  -- (156,2.6318679101249138)
  -- (157,2.6318447103028628)
  -- (158,2.6319109812273029)
  -- (159,2.6319279985524298)
  -- (160,2.6319727578108281)
  -- (161,2.6320059008519294)
  -- (162,2.6320570048184311)
  -- (163,2.6320880931547994)
  -- (164,2.6321720599446485)
  -- (165,2.6322139596501324)
  -- (166,2.6322618349355142)
  -- (167,2.6323047590523809)
  -- (168,2.6323352495235279)
  -- (169,2.6323469561538988)
  -- (170,2.6323827663206973)
  -- (171,2.6324349726852554)
  -- (172,2.6324664396079931)
  -- (173,2.6325220264151072)
  -- (174,2.6325600114452476)
  -- (175,2.6325889416715449)
  -- (176,2.6326132136588281)
  -- (177,2.63263821354378)
  -- (178,2.6326282797697576)
  -- (179,2.632619146137769)
  -- (180,2.6326185136212921)
  -- (181,2.6326177564000512)
  -- (182,2.6326549082809123)
  -- (183,2.6326511167617599)
  -- (184,2.632627970923954)
  -- (185,2.6326253368142316)
  -- (186,2.6326201700359282)
  -- (187,2.6325775114214469)
  -- (188,2.6325623293394251)
  -- (189,2.6325868460980506)
  -- (190,2.632585194034514)
  -- (191,2.6325999820299018)
  -- (192,2.6326092594663937)
  -- (193,2.6325771529488584)
  -- (194,2.6325973464782702)
  -- (195,2.6325813336276953)
  -- (196,2.6324858843045589)
  -- (197,2.6325448323090277)
  -- (198,2.6325423115585287)
  -- (199,2.6325398354702574)
  -- (200,2.6325283352960649)
  -- (201,2.6325305269205725)
  -- (202,2.6324829970876276)
  -- (203,2.63246596539835)
  -- (204,2.6323948319451298)
  -- (205,2.6323509376819483)
  -- (206,2.6323678598481912)
  -- (207,2.6323175618569881)
  -- (208,2.6323070315277253)
  -- (209,2.6322605572783258)
  -- (210,2.6322434727450883)
  -- (211,2.6322143492098511)
  -- (212,2.6322191792912522)
  -- (213,2.6321532735220399)
  -- (214,2.6321159320604397)
  -- (215,2.6320739483921618)
  -- (216,2.6320612303067255)
  -- (217,2.6319988743647449)
  -- (218,2.6319201362224698)
  -- (219,2.6318663174853771)
  -- (220,2.6318695092634301)
  -- (221,2.6318109009933814)
  -- (222,2.6318105301274293)
  -- (223,2.6317851234629077)
  -- (224,2.6318027813431182)
  -- (225,2.6317737995962278)
  -- (226,2.6317500118210151)
  -- (227,2.6316981725042718)
  -- (228,2.6316453658456918)
  -- (229,2.6315644108271399)
  -- (230,2.6315342450202568)
  -- (231,2.6314836896120126)
  -- (232,2.6314598448510473)
  -- (233,2.6313985918115894)
  -- (234,2.631380242567154)
  -- (235,2.6313456535754711)
  -- (236,2.6313725373760914)
  -- (237,2.6313248777745168)
  -- (238,2.6313059164201698)
  -- (239,2.6312998360287629)
  -- (240,2.6313191578135307)
  -- (241,2.6313884551170701)
  -- (242,2.6313612020458419)
  -- (243,2.6313429639928323)
  -- (244,2.6313728275453152)
  -- (245,2.6313465156247249)
  -- (246,2.6313583926143131)
  -- (247,2.6313562759044804)
  -- (248,2.6313947190862517)
  -- (249,2.6313934444039089)
  -- (250,2.6314107372194537)
  -- (251,2.6314222402549832)
  -- (252,2.6314379377809658)
  -- (253,2.6314890756602929)
  -- (254,2.6315246748048122)
  -- (255,2.6316150853176716)
  -- (256,2.6316550826697362)
  -- (257,2.6317256458268852)
  -- (258,2.6317464926419434)
  -- (259,2.6317774695410971)
  -- (260,2.6317797654887056)
  -- (261,2.6318038686918772)
  -- (262,2.6318263829968731)
  -- (263,2.6319169293481264)
  -- (264,2.6320053349350236)
  -- (265,2.6320666007861018)
  -- (266,2.6321047934894253)
  -- (267,2.6321531688081681)
  -- (268,2.6322069675749504)
  -- (269,2.6322872553438947)
  -- (270,2.6323030876740958)
  -- (271,2.6323923320796632)
  -- (272,2.6325423588259427)
  -- (273,2.6326557770510006)
  -- (274,2.6327274274446748)
  -- (275,2.6327968251738407)
  -- (276,2.6329381826492075)
  -- (277,2.6329577537009974)
  -- (278,2.6330656172228823)
  -- (279,2.6331587016808666)
  -- (280,2.6332124444724716)
  -- (281,2.633277538479978)
  -- (282,2.6333198569543099)
  -- (283,2.6334521461544611)
  -- (284,2.633511090526889)
  -- (285,2.63356890817776)
  -- (286,2.6337286206622768)
  -- (287,2.6337954738826572)
  -- (288,2.633890037287244)
  -- (289,2.633959997123918)
  -- (290,2.6340362479298416)
  -- (291,2.6341020951175587)
  -- (292,2.6341849834281401)
  -- (293,2.634228962613268)
  -- (294,2.6343104565080155)
  -- (295,2.6343371083848752)
  -- (296,2.6344124244286955)
  -- (297,2.634458047896953)
  -- (298,2.6344666487744868)
  -- (299,2.6345204116449952)
  -- (300,2.634569092016084)
  -- (301,2.6346823511977293)
  -- (302,2.6347431702035853)
  -- (303,2.6347496867848093)
  -- (304,2.6347574796137363)
  -- (305,2.6348620858232028)
  -- (306,2.6349389845067126)
  -- (307,2.63491005008059)
  -- (308,2.6349791065693196)
  -- (309,2.6350400849873865)
  -- (310,2.6351010701326065)
  -- (311,2.635168106352233)
  -- (312,2.6352940450387639)
  -- (313,2.6353402336157039)
  -- (314,2.6353684115133045)
  -- (315,2.6353706185982722)
  -- (316,2.6354445889622884)
  -- (317,2.6354894857013886)
  -- (318,2.635531767328501)
  -- (319,2.6355253313757183)
  -- (320,2.6355448573211491)
  -- (321,2.6355425838268793)
  -- (322,2.6356035676728684)
  -- (323,2.6356022351486206)
  -- (324,2.6356932576491867)
  -- (325,2.6356617242957916)
  -- (326,2.6357062024586217)
  -- (327,2.6357729996858623)
  -- (328,2.6358216997031043)
  -- (329,2.6357844815166609)
  -- (330,2.6357908761008262)
  -- (331,2.6357649954525844)
  -- (332,2.6357738438398681)
  -- (333,2.6358011787603712)
  -- (334,2.6358089597109196)
  -- (335,2.6357539814712929)
  -- (336,2.6357656612351796)
  -- (337,2.6357791578085621)
  -- (338,2.6359086752610161)
  -- (339,2.635956116350362)
  -- (340,2.6359241532990985)
  -- (341,2.6358834723122535)
  -- (342,2.6358726852273406)
  -- (343,2.6359218988140971)
  -- (344,2.635904091786577)
  -- (345,2.6359236707442508)
  -- (346,2.6359251275442421)
  -- (347,2.6359161936022795)
  -- (348,2.6359586916467248)
  -- (349,2.6360194141965088)
  -- (350,2.6360530391863577)
  -- (351,2.6361038328819064)
  -- (352,2.6361729943933319)
  -- (353,2.6361910646574391)
  -- (354,2.6361578512127064)
  -- (355,2.6362005195552629)
  -- (356,2.6361906205804049)
  -- (357,2.6361903190446463)
  -- (358,2.6362403559355685)
  -- (359,2.6362517017083515)
  -- (360,2.6363168616493069)
  -- (361,2.6363576571660663)
  -- (362,2.6363752609046873)
  -- (363,2.6363801575752666)
  -- (364,2.6364000636413452)
  -- (365,2.6364338880079603)
  -- (366,2.636492172543504)
  -- (367,2.63655572462031)
  -- (368,2.6365746164425623)
  -- (369,2.6366065248727888)
  -- (370,2.6367152849428575)
  -- (371,2.6367802389320025)
  -- (372,2.6368153716195279)
  -- (373,2.6368648402384758)
  -- (374,2.6368915567948559)
  -- (375,2.6369337663679335)
  -- (376,2.6369907899650489)
  -- (377,2.6371274497886934)
  -- (378,2.6371599780934072)
  -- (379,2.6371559554342103)
  -- (380,2.6372490300589981)
  -- (381,2.6374153389589252)
  -- (382,2.6374557310059683)
  -- (383,2.6375495722274143)
  -- (384,2.6377049580420966)
  -- (385,2.6378439352523464)
  -- (386,2.6379004268020476)
  -- (387,2.6380046083121216)
  -- (388,2.6380858409054473)
  -- (389,2.638268042932157)
  -- (390,2.6383619459320875)
  -- (391,2.6385438688696605)
  -- (392,2.6385557563387594)
  -- (393,2.6387375583485375)
  -- (394,2.6388247199699815)
  -- (395,2.6389292664357433)
  -- (396,2.6390000406374168)
  -- (397,2.6391164178879425)
  -- (398,2.6392618153639984)
  -- (399,2.6393503707614152)
  -- (400,2.6395007390197454)
  -- (401,2.6396019994049698)
  -- (402,2.6396886895432279)
  -- (403,2.6398272529104183)
  -- (404,2.6399978997671147)
  -- (405,2.6401559587841956)
  -- (406,2.640254501781131)
  -- (407,2.640440507948997)
  -- (408,2.6405343878748901)
  -- (409,2.6407087248846364)
  -- (410,2.6409180574977165)
  -- (411,2.6410303811799132)
  -- (412,2.6411524712291961)
  -- (413,2.6413111386465484)
  -- (414,2.6414200799139871)
  -- (415,2.6415808040410123)
  -- (416,2.6417495389170207)
  -- (417,2.6419732830549001)
  -- (418,2.6421562916506462)
  -- (419,2.642381495131787)
  -- (420,2.6425917333518441)
  -- (421,2.6428357879294428)
  -- (422,2.6430044384181497)
  -- (423,2.6431804051243533)
  -- (424,2.6432724242630314)
  -- (425,2.6434543506751793)
  -- (426,2.6436084340625818)
  -- (427,2.6437700837339704)
  -- (428,2.6439702924844464)
  -- (429,2.6440832149029716)
  -- (430,2.6442419233885435)
  -- (431,2.6444195206138326)
  -- (432,2.6445869558177137)
  -- (433,2.6447690074719961)
  -- (434,2.6448817201936072)
  -- (435,2.6450026310882673)
  -- (436,2.6451690600801032)
  -- (437,2.6453394601581093)
  -- (438,2.6454809580572785)
  -- (439,2.6456285249682563)
  -- (440,2.6458381927542423)
  -- (441,2.6459786845286222)
  -- (442,2.6461597429415438)
  -- (443,2.6462766674574385)
  -- (444,2.6463977856073062)
  -- (445,2.6465552417006855)
  -- (446,2.646721828501311)
  -- (447,2.6468407577946329)
  -- (448,2.6469471109755358)
  -- (449,2.6470756961448991)
  -- (450,2.6471662924272632)
  -- (451,2.6473713789818141)
  -- (452,2.647563962580902)
  -- (453,2.6477085328588719)
  -- (454,2.6478606016316402)
  -- (455,2.6479882519683628)
  -- (456,2.6481182831442607)
  -- (457,2.6482867972732587)
  -- (458,2.6484023398981669)
  -- (459,2.6485261812353724)
  -- (460,2.6486647352628494)
  -- (461,2.6488513069907711)
  -- (462,2.6489590528331037)
  -- (463,2.6490918134329817)
  -- (464,2.6492671754756856)
  -- (465,2.6493997299154901)
  -- (466,2.649541901852178)
  -- (467,2.6497705993472458)
  -- (468,2.649968335073515)
  -- (469,2.6500673729761246)
  -- (470,2.6502045217286705)
  -- (471,2.6503338528308511)
  -- (472,2.6504271267175334)
  -- (473,2.6505902115342956)
  -- (474,2.6507837969197774)
  -- (475,2.6509439805932353)
  -- (476,2.6510688636850972)
  -- (477,2.6511586792351811)
  -- (478,2.6513480975107901)
  -- (479,2.6514463938750548)
  -- (480,2.6515947693008948)
  -- (481,2.6517734653894389)
  -- (482,2.6518650609401124)
  -- (483,2.6520423767858827)
  -- (484,2.6521371337055295)
  -- (485,2.6523665986767511)
  -- (486,2.6525210531620886)
  -- (487,2.6526344509085171)
  -- (488,2.6527894904380935)
  -- (489,2.6529428835979991)
  -- (490,2.6530782643922888)
  -- (491,2.6531953395842964)
  -- (492,2.653413945248738)
  -- (493,2.6535669099506367)
  -- (494,2.65373041462944)
  -- (495,2.6539029438268118)
  -- (496,2.6540424148280004)
  -- (497,2.6542703729451378)
  -- (498,2.6544881352921434)
  -- (499,2.6547241126301939)
  -- (500,2.6548570616639964)
  -- (501,2.6549775302831957)
  -- (502,2.6551779039113437)
  -- (503,2.6553858489677751)
  -- (504,2.655648381550813)
  -- (505,2.6558940996253941)
  -- (506,2.6560392984847279)
  -- (507,2.6563632472072167)
  -- (508,2.6565759973027023)
  -- (509,2.6567803366241729)
  -- (510,2.657003151229627)
  -- (511,2.6571801646565909)
  -- (512,2.6573582943110594)
  -- (513,2.6575712397168729)
  -- (514,2.6578402835945343)
  -- (515,2.6581005118288794)
  -- (516,2.658300061022119)
  -- (517,2.6586279988832473)
  -- (518,2.6588454346257202)
  -- (519,2.6591303605480929)
  -- (520,2.6593970788314554)
  -- (521,2.6597943703322477)
  -- (522,2.6600202089071057)
  -- (523,2.6603285024743184)
  -- (524,2.6605270227640712)
  -- (525,2.6608111406041264)
  -- (526,2.6610220383141807)
  -- (527,2.6613259226026664)
  -- (528,2.6615827533334553)
  -- (529,2.6618237832797567)
  -- (530,2.6620380315149408)
  -- (531,2.6624052442852655)
  -- (532,2.6626498518914818)
  -- (533,2.6629422941869474)
  -- (534,2.6632755804066135)
  -- (535,2.6636919685820915)
  -- (536,2.6640283371191349)
  -- (537,2.6643099871272411)
  -- (538,2.6646302518478628)
  -- (539,2.6650190309215804)
  -- (540,2.6652288507760908)
  -- (541,2.6655926438532584)
  -- (542,2.6659390076255907)
  -- (543,2.6662010630315258)
  -- (544,2.6665802006294381)
  -- (545,2.6670024666810508)
  -- (546,2.6673306930390077)
  -- (547,2.6676818710672996)
  -- (548,2.6680148841507201)
  -- (549,2.6683713098735566)
  -- (550,2.6687593094796065)
  -- (551,2.6691116439004712)
  -- (552,2.6694980825940289)
  -- (553,2.6698288296217636)
  -- (554,2.670017189864287)
  -- (555,2.6703701562395512)
  -- (556,2.6707423619555644)
  -- (557,2.6711263607196671)
  -- (558,2.6715201273585278)
  -- (559,2.6717834026140719)
  -- (560,2.6721593598048075)
  -- (561,2.6724875055548263)
  -- (562,2.6728378405470039)
  -- (563,2.6731636167615158)
  -- (564,2.6735821319060018)
  -- (565,2.6739568697150902)
  -- (566,2.674231996528269)
  -- (567,2.674631596653136)
  -- (568,2.6749390502865324)
  -- (569,2.6753048973621971)
  -- (570,2.6756246543409739)
  -- (571,2.6759539595634685)
  -- (572,2.6763821344325707)
  -- (573,2.6767756546423951)
  -- (574,2.6770964034815368)
  -- (575,2.6775033905123991)
  -- (576,2.6778609037608532)
  -- (577,2.6782897747780616)
  -- (578,2.6786446747266908)
  -- (579,2.6790393287222223)
  -- (580,2.6793798117257079)
  -- (581,2.679850182704429)
  -- (582,2.6802204899790749)
  -- (583,2.6806443124621708)
  -- (584,2.6810246134620868)
  -- (585,2.6813285047944859)
  -- (586,2.6818355426709637)
  -- (587,2.6823124612481979)
  -- (588,2.6826374062912355)
  -- (589,2.6830190255600037)
  -- (590,2.6833521275276149)
  -- (591,2.6837322674612558)
  -- (592,2.6841706905258853)
  -- (593,2.6845944393875918)
  -- (594,2.6851124459958791)
  -- (595,2.6855176013332964)
  -- (596,2.6859319247952076)
  -- (597,2.6863934276828516)
  -- (598,2.6868424358537428)
  -- (599,2.6872648038562321)
  -- (600,2.6876074420530767)
  -- (601,2.6878280483584867)
  -- (602,2.6882685093300172)
  -- (603,2.6886038492911353)
  -- (604,2.6890486145112966)
  -- (605,2.6894829878417461)
  -- (606,2.6898982242452423)
  -- (607,2.6904371563559892)
  -- (608,2.6908330487554495)
  -- (609,2.6912472870414903)
  -- (610,2.6916962047882405)
  -- (611,2.6920017512631644)
  -- (612,2.6922643572455818)
  -- (613,2.6926106395050855)
  -- (614,2.6931032693094052)
  -- (615,2.6935563339691768)
  -- (616,2.6939732684839535)
  -- (617,2.6943532806637296)
  -- (618,2.6949083934366542)
  -- (619,2.6953359485284207)
  -- (620,2.6957636002295082)
  -- (621,2.6963885442743165)
  -- (622,2.6969179566978845)
  -- (623,2.6972951239683067)
  -- (624,2.6978101413258053)
  -- (625,2.6982460597465234)
  -- (626,2.6986157788018716)
  -- (627,2.6989302658410694)
  -- (628,2.6993875310862889)
  -- (629,2.6998358916188239)
  -- (630,2.7001595368699207)
  -- (631,2.7007125268561061)
  -- (632,2.7012492083684383)
  -- (633,2.7016171413090002)
  -- (634,2.7020933097805533)
  -- (635,2.7025690529349)
  -- (636,2.7029433882034408)
  -- (637,2.7034616965672806)
  -- (638,2.7038516386245792)
  -- (639,2.7044316529028247)
  -- (640,2.7049749890580888)
  -- (641,2.7054172053373442)
  -- (642,2.7057191033761776)
  -- (643,2.7062231714919576)
  -- (644,2.7065530199043368)
  -- (645,2.7069952400664667)
  -- (646,2.707359579892445)
  -- (647,2.7078394050248047)
  -- (648,2.7083455470604307)
  -- (649,2.7086892371800992)
  -- (650,2.7091729195430454)
  -- (651,2.70951907689685)
  -- (652,2.7100805553644256)
  -- (653,2.710567047353917)
  -- (654,2.7109902982735434)
  -- (655,2.7114807120207502)
  -- (656,2.71200571369083)
  -- (657,2.7125146086772993)
  -- (658,2.7129826598040174)
  -- (659,2.7134333318848083)
  -- (660,2.713926749317682)
  -- (661,2.7143697098295232)
  -- (662,2.7149085168767222)
  -- (663,2.7154069145587307)
  -- (664,2.7159869301841724)
  -- (665,2.7164167145745228)
  -- (666,2.7168309803482917)
  -- (667,2.717398846744524)
  -- (668,2.7178553560268974)
  -- (669,2.7183281469201379)
  -- (670,2.718829073347262)
  -- (671,2.7192155983995772)
  -- (672,2.7197291090473441)
  -- (673,2.7202942046361085)
  -- (674,2.720792478184487)
  -- (675,2.7213664561431017)
  -- (676,2.7218617887614727)
  -- (677,2.7223862122620766)
  -- (678,2.7227786477807476)
  -- (679,2.7233262554284643)
  -- (680,2.7237963657479978)
  -- (681,2.7242528909899861)
  -- (682,2.7247730387907461)
  -- (683,2.7252785740546028)
  -- (684,2.7257345357874034)
  -- (685,2.7264214216994187)
  -- (686,2.7269543688805977)
  -- (687,2.7274738819122475)
  -- (688,2.7279549217969241)
  -- (689,2.7283182235748478)
  -- (690,2.7288217567332933)
  -- (691,2.7292075894010508)
  -- (692,2.7297301878340257)
  -- (693,2.730134816100557)
  -- (694,2.7305997689921653)
  -- (695,2.7311836271532712)
  -- (696,2.7316759606154317)
  -- (697,2.7322418087267621)
  -- (698,2.7326857433640774)
  -- (699,2.7331223039034351)
  -- (700,2.7335382589081134)
  -- (701,2.734141651555674)
  -- (702,2.7346291646939958)
  -- (703,2.7351715751151495)
  -- (704,2.7358306353147204)
  -- (705,2.7363032028178504)
  -- (706,2.7367891487492653)
  -- (707,2.7372444456224763)
  -- (708,2.7376755635485597)
  -- (709,2.7382169107989234)
  -- (710,2.7386435455125149)
  -- (711,2.7390745002349099)
  -- (712,2.739493604584752)
  -- (713,2.7399801613720673)
  -- (714,2.7404574918670543)
  -- (715,2.7409838413964009)
  -- (716,2.7414548661465652)
  -- (717,2.7419350792368902)
  -- (718,2.7424948701165426)
  -- (719,2.7431263104053389)
  -- (720,2.7435170850603341)
  -- (721,2.7439997262841289)
  -- (722,2.7445025454881953)
  -- (723,2.7450786821581539)
  -- (724,2.7457563912267502)
  -- (725,2.7462202025267808)
  -- (726,2.746781725138689)
  -- (727,2.7472555806679897)
  -- (728,2.7477754275175723)
  -- (729,2.7482216291428636)
  -- (730,2.7486278417523877)
  -- (731,2.7491292134085783)
  -- (732,2.7496819989499603)
  -- (733,2.750169603693823)
  -- (734,2.750708499731513)
  -- (735,2.7512023954332663)
  -- (736,2.7516650810869439)
  -- (737,2.7520728604724383)
  -- (738,2.7525716225910908)
  -- (739,2.7530701193480098)
  -- (740,2.7534230895021956)
  -- (741,2.7539809174629717)
  -- (742,2.7544582536349793)
  -- (743,2.7549091025807311)
  -- (744,2.755477659261754)
  -- (745,2.7559553454503587)
  -- (746,2.7564655784370653)
  -- (747,2.75680580333453)
  -- (748,2.7573231769381672)
  -- (749,2.757890885408568)
  -- (750,2.7584265721370733)
  -- (751,2.7589311483747814)
  -- (752,2.7594675592585838)
  -- (753,2.760017270144695)
  -- (754,2.7605655997644676)
  -- (755,2.7610467149656994)
  -- (756,2.7614210712757714)
  -- (757,2.7618832354061893)
  -- (758,2.762401829453458)
  -- (759,2.7628061046194681)
  -- (760,2.763220061544903)
  -- (761,2.7636350555434355)
  -- (762,2.7640970732692076)
  -- (763,2.7645594520094026)
  -- (764,2.7649164401403339)
  -- (765,2.7653291367564292)
  -- (766,2.765706491707967)
  -- (767,2.7660630546134795)
  -- (768,2.7663995150201566)
  -- (769,2.7666875776175672)
  -- (770,2.7671248725434539)
  -- (771,2.7676249466193124)
  -- (772,2.7679820074023245)
  -- (773,2.7684883004350538)
  -- (774,2.7689348747366207)
  -- (775,2.7694269173613399)
  -- (776,2.7698303604887191)
  -- (777,2.770349003147301)
  -- (778,2.7707534637256734)
  -- (779,2.7712269053038736)
  -- (780,2.771785496711908)
  -- (781,2.7721509677075655)
  -- (782,2.77272425499129)
  -- (783,2.7731297200618141)
  -- (784,2.7735115174341658)
  -- (785,2.7739252865680499)
  -- (786,2.7744100271250383)
  -- (787,2.7749429548934077)
  -- (788,2.7754106586082714)
  -- (789,2.7758229044143214)
  -- (790,2.7762552114621726)
  -- (791,2.7767578043914418)
  -- (792,2.7772196591266982)
  -- (793,2.7775691308975485)
  -- (794,2.7779599840569396)
  -- (795,2.7783875127547368)
  -- (796,2.7786510240318427)
  -- (797,2.77902866646237)
  -- (798,2.7793500213408628)
  -- (799,2.7797409643676594)
  -- (800,2.780020568172628)
  -- (801,2.7804536214891424)
  -- (802,2.7808806521797798)
  -- (803,2.7813753268213692)
  -- (804,2.7816944025994199)
  -- (805,2.7821718123281123)
  -- (806,2.7825607612121721)
  -- (807,2.7829654970875288)
  -- (808,2.7833836933228464)
  -- (809,2.7837341116115497)
  -- (810,2.7841120039064702)
  -- (811,2.7844572503734732)
  -- (812,2.784862515603526)
  -- (813,2.7852847856148109)
  -- (814,2.7856865922302574)
  -- (815,2.786149138032044)
  -- (816,2.7864113951320406)
  -- (817,2.7868173839514356)
  -- (818,2.7870672492184894)
  -- (819,2.7874112691544823)
  -- (820,2.7878545746307815)
  -- (821,2.7882764068375412)
  -- (822,2.7886215289029672)
  -- (823,2.7890385071423043)
  -- (824,2.7894769127572761)
  -- (825,2.7898056613488187)
  -- (826,2.7900535755203104)
  -- (827,2.7904665141126404)
  -- (828,2.7908777438021368)
  -- (829,2.7912140260509353)
  -- (830,2.791557659168495)
  -- (831,2.7920087147697346)
  -- (832,2.7923798733324152)
  -- (833,2.7928231309555667)
  -- (834,2.7934221178183378)
  -- (835,2.7937924033185486)
  -- (836,2.794127144496334)
  -- (837,2.7946563008171776)
  -- (838,2.795050634029399)
  -- (839,2.7954738735522118)
  -- (840,2.7958417547276802)
  -- (841,2.7962388559463811)
  -- (842,2.7965222149130429)
  -- (843,2.7969175423265185)
  -- (844,2.797386536467485)
  -- (845,2.7976654811996546)
  -- (846,2.7979715522156976)
  -- (847,2.798251801907639)
  -- (848,2.7984009122942468)
  -- (849,2.7987585369235561)
  -- (850,2.7990436634422231)
  -- (851,2.7993174797618163)
  -- (852,2.7997224787845965)
  -- (853,2.8000690265904105)
  -- (854,2.8005683062908937)
  -- (855,2.8008369782510862)
  -- (856,2.8011866104507708)
  -- (857,2.8014948403434441)
  -- (858,2.8018181075831348)
  -- (859,2.8021089440956821)
  -- (860,2.8023981115116001)
  -- (861,2.8027069927447741)
  -- (862,2.8030190555271175)
  -- (863,2.80331953211026)
  -- (864,2.803708673506808)
  -- (865,2.8041159767195993)
  -- (866,2.804532559309282)
  -- (867,2.8048081185266889)
  -- (868,2.8051787253508276)
  -- (869,2.8054130943493742)
  -- (870,2.8058340655129594)
  -- (871,2.8061553290801129)
  -- (872,2.8064914188400838)
  -- (873,2.806866738052225)
  -- (874,2.8069916782296809)
  -- (875,2.8072375283643116)
  -- (876,2.8074935878836471)
  -- (877,2.8077500041952645)
  -- (878,2.8081075330407033)
  -- (879,2.8084221667422526)
  -- (880,2.8087131992244898)
  -- (881,2.8090389265227347)
  -- (882,2.8094209459068442)
  -- (883,2.8096321957289057)
  -- (884,2.8099320354574329)
  -- (885,2.810290307473911)
  -- (886,2.8105365753293223)
  -- (887,2.8107350914960421)
  -- (888,2.8111184116878083)
  -- (889,2.8113992451653957)
  -- (890,2.8117177081639899)
  -- (891,2.8120959461670481)
  -- (892,2.8123656958041821)
  -- (893,2.8125164567620318)
  -- (894,2.8128732044403399)
  -- (895,2.8131463125070604)
  -- (896,2.8136223116167698)
  -- (897,2.8139350693640046)
  -- (898,2.81426014450768)
  -- (899,2.8144810879567324)
  -- (900,2.8145738583565669)
  -- (901,2.8147871162592071)
  -- (902,2.81505576841964)
  -- (903,2.8153429704543704)
  -- (904,2.8157705562747544)
  -- (905,2.8161578523580988)
  -- (906,2.8164591497405227)
  -- (907,2.8168143333013838)
  -- (908,2.8171199195847207)
  -- (909,2.8173646796064773)
  -- (910,2.8177642048231069)
  -- (911,2.8181573065670684)
  -- (912,2.8184552927974487)
  -- (913,2.8186469133490504)
  -- (914,2.8191403063249516)
  -- (915,2.8194530126843529)
  -- (916,2.8196540175103082)
  -- (917,2.8199610797818622)
  -- (918,2.8201181648375262)
  -- (919,2.8203634514642473)
  -- (920,2.820600493884863)
  -- (921,2.8208092435954626)
  -- (922,2.8210866062481674)
  -- (923,2.8213050050795303)
  -- (924,2.8216313431503135)
  -- (925,2.8219303391590529)
  -- (926,2.8221826214072343)
  -- (927,2.8224118187898894)
  -- (928,2.8226866273650359)
  -- (929,2.8228730299592741)
  -- (930,2.8230677141754073)
  -- (931,2.8233003812731923)
  -- (932,2.8235372303432142)
  -- (933,2.823574091631412)
  -- (934,2.8237947454946375)
  -- (935,2.8239741848048059)
  -- (936,2.8242651522205198)
  -- (937,2.8244323957887953)
  -- (938,2.8244902125740836)
  -- (939,2.8245477991489367)
  -- (940,2.8247254191714926)
  -- (941,2.8248720459844274)
  -- (942,2.8249633078836056)
  -- (943,2.8249495553067185)
  -- (944,2.8250287930131557)
  -- (945,2.8251460947962244)
  -- (946,2.8253215502944635)
  -- (947,2.8253848082880082)
  -- (948,2.8256014713588171)
  -- (949,2.8256569531313875)
  -- (950,2.8257540793943243)
  -- (951,2.8258096456743913)
  -- (952,2.8260455211404878)
  -- (953,2.8262551955611719)
  -- (954,2.8263934453302677)
  -- (955,2.8267594900450894)
  -- (956,2.8269127758444377)
  -- (957,2.8271536186393882)
  -- (958,2.8273019906031798)
  -- (959,2.827645793700396)
  -- (960,2.8278124539361911)
  -- (961,2.8281546719120789)
  -- (962,2.8284545219786565)
  -- (963,2.8287865395562104)
  -- (964,2.8289594565248617)
  -- (965,2.8292328797559811)
  -- (966,2.8293328589473301)
  -- (967,2.8294228579149947)
  -- (968,2.8294486421848988)
  -- (969,2.8295442318322546)
  -- (970,2.8294566232954863)
  -- (971,2.8295079645875005)
  -- (972,2.8296465462420612)
  -- (973,2.8299752517676176)
  -- (974,2.8300952532047785)
  -- (975,2.8302328531443552)
  -- (976,2.8302628955091946)
  -- (977,2.8303007150435859)
  -- (978,2.8305044903194094)
  -- (979,2.8305483640991)
  -- (980,2.8306241752506254)
  -- (981,2.8305681752890308)
  -- (982,2.8307627473099632)
  -- (983,2.8307629927163371)
  -- (984,2.8309736475312968)
  -- (985,2.8310784988445459)
  -- (986,2.8312873792956341)
  -- (987,2.8314178656972686)
  -- (988,2.8314926457346048)
  -- (989,2.8315840196839783)
  -- (990,2.8316500956321842)
  -- (991,2.8318354948608402)
  -- (992,2.8319142250596623)
  -- (993,2.8320746398060579)
  -- (994,2.8323906283727944)
  -- (995,2.8325368893654557)
  -- (996,2.8327946463798237)
  -- (997,2.8329680037448148)
  -- (998,2.833147558901667)
  -- (999,2.8332481769971021)
  -- (1000,2.8333017671348872)
  ;
% END OPTIMIZER-MEAN-resnet18-SGD
\draw[color=optimizerSGD] plot[only marks, mark=*, mark size=1pt] coordinates {
  (0,2.6343072769170903)
  (100,2.6306973620367007)
  (200,2.6325283352960649)
  (300,2.634569092016084)
  (400,2.6395007390197454)
  (500,2.6548570616639964)
  (600,2.6876074420530767)
  (700,2.7335382589081134)
  (800,2.780020568172628)
  (900,2.8145738583565669)
  (1000,2.8333017671348872)
};
% OPTIMIZER-MEAN-resnet18-Adam
\draw[color=optimizerAdam, line width=0.8pt]
  (0,2.6343072769170903)
  -- (1,2.6339254286051088)
  -- (2,2.6351120077795964)
  -- (3,2.6365742240067762)
  -- (4,2.6387895566431347)
  -- (5,2.6417012711546093)
  -- (6,2.645358271338786)
  -- (7,2.6496711089053604)
  -- (8,2.6545733882902165)
  -- (9,2.6601527100563631)
  -- (10,2.6664485947749821)
  -- (11,2.67343244241256)
  -- (12,2.6811496986947589)
  -- (13,2.6895847171573544)
  -- (14,2.6986410582746045)
  -- (15,2.7084602355606791)
  -- (16,2.7189513224836581)
  -- (17,2.7301376413051934)
  -- (18,2.7421061384434555)
  -- (19,2.7547093146452437)
  -- (20,2.7680766885432746)
  -- (21,2.7821316278727317)
  -- (22,2.7967757717535702)
  -- (23,2.8121994741627425)
  -- (24,2.8282840542110033)
  -- (25,2.8447240505030167)
  -- (26,2.8617902317938206)
  -- (27,2.8792268849762266)
  -- (28,2.8970619470215166)
  -- (29,2.9153768865920591)
  -- (30,2.9339908247115676)
  -- (31,2.9527321874728556)
  -- (32,2.9713493936998572)
  -- (33,2.9899261282246568)
  -- (34,3.0081348021680783)
  -- (35,3.0259620244189764)
  -- (36,3.0432314998926162)
  -- (37,3.0600739206883762)
  -- (38,3.0758969806713297)
  -- (39,3.090891974321051)
  -- (40,3.1049044671696393)
  -- (41,3.1177458413450609)
  -- (42,3.1287575426473055)
  -- (43,3.138213147544294)
  -- (44,3.1461045337008944)
  -- (45,3.1523053439634503)
  -- (46,3.1568719592009846)
  -- (47,3.1597835502856562)
  -- (48,3.1613511076623588)
  -- (49,3.1616093094202147)
  -- (50,3.1605913516665516)
  -- (51,3.1585908723587082)
  -- (52,3.1554136784151701)
  -- (53,3.1519430575891292)
  -- (54,3.1480312676013447)
  -- (55,3.1435105036262452)
  -- (56,3.1386082729028248)
  -- (57,3.1336604559461136)
  -- (58,3.1285368640237032)
  -- (59,3.1234576014535769)
  -- (60,3.1182317100126546)
  -- (61,3.113351496880822)
  -- (62,3.1086762860486328)
  -- (63,3.1044519718224639)
  -- (64,3.1007331356126269)
  -- (65,3.0971188539142762)
  -- (66,3.0938009768497743)
  -- (67,3.0909272721235568)
  -- (68,3.0880585953625572)
  -- (69,3.0854713407756162)
  -- (70,3.0827961290050481)
  -- (71,3.0799563610877976)
  -- (72,3.077005121854405)
  -- (73,3.0741065511861123)
  -- (74,3.0713035968669806)
  -- (75,3.0681932890230321)
  -- (76,3.0651591487910017)
  -- (77,3.0623900850760095)
  -- (78,3.0595740391078645)
  -- (79,3.0568583703617613)
  -- (80,3.0538830029247763)
  -- (81,3.0505733314362558)
  -- (82,3.0471088597923779)
  -- (83,3.0433914232776966)
  -- (84,3.0396141478277094)
  -- (85,3.0360894188879901)
  -- (86,3.0327044157791359)
  -- (87,3.0294171460336075)
  -- (88,3.0266053194214559)
  -- (89,3.0235582900852864)
  -- (90,3.02002108432159)
  -- (91,3.0162346573674572)
  -- (92,3.0126733706131854)
  -- (93,3.0086541687762005)
  -- (94,3.0044733888729596)
  -- (95,3.0000373025322085)
  -- (96,2.9960804457216983)
  -- (97,2.9924641765821853)
  -- (98,2.9890462789059788)
  -- (99,2.986076347984687)
  -- (100,2.9830260577782099)
  -- (101,2.9804590981232617)
  -- (102,2.9776937401704289)
  -- (103,2.9750120045246593)
  -- (104,2.9727700765649021)
  -- (105,2.9705479038588343)
  -- (106,2.9686184749784772)
  -- (107,2.9670545877493226)
  -- (108,2.9654155841696421)
  -- (109,2.9640818316294144)
  -- (110,2.963343071422766)
  -- (111,2.9628643602992688)
  -- (112,2.9626488056187541)
  -- (113,2.9624730041916378)
  -- (114,2.9618335460362792)
  -- (115,2.9605856452854566)
  -- (116,2.9584917059548377)
  -- (117,2.9562977120419958)
  -- (118,2.9540904844846518)
  -- (119,2.9518931403822521)
  -- (120,2.9498006199530393)
  -- (121,2.9475834772907774)
  -- (122,2.9455205076651141)
  -- (123,2.9438133191405318)
  -- (124,2.9418499864258458)
  -- (125,2.9398962529757835)
  -- (126,2.9375406983511732)
  -- (127,2.935050661809548)
  -- (128,2.9320578372502251)
  -- (129,2.9286012284341179)
  -- (130,2.925179716352261)
  -- (131,2.9221324660314276)
  -- (132,2.9195034019963582)
  -- (133,2.9171696154050384)
  -- (134,2.914822253809108)
  -- (135,2.9120811193835419)
  -- (136,2.9093832699444877)
  -- (137,2.9072589798270982)
  -- (138,2.9058732641175866)
  -- (139,2.9049750147506437)
  -- (140,2.9040476483537194)
  -- (141,2.9033269635045742)
  -- (142,2.9017721576105693)
  -- (143,2.899619085439948)
  -- (144,2.8978961047662639)
  -- (145,2.8966401217238467)
  -- (146,2.8953687087424527)
  -- (147,2.894648839730348)
  -- (148,2.894770305479188)
  -- (149,2.8951276077081789)
  -- (150,2.8960555877503125)
  -- (151,2.8969473312050744)
  -- (152,2.8976313145905266)
  -- (153,2.8978464626879354)
  -- (154,2.8982076701260593)
  -- (155,2.8982330677332229)
  -- (156,2.8985782243512261)
  -- (157,2.8994043682190527)
  -- (158,2.8992306926365643)
  -- (159,2.8989526529532932)
  -- (160,2.898271732227736)
  -- (161,2.8976619058305295)
  -- (162,2.8973552456982752)
  -- (163,2.8978475762178033)
  -- (164,2.8984911450868869)
  -- (165,2.8993731782986032)
  -- (166,2.9004981007242812)
  -- (167,2.9010928184590221)
  -- (168,2.9007968607491157)
  -- (169,2.8983464517091932)
  -- (170,2.89554097190643)
  -- (171,2.8923106182186991)
  -- (172,2.8894290227878412)
  -- (173,2.8869093696008021)
  -- (174,2.8843098003714851)
  -- (175,2.8815187538080935)
  -- (176,2.8794088535345979)
  -- (177,2.8768846707349844)
  -- (178,2.8746185663659745)
  -- (179,2.8731817375668829)
  -- (180,2.8716889267478414)
  -- (181,2.8699211964696603)
  -- (182,2.8670229397740532)
  -- (183,2.8642484542682212)
  -- (184,2.862036614759182)
  -- (185,2.8597201832075037)
  -- (186,2.8581336181572858)
  -- (187,2.8565962264223219)
  -- (188,2.8555722871532687)
  -- (189,2.855047252746306)
  -- (190,2.8553470656237816)
  -- (191,2.8559895883954982)
  -- (192,2.8556055545769752)
  -- (193,2.8549614043444271)
  -- (194,2.8548631392738439)
  -- (195,2.8550956610885603)
  -- (196,2.8549542912231556)
  -- (197,2.8559512215226959)
  -- (198,2.8572411246922385)
  -- (199,2.8589170500817329)
  -- (200,2.8604741805724174)
  -- (201,2.8619691404768379)
  -- (202,2.8630932227781289)
  -- (203,2.8628475237862432)
  -- (204,2.861067386475419)
  -- (205,2.8570231636923147)
  -- (206,2.8534832517320119)
  -- (207,2.8523197736410353)
  -- (208,2.852325698770708)
  -- (209,2.852598370548256)
  -- (210,2.8535368303481587)
  -- (211,2.8553132644227937)
  -- (212,2.8579618985868067)
  -- (213,2.8603259290432099)
  -- (214,2.8625405668480695)
  -- (215,2.8642604923818999)
  -- (216,2.8649770267783623)
  -- (217,2.8647602953811115)
  -- (218,2.8637660683985051)
  -- (219,2.8630457415337305)
  -- (220,2.8614376600952465)
  -- (221,2.858644683399481)
  -- (222,2.8567648059638295)
  -- (223,2.8562981962847434)
  -- (224,2.8571114398121011)
  -- (225,2.8572581012752263)
  -- (226,2.8568025857366677)
  -- (227,2.8552451711707754)
  -- (228,2.8538420589602587)
  -- (229,2.8521888164787605)
  -- (230,2.8507999520069816)
  -- (231,2.8495531608661024)
  -- (232,2.8482130177514566)
  -- (233,2.8470887426574212)
  -- (234,2.8470942926042757)
  -- (235,2.8475705378052534)
  -- (236,2.8482727129941825)
  -- (237,2.8498181690458977)
  -- (238,2.8521703505722278)
  -- (239,2.8556095997192963)
  -- (240,2.8578198146317022)
  -- (241,2.8587141931421365)
  -- (242,2.8588560154931781)
  -- (243,2.8584918057546864)
  -- (244,2.8574254984627121)
  -- (245,2.8555559046880563)
  -- (246,2.8530754598428256)
  -- (247,2.8507207573055235)
  -- (248,2.8496123559519813)
  -- (249,2.8481564173800336)
  -- (250,2.8456073255972356)
  -- (251,2.8426423140707513)
  -- (252,2.8403158575753662)
  -- (253,2.8386967977348188)
  -- (254,2.8365722267157403)
  -- (255,2.8340902212429953)
  -- (256,2.8316759971983374)
  -- (257,2.8291164929596229)
  -- (258,2.8271214180431166)
  -- (259,2.826390060123908)
  -- (260,2.8259564693036427)
  -- (261,2.8245887399497445)
  -- (262,2.8221068648750673)
  -- (263,2.8195510616033701)
  -- (264,2.8173559046137053)
  -- (265,2.816352115454853)
  -- (266,2.816497177317419)
  -- (267,2.8176184676817395)
  -- (268,2.8191804973386549)
  -- (269,2.8198253700492715)
  -- (270,2.819574183424153)
  -- (271,2.8199238677215135)
  -- (272,2.8213876048758961)
  -- (273,2.8236284304668398)
  -- (274,2.8257761163903794)
  -- (275,2.8275059608539763)
  -- (276,2.829314347686001)
  -- (277,2.8304200634198717)
  -- (278,2.8306873849179532)
  -- (279,2.8304549550514508)
  -- (280,2.8299968124020176)
  -- (281,2.8296542299495706)
  -- (282,2.8295060220063015)
  -- (283,2.8288707912677107)
  -- (284,2.8268455384694637)
  -- (285,2.8252332072642212)
  -- (286,2.8240033136759397)
  -- (287,2.8230441238284207)
  -- (288,2.8216734003860533)
  -- (289,2.8206184367110452)
  -- (290,2.8196759189454728)
  -- (291,2.8189541083683962)
  -- (292,2.8188418412553347)
  -- (293,2.81950983197396)
  -- (294,2.8206710638103645)
  -- (295,2.8220323826144771)
  -- (296,2.8242917785606019)
  -- (297,2.8264925729262118)
  -- (298,2.8284061615705798)
  -- (299,2.8298381766089058)
  -- (300,2.8315472724583821)
  -- (301,2.8342616888889736)
  -- (302,2.836167120385062)
  -- (303,2.8370715836261056)
  -- (304,2.8373214056161236)
  -- (305,2.8371129202978995)
  -- (306,2.836562083589357)
  -- (307,2.8356330600844379)
  -- (308,2.8344852480443272)
  -- (309,2.8314242594327506)
  -- (310,2.8284406955444461)
  -- (311,2.8260670638383374)
  -- (312,2.8247442517117101)
  -- (313,2.8241561014162642)
  -- (314,2.8231872971863079)
  -- (315,2.822865616160696)
  -- (316,2.8228726653884078)
  -- (317,2.8235069073804406)
  -- (318,2.8246502914424916)
  -- (319,2.8255986724861351)
  -- (320,2.8264519600710329)
  -- (321,2.827041267270046)
  -- (322,2.8278745243629415)
  -- (323,2.8281978331026139)
  -- (324,2.8284631218401977)
  -- (325,2.8283814789897233)
  -- (326,2.8284427165678401)
  -- (327,2.8274298857163545)
  -- (328,2.8254517888252195)
  -- (329,2.8234016551717507)
  -- (330,2.8217839989772391)
  -- (331,2.8200984488317133)
  -- (332,2.8186107901579569)
  -- (333,2.8175413465658359)
  -- (334,2.8162527161732438)
  -- (335,2.8150430015598484)
  -- (336,2.8146732334246853)
  -- (337,2.8147371636357743)
  -- (338,2.8158301947808653)
  -- (339,2.8167149796152118)
  -- (340,2.8174947107938273)
  -- (341,2.8167593480770439)
  -- (342,2.8152344942713721)
  -- (343,2.8141430359790234)
  -- (344,2.8128577593623239)
  -- (345,2.810701472601624)
  -- (346,2.8082898393393054)
  -- (347,2.8063098233047357)
  -- (348,2.8047530716195381)
  -- (349,2.8040955519557742)
  -- (350,2.8037201970247789)
  -- (351,2.8030521184060269)
  -- (352,2.8032936555648589)
  -- (353,2.803464755728998)
  -- (354,2.8022008157449538)
  -- (355,2.8007493234208538)
  -- (356,2.8011782992934577)
  -- (357,2.8031096187510109)
  -- (358,2.8053732774692954)
  -- (359,2.8074736423643234)
  -- (360,2.8083637777100692)
  -- (361,2.8093854764825203)
  -- (362,2.8100844821268391)
  -- (363,2.8108327483687918)
  -- (364,2.8116727700790469)
  -- (365,2.8133825489800812)
  -- (366,2.8152078534034488)
  -- (367,2.8164942410824811)
  -- (368,2.8171520189740016)
  -- (369,2.8167271556653666)
  -- (370,2.8154282451174617)
  -- (371,2.8138519176588148)
  -- (372,2.8128411604299544)
  -- (373,2.8116266885550907)
  -- (374,2.8099220498102588)
  -- (375,2.8072838903252197)
  -- (376,2.8049269370772105)
  -- (377,2.8043248425820728)
  -- (378,2.8056089649330147)
  -- (379,2.8075529150898437)
  -- (380,2.8103165580455918)
  -- (381,2.8136249234614419)
  -- (382,2.8171218390381689)
  -- (383,2.8204925413334045)
  -- (384,2.8231807244256721)
  -- (385,2.8253749231431762)
  -- (386,2.8270112208902898)
  -- (387,2.8253958719682699)
  -- (388,2.8223864035090789)
  -- (389,2.8183982989061875)
  -- (390,2.8131391824351017)
  -- (391,2.8093190600215614)
  -- (392,2.8074364735203505)
  -- (393,2.8069544582587462)
  -- (394,2.8058416330432494)
  -- (395,2.8054459456585423)
  -- (396,2.8057807947285731)
  -- (397,2.8047067749458159)
  -- (398,2.8023186178332069)
  -- (399,2.7999859310197714)
  -- (400,2.7977842294299329)
  -- (401,2.7968934717214418)
  -- (402,2.797520222419406)
  -- (403,2.7995250474462154)
  -- (404,2.802704863954304)
  -- (405,2.8047773881292208)
  -- (406,2.8058467155585731)
  -- (407,2.8072681436638618)
  -- (408,2.8094619622574561)
  -- (409,2.8106798277083427)
  -- (410,2.8122840901332116)
  -- (411,2.8140837629437567)
  -- (412,2.8162317160268331)
  -- (413,2.8169979340296556)
  -- (414,2.8167868975213519)
  -- (415,2.815710901662527)
  -- (416,2.8132805214578873)
  -- (417,2.8117830921609546)
  -- (418,2.8108662627724086)
  -- (419,2.811173679788864)
  -- (420,2.8118726386588087)
  -- (421,2.8123725125669199)
  -- (422,2.8123352995466355)
  -- (423,2.811915703940143)
  -- (424,2.8107765557832209)
  -- (425,2.8109836733423603)
  -- (426,2.8113441612831842)
  -- (427,2.8128051850016402)
  -- (428,2.8129832142980233)
  -- (429,2.8121781011952476)
  -- (430,2.8116431209543649)
  -- (431,2.8110341857318506)
  -- (432,2.8107384043794639)
  -- (433,2.8110283355793495)
  -- (434,2.810750866595304)
  -- (435,2.8108023345675672)
  -- (436,2.8094604230887641)
  -- (437,2.8077111645534463)
  -- (438,2.8056554168690595)
  -- (439,2.80307312318264)
  -- (440,2.8015777665003587)
  -- (441,2.7998055467514695)
  -- (442,2.7990442829610331)
  -- (443,2.7983186387908705)
  -- (444,2.7984581879169963)
  -- (445,2.7999562840432546)
  -- (446,2.8015934479141449)
  -- (447,2.802241765947084)
  -- (448,2.8035576088811993)
  -- (449,2.8047661012411242)
  -- (450,2.8059728666112989)
  -- (451,2.8068013487286136)
  -- (452,2.8075591738699672)
  -- (453,2.8073225200356675)
  -- (454,2.8071897106907198)
  -- (455,2.8060095300754049)
  -- (456,2.8043705784743671)
  -- (457,2.8025148191069209)
  -- (458,2.8002726826949282)
  -- (459,2.797805823641248)
  -- (460,2.7950903653253198)
  -- (461,2.7938280235456965)
  -- (462,2.7937986836125481)
  -- (463,2.7952344088742307)
  -- (464,2.7963971627947033)
  -- (465,2.7976301307839733)
  -- (466,2.7989036883479788)
  -- (467,2.7984787519781009)
  -- (468,2.7981590164928822)
  -- (469,2.7986485014633495)
  -- (470,2.7999505974105809)
  -- (471,2.8022948090563102)
  -- (472,2.8058883857676342)
  -- (473,2.8076960667239668)
  -- (474,2.8086220511504365)
  -- (475,2.808297455149019)
  -- (476,2.8073160964074599)
  -- (477,2.8059659514935658)
  -- (478,2.8039367779443771)
  -- (479,2.8018189739062329)
  -- (480,2.8004746288865618)
  -- (481,2.7994174541387165)
  -- (482,2.7989571056852189)
  -- (483,2.7989496809059902)
  -- (484,2.7993102466308173)
  -- (485,2.7997294390945413)
  -- (486,2.8006924071638584)
  -- (487,2.8011013260613216)
  -- (488,2.8017807311068847)
  -- (489,2.8042460317990603)
  -- (490,2.8064979512238986)
  -- (491,2.8078764833096854)
  -- (492,2.8093553955744395)
  -- (493,2.8099150158680044)
  -- (494,2.810505177191331)
  -- (495,2.8120632609226566)
  -- (496,2.8131882646639781)
  -- (497,2.8132316892251943)
  -- (498,2.8124065396414331)
  -- (499,2.8118917685269476)
  -- (500,2.8125768188917597)
  -- (501,2.811557105978983)
  -- (502,2.8098880804581978)
  -- (503,2.8081348220349098)
  -- (504,2.8043315026797337)
  -- (505,2.7982492122314198)
  -- (506,2.7940948781658776)
  -- (507,2.7929197302937148)
  -- (508,2.7928081203400867)
  -- (509,2.793232867086465)
  -- (510,2.7930205067406066)
  -- (511,2.7906091293631121)
  -- (512,2.7897622899878365)
  -- (513,2.7903112531118848)
  -- (514,2.7915372655039583)
  -- (515,2.7924786668309758)
  -- (516,2.790960463713644)
  -- (517,2.7898965365775763)
  -- (518,2.7887864344408015)
  -- (519,2.7894885676319059)
  -- (520,2.7899575067554543)
  -- (521,2.7899994218203266)
  -- (522,2.7881905694672491)
  -- (523,2.7874723975363502)
  -- (524,2.7875195970691884)
  -- (525,2.7884782484635591)
  -- (526,2.7909541045720396)
  -- (527,2.7939062759865276)
  -- (528,2.7954594031231075)
  -- (529,2.7976262786555792)
  -- (530,2.7990094275403585)
  -- (531,2.799719739565115)
  -- (532,2.8007960453852729)
  -- (533,2.8011229012963565)
  -- (534,2.8014380519517164)
  -- (535,2.8013620875496064)
  -- (536,2.8013452481287331)
  -- (537,2.8002610324535766)
  -- (538,2.8003306811300797)
  -- (539,2.8000729952262504)
  -- (540,2.7989097024647633)
  -- (541,2.7978862641830418)
  -- (542,2.7963295063025377)
  -- (543,2.7949106414962657)
  -- (544,2.7916026490568382)
  -- (545,2.7880025952346799)
  -- (546,2.7847336642163323)
  -- (547,2.7830322963774328)
  -- (548,2.7816346201209696)
  -- (549,2.7818029238621023)
  -- (550,2.7830825179211183)
  -- (551,2.7840116922191211)
  -- (552,2.7855013852675703)
  -- (553,2.787272497597042)
  -- (554,2.789794696298062)
  -- (555,2.7925212744496348)
  -- (556,2.7959374566208042)
  -- (557,2.8012322822452997)
  -- (558,2.8042446194147597)
  -- (559,2.8057621823669856)
  -- (560,2.8064754836814423)
  -- (561,2.8061059400393353)
  -- (562,2.803803637788203)
  -- (563,2.8026016955328328)
  -- (564,2.8025835039767579)
  -- (565,2.8008516606151797)
  -- (566,2.7984405756629269)
  -- (567,2.7946751327204509)
  -- (568,2.7926406792870444)
  -- (569,2.7916358991945329)
  -- (570,2.7913749266729817)
  -- (571,2.7916838787632074)
  -- (572,2.7909585061513691)
  -- (573,2.7909109212953198)
  -- (574,2.7917707786348909)
  -- (575,2.7935573616398393)
  -- (576,2.7962031386833286)
  -- (577,2.7985302056182668)
  -- (578,2.800030709433607)
  -- (579,2.8013730644382804)
  -- (580,2.8014169678639669)
  -- (581,2.800380517031746)
  -- (582,2.8001102578144441)
  -- (583,2.8002904946138045)
  -- (584,2.7999904964636073)
  -- (585,2.8005249971470505)
  -- (586,2.8010975575106851)
  -- (587,2.8009178505140828)
  -- (588,2.7988455610147867)
  -- (589,2.795266230366277)
  -- (590,2.7921244563866043)
  -- (591,2.7906545702407364)
  -- (592,2.7891048043448614)
  -- (593,2.7872383445073576)
  -- (594,2.7862511716585541)
  -- (595,2.7858518826950287)
  -- (596,2.7862304841037999)
  -- (597,2.7863691296278699)
  -- (598,2.7872318926872981)
  -- (599,2.7882093606656659)
  -- (600,2.789277250988611)
  -- (601,2.7904034973393954)
  -- (602,2.7914329776351203)
  -- (603,2.7931336262192112)
  -- (604,2.7936990394702867)
  -- (605,2.7944753328550163)
  -- (606,2.7966206760419117)
  -- (607,2.7984553998431694)
  -- (608,2.800108954924891)
  -- (609,2.8012447199276056)
  -- (610,2.8029237018645841)
  -- (611,2.803043775368248)
  -- (612,2.8023225185557004)
  -- (613,2.8005932706573771)
  -- (614,2.7996048333287225)
  -- (615,2.7993461167513582)
  -- (616,2.8002365188054648)
  -- (617,2.8018693400629213)
  -- (618,2.8030367550467941)
  -- (619,2.8037742552946217)
  -- (620,2.8050015705904765)
  -- (621,2.8057702233766242)
  -- (622,2.8061756572611096)
  -- (623,2.8048842196601504)
  -- (624,2.8039151276931817)
  -- (625,2.8048703177176377)
  -- (626,2.805573282870967)
  -- (627,2.8056519158057327)
  -- (628,2.8039367845340828)
  -- (629,2.8016155987967775)
  -- (630,2.799634857943079)
  -- (631,2.7979477101630796)
  -- (632,2.7966959285347319)
  -- (633,2.7966252878697531)
  -- (634,2.7967527923059876)
  -- (635,2.7961132159157991)
  -- (636,2.7941874971357161)
  -- (637,2.7908568104233815)
  -- (638,2.7885524376727227)
  -- (639,2.7879604243189129)
  -- (640,2.7890826272820988)
  -- (641,2.7907237759471397)
  -- (642,2.7930152498083949)
  -- (643,2.7964884582350713)
  -- (644,2.7988071749608756)
  -- (645,2.8001518869046351)
  -- (646,2.8014109815038815)
  -- (647,2.8028644218178616)
  -- (648,2.8031344029851266)
  -- (649,2.8018707003574037)
  -- (650,2.8020638944964076)
  -- (651,2.8035785437591643)
  -- (652,2.8043101203310616)
  -- (653,2.803741558970966)
  -- (654,2.8028025260822562)
  -- (655,2.8009130473921178)
  -- (656,2.7996986833777755)
  -- (657,2.7994047201779391)
  -- (658,2.7995788227894871)
  -- (659,2.7997891501937286)
  -- (660,2.7994414381229107)
  -- (661,2.7985786671629547)
  -- (662,2.7981255742495019)
  -- (663,2.798725975846065)
  -- (664,2.7988912396313483)
  -- (665,2.7995787173857583)
  -- (666,2.8005926388781712)
  -- (667,2.8025659879604667)
  -- (668,2.8043662401819147)
  -- (669,2.8037248888414328)
  -- (670,2.8015409800066258)
  -- (671,2.7995176120152201)
  -- (672,2.7993023546213096)
  -- (673,2.8012181591147525)
  -- (674,2.8039129797829472)
  -- (675,2.8066592267895989)
  -- (676,2.807714689046577)
  -- (677,2.8080622221168223)
  -- (678,2.807215742324193)
  -- (679,2.8070645981044522)
  -- (680,2.8054201448976097)
  -- (681,2.804150317124666)
  -- (682,2.8039189120589292)
  -- (683,2.8055152032568649)
  -- (684,2.8070620576185719)
  -- (685,2.8071785566964764)
  -- (686,2.8062765517015067)
  -- (687,2.8049877823704357)
  -- (688,2.8026950917187801)
  -- (689,2.8008170257875005)
  -- (690,2.799803178673264)
  -- (691,2.7995869836101703)
  -- (692,2.7998382710736802)
  -- (693,2.8008273862440531)
  -- (694,2.8014763738663593)
  -- (695,2.8002093814397426)
  -- (696,2.7981627157997395)
  -- (697,2.7966187433311003)
  -- (698,2.7954599193206797)
  -- (699,2.7954672407985384)
  -- (700,2.7960567006018624)
  -- (701,2.7981426091886754)
  -- (702,2.8000763082480984)
  -- (703,2.8016142237257431)
  -- (704,2.8036150018787898)
  -- (705,2.8044895681924911)
  -- (706,2.8047220229952008)
  -- (707,2.804774492718439)
  -- (708,2.8056910310968033)
  -- (709,2.8079616936678335)
  -- (710,2.8094420331605683)
  -- (711,2.8095615970308905)
  -- (712,2.8089704765465124)
  -- (713,2.8052737035726913)
  -- (714,2.8023810555313511)
  -- (715,2.8004470573747589)
  -- (716,2.7985469204959568)
  -- (717,2.796284523390931)
  -- (718,2.7927512986911576)
  -- (719,2.7889037487112804)
  -- (720,2.7847268439803208)
  -- (721,2.782412689975962)
  -- (722,2.7813327958462444)
  -- (723,2.7806034515116793)
  -- (724,2.7804475676245812)
  -- (725,2.7819271667904881)
  -- (726,2.7849960101939968)
  -- (727,2.7890571316676276)
  -- (728,2.7918848268164553)
  -- (729,2.7955982893327742)
  -- (730,2.7988255604939503)
  -- (731,2.8007029832186223)
  -- (732,2.8024512169802196)
  -- (733,2.8053546655669419)
  -- (734,2.8095718005837749)
  -- (735,2.8134439235376543)
  -- (736,2.8179887137709247)
  -- (737,2.8217466505514648)
  -- (738,2.8260075126016115)
  -- (739,2.8296002048973699)
  -- (740,2.8331566429519324)
  -- (741,2.836303203118907)
  -- (742,2.8377815474930528)
  -- (743,2.8356370784986518)
  -- (744,2.8325120252915235)
  -- (745,2.8287667436528534)
  -- (746,2.8249394466706783)
  -- (747,2.8203941767520013)
  -- (748,2.8156451884939688)
  -- (749,2.8120581566991585)
  -- (750,2.8100496628896372)
  -- (751,2.8091931270807939)
  -- (752,2.8093990366978985)
  -- (753,2.8096749753337691)
  -- (754,2.8113176534699815)
  -- (755,2.8134750199904652)
  -- (756,2.8137331652605391)
  -- (757,2.8120787889283299)
  -- (758,2.8116745244926906)
  -- (759,2.810592331222963)
  -- (760,2.809454766375385)
  -- (761,2.8103127951105087)
  -- (762,2.810532566129671)
  -- (763,2.8090848397683179)
  -- (764,2.8073765480361335)
  -- (765,2.8067016795715198)
  -- (766,2.8059550082790019)
  -- (767,2.8044064401053874)
  -- (768,2.8022639309831896)
  -- (769,2.8001541904273473)
  -- (770,2.7980470330083329)
  -- (771,2.7968652414155737)
  -- (772,2.7949148745433088)
  -- (773,2.7931447085163454)
  -- (774,2.7930403767302288)
  -- (775,2.7941375443374157)
  -- (776,2.7974186162157788)
  -- (777,2.8021645034089482)
  -- (778,2.8052031777557125)
  -- (779,2.805304070137963)
  -- (780,2.8041343977341957)
  -- (781,2.8028309933473259)
  -- (782,2.8022084154729945)
  -- (783,2.8003815865588018)
  -- (784,2.7992338022022651)
  -- (785,2.7993041788709498)
  -- (786,2.800386949161267)
  -- (787,2.8007183978279087)
  -- (788,2.8004536654909757)
  -- (789,2.799643108847961)
  -- (790,2.7986423446797666)
  -- (791,2.7969335716482089)
  -- (792,2.7946210709771488)
  -- (793,2.793666056920403)
  -- (794,2.792770796739148)
  -- (795,2.7933613862275752)
  -- (796,2.7936138317121162)
  -- (797,2.7952946696475998)
  -- (798,2.7973562654756843)
  -- (799,2.7993167316065244)
  -- (800,2.8019453770119953)
  -- (801,2.8045606540009)
  -- (802,2.8071137623293843)
  -- (803,2.8086884044148008)
  -- (804,2.8085706924949414)
  -- (805,2.8062223158205017)
  -- (806,2.8024991634965706)
  -- (807,2.7990168695692552)
  -- (808,2.7960130705533923)
  -- (809,2.7938450691885106)
  -- (810,2.7928346364722856)
  -- (811,2.7929590471751879)
  -- (812,2.7933889473801035)
  -- (813,2.7940559071165492)
  -- (814,2.7944306398393977)
  -- (815,2.7946900309762732)
  -- (816,2.7939320332001074)
  -- (817,2.7948245323830481)
  -- (818,2.7959102136722174)
  -- (819,2.7976746758996622)
  -- (820,2.7999526745296301)
  -- (821,2.8004505988645718)
  -- (822,2.8016690493606586)
  -- (823,2.8028745089072014)
  -- (824,2.8028336234612561)
  -- (825,2.8044170118693579)
  -- (826,2.8060483137051193)
  -- (827,2.8078187590325832)
  -- (828,2.8092729268620507)
  -- (829,2.8090388853567707)
  -- (830,2.8082252001221595)
  -- (831,2.8052389643648072)
  -- (832,2.8013870895088577)
  -- (833,2.7993563933839209)
  -- (834,2.7981293120426387)
  -- (835,2.7967095537825482)
  -- (836,2.7946642467590697)
  -- (837,2.7919315141225662)
  -- (838,2.7902369936749452)
  -- (839,2.7898492487542232)
  -- (840,2.7886093400497445)
  -- (841,2.7884266676762373)
  -- (842,2.7875584397928428)
  -- (843,2.78644975822345)
  -- (844,2.786730424953531)
  -- (845,2.788376648659511)
  -- (846,2.7909929725472367)
  -- (847,2.7959781363990288)
  -- (848,2.8015080146138502)
  -- (849,2.8070600603027813)
  -- (850,2.8114599119518022)
  -- (851,2.8145049245104463)
  -- (852,2.8148743410610044)
  -- (853,2.813530194807786)
  -- (854,2.8113076799462191)
  -- (855,2.8082829651812258)
  -- (856,2.8041673901780677)
  -- (857,2.7995533453218915)
  -- (858,2.7957151068664725)
  -- (859,2.7936444371985272)
  -- (860,2.7924692771667132)
  -- (861,2.7911141877692587)
  -- (862,2.7899099148532862)
  -- (863,2.7893843094181023)
  -- (864,2.7889427363823258)
  -- (865,2.7897853635626046)
  -- (866,2.7917644026424449)
  -- (867,2.7933360226546617)
  -- (868,2.7962592051771868)
  -- (869,2.8004485084462867)
  -- (870,2.8042263456129604)
  -- (871,2.808422949525903)
  -- (872,2.8117727980633034)
  -- (873,2.813385125358387)
  -- (874,2.8145533299811079)
  -- (875,2.815154457068568)
  -- (876,2.8149692217577353)
  -- (877,2.8151078693648333)
  -- (878,2.81647178620684)
  -- (879,2.81566261352916)
  -- (880,2.8141070474664276)
  -- (881,2.8109732780136931)
  -- (882,2.8078781609693344)
  -- (883,2.8047767605347356)
  -- (884,2.8020380047070312)
  -- (885,2.800132720936134)
  -- (886,2.7986414884891082)
  -- (887,2.797462223239247)
  -- (888,2.7959485723247881)
  -- (889,2.7937490392024213)
  -- (890,2.7918033982414223)
  -- (891,2.7902016325139463)
  -- (892,2.7907566224745359)
  -- (893,2.7914089336541239)
  -- (894,2.7918719709975428)
  -- (895,2.7937252413727216)
  -- (896,2.7959263595046289)
  -- (897,2.7981810659588984)
  -- (898,2.7999104861898023)
  -- (899,2.7999313098669685)
  -- (900,2.7986945134096231)
  -- (901,2.7983611207777384)
  -- (902,2.7999072025084648)
  -- (903,2.801428187345234)
  -- (904,2.802131369513813)
  -- (905,2.8030321232227293)
  -- (906,2.8045166136392949)
  -- (907,2.8051161603832093)
  -- (908,2.8047523711610367)
  -- (909,2.8015935169436368)
  -- (910,2.7991645894483477)
  -- (911,2.79851284327248)
  -- (912,2.7975068297643797)
  -- (913,2.7979383837271317)
  -- (914,2.7972118421472145)
  -- (915,2.7972796298415226)
  -- (916,2.7967305241270286)
  -- (917,2.797798081151921)
  -- (918,2.7989760460019717)
  -- (919,2.8009309004919896)
  -- (920,2.8020674799843626)
  -- (921,2.8027813915740278)
  -- (922,2.8050568166941869)
  -- (923,2.8071629842451613)
  -- (924,2.8090607465268853)
  -- (925,2.8089222260054254)
  -- (926,2.8077279641785871)
  -- (927,2.806719595799875)
  -- (928,2.8066459058994755)
  -- (929,2.8074045771516754)
  -- (930,2.8072153193237668)
  -- (931,2.8050230358215713)
  -- (932,2.8027823419143374)
  -- (933,2.8013571166976465)
  -- (934,2.8005969038280369)
  -- (935,2.8004936592073402)
  -- (936,2.8019322756647562)
  -- (937,2.8036923524485626)
  -- (938,2.8049466265799343)
  -- (939,2.8056571303408293)
  -- (940,2.8063442392819939)
  -- (941,2.8055945707467784)
  -- (942,2.8049467655037663)
  -- (943,2.8048929440458976)
  -- (944,2.8041672359598606)
  -- (945,2.8022047216952206)
  -- (946,2.801412093690292)
  -- (947,2.80358750987623)
  -- (948,2.8063335077362583)
  -- (949,2.8099387779093363)
  -- (950,2.8124415789982771)
  -- (951,2.8132512688744087)
  -- (952,2.8126812821341329)
  -- (953,2.8114125039356908)
  -- (954,2.8101271135098087)
  -- (955,2.8089107081015086)
  -- (956,2.8085699056053119)
  -- (957,2.8067478076567394)
  -- (958,2.8028591300317878)
  -- (959,2.7995496590066034)
  -- (960,2.8000183322526073)
  -- (961,2.8012911128371023)
  -- (962,2.8024231674104789)
  -- (963,2.8040345326175546)
  -- (964,2.8057269848089774)
  -- (965,2.808297925294768)
  -- (966,2.8101377489023047)
  -- (967,2.8119057728909866)
  -- (968,2.8126784645170577)
  -- (969,2.8112254560092507)
  -- (970,2.8087836546883431)
  -- (971,2.806460814088096)
  -- (972,2.8057653596843379)
  -- (973,2.8034184346983531)
  -- (974,2.8022727053348362)
  -- (975,2.8021117380347071)
  -- (976,2.8030232703407614)
  -- (977,2.8039813294250244)
  -- (978,2.804920770275825)
  -- (979,2.8068717620895378)
  -- (980,2.8072742769114072)
  -- (981,2.807080200779525)
  -- (982,2.8069377527058017)
  -- (983,2.8060172087771789)
  -- (984,2.8051913940832378)
  -- (985,2.8054308686107938)
  -- (986,2.8065378300711772)
  -- (987,2.8082815941307069)
  -- (988,2.8095366043266288)
  -- (989,2.8099684395550373)
  -- (990,2.80904258574291)
  -- (991,2.8069739237297906)
  -- (992,2.8050235037196827)
  -- (993,2.8040501747864592)
  -- (994,2.8023244244410743)
  -- (995,2.7993557652937522)
  -- (996,2.7973139539802361)
  -- (997,2.7961053760447641)
  -- (998,2.7946805923958262)
  -- (999,2.7928452006311475)
  -- (1000,2.792269811341916)
  ;
% END OPTIMIZER-MEAN-resnet18-Adam
\draw[color=optimizerAdam] plot[only marks, mark=triangle*, mark size=1pt] coordinates {
  (0,2.6343072769170903)
  (100,2.9830260577782099)
  (200,2.8604741805724174)
  (300,2.8315472724583821)
  (400,2.7977842294299329)
  (500,2.8125768188917597)
  (600,2.789277250988611)
  (700,2.7960567006018624)
  (800,2.8019453770119953)
  (900,2.7986945134096231)
  (1000,2.792269811341916)
};
% OPTIMIZER-MEAN-resnet18-AdamW
\draw[color=optimizerAdamW, line width=0.8pt]
  (0,2.6343072769170903)
  -- (1,2.633376802711036)
  -- (2,2.6333610049081142)
  -- (3,2.6329963068478794)
  -- (4,2.6327069487392318)
  -- (5,2.6324894099469263)
  -- (6,2.632376091541957)
  -- (7,2.6322687502414848)
  -- (8,2.6321684147743656)
  -- (9,2.6320250913609669)
  -- (10,2.6319131079146953)
  -- (11,2.6318600678343125)
  -- (12,2.6317544323816957)
  -- (13,2.6317081550052577)
  -- (14,2.6316419262693986)
  -- (15,2.631580845457719)
  -- (16,2.6315370942447167)
  -- (17,2.6315273361075575)
  -- (18,2.6315325060262351)
  -- (19,2.6314681268482989)
  -- (20,2.6313755251011721)
  -- (21,2.6312802094038519)
  -- (22,2.6312485919738502)
  -- (23,2.6312737313578314)
  -- (24,2.6312631529143276)
  -- (25,2.6313101798180134)
  -- (26,2.6312611806902115)
  -- (27,2.6312193402847819)
  -- (28,2.6312114472744081)
  -- (29,2.6311768229229711)
  -- (30,2.6310843976591634)
  -- (31,2.6310274539367655)
  -- (32,2.6309852619710132)
  -- (33,2.6309591232650473)
  -- (34,2.6308178436098388)
  -- (35,2.6307360938399786)
  -- (36,2.6307300276373273)
  -- (37,2.6306136556835056)
  -- (38,2.6305682243833139)
  -- (39,2.6304965237487932)
  -- (40,2.6304565696871958)
  -- (41,2.630408516572921)
  -- (42,2.6303645919899328)
  -- (43,2.6302990800580832)
  -- (44,2.6301635408008734)
  -- (45,2.6301076912795858)
  -- (46,2.6300087313856078)
  -- (47,2.6299425745311478)
  -- (48,2.6298740016311641)
  -- (49,2.6297900494216488)
  -- (50,2.6297024519827801)
  -- (51,2.6295968379096504)
  -- (52,2.6295354235424289)
  -- (53,2.6294560897217223)
  -- (54,2.6294640524599524)
  -- (55,2.6294183287454129)
  -- (56,2.6292968977002693)
  -- (57,2.6292597937177518)
  -- (58,2.6291686874042655)
  -- (59,2.6290678863159407)
  -- (60,2.6289946263043604)
  -- (61,2.6289071993311994)
  -- (62,2.6288043383164315)
  -- (63,2.6287047357989817)
  -- (64,2.628678763498054)
  -- (65,2.6285681994100174)
  -- (66,2.6284784215223231)
  -- (67,2.6284138400978905)
  -- (68,2.6283723920968152)
  -- (69,2.6283212318603781)
  -- (70,2.6283395064795569)
  -- (71,2.6282908105643412)
  -- (72,2.6282982055383495)
  -- (73,2.6281769469686735)
  -- (74,2.6280804130734814)
  -- (75,2.6280969803737793)
  -- (76,2.6280923867207129)
  -- (77,2.6279582400526276)
  -- (78,2.6280048608643711)
  -- (79,2.6278976370881399)
  -- (80,2.6278316058320654)
  -- (81,2.6278074629888852)
  -- (82,2.627801125607808)
  -- (83,2.6277423509539708)
  -- (84,2.627731894954529)
  -- (85,2.6277084800470587)
  -- (86,2.6276505683863105)
  -- (87,2.627551870594163)
  -- (88,2.6275039463767791)
  -- (89,2.6275176105385367)
  -- (90,2.6274773372993918)
  -- (91,2.6275079156793839)
  -- (92,2.6275134955808692)
  -- (93,2.6275097654001027)
  -- (94,2.6274802927242198)
  -- (95,2.6275023687293952)
  -- (96,2.6274867702134768)
  -- (97,2.6275330071181302)
  -- (98,2.6274735183174558)
  -- (99,2.6274035312754909)
  -- (100,2.6273466987322927)
  -- (101,2.6273425121558578)
  -- (102,2.6273181196450532)
  -- (103,2.6272616380046085)
  -- (104,2.627208397746104)
  -- (105,2.6271647391224104)
  -- (106,2.6270898993823715)
  -- (107,2.6270681952515038)
  -- (108,2.626947842615412)
  -- (109,2.6269459973537477)
  -- (110,2.6269373731500623)
  -- (111,2.6269338915595388)
  -- (112,2.6269671377617381)
  -- (113,2.6269950128285604)
  -- (114,2.6269188426688861)
  -- (115,2.6268960195225675)
  -- (116,2.6268008520492536)
  -- (117,2.6267876345131329)
  -- (118,2.6267757099483173)
  -- (119,2.6267775476007773)
  -- (120,2.6267455776420694)
  -- (121,2.6267232722044054)
  -- (122,2.6266927903799666)
  -- (123,2.6266580551974852)
  -- (124,2.626694724022852)
  -- (125,2.6266737909311284)
  -- (126,2.6266716090419067)
  -- (127,2.6266700014923887)
  -- (128,2.6266315035812222)
  -- (129,2.6265535273392895)
  -- (130,2.6264610492476765)
  -- (131,2.6264444088493959)
  -- (132,2.6264513849189708)
  -- (133,2.6264241503016508)
  -- (134,2.6263174773348834)
  -- (135,2.6263111486773489)
  -- (136,2.6262782382896375)
  -- (137,2.6262508841913195)
  -- (138,2.6261787253228142)
  -- (139,2.626179351822679)
  -- (140,2.6261501784463657)
  -- (141,2.6261836811031909)
  -- (142,2.6261534774175601)
  -- (143,2.6261525648300803)
  -- (144,2.6261196037623331)
  -- (145,2.6260792002547526)
  -- (146,2.6260217052141637)
  -- (147,2.6260474220271899)
  -- (148,2.6260066138425788)
  -- (149,2.625973314427323)
  -- (150,2.6259338565201147)
  -- (151,2.6259438267641992)
  -- (152,2.6258869814341224)
  -- (153,2.6258839626061401)
  -- (154,2.6258585352382675)
  -- (155,2.6258713309298334)
  -- (156,2.6258712597729432)
  -- (157,2.6257844704617304)
  -- (158,2.6257672114619943)
  -- (159,2.6257674255896837)
  -- (160,2.625738650760566)
  -- (161,2.6257076588777029)
  -- (162,2.6257371128567986)
  -- (163,2.6257441716726464)
  -- (164,2.6257400379332623)
  -- (165,2.6257295463963719)
  -- (166,2.6256771316396161)
  -- (167,2.6256544923552698)
  -- (168,2.6256503939637148)
  -- (169,2.6256122608706729)
  -- (170,2.6256296888923831)
  -- (171,2.6255760769666519)
  -- (172,2.6255530421973083)
  -- (173,2.6255006281639304)
  -- (174,2.6254841259540149)
  -- (175,2.6254823816481099)
  -- (176,2.6255339528441652)
  -- (177,2.6254534089733199)
  -- (178,2.6254130581623643)
  -- (179,2.6253840996363729)
  -- (180,2.625297903405809)
  -- (181,2.6253180284361517)
  -- (182,2.6252434528545381)
  -- (183,2.6252150564532575)
  -- (184,2.6251615597084759)
  -- (185,2.6251399666292632)
  -- (186,2.6251066485869985)
  -- (187,2.6251056446460015)
  -- (188,2.6251461320272469)
  -- (189,2.6251342484310549)
  -- (190,2.6251078525297555)
  -- (191,2.6250736062749502)
  -- (192,2.6250549004585078)
  -- (193,2.6249786201760754)
  -- (194,2.6250083506287707)
  -- (195,2.6248974252649502)
  -- (196,2.6248241647689969)
  -- (197,2.6248109962640469)
  -- (198,2.6247623905833177)
  -- (199,2.6248102053035658)
  -- (200,2.6247508385871972)
  -- (201,2.6246841644146701)
  -- (202,2.624674619192811)
  -- (203,2.6246351985527667)
  -- (204,2.6246385108486914)
  -- (205,2.6245490946225747)
  -- (206,2.6245394289688293)
  -- (207,2.6244219031127609)
  -- (208,2.624482460217755)
  -- (209,2.624437578597274)
  -- (210,2.6243665351733512)
  -- (211,2.6243255733295103)
  -- (212,2.6243065475156091)
  -- (213,2.6243472828279835)
  -- (214,2.6243012874637586)
  -- (215,2.6242774587147757)
  -- (216,2.6242844349749492)
  -- (217,2.6242706517042467)
  -- (218,2.6242976859745633)
  -- (219,2.6242721750041862)
  -- (220,2.6242278142792137)
  -- (221,2.6242176756044167)
  -- (222,2.6241624261834766)
  -- (223,2.6241160592754098)
  -- (224,2.6241556936059109)
  -- (225,2.6240841713277834)
  -- (226,2.6241748688681472)
  -- (227,2.6241131084411786)
  -- (228,2.6240486767863875)
  -- (229,2.6240408884298945)
  -- (230,2.6240305044331182)
  -- (231,2.6240040407025478)
  -- (232,2.6239641636346032)
  -- (233,2.6240129007770157)
  -- (234,2.6239851249420028)
  -- (235,2.6240106937567309)
  -- (236,2.6239799219385866)
  -- (237,2.623912866421509)
  -- (238,2.6238811510634239)
  -- (239,2.6238441495739355)
  -- (240,2.6237770813495955)
  -- (241,2.6237357706391005)
  -- (242,2.6236842690038071)
  -- (243,2.6235778663985889)
  -- (244,2.6235056774534971)
  -- (245,2.6235066136882623)
  -- (246,2.6235019808059392)
  -- (247,2.623440630609517)
  -- (248,2.6234199341871007)
  -- (249,2.6234121420705501)
  -- (250,2.6233971312704756)
  -- (251,2.6233497063842424)
  -- (252,2.6233550625228825)
  -- (253,2.6233384364762813)
  -- (254,2.6233120797921416)
  -- (255,2.623258289155018)
  -- (256,2.6232025544083246)
  -- (257,2.6231360778515231)
  -- (258,2.6231818885545715)
  -- (259,2.6231559407605833)
  -- (260,2.6230580648665871)
  -- (261,2.6230190987204605)
  -- (262,2.6229831189309007)
  -- (263,2.6229010146022005)
  -- (264,2.6228577085503963)
  -- (265,2.6229070519010618)
  -- (266,2.6228951877968973)
  -- (267,2.6228543247658092)
  -- (268,2.6228719033720069)
  -- (269,2.6228747129262691)
  -- (270,2.6228555488384884)
  -- (271,2.6228055491174254)
  -- (272,2.622734101333061)
  -- (273,2.6226997986601268)
  -- (274,2.6226610452729409)
  -- (275,2.6225847399780093)
  -- (276,2.6226068380390601)
  -- (277,2.6226067196481311)
  -- (278,2.6226428759372178)
  -- (279,2.6225604963253595)
  -- (280,2.622503858168947)
  -- (281,2.6225066704107785)
  -- (282,2.6224810233242848)
  -- (283,2.6224571304310946)
  -- (284,2.6224539364409001)
  -- (285,2.6224079545999039)
  -- (286,2.6224408732738986)
  -- (287,2.6224799584256462)
  -- (288,2.6224549273892754)
  -- (289,2.6224477174834231)
  -- (290,2.6224110713070878)
  -- (291,2.6224177505746553)
  -- (292,2.6223856407031376)
  -- (293,2.6223291215134452)
  -- (294,2.6223278626867965)
  -- (295,2.6223090000648881)
  -- (296,2.6222788372429684)
  -- (297,2.6223373965577141)
  -- (298,2.6223126320269974)
  -- (299,2.622237762196749)
  -- (300,2.622193740666908)
  -- (301,2.6222115023662371)
  -- (302,2.6222147965344784)
  -- (303,2.6222334295505054)
  -- (304,2.6222117820004596)
  -- (305,2.622224327757559)
  -- (306,2.6221712382572693)
  -- (307,2.622118582815093)
  -- (308,2.6221531794102426)
  -- (309,2.6220683709575945)
  -- (310,2.6220360395713773)
  -- (311,2.6220253807862428)
  -- (312,2.6220081495206755)
  -- (313,2.6219602039514887)
  -- (314,2.6219013290761617)
  -- (315,2.621928448730078)
  -- (316,2.6219293222270825)
  -- (317,2.6219343015319372)
  -- (318,2.6218481287330015)
  -- (319,2.6218161878987001)
  -- (320,2.6217743075540061)
  -- (321,2.6217165818348662)
  -- (322,2.621734178497833)
  -- (323,2.6216474041250382)
  -- (324,2.6216298809806271)
  -- (325,2.6216321698192511)
  -- (326,2.6216205484427744)
  -- (327,2.6215128172491649)
  -- (328,2.6214906897651944)
  -- (329,2.6213933044099389)
  -- (330,2.6213565321875949)
  -- (331,2.6214168659624519)
  -- (332,2.621410369348474)
  -- (333,2.6213984298322699)
  -- (334,2.6213742871882615)
  -- (335,2.6212919377707165)
  -- (336,2.6213020026497351)
  -- (337,2.6212841076210025)
  -- (338,2.6212475413809542)
  -- (339,2.6212609279608823)
  -- (340,2.6212861849820848)
  -- (341,2.6212470979858788)
  -- (342,2.6211759299858612)
  -- (343,2.621163634958557)
  -- (344,2.62109583635204)
  -- (345,2.6210655746328158)
  -- (346,2.6209770772151582)
  -- (347,2.62090607010605)
  -- (348,2.6209039055006467)
  -- (349,2.6209145384041483)
  -- (350,2.6209102824158865)
  -- (351,2.6208873196251963)
  -- (352,2.6208275640891578)
  -- (353,2.6208167975189354)
  -- (354,2.6207817753821829)
  -- (355,2.6207945390175946)
  -- (356,2.6208322131436175)
  -- (357,2.620786284642437)
  -- (358,2.6207655325398327)
  -- (359,2.6207608422851827)
  -- (360,2.6207909894149282)
  -- (361,2.6207686475417291)
  -- (362,2.6207264199979585)
  -- (363,2.620668182684708)
  -- (364,2.6206683719595474)
  -- (365,2.6206421548826482)
  -- (366,2.6206449771824478)
  -- (367,2.6205988859734926)
  -- (368,2.6205896875819761)
  -- (369,2.6205767169060228)
  -- (370,2.6205322127625101)
  -- (371,2.6204895983074561)
  -- (372,2.6204496029965507)
  -- (373,2.6203996800738221)
  -- (374,2.6203962387678623)
  -- (375,2.6203462538941928)
  -- (376,2.6202660680299972)
  -- (377,2.6202124009093257)
  -- (378,2.620162090086199)
  -- (379,2.6201212699114715)
  -- (380,2.6200623105928953)
  -- (381,2.6200523695853426)
  -- (382,2.6200756428501268)
  -- (383,2.6200953164396625)
  -- (384,2.6200627134150012)
  -- (385,2.6200251492473048)
  -- (386,2.6199488648431326)
  -- (387,2.6199725283119037)
  -- (388,2.6199483888934956)
  -- (389,2.6199042661860386)
  -- (390,2.6198932516787727)
  -- (391,2.6198135014984869)
  -- (392,2.6198648864267442)
  -- (393,2.6198217526413003)
  -- (394,2.6198491445015932)
  -- (395,2.6197919445256548)
  -- (396,2.619795137102189)
  -- (397,2.619741801995795)
  -- (398,2.6197313176693378)
  -- (399,2.6197798580652085)
  -- (400,2.6196884199289161)
  -- (401,2.6196811087842753)
  -- (402,2.6196566841555913)
  -- (403,2.6196693890076377)
  -- (404,2.6196696493251816)
  -- (405,2.6196380600038229)
  -- (406,2.6196397412915542)
  -- (407,2.6196156593939715)
  -- (408,2.6195803212370978)
  -- (409,2.6195640551536727)
  -- (410,2.6195864373119875)
  -- (411,2.6195741196895752)
  -- (412,2.6194938925659472)
  -- (413,2.6194299145497397)
  -- (414,2.6193875764058814)
  -- (415,2.619367759286543)
  -- (416,2.6192556543973322)
  -- (417,2.6192003315519887)
  -- (418,2.619080677924186)
  -- (419,2.6190735671166894)
  -- (420,2.6190255557828741)
  -- (421,2.619074579370833)
  -- (422,2.6190591831354566)
  -- (423,2.6190776042930772)
  -- (424,2.6190795842439614)
  -- (425,2.6190107443730151)
  -- (426,2.6190489210010495)
  -- (427,2.6189693942011787)
  -- (428,2.6189318904503396)
  -- (429,2.6189211068331955)
  -- (430,2.6188845916573325)
  -- (431,2.6188835151551655)
  -- (432,2.6188485864178368)
  -- (433,2.6188820380227931)
  -- (434,2.6188417554384209)
  -- (435,2.6188072005218825)
  -- (436,2.6187954291403615)
  -- (437,2.6188148406750562)
  -- (438,2.6187641717246817)
  -- (439,2.6187508343268591)
  -- (440,2.6187259256696902)
  -- (441,2.6187176333987447)
  -- (442,2.6186935388664314)
  -- (443,2.6187003838865315)
  -- (444,2.6186867067057213)
  -- (445,2.6186530453131587)
  -- (446,2.6186816218113553)
  -- (447,2.6186351020297152)
  -- (448,2.6185974811508288)
  -- (449,2.6185319406008749)
  -- (450,2.6185067497977346)
  -- (451,2.6185422870679473)
  -- (452,2.6184854069115779)
  -- (453,2.6184580041357797)
  -- (454,2.6184181671230675)
  -- (455,2.6183195750366655)
  -- (456,2.6183696017125144)
  -- (457,2.6183076615230489)
  -- (458,2.6183183903765399)
  -- (459,2.6183424092786494)
  -- (460,2.6182516660617901)
  -- (461,2.6183095216220753)
  -- (462,2.6182858652357734)
  -- (463,2.6182487512899018)
  -- (464,2.6182696335987914)
  -- (465,2.6181660029272509)
  -- (466,2.6181475578011244)
  -- (467,2.6181771145587329)
  -- (468,2.618179338366319)
  -- (469,2.6181302759969332)
  -- (470,2.6181703836642689)
  -- (471,2.6181256669469395)
  -- (472,2.6180448673662897)
  -- (473,2.6179916996564949)
  -- (474,2.6179788370737032)
  -- (475,2.6178892175634658)
  -- (476,2.6178575476528141)
  -- (477,2.6179734997351467)
  -- (478,2.6179256059069513)
  -- (479,2.617913631787149)
  -- (480,2.6178906878493176)
  -- (481,2.6178562944412338)
  -- (482,2.6178360968016166)
  -- (483,2.6177846640781013)
  -- (484,2.6177204786190287)
  -- (485,2.6176092648211413)
  -- (486,2.6176165428324119)
  -- (487,2.6176023376069502)
  -- (488,2.6175541361111883)
  -- (489,2.617578085042283)
  -- (490,2.6175154222495185)
  -- (491,2.6174507767372277)
  -- (492,2.6174342257382164)
  -- (493,2.6174356477887777)
  -- (494,2.6174546273790518)
  -- (495,2.6174591157169456)
  -- (496,2.6174382698304752)
  -- (497,2.617461119148798)
  -- (498,2.6174034268949216)
  -- (499,2.6173368272632778)
  -- (500,2.617404285869338)
  -- (501,2.6173909791737464)
  -- (502,2.6173247452267216)
  -- (503,2.617324933015325)
  -- (504,2.6172632016735924)
  -- (505,2.6172190850161248)
  -- (506,2.6171710333152989)
  -- (507,2.6171369766155692)
  -- (508,2.6171227074543997)
  -- (509,2.6171506781635823)
  -- (510,2.6171218666450859)
  -- (511,2.6170208570284665)
  -- (512,2.6170231701077635)
  -- (513,2.6170023098059847)
  -- (514,2.6169787788968502)
  -- (515,2.6169690835465222)
  -- (516,2.6169376756526908)
  -- (517,2.6169406619855597)
  -- (518,2.6169481675321258)
  -- (519,2.6168623922391623)
  -- (520,2.6168569383524929)
  -- (521,2.6168276211441737)
  -- (522,2.6167591346313857)
  -- (523,2.616738590227691)
  -- (524,2.6167630078133426)
  -- (525,2.6167840473915112)
  -- (526,2.6167758310268567)
  -- (527,2.6166831552962839)
  -- (528,2.6166543028208031)
  -- (529,2.6166054906248184)
  -- (530,2.6166435106463193)
  -- (531,2.6166314660043626)
  -- (532,2.6166618102568169)
  -- (533,2.6166788670897518)
  -- (534,2.6166177249950353)
  -- (535,2.6166706631721413)
  -- (536,2.6166343135354708)
  -- (537,2.6165754427210874)
  -- (538,2.6165524879521054)
  -- (539,2.616553080823246)
  -- (540,2.6165468951052513)
  -- (541,2.6165279242224795)
  -- (542,2.6165102682305346)
  -- (543,2.6164782122153434)
  -- (544,2.6164765157022241)
  -- (545,2.6165122640507543)
  -- (546,2.6165023437781429)
  -- (547,2.6164466145227676)
  -- (548,2.6164418941032612)
  -- (549,2.6164209057306995)
  -- (550,2.6164171695642575)
  -- (551,2.6163537985104353)
  -- (552,2.6163235356674477)
  -- (553,2.6163679468162888)
  -- (554,2.6163042529664953)
  -- (555,2.6162487869502722)
  -- (556,2.6162164740239251)
  -- (557,2.61622336776556)
  -- (558,2.6161699862460353)
  -- (559,2.616149048308861)
  -- (560,2.6161750806801183)
  -- (561,2.6161214747573811)
  -- (562,2.6160958211421828)
  -- (563,2.6160769773364456)
  -- (564,2.6160771376590453)
  -- (565,2.6160513097301941)
  -- (566,2.6159887758405467)
  -- (567,2.6160073486075954)
  -- (568,2.6160358353590261)
  -- (569,2.6160592555704261)
  -- (570,2.6159705846129313)
  -- (571,2.6159219848218527)
  -- (572,2.61599317508459)
  -- (573,2.6159995989451494)
  -- (574,2.6159026154809162)
  -- (575,2.6158113169791108)
  -- (576,2.6157860156462975)
  -- (577,2.615830043068669)
  -- (578,2.6157467162909249)
  -- (579,2.6156967342749393)
  -- (580,2.6157439150908135)
  -- (581,2.6156368116412487)
  -- (582,2.6155929301025291)
  -- (583,2.6156941928709694)
  -- (584,2.6156329934137101)
  -- (585,2.6156298396245314)
  -- (586,2.6156033521883786)
  -- (587,2.615504510933238)
  -- (588,2.6154700038982295)
  -- (589,2.6154672954765825)
  -- (590,2.6154594546567407)
  -- (591,2.6154746223158951)
  -- (592,2.615483208142241)
  -- (593,2.6154518186524034)
  -- (594,2.6153923401881225)
  -- (595,2.6154512951627407)
  -- (596,2.6154198362275078)
  -- (597,2.6153613729086018)
  -- (598,2.6154395853276058)
  -- (599,2.6154112565607304)
  -- (600,2.6153496401993723)
  -- (601,2.6153081529962288)
  -- (602,2.615331062264918)
  -- (603,2.6153473309810278)
  -- (604,2.6153515820795801)
  -- (605,2.6153624926756351)
  -- (606,2.6153480802322782)
  -- (607,2.6152769752703535)
  -- (608,2.6152074371262297)
  -- (609,2.6152360788487781)
  -- (610,2.6151811031506775)
  -- (611,2.6151466020809004)
  -- (612,2.6151198915321001)
  -- (613,2.6150793310555387)
  -- (614,2.6150346485474079)
  -- (615,2.6149474192867017)
  -- (616,2.6149834657469615)
  -- (617,2.6149185643247801)
  -- (618,2.6148861170330173)
  -- (619,2.6148921913129333)
  -- (620,2.6149228888018228)
  -- (621,2.6149071680136164)
  -- (622,2.6149137689779667)
  -- (623,2.6149604928742622)
  -- (624,2.6149601639461912)
  -- (625,2.6149624700419225)
  -- (626,2.6150210345310785)
  -- (627,2.61498187553951)
  -- (628,2.614925059177899)
  -- (629,2.6149759894397362)
  -- (630,2.6149283103654173)
  -- (631,2.6149122882687998)
  -- (632,2.6149044064077525)
  -- (633,2.6148809740780425)
  -- (634,2.6149339685420623)
  -- (635,2.614892782375331)
  -- (636,2.6148434330030055)
  -- (637,2.614807491539048)
  -- (638,2.6147662047311591)
  -- (639,2.6146658338449447)
  -- (640,2.6146715577356194)
  -- (641,2.6146812158089241)
  -- (642,2.6146754583226905)
  -- (643,2.6146221217744139)
  -- (644,2.6146328738307361)
  -- (645,2.614585006245298)
  -- (646,2.6145855741480886)
  -- (647,2.614587970088984)
  -- (648,2.6145693528792262)
  -- (649,2.6145663170777165)
  -- (650,2.614551840407767)
  -- (651,2.61449682046486)
  -- (652,2.6144851319809246)
  -- (653,2.6145071669489552)
  -- (654,2.6144115750004118)
  -- (655,2.6143985446049602)
  -- (656,2.6143708785065498)
  -- (657,2.6143730982821354)
  -- (658,2.6142998170141047)
  -- (659,2.6142766931357597)
  -- (660,2.6142783980853985)
  -- (661,2.6142707562317713)
  -- (662,2.6142520296536156)
  -- (663,2.6142250000213658)
  -- (664,2.6142148322450498)
  -- (665,2.6141841280461242)
  -- (666,2.6140796866368849)
  -- (667,2.6140440856521958)
  -- (668,2.6140920107607153)
  -- (669,2.6140900093350106)
  -- (670,2.6140561173370216)
  -- (671,2.6140535554316702)
  -- (672,2.6140988970107393)
  -- (673,2.6141554984866198)
  -- (674,2.6141457377185517)
  -- (675,2.6140558483626992)
  -- (676,2.6140596032136876)
  -- (677,2.6140627707385988)
  -- (678,2.6140943506999643)
  -- (679,2.6140709454782045)
  -- (680,2.6141156878202967)
  -- (681,2.6140176957924282)
  -- (682,2.6139521274711246)
  -- (683,2.6138772250965712)
  -- (684,2.6138825586534424)
  -- (685,2.6138008044202872)
  -- (686,2.6137562250357393)
  -- (687,2.6137470697519416)
  -- (688,2.6137010838466779)
  -- (689,2.613784588516566)
  -- (690,2.6137774632741309)
  -- (691,2.6137294107048312)
  -- (692,2.6137679447076536)
  -- (693,2.6137350640718524)
  -- (694,2.6137220907172432)
  -- (695,2.6137413892187449)
  -- (696,2.6137119623038569)
  -- (697,2.6136278794317636)
  -- (698,2.6136396019954247)
  -- (699,2.6135879471957906)
  -- (700,2.6135719970647568)
  -- (701,2.6135303058643191)
  -- (702,2.6135452245635693)
  -- (703,2.6135104124991728)
  -- (704,2.6134825712867413)
  -- (705,2.6134483261283101)
  -- (706,2.6134922580274451)
  -- (707,2.6134956920518686)
  -- (708,2.6134561579285003)
  -- (709,2.613444889928211)
  -- (710,2.6135280314142579)
  -- (711,2.6134772178396939)
  -- (712,2.6134526443750792)
  -- (713,2.6134768617731514)
  -- (714,2.6135101556672158)
  -- (715,2.6134692903919938)
  -- (716,2.6134539155958865)
  -- (717,2.6134219075925782)
  -- (718,2.6134201922657723)
  -- (719,2.613405884420001)
  -- (720,2.6133341371713001)
  -- (721,2.6133543355664899)
  -- (722,2.6133577035555837)
  -- (723,2.6133282106172464)
  -- (724,2.6134304620998319)
  -- (725,2.613392454279527)
  -- (726,2.6133436699664507)
  -- (727,2.6133433781574698)
  -- (728,2.6132546066477187)
  -- (729,2.6132316828376401)
  -- (730,2.6132844179918071)
  -- (731,2.6133178764499641)
  -- (732,2.6132743167830497)
  -- (733,2.6132225693120774)
  -- (734,2.6131445131343312)
  -- (735,2.6130966429424336)
  -- (736,2.6130514322406913)
  -- (737,2.6130819543387154)
  -- (738,2.6130959493557779)
  -- (739,2.6131116534103476)
  -- (740,2.6131516747724728)
  -- (741,2.6131117025744275)
  -- (742,2.6130438457607652)
  -- (743,2.6130381862377257)
  -- (744,2.6130914464906763)
  -- (745,2.6130946055960926)
  -- (746,2.613101568034303)
  -- (747,2.6130894044747071)
  -- (748,2.6130845983638573)
  -- (749,2.613115317121105)
  -- (750,2.6130755021552239)
  -- (751,2.6130739435193902)
  -- (752,2.6130115430495926)
  -- (753,2.613048910388613)
  -- (754,2.6130753884868634)
  -- (755,2.6130107874209014)
  -- (756,2.6129915003336466)
  -- (757,2.6129326929299714)
  -- (758,2.6128933611003191)
  -- (759,2.6128547421550912)
  -- (760,2.6129216445370704)
  -- (761,2.612829367469693)
  -- (762,2.6127951746251048)
  -- (763,2.6127278564192493)
  -- (764,2.6126592982426473)
  -- (765,2.6126366341995015)
  -- (766,2.6125703129930504)
  -- (767,2.6125675134937847)
  -- (768,2.6125824875691688)
  -- (769,2.6125471766351351)
  -- (770,2.6125662504572689)
  -- (771,2.6124874101776383)
  -- (772,2.6125195558767222)
  -- (773,2.6125232411340562)
  -- (774,2.612478554152792)
  -- (775,2.612459834813551)
  -- (776,2.6124433262634992)
  -- (777,2.6124516131709172)
  -- (778,2.6123821599550698)
  -- (779,2.6123383485156051)
  -- (780,2.6123668663599284)
  -- (781,2.6123781037199092)
  -- (782,2.6123998506758483)
  -- (783,2.6124409048193042)
  -- (784,2.6124389103859276)
  -- (785,2.6124723479728824)
  -- (786,2.6124157248790425)
  -- (787,2.6124061625239992)
  -- (788,2.612429673828824)
  -- (789,2.6124768627744688)
  -- (790,2.6124493923347889)
  -- (791,2.6124373614664296)
  -- (792,2.612443182885082)
  -- (793,2.612432573994639)
  -- (794,2.6123837864672033)
  -- (795,2.6123873943034561)
  -- (796,2.6123743197170546)
  -- (797,2.6123639241664711)
  -- (798,2.6123656475946682)
  -- (799,2.6124168666293612)
  -- (800,2.6124587752276103)
  -- (801,2.6124271963870149)
  -- (802,2.6123927521695531)
  -- (803,2.6124462453792177)
  -- (804,2.6124407537982379)
  -- (805,2.6124088319712619)
  -- (806,2.6123702359862926)
  -- (807,2.6124223070505592)
  -- (808,2.6124113846308172)
  -- (809,2.6123286673508059)
  -- (810,2.6123142716920706)
  -- (811,2.6122825196673336)
  -- (812,2.6122751557677706)
  -- (813,2.6122795153545053)
  -- (814,2.612168986276052)
  -- (815,2.6121613037006521)
  -- (816,2.6121591873144259)
  -- (817,2.6121517045777209)
  -- (818,2.6121538427184459)
  -- (819,2.612096713497309)
  -- (820,2.6120402608051392)
  -- (821,2.6120333418216783)
  -- (822,2.6120457747465022)
  -- (823,2.6119626150957465)
  -- (824,2.6119403442282607)
  -- (825,2.6118314717221822)
  -- (826,2.6118026052046788)
  -- (827,2.6117942022038432)
  -- (828,2.6117526247955745)
  -- (829,2.6117106213310102)
  -- (830,2.6117071655071742)
  -- (831,2.6116660530803313)
  -- (832,2.6116275758779559)
  -- (833,2.6115880255267641)
  -- (834,2.6115508059897743)
  -- (835,2.6115567744281862)
  -- (836,2.611540003893154)
  -- (837,2.6115036457566956)
  -- (838,2.6115400759394887)
  -- (839,2.611581418600323)
  -- (840,2.6116109608161135)
  -- (841,2.6116062451799782)
  -- (842,2.6115674095680106)
  -- (843,2.6115700077483983)
  -- (844,2.6115897854594441)
  -- (845,2.6115914519283225)
  -- (846,2.611582594854283)
  -- (847,2.6115555526604268)
  -- (848,2.6115651595261498)
  -- (849,2.6115469591503122)
  -- (850,2.6114819609451145)
  -- (851,2.6114192689904008)
  -- (852,2.6114198905747372)
  -- (853,2.6113419671389244)
  -- (854,2.6113359011683577)
  -- (855,2.6112421934877146)
  -- (856,2.6112580887061934)
  -- (857,2.6111948516880461)
  -- (858,2.6111753752605913)
  -- (859,2.6111854906555476)
  -- (860,2.6112558590013557)
  -- (861,2.6112635173264733)
  -- (862,2.6111882989982433)
  -- (863,2.6111856110802401)
  -- (864,2.6111843179051557)
  -- (865,2.6111438655681893)
  -- (866,2.6112305208462607)
  -- (867,2.6111458561902428)
  -- (868,2.6110551773262078)
  -- (869,2.6110642986037313)
  -- (870,2.6110700058540117)
  -- (871,2.6110909231525556)
  -- (872,2.6110069340317001)
  -- (873,2.6109874161955564)
  -- (874,2.610975003218734)
  -- (875,2.6109835627538778)
  -- (876,2.6109610402062837)
  -- (877,2.6109479907949953)
  -- (878,2.6110055296662034)
  -- (879,2.6110077208891274)
  -- (880,2.6110674503062317)
  -- (881,2.6110922703300696)
  -- (882,2.6110627705536769)
  -- (883,2.6109993177890098)
  -- (884,2.6109551431175873)
  -- (885,2.6109371866750974)
  -- (886,2.6108242927984446)
  -- (887,2.6108147957975727)
  -- (888,2.6109022018689494)
  -- (889,2.6108550980340404)
  -- (890,2.6108855323136027)
  -- (891,2.6109315831246942)
  -- (892,2.6109322426512214)
  -- (893,2.610917764456552)
  -- (894,2.6109179966332934)
  -- (895,2.6108997658480906)
  -- (896,2.610861057041026)
  -- (897,2.6108140565366513)
  -- (898,2.6107497078383264)
  -- (899,2.6107310202093905)
  -- (900,2.61070066420463)
  -- (901,2.6107402406129556)
  -- (902,2.6107085597298512)
  -- (903,2.610643881224989)
  -- (904,2.6106581973018765)
  -- (905,2.6105906709663875)
  -- (906,2.6106172305567772)
  -- (907,2.610609469341616)
  -- (908,2.6106455453589401)
  -- (909,2.6105593321720324)
  -- (910,2.610589125436821)
  -- (911,2.6105501792302293)
  -- (912,2.6104855424650162)
  -- (913,2.6105256748939989)
  -- (914,2.6105153427040722)
  -- (915,2.6104342104962837)
  -- (916,2.6104022577927455)
  -- (917,2.6104368820454131)
  -- (918,2.6104576961479129)
  -- (919,2.6104637512072149)
  -- (920,2.6104428024597479)
  -- (921,2.6103674376042094)
  -- (922,2.6103842828753754)
  -- (923,2.6104219556004042)
  -- (924,2.6103638470630837)
  -- (925,2.6104352517050415)
  -- (926,2.6104624213231209)
  -- (927,2.6104253890997895)
  -- (928,2.6104259413632671)
  -- (929,2.6103989826224376)
  -- (930,2.6104042826097458)
  -- (931,2.6103900855154278)
  -- (932,2.6103800090928444)
  -- (933,2.6104157747087235)
  -- (934,2.6103834786914271)
  -- (935,2.6104290607196763)
  -- (936,2.6103971850862595)
  -- (937,2.6103386078511295)
  -- (938,2.6103652220864029)
  -- (939,2.6103044334953176)
  -- (940,2.6102673475579512)
  -- (941,2.6103131653208966)
  -- (942,2.6102515209443875)
  -- (943,2.6102806472125599)
  -- (944,2.6103128479050399)
  -- (945,2.6103217761999216)
  -- (946,2.6103094577924959)
  -- (947,2.6102921027768202)
  -- (948,2.61030481735683)
  -- (949,2.6103647292375651)
  -- (950,2.6103301789190838)
  -- (951,2.6103050674616415)
  -- (952,2.6103607763617802)
  -- (953,2.6103257301040919)
  -- (954,2.6102783418087707)
  -- (955,2.6103241013789464)
  -- (956,2.6103138841651727)
  -- (957,2.6102755904838304)
  -- (958,2.6102505953028459)
  -- (959,2.6102851683758734)
  -- (960,2.6103147194182879)
  -- (961,2.6102353729909566)
  -- (962,2.6102205736498272)
  -- (963,2.6101908083595728)
  -- (964,2.6101708940563135)
  -- (965,2.6101565234237287)
  -- (966,2.610200390944641)
  -- (967,2.6101577698749279)
  -- (968,2.6102045033380876)
  -- (969,2.6101222778708562)
  -- (970,2.610166865953274)
  -- (971,2.6101508352920342)
  -- (972,2.61010488182897)
  -- (973,2.6101128617632861)
  -- (974,2.6101898764708586)
  -- (975,2.610269682148401)
  -- (976,2.610214213393351)
  -- (977,2.6102327516763331)
  -- (978,2.6102528566134473)
  -- (979,2.610247465482241)
  -- (980,2.6101788980635905)
  -- (981,2.6101960190662368)
  -- (982,2.6100703007001962)
  -- (983,2.610060354751893)
  -- (984,2.6100604581845146)
  -- (985,2.6100813689906883)
  -- (986,2.61002626306017)
  -- (987,2.6099420319593718)
  -- (988,2.6099530425051882)
  -- (989,2.6099403865176956)
  -- (990,2.6099410031923567)
  -- (991,2.6099269872433157)
  -- (992,2.6099413222014887)
  -- (993,2.6099138618040403)
  -- (994,2.6098623304938533)
  -- (995,2.6098437145482514)
  -- (996,2.6097839682306643)
  -- (997,2.6097818793515857)
  -- (998,2.609758190441462)
  -- (999,2.6097178304422113)
  -- (1000,2.6097510863319964)
  ;
% END OPTIMIZER-MEAN-resnet18-AdamW
\draw[color=optimizerAdamW] plot[only marks, mark=square*, mark size=1pt] coordinates {
  (0,2.6343072769170903)
  (100,2.6273466987322927)
  (200,2.6247508385871972)
  (300,2.622193740666908)
  (400,2.6196884199289161)
  (500,2.617404285869338)
  (600,2.6153496401993723)
  (700,2.6135719970647568)
  (800,2.6124587752276103)
  (900,2.61070066420463)
  (1000,2.6097510863319964)
};
% OPTIMIZER-MEAN-resnet18-Muon
\draw[color=optimizerMuon, line width=0.8pt, dashed]
  (0,2.6343072769170903)
  -- (1,2.6333633580061773)
  -- (2,2.6333372973516829)
  -- (3,2.6329854776148713)
  -- (4,2.6327066815332056)
  -- (5,2.6324841172028659)
  -- (6,2.6323377951423907)
  -- (7,2.6322211467236385)
  -- (8,2.6320873361932282)
  -- (9,2.6320071598714727)
  -- (10,2.6319055997800294)
  -- (11,2.6317992274575164)
  -- (12,2.6317324600679473)
  -- (13,2.6316499792064092)
  -- (14,2.6316114327171394)
  -- (15,2.6316137359439056)
  -- (16,2.6316226294580711)
  -- (17,2.6315693712067803)
  -- (18,2.6315429030559994)
  -- (19,2.6315481206797826)
  -- (20,2.6315668003762394)
  -- (21,2.6315230953122613)
  -- (22,2.6314997524466475)
  -- (23,2.6314922720241642)
  -- (24,2.6314605503276702)
  -- (25,2.6314495824598514)
  -- (26,2.6314304195629763)
  -- (27,2.6314122380864893)
  -- (28,2.631341561651535)
  -- (29,2.6313106510320554)
  -- (30,2.6313255119192327)
  -- (31,2.6312626422963623)
  -- (32,2.631210701661415)
  -- (33,2.6311540181494348)
  -- (34,2.6311295424191665)
  -- (35,2.6311074565163435)
  -- (36,2.6310958691838056)
  -- (37,2.63100221113169)
  -- (38,2.6309970823041033)
  -- (39,2.6308599318795145)
  -- (40,2.6307737641144775)
  -- (41,2.630769413130416)
  -- (42,2.6307127678148703)
  -- (43,2.63069442453159)
  -- (44,2.6306755911194553)
  -- (45,2.6305785816837912)
  -- (46,2.6304516658401327)
  -- (47,2.6303936546734241)
  -- (48,2.630302609708457)
  -- (49,2.6301586081021462)
  -- (50,2.6301426874307245)
  -- (51,2.6299483997184976)
  -- (52,2.6298821470037868)
  -- (53,2.6298098053626782)
  -- (54,2.6297394806125478)
  -- (55,2.6296327214257329)
  -- (56,2.6295492041688058)
  -- (57,2.6294759917830466)
  -- (58,2.6293391388999439)
  -- (59,2.629300404973578)
  -- (60,2.6291426607592103)
  -- (61,2.6290406068083967)
  -- (62,2.6288597428699365)
  -- (63,2.628792006933248)
  -- (64,2.6285242362980048)
  -- (65,2.628325495010055)
  -- (66,2.6281185659723705)
  -- (67,2.6279843040466759)
  -- (68,2.6278381076219843)
  -- (69,2.6276248184165572)
  -- (70,2.6274654470137206)
  -- (71,2.6272956890908987)
  -- (72,2.6271101431326271)
  -- (73,2.6269991342986287)
  -- (74,2.626910661035208)
  -- (75,2.6267977222857328)
  -- (76,2.6266699447182624)
  -- (77,2.6264637196076794)
  -- (78,2.6262772865536976)
  -- (79,2.6261496330795513)
  -- (80,2.626038216149011)
  -- (81,2.625816612152613)
  -- (82,2.6257533541447571)
  -- (83,2.6255933242001892)
  -- (84,2.6254356492272417)
  -- (85,2.625276562939741)
  -- (86,2.6250873657879579)
  -- (87,2.6249058613859684)
  -- (88,2.6247412561286922)
  -- (89,2.6245674407574868)
  -- (90,2.6244136865140728)
  -- (91,2.6242390417154398)
  -- (92,2.6240649107348548)
  -- (93,2.6239369281395413)
  -- (94,2.6237497265216612)
  -- (95,2.6235940164227078)
  -- (96,2.6234666642597628)
  -- (97,2.6233713631551749)
  -- (98,2.6232660240216474)
  -- (99,2.6230969571042748)
  -- (100,2.6229845346743468)
  -- (101,2.6228923292100639)
  -- (102,2.6227463683532393)
  -- (103,2.6226935275677081)
  -- (104,2.6225199488128035)
  -- (105,2.6223986566081909)
  -- (106,2.6222172679310085)
  -- (107,2.6220693377675484)
  -- (108,2.6219574985163843)
  -- (109,2.6218274955266128)
  -- (110,2.6216692855711199)
  -- (111,2.6215935086362951)
  -- (112,2.6214562470276275)
  -- (113,2.6213101669175711)
  -- (114,2.6211517609722677)
  -- (115,2.6209709054672641)
  -- (116,2.6207695783049894)
  -- (117,2.6206350515321577)
  -- (118,2.6204729879890301)
  -- (119,2.6203328329994671)
  -- (120,2.6202984576114638)
  -- (121,2.6201827185072037)
  -- (122,2.6199802236344243)
  -- (123,2.619794542328965)
  -- (124,2.6196519479491118)
  -- (125,2.6195394734012427)
  -- (126,2.6193161200053896)
  -- (127,2.6191407668088167)
  -- (128,2.619084584669408)
  -- (129,2.6189747918617718)
  -- (130,2.6188528917680025)
  -- (131,2.6187102536148577)
  -- (132,2.6185985026675889)
  -- (133,2.6184894642069807)
  -- (134,2.6183396780545132)
  -- (135,2.6181572873861083)
  -- (136,2.6180682944220512)
  -- (137,2.6179974778970472)
  -- (138,2.617884752093802)
  -- (139,2.6178170471989755)
  -- (140,2.6176985996136164)
  -- (141,2.6175254269079313)
  -- (142,2.6174152072515611)
  -- (143,2.6173075060096309)
  -- (144,2.6172763310532252)
  -- (145,2.6171893775804533)
  -- (146,2.6169893899908736)
  -- (147,2.6168729692586497)
  -- (148,2.6167865402916299)
  -- (149,2.6166734246534564)
  -- (150,2.6165226497049905)
  -- (151,2.6163284065763563)
  -- (152,2.6162221170889111)
  -- (153,2.6160985926165563)
  -- (154,2.6160366368861112)
  -- (155,2.6160196566161962)
  -- (156,2.6158622873008306)
  -- (157,2.615725812197224)
  -- (158,2.6156373467594123)
  -- (159,2.6155555016926697)
  -- (160,2.6154327532061692)
  -- (161,2.6153000642912048)
  -- (162,2.6152049880717909)
  -- (163,2.6150692021374682)
  -- (164,2.615002434791895)
  -- (165,2.61487210769514)
  -- (166,2.6148108807613335)
  -- (167,2.6146355545825695)
  -- (168,2.6145083421105642)
  -- (169,2.6145007526047088)
  -- (170,2.6144604401963445)
  -- (171,2.6143471368134854)
  -- (172,2.6142064344682829)
  -- (173,2.6140787334042899)
  -- (174,2.6139970019524763)
  -- (175,2.6137971533043416)
  -- (176,2.6136559914221618)
  -- (177,2.613506643396148)
  -- (178,2.613362557895611)
  -- (179,2.6132487595008307)
  -- (180,2.6131903366319045)
  -- (181,2.6130421536486224)
  -- (182,2.6129403988710886)
  -- (183,2.6128115523034761)
  -- (184,2.6126522202079596)
  -- (185,2.6124745108782217)
  -- (186,2.6123860883341239)
  -- (187,2.6122806128712899)
  -- (188,2.6121924919066557)
  -- (189,2.6120527712487802)
  -- (190,2.612006108435422)
  -- (191,2.6118805175465023)
  -- (192,2.6118128475792006)
  -- (193,2.6116335007988152)
  -- (194,2.6114967901329709)
  -- (195,2.6113920785061739)
  -- (196,2.6113384679061489)
  -- (197,2.6112607796650722)
  -- (198,2.6112585339453136)
  -- (199,2.6112204079640295)
  -- (200,2.6111902664450493)
  -- (201,2.6111002890909387)
  -- (202,2.6109980823012648)
  -- (203,2.6109388115778045)
  -- (204,2.6107872507613066)
  -- (205,2.6108005316813263)
  -- (206,2.6107635101312714)
  -- (207,2.6107101748041441)
  -- (208,2.6105138807562542)
  -- (209,2.6103760095769473)
  -- (210,2.6103248304666153)
  -- (211,2.6102009225605536)
  -- (212,2.6100486599280206)
  -- (213,2.6100203873007213)
  -- (214,2.6099817599562183)
  -- (215,2.6099382744682775)
  -- (216,2.6098706290767724)
  -- (217,2.6097679270509482)
  -- (218,2.6096797667336875)
  -- (219,2.6096412869887584)
  -- (220,2.6095473378704117)
  -- (221,2.6094476548199874)
  -- (222,2.6093057770190931)
  -- (223,2.6091668106286576)
  -- (224,2.6091202656909944)
  -- (225,2.6090578099977413)
  -- (226,2.6089695078626285)
  -- (227,2.6088844560509021)
  -- (228,2.6087216212284443)
  -- (229,2.6086844225577308)
  -- (230,2.6086172665220739)
  -- (231,2.6086315802043445)
  -- (232,2.6085332814240982)
  -- (233,2.6084425505251967)
  -- (234,2.6082920583834071)
  -- (235,2.6083060844920682)
  -- (236,2.6082641321945643)
  -- (237,2.6082144928708479)
  -- (238,2.6081078155849204)
  -- (239,2.607941338316822)
  -- (240,2.6078409185283937)
  -- (241,2.6078598949200358)
  -- (242,2.6076998951349517)
  -- (243,2.6076207259856274)
  -- (244,2.6075039299352483)
  -- (245,2.6074465935949309)
  -- (246,2.6073987532287077)
  -- (247,2.6073222058291634)
  -- (248,2.6072430664020896)
  -- (249,2.6071746013457315)
  -- (250,2.6071387499076617)
  -- (251,2.6070586741008883)
  -- (252,2.606946607302854)
  -- (253,2.6068502389486086)
  -- (254,2.6068118391587736)
  -- (255,2.606703205917396)
  -- (256,2.6066535047891524)
  -- (257,2.606635749539095)
  -- (258,2.6065264742851286)
  -- (259,2.6064268151763321)
  -- (260,2.6063189327397454)
  -- (261,2.6062588396075648)
  -- (262,2.6061398616045035)
  -- (263,2.6060902376539903)
  -- (264,2.6060396200679317)
  -- (265,2.6059812492447771)
  -- (266,2.6059850947966172)
  -- (267,2.6058952649468221)
  -- (268,2.605924215131834)
  -- (269,2.6058966114364557)
  -- (270,2.6058834715943857)
  -- (271,2.6057765389401926)
  -- (272,2.6056585578095972)
  -- (273,2.6056085957598882)
  -- (274,2.6054968868436776)
  -- (275,2.6053941871659436)
  -- (276,2.6053251584836339)
  -- (277,2.6052803441488241)
  -- (278,2.6051852000613054)
  -- (279,2.6050680507368273)
  -- (280,2.6050712472879667)
  -- (281,2.6049981620563472)
  -- (282,2.6049909123598867)
  -- (283,2.6049703066948497)
  -- (284,2.6049369356039072)
  -- (285,2.6048640571426485)
  -- (286,2.6047702807022426)
  -- (287,2.6047812284409031)
  -- (288,2.6047003898020056)
  -- (289,2.604572013583168)
  -- (290,2.6044856579889397)
  -- (291,2.604396873940602)
  -- (292,2.6043336539917776)
  -- (293,2.6043341125558128)
  -- (294,2.6042141087179678)
  -- (295,2.6042266085002157)
  -- (296,2.6041691259364654)
  -- (297,2.604042007031564)
  -- (298,2.6040167265447756)
  -- (299,2.6039886721558623)
  -- (300,2.6038863983243004)
  -- (301,2.6037974259428189)
  -- (302,2.6037157633234029)
  -- (303,2.6036655405199789)
  -- (304,2.6035967522392593)
  -- (305,2.6035581123083138)
  -- (306,2.6034810791490215)
  -- (307,2.6034144202391563)
  -- (308,2.6033912222175384)
  -- (309,2.6032864098613446)
  -- (310,2.6032560175402)
  -- (311,2.6031658194438818)
  -- (312,2.603071396605444)
  -- (313,2.6031054236186999)
  -- (314,2.6030443086206971)
  -- (315,2.6030122819223167)
  -- (316,2.6028222946823605)
  -- (317,2.6027491045721702)
  -- (318,2.6027569972988354)
  -- (319,2.6027043052665069)
  -- (320,2.6026610047202499)
  -- (321,2.6026065746088562)
  -- (322,2.6025241569297326)
  -- (323,2.6024262911788676)
  -- (324,2.6023180292726074)
  -- (325,2.6022838411838589)
  -- (326,2.602209180378015)
  -- (327,2.6020965960831135)
  -- (328,2.6020054189924924)
  -- (329,2.6019361712248066)
  -- (330,2.6018928986743197)
  -- (331,2.6017918729416301)
  -- (332,2.6017149868994447)
  -- (333,2.6016914260851132)
  -- (334,2.6015846156969462)
  -- (335,2.6015886089135285)
  -- (336,2.601549491695502)
  -- (337,2.6014537389614385)
  -- (338,2.6013637873567039)
  -- (339,2.6013702043239402)
  -- (340,2.6013040292714065)
  -- (341,2.6011932326857194)
  -- (342,2.6012282330525696)
  -- (343,2.6011766184111109)
  -- (344,2.6011789500792806)
  -- (345,2.6011187501049631)
  -- (346,2.6011457309606514)
  -- (347,2.601056130934253)
  -- (348,2.6010468706496641)
  -- (349,2.6009877715809666)
  -- (350,2.6009314956983669)
  -- (351,2.6007959612299598)
  -- (352,2.6007354826859257)
  -- (353,2.6007371322593325)
  -- (354,2.6006643738435575)
  -- (355,2.600647258645028)
  -- (356,2.6005831296034403)
  -- (357,2.6005339230544906)
  -- (358,2.6005640908545788)
  -- (359,2.6005042722416349)
  -- (360,2.6004458263131047)
  -- (361,2.6003961525157848)
  -- (362,2.6002882073422664)
  -- (363,2.6002387638255393)
  -- (364,2.6001116022491009)
  -- (365,2.5999994933411226)
  -- (366,2.5999286556258436)
  -- (367,2.5998756135434422)
  -- (368,2.5998639337363936)
  -- (369,2.5998701580949191)
  -- (370,2.5998751990051194)
  -- (371,2.5997502577085032)
  -- (372,2.5996593872137641)
  -- (373,2.5996006397378513)
  -- (374,2.5995569346661407)
  -- (375,2.5995357975410252)
  -- (376,2.5994429979576141)
  -- (377,2.5994067359868169)
  -- (378,2.5992919018176273)
  -- (379,2.5992462202222613)
  -- (380,2.599201060845207)
  -- (381,2.5991497048846974)
  -- (382,2.599063357839118)
  -- (383,2.5989939190866016)
  -- (384,2.5989313227623652)
  -- (385,2.598824872137234)
  -- (386,2.5987725900924943)
  -- (387,2.5987520104649775)
  -- (388,2.5987003079398989)
  -- (389,2.5986284040864267)
  -- (390,2.5985901032647143)
  -- (391,2.598582489905779)
  -- (392,2.5985388814842758)
  -- (393,2.5985050393840927)
  -- (394,2.5984791667149838)
  -- (395,2.5983943301395604)
  -- (396,2.5983211731670655)
  -- (397,2.598202790329978)
  -- (398,2.5981578074296667)
  -- (399,2.5981933056505668)
  -- (400,2.5980858407080842)
  -- (401,2.5980926972763969)
  -- (402,2.5979853768024328)
  -- (403,2.5979633877255286)
  -- (404,2.5979165175892258)
  -- (405,2.5978873129650544)
  -- (406,2.5978497315024178)
  -- (407,2.5977295019852704)
  -- (408,2.5977130716059644)
  -- (409,2.5977066057143356)
  -- (410,2.597651451957653)
  -- (411,2.5976744307965118)
  -- (412,2.5976791017917331)
  -- (413,2.5976876314970858)
  -- (414,2.5976186273827619)
  -- (415,2.5975808603909005)
  -- (416,2.5975161399481048)
  -- (417,2.5975353943149457)
  -- (418,2.597516329002064)
  -- (419,2.5975242307983457)
  -- (420,2.5975603837541001)
  -- (421,2.5974797925362481)
  -- (422,2.5974193139509851)
  -- (423,2.5974734698416468)
  -- (424,2.5974320504102564)
  -- (425,2.5973703363158296)
  -- (426,2.5973159051442725)
  -- (427,2.5972490913108626)
  -- (428,2.597213076141458)
  -- (429,2.5971712746825806)
  -- (430,2.597158204818419)
  -- (431,2.597166637397692)
  -- (432,2.5971297477092681)
  -- (433,2.5970088384945247)
  -- (434,2.5969732935382059)
  -- (435,2.596966326911462)
  -- (436,2.5969204998591779)
  -- (437,2.5968391903861519)
  -- (438,2.596807481025639)
  -- (439,2.5967921905824656)
  -- (440,2.5967428947007472)
  -- (441,2.596716050069023)
  -- (442,2.5967171918552157)
  -- (443,2.5966970841057591)
  -- (444,2.5966123432854626)
  -- (445,2.5965736416465899)
  -- (446,2.5965123825697529)
  -- (447,2.5965359666554497)
  -- (448,2.5965109558591846)
  -- (449,2.5964993111400183)
  -- (450,2.5964710074679949)
  -- (451,2.5964698963077937)
  -- (452,2.5963952792006904)
  -- (453,2.5963602387383435)
  -- (454,2.5964168704037576)
  -- (455,2.5963663489881612)
  -- (456,2.5963219977318768)
  -- (457,2.5962546288562049)
  -- (458,2.5962063777248869)
  -- (459,2.5961132747656488)
  -- (460,2.5961273116552839)
  -- (461,2.5960928316065228)
  -- (462,2.5960115881805401)
  -- (463,2.5960583455769983)
  -- (464,2.5960300663522333)
  -- (465,2.5959561978968879)
  -- (466,2.5958689095006195)
  -- (467,2.5958134410455824)
  -- (468,2.5957432718946851)
  -- (469,2.5957199913661562)
  -- (470,2.5956243173051337)
  -- (471,2.5956035944396234)
  -- (472,2.5955930289664466)
  -- (473,2.5955370991614424)
  -- (474,2.595527888835814)
  -- (475,2.5955199012354964)
  -- (476,2.5954283255076604)
  -- (477,2.5953522785560659)
  -- (478,2.5952253752993717)
  -- (479,2.5952076810778393)
  -- (480,2.5952515150899278)
  -- (481,2.5952141648746054)
  -- (482,2.5952022858823209)
  -- (483,2.5951239019493779)
  -- (484,2.5951202829247415)
  -- (485,2.5951201901920222)
  -- (486,2.5950746765006101)
  -- (487,2.5949947577203436)
  -- (488,2.594951914077845)
  -- (489,2.5949453823732611)
  -- (490,2.5948638422431394)
  -- (491,2.5948193329761886)
  -- (492,2.5948158838607145)
  -- (493,2.594672797080054)
  -- (494,2.594634236845192)
  -- (495,2.5946124702896358)
  -- (496,2.5945802414739991)
  -- (497,2.594487861119017)
  -- (498,2.5944739532000436)
  -- (499,2.5944964433898381)
  -- (500,2.5944680132068871)
  -- (501,2.5944210773247032)
  -- (502,2.5944295841234415)
  -- (503,2.5944054903212868)
  -- (504,2.5943318019332855)
  -- (505,2.5943060702942593)
  -- (506,2.5942521313108)
  -- (507,2.5941624627360063)
  -- (508,2.5941308858285361)
  -- (509,2.5941261709696999)
  -- (510,2.5941481428428457)
  -- (511,2.5940633548929664)
  -- (512,2.5940034515272412)
  -- (513,2.5939978406321575)
  -- (514,2.5938791013360598)
  -- (515,2.5938825035583943)
  -- (516,2.5938860397487402)
  -- (517,2.5938992734359108)
  -- (518,2.5938611445628381)
  -- (519,2.5938479935247414)
  -- (520,2.5938386480850997)
  -- (521,2.5937990816677843)
  -- (522,2.5937589027646446)
  -- (523,2.5936781279867271)
  -- (524,2.5936448423475391)
  -- (525,2.5936490231693332)
  -- (526,2.5935938905170954)
  -- (527,2.593612531405125)
  -- (528,2.5935403596350781)
  -- (529,2.5935548516273577)
  -- (530,2.5935770231847357)
  -- (531,2.5935511973045795)
  -- (532,2.5935555380191411)
  -- (533,2.5935293735616707)
  -- (534,2.5935218551804486)
  -- (535,2.593489837519293)
  -- (536,2.5934460872825498)
  -- (537,2.5934593766051517)
  -- (538,2.5933849458895399)
  -- (539,2.593364931431045)
  -- (540,2.5933236577723786)
  -- (541,2.5933111086066294)
  -- (542,2.5933122089738641)
  -- (543,2.5932103285718555)
  -- (544,2.5931774405189407)
  -- (545,2.5931348331429618)
  -- (546,2.5930547167669928)
  -- (547,2.5930410701512479)
  -- (548,2.5930857370573537)
  -- (549,2.5930291850272909)
  -- (550,2.5930463394621319)
  -- (551,2.5930342986759172)
  -- (552,2.5929507940045791)
  -- (553,2.5928844530392339)
  -- (554,2.5928189106739019)
  -- (555,2.5927604835543554)
  -- (556,2.5927341342849584)
  -- (557,2.5927096136562056)
  -- (558,2.5927319988160051)
  -- (559,2.5926067303105382)
  -- (560,2.5926325264509544)
  -- (561,2.5925587775753285)
  -- (562,2.5925500445279783)
  -- (563,2.5924891259504119)
  -- (564,2.5924638536908806)
  -- (565,2.5924251605291917)
  -- (566,2.5923949941870368)
  -- (567,2.5924110307177899)
  -- (568,2.5923533364205587)
  -- (569,2.5923435728476369)
  -- (570,2.5923112783191091)
  -- (571,2.5922400993771988)
  -- (572,2.5922329386963052)
  -- (573,2.5922144266017511)
  -- (574,2.5922321303340889)
  -- (575,2.5921814657759907)
  -- (576,2.5921454618381987)
  -- (577,2.5921333791503733)
  -- (578,2.5920567164071593)
  -- (579,2.5920464911068053)
  -- (580,2.5920230863275133)
  -- (581,2.5920796761568128)
  -- (582,2.5920543808666499)
  -- (583,2.5919940030240025)
  -- (584,2.5919516220773819)
  -- (585,2.5918877571426355)
  -- (586,2.591904686694348)
  -- (587,2.591844314110721)
  -- (588,2.591772368198392)
  -- (589,2.5917298784067104)
  -- (590,2.5917246179570248)
  -- (591,2.591687376981421)
  -- (592,2.5916245966298765)
  -- (593,2.5915886796530674)
  -- (594,2.5915307852980995)
  -- (595,2.5914658347081132)
  -- (596,2.5914204127988767)
  -- (597,2.5914429395696925)
  -- (598,2.5914341186790044)
  -- (599,2.5913928009015361)
  -- (600,2.5914441449564167)
  -- (601,2.5914499698699256)
  -- (602,2.5914019551088705)
  -- (603,2.5913665001237258)
  -- (604,2.5913144753897197)
  -- (605,2.5913679750027732)
  -- (606,2.5913546820941415)
  -- (607,2.5913104096721566)
  -- (608,2.5912999550010274)
  -- (609,2.5912466825176952)
  -- (610,2.5912801610958485)
  -- (611,2.5912703461333422)
  -- (612,2.5913291658232631)
  -- (613,2.5912969110109381)
  -- (614,2.5912815146082409)
  -- (615,2.5912161618841814)
  -- (616,2.5911993542663443)
  -- (617,2.5911611723929839)
  -- (618,2.5910723046847939)
  -- (619,2.5910524763658884)
  -- (620,2.5909773605865603)
  -- (621,2.5909552749725742)
  -- (622,2.590873342199135)
  -- (623,2.5908502922441183)
  -- (624,2.5907810231873007)
  -- (625,2.5907714600764535)
  -- (626,2.5907368230518166)
  -- (627,2.5907098600004317)
  -- (628,2.5907206908994103)
  -- (629,2.5906918863932664)
  -- (630,2.5906401834770931)
  -- (631,2.5906371660740688)
  -- (632,2.5906330044185815)
  -- (633,2.5905795580225792)
  -- (634,2.590595891542204)
  -- (635,2.5905380561662845)
  -- (636,2.5905216569230611)
  -- (637,2.5905068467532786)
  -- (638,2.5904584085769669)
  -- (639,2.5903816315137296)
  -- (640,2.5903550524911405)
  -- (641,2.5902996269196814)
  -- (642,2.5902648574181875)
  -- (643,2.5901305469322247)
  -- (644,2.5901611472485988)
  -- (645,2.5901269950747001)
  -- (646,2.5900440885962355)
  -- (647,2.5900459591785343)
  -- (648,2.5900136177146038)
  -- (649,2.5899934583420041)
  -- (650,2.5899542934381894)
  -- (651,2.5899970085740858)
  -- (652,2.5899716891797713)
  -- (653,2.5899127672674012)
  -- (654,2.5898229871106033)
  -- (655,2.5897364973281096)
  -- (656,2.589726343220502)
  -- (657,2.5896683851972342)
  -- (658,2.5896735900594585)
  -- (659,2.5896414169831554)
  -- (660,2.5896360516040446)
  -- (661,2.5896173295999154)
  -- (662,2.5895529835299391)
  -- (663,2.5895170085311348)
  -- (664,2.58948975842093)
  -- (665,2.5894701316402995)
  -- (666,2.5894025118164508)
  -- (667,2.5893457216530522)
  -- (668,2.589297748201886)
  -- (669,2.589364209315403)
  -- (670,2.5893236508053641)
  -- (671,2.5893129349373711)
  -- (672,2.5892408957768165)
  -- (673,2.5891618472741675)
  -- (674,2.5891476796893964)
  -- (675,2.5891555935876407)
  -- (676,2.5891426740408039)
  -- (677,2.5891662928252228)
  -- (678,2.5890797705075741)
  -- (679,2.5890028904735538)
  -- (680,2.5889848562443945)
  -- (681,2.5889583387402992)
  -- (682,2.5889030469851524)
  -- (683,2.5888710776405146)
  -- (684,2.588853963999695)
  -- (685,2.5888485831961217)
  -- (686,2.5888585572945519)
  -- (687,2.5887794034425826)
  -- (688,2.588812473028236)
  -- (689,2.5887694732774844)
  -- (690,2.5887056535297694)
  -- (691,2.5887624792522645)
  -- (692,2.5887428389509775)
  -- (693,2.5887088333450632)
  -- (694,2.5887387263845421)
  -- (695,2.5886610620160666)
  -- (696,2.5886553693561676)
  -- (697,2.5886998884297721)
  -- (698,2.5886919631558141)
  -- (699,2.5886670346781533)
  -- (700,2.5886123876842175)
  -- (701,2.5886358738611119)
  -- (702,2.5886605069111255)
  -- (703,2.5886492560812471)
  -- (704,2.5886526775198959)
  -- (705,2.5886269778404181)
  -- (706,2.5885564162802788)
  -- (707,2.5884962379969512)
  -- (708,2.5884595851164316)
  -- (709,2.588441763128476)
  -- (710,2.5884818148755646)
  -- (711,2.5883746738418396)
  -- (712,2.5882624793988618)
  -- (713,2.5882033617345956)
  -- (714,2.5881887990848287)
  -- (715,2.5882219377461513)
  -- (716,2.5881778897440872)
  -- (717,2.588072780409755)
  -- (718,2.5880451974916969)
  -- (719,2.5880342709626785)
  -- (720,2.5880547196822068)
  -- (721,2.5879852667127956)
  -- (722,2.5879586966184021)
  -- (723,2.5879385489165467)
  -- (724,2.5878932553829599)
  -- (725,2.5879138604067324)
  -- (726,2.5878920211303433)
  -- (727,2.5878582965941068)
  -- (728,2.5877978468268563)
  -- (729,2.5877598868686249)
  -- (730,2.5877731177668193)
  -- (731,2.5877644676612737)
  -- (732,2.587686482237769)
  -- (733,2.587693716996661)
  -- (734,2.5876931590025443)
  -- (735,2.5877266471013662)
  -- (736,2.5876824529081413)
  -- (737,2.5876338872203375)
  -- (738,2.5876381919714286)
  -- (739,2.5876274428949371)
  -- (740,2.5876345674746584)
  -- (741,2.5875997891407962)
  -- (742,2.5875524650535859)
  -- (743,2.5875249354728829)
  -- (744,2.5874982647103106)
  -- (745,2.5874702548439821)
  -- (746,2.587444069355985)
  -- (747,2.5874766647210539)
  -- (748,2.587442754220572)
  -- (749,2.5874446186486)
  -- (750,2.5874244078826703)
  -- (751,2.5873837618133533)
  -- (752,2.5873231512596657)
  -- (753,2.5873749477972239)
  -- (754,2.5873317891080601)
  -- (755,2.5873055082562839)
  -- (756,2.5872410019579637)
  -- (757,2.5871953249547146)
  -- (758,2.5872023517081466)
  -- (759,2.5871606898590866)
  -- (760,2.5871247572637484)
  -- (761,2.5871439214581837)
  -- (762,2.5871741740802743)
  -- (763,2.5871366188022735)
  -- (764,2.5870843740852916)
  -- (765,2.5871124758964572)
  -- (766,2.5870337577109783)
  -- (767,2.5869457832642229)
  -- (768,2.5869495291884945)
  -- (769,2.5868986781331356)
  -- (770,2.5868679825303054)
  -- (771,2.5868296072648564)
  -- (772,2.5868695599864067)
  -- (773,2.5868090193809343)
  -- (774,2.5867750805554905)
  -- (775,2.5867883331227968)
  -- (776,2.5867826097475635)
  -- (777,2.5867556471206972)
  -- (778,2.5867339741914197)
  -- (779,2.5866811649746526)
  -- (780,2.586579914016419)
  -- (781,2.5865716991005296)
  -- (782,2.5865266041410027)
  -- (783,2.5864972004971927)
  -- (784,2.5864586926105542)
  -- (785,2.5863901632275184)
  -- (786,2.5863922554763845)
  -- (787,2.5863602661135876)
  -- (788,2.5863046891283674)
  -- (789,2.586270889744009)
  -- (790,2.5862206352314199)
  -- (791,2.5862311255138257)
  -- (792,2.5862275174979144)
  -- (793,2.5862298318814934)
  -- (794,2.5861528119793555)
  -- (795,2.5860911546578844)
  -- (796,2.5860854542513625)
  -- (797,2.586083333639527)
  -- (798,2.5861315336405344)
  -- (799,2.5861315505360079)
  -- (800,2.5861569111882399)
  -- (801,2.5860763849789894)
  -- (802,2.5860235083939664)
  -- (803,2.5860407232879337)
  -- (804,2.586037073178721)
  -- (805,2.5860144329175263)
  -- (806,2.5860135841977341)
  -- (807,2.5860664568777239)
  -- (808,2.585995403775835)
  -- (809,2.5859729154851423)
  -- (810,2.5859784712904528)
  -- (811,2.5859190173259416)
  -- (812,2.5859468253765043)
  -- (813,2.5859282227031666)
  -- (814,2.5859322120638475)
  -- (815,2.5859387912238603)
  -- (816,2.5858385019453358)
  -- (817,2.5857949394285114)
  -- (818,2.5858509263562239)
  -- (819,2.5858650711532207)
  -- (820,2.5858859743331437)
  -- (821,2.5858326968083531)
  -- (822,2.5858586682356273)
  -- (823,2.5858880841943743)
  -- (824,2.5858365409320974)
  -- (825,2.5857993599338394)
  -- (826,2.5857980926899171)
  -- (827,2.5857875019914935)
  -- (828,2.5857300923674518)
  -- (829,2.5857664813655798)
  -- (830,2.5856535757601224)
  -- (831,2.5856321953893175)
  -- (832,2.585609263162191)
  -- (833,2.5856041763053055)
  -- (834,2.5855663098880437)
  -- (835,2.5856056437291346)
  -- (836,2.5855803517611613)
  -- (837,2.5855713397238711)
  -- (838,2.585538160358432)
  -- (839,2.5854911984737434)
  -- (840,2.5855533511772486)
  -- (841,2.5855330503331673)
  -- (842,2.5854964262621962)
  -- (843,2.5855583528102724)
  -- (844,2.5855043767368548)
  -- (845,2.5854618733623869)
  -- (846,2.5854769623266809)
  -- (847,2.5854559711050116)
  -- (848,2.5854625041571473)
  -- (849,2.5854356367555469)
  -- (850,2.585439234363466)
  -- (851,2.5853952620630536)
  -- (852,2.5853792021906989)
  -- (853,2.585340535853399)
  -- (854,2.5853465856021414)
  -- (855,2.585268844185435)
  -- (856,2.585234412233699)
  -- (857,2.5852283426082465)
  -- (858,2.5852218416525052)
  -- (859,2.5852460101155841)
  -- (860,2.5852294868947632)
  -- (861,2.5851431403287268)
  -- (862,2.5851453247400156)
  -- (863,2.5850848982159351)
  -- (864,2.5851072167603473)
  -- (865,2.5850947637026693)
  -- (866,2.5851472328081253)
  -- (867,2.585135145377329)
  -- (868,2.5851457588774687)
  -- (869,2.5850982172726007)
  -- (870,2.5851183107259019)
  -- (871,2.5851370343812761)
  -- (872,2.5851306831069603)
  -- (873,2.5850864875862616)
  -- (874,2.5850638876347944)
  -- (875,2.5850464189401703)
  -- (876,2.5850813706777096)
  -- (877,2.585073953323874)
  -- (878,2.5850282208960977)
  -- (879,2.5850010963430914)
  -- (880,2.5849827821760596)
  -- (881,2.5849198630457724)
  -- (882,2.5849007494240408)
  -- (883,2.5849954353033842)
  -- (884,2.5849621208384481)
  -- (885,2.5849961747589414)
  -- (886,2.5848814505504065)
  -- (887,2.5849157530491484)
  -- (888,2.5849534551670192)
  -- (889,2.5849304841910024)
  -- (890,2.5849001518150625)
  -- (891,2.584949210509754)
  -- (892,2.5848889859004114)
  -- (893,2.5848790275361391)
  -- (894,2.5848518189817629)
  -- (895,2.5848368462065863)
  -- (896,2.5847948786979562)
  -- (897,2.5848392744286866)
  -- (898,2.5847687680970437)
  -- (899,2.5847389859471019)
  -- (900,2.5847309751397032)
  -- (901,2.5846409571225979)
  -- (902,2.5846649066802065)
  -- (903,2.5846273041808172)
  -- (904,2.5846354626975043)
  -- (905,2.584594512491559)
  -- (906,2.5846103631326063)
  -- (907,2.5845892933893917)
  -- (908,2.5846234950868876)
  -- (909,2.5845028093306865)
  -- (910,2.5844946826038435)
  -- (911,2.5845043745354079)
  -- (912,2.5844683308966654)
  -- (913,2.5844843770124637)
  -- (914,2.5844069106156695)
  -- (915,2.5844222141720299)
  -- (916,2.5844462530907983)
  -- (917,2.5844236798826867)
  -- (918,2.5843605470542839)
  -- (919,2.5843461812531783)
  -- (920,2.5843609831324197)
  -- (921,2.5843913067184046)
  -- (922,2.5843618794150203)
  -- (923,2.5843678630687283)
  -- (924,2.5843955576426132)
  -- (925,2.5844615428446507)
  -- (926,2.5844238244569948)
  -- (927,2.5844538914425934)
  -- (928,2.5844266087580521)
  -- (929,2.5843809083441327)
  -- (930,2.5843862871847896)
  -- (931,2.5843658671825156)
  -- (932,2.5842271908467893)
  -- (933,2.5842184233181187)
  -- (934,2.5841513712846447)
  -- (935,2.5841896368543451)
  -- (936,2.5842547551814268)
  -- (937,2.5843115200522604)
  -- (938,2.5842548963373084)
  -- (939,2.5842394310075338)
  -- (940,2.5842569468558203)
  -- (941,2.5842416275608411)
  -- (942,2.5842001330749507)
  -- (943,2.5841457310660227)
  -- (944,2.584189885940321)
  -- (945,2.5841813820064226)
  -- (946,2.5840969950755674)
  -- (947,2.5840872793450749)
  -- (948,2.5840705162016397)
  -- (949,2.5840155547446835)
  -- (950,2.5839881090624099)
  -- (951,2.5839247419702285)
  -- (952,2.5838701903257437)
  -- (953,2.5838807485769473)
  -- (954,2.5838938048202849)
  -- (955,2.5839519416109309)
  -- (956,2.5839225342164078)
  -- (957,2.5838677903469986)
  -- (958,2.5839115485370461)
  -- (959,2.5839381198597331)
  -- (960,2.5839095640243737)
  -- (961,2.5839459534525138)
  -- (962,2.5839743125281598)
  -- (963,2.5840027981866052)
  -- (964,2.5839112345779287)
  -- (965,2.5838709082210598)
  -- (966,2.5838368990620162)
  -- (967,2.5838472106185169)
  -- (968,2.5837876353429237)
  -- (969,2.5837007891092454)
  -- (970,2.5837065849321954)
  -- (971,2.5836400585326325)
  -- (972,2.5836542509242211)
  -- (973,2.5836016457794879)
  -- (974,2.5836139249228118)
  -- (975,2.5835531464942645)
  -- (976,2.5835166437337804)
  -- (977,2.5834750804624664)
  -- (978,2.583418725634258)
  -- (979,2.5834841267219595)
  -- (980,2.5834140269339745)
  -- (981,2.5833643770756378)
  -- (982,2.5833743088080774)
  -- (983,2.583304487497553)
  -- (984,2.5832860989261848)
  -- (985,2.5832192034555272)
  -- (986,2.5832032111949794)
  -- (987,2.5832166160639787)
  -- (988,2.5831480981367076)
  -- (989,2.5830695631770495)
  -- (990,2.5830601742512083)
  -- (991,2.5830546143654263)
  -- (992,2.5830041406128612)
  -- (993,2.5830558659516729)
  -- (994,2.5830268587985175)
  -- (995,2.5830595919580146)
  -- (996,2.5830081889901932)
  -- (997,2.5830174883963166)
  -- (998,2.5829454457790679)
  -- (999,2.5829827124994358)
  -- (1000,2.5829471510861595)
  ;
% END OPTIMIZER-MEAN-resnet18-Muon
\draw[color=optimizerMuon] plot[only marks, mark=diamond*, mark size=1pt] coordinates {
  (0,2.6343072769170903)
  (100,2.6229845346743468)
  (200,2.6111902664450493)
  (300,2.6038863983243004)
  (400,2.5980858407080842)
  (500,2.5944680132068871)
  (600,2.5914441449564167)
  (700,2.5886123876842175)
  (800,2.5861569111882399)
  (900,2.5847309751397032)
  (1000,2.5829471510861595)
};
\end{scope}
\end{scope}
\end{tikzpicture}%
\hspace{0.5cm}%
\begin{tikzpicture}[baseline=(optimizer-vit.north), trim axis left, trim axis right]
\begin{axis}[optimizer entropy axis, name=optimizer-vit, title={\shortstack{ViT-Base\\CIFAR-100}}]
\end{axis}
\begin{scope}[shift={(optimizer-vit.south west)},
  x=\dimexpr\optimizerAxisWidth/1000\relax,
  y=\dimexpr\optimizerAxisHeight*5/12\relax]
\begin{scope}[shift={(0,-2)}]
\clip (0,2) rectangle (1000,4.4);
% OPTIMIZER-BAND-vit-SGD
\path[fill=optimizerSGD, fill opacity=0.13, draw=none]
  (0,2.3477274555648755)
  -- (1,2.350043730351977)
  -- (2,2.3522729991308933)
  -- (3,2.3516288399351564)
  -- (4,2.3509973524946446)
  -- (5,2.3503879217242352)
  -- (6,2.3498300928946518)
  -- (7,2.3492774244384118)
  -- (8,2.3487584651863207)
  -- (9,2.3483370429117478)
  -- (10,2.3479615537251259)
  -- (11,2.3476804396166662)
  -- (12,2.3474258416791436)
  -- (13,2.3471790284077811)
  -- (14,2.3469416732947654)
  -- (15,2.3467022838882783)
  -- (16,2.3464599403983946)
  -- (17,2.3462514831851284)
  -- (18,2.3460667626637588)
  -- (19,2.345886094550425)
  -- (20,2.3456948746174091)
  -- (21,2.3455426093967477)
  -- (22,2.3453958925434506)
  -- (23,2.3452431138833285)
  -- (24,2.3450976629602125)
  -- (25,2.3449272900218516)
  -- (26,2.34474932572954)
  -- (27,2.3445620415561002)
  -- (28,2.3443649662103812)
  -- (29,2.3441205745975546)
  -- (30,2.343844797444639)
  -- (31,2.3435169683546939)
  -- (32,2.3431505239819561)
  -- (33,2.3427075208333301)
  -- (34,2.3421861218725213)
  -- (35,2.3415917314064423)
  -- (36,2.3408840649448703)
  -- (37,2.3400734228510518)
  -- (38,2.3391370885217655)
  -- (39,2.3380910239868569)
  -- (40,2.3368722234622941)
  -- (41,2.3355470286195885)
  -- (42,2.3340372140670933)
  -- (43,2.3323268029121791)
  -- (44,2.3304049610795197)
  -- (45,2.3282857190316726)
  -- (46,2.3259207785243352)
  -- (47,2.3233021977703388)
  -- (48,2.3204396558180913)
  -- (49,2.3172570015780485)
  -- (50,2.3137063094473511)
  -- (51,2.3098863856378409)
  -- (52,2.3057710317857163)
  -- (53,2.3013556135554105)
  -- (54,2.2966736970780159)
  -- (55,2.2919271650609732)
  -- (56,2.2872974602647194)
  -- (57,2.2824717989918089)
  -- (58,2.277305355372123)
  -- (59,2.2718154185176993)
  -- (60,2.265968628707729)
  -- (61,2.2596824680616865)
  -- (62,2.2530165923664871)
  -- (63,2.2458931249706802)
  -- (64,2.238315283433193)
  -- (65,2.2301814347784461)
  -- (66,2.22149595370183)
  -- (67,2.2121793851042177)
  -- (68,2.2022162414484301)
  -- (69,2.1915693399800871)
  -- (70,2.1801966029125572)
  -- (71,2.1682172300719622)
  -- (72,2.1574197261389472)
  -- (73,2.1540664513247951)
  -- (74,2.1535295531489198)
  -- (75,2.1533148597161458)
  -- (76,2.1530960436032736)
  -- (77,2.1527696875895423)
  -- (78,2.1522976610817173)
  -- (79,2.1516997617594527)
  -- (80,2.1509965327709191)
  -- (81,2.1501560762574004)
  -- (82,2.1491288928447592)
  -- (83,2.1479654851649994)
  -- (84,2.1465733622497729)
  -- (85,2.1450047950898758)
  -- (86,2.1432166671523132)
  -- (87,2.1412007734648149)
  -- (88,2.1388978809688841)
  -- (89,2.1362261858290044)
  -- (90,2.1332608226473773)
  -- (91,2.1299249715943289)
  -- (92,2.126172395730995)
  -- (93,2.1223459821697288)
  -- (94,2.1234971726417804)
  -- (95,2.1275523499252254)
  -- (96,2.1319955204452659)
  -- (97,2.1365278127913769)
  -- (98,2.1410929987218257)
  -- (99,2.1456612394389869)
  -- (100,2.150236208920921)
  -- (101,2.1547851456250009)
  -- (102,2.159331185268528)
  -- (103,2.1638416919016747)
  -- (104,2.1683285897196578)
  -- (105,2.172805781103158)
  -- (106,2.1772276585877242)
  -- (107,2.1816323918101599)
  -- (108,2.1860117572312743)
  -- (109,2.1903427377390696)
  -- (110,2.1946474401026466)
  -- (111,2.1989208532006885)
  -- (112,2.2031328613481298)
  -- (113,2.2073345645306772)
  -- (114,2.2114775745100883)
  -- (115,2.2156050750394112)
  -- (116,2.2196659734968085)
  -- (117,2.223704777885708)
  -- (118,2.227703026876116)
  -- (119,2.2316504730107729)
  -- (120,2.2355577272505847)
  -- (121,2.2394305857387198)
  -- (122,2.243250799063361)
  -- (123,2.2470033493367665)
  -- (124,2.2507008494237253)
  -- (125,2.2543625654374528)
  -- (126,2.2579812763287452)
  -- (127,2.2615453610975749)
  -- (128,2.2650373798612065)
  -- (129,2.2684746083485647)
  -- (130,2.2718562200515127)
  -- (131,2.2751988190922985)
  -- (132,2.2784709605079647)
  -- (133,2.2816830877425409)
  -- (134,2.2848356143009765)
  -- (135,2.2879221875905298)
  -- (136,2.2909559181710599)
  -- (137,2.2938875878024407)
  -- (138,2.2967562104954724)
  -- (139,2.2995495417095575)
  -- (140,2.3022667022020666)
  -- (141,2.3048874724020054)
  -- (142,2.3074399680571198)
  -- (143,2.3099512949927692)
  -- (144,2.3123727288529272)
  -- (145,2.3146861152887039)
  -- (146,2.316912486384846)
  -- (147,2.3190469152314157)
  -- (148,2.3210842775612099)
  -- (149,2.3230289668034367)
  -- (150,2.3248595282406965)
  -- (151,2.3266121558588648)
  -- (152,2.328271403984973)
  -- (153,2.3298270225722848)
  -- (154,2.3312769782884022)
  -- (155,2.3326051987858007)
  -- (156,2.3338174209352651)
  -- (157,2.3349033511683017)
  -- (158,2.3358705549367773)
  -- (159,2.3367135457286312)
  -- (160,2.3374207233794806)
  -- (161,2.3380108650649247)
  -- (162,2.3384644905049017)
  -- (163,2.3387444167076383)
  -- (164,2.3388808908799739)
  -- (165,2.3388776973499232)
  -- (166,2.3386932812036818)
  -- (167,2.3383406715010486)
  -- (168,2.3378634113484589)
  -- (169,2.33719083329078)
  -- (170,2.3363658743288469)
  -- (171,2.3353321294003102)
  -- (172,2.3341057708400585)
  -- (173,2.3327032692864553)
  -- (174,2.331101779580194)
  -- (175,2.3292831429700955)
  -- (176,2.3272568285697872)
  -- (177,2.3249643309255505)
  -- (178,2.3224618027873998)
  -- (179,2.3197327056867838)
  -- (180,2.316726758208822)
  -- (181,2.3134589279871611)
  -- (182,2.3099345189931113)
  -- (183,2.3061768541987133)
  -- (184,2.3021526895290161)
  -- (185,2.297900930260774)
  -- (186,2.2934330697119796)
  -- (187,2.2887661945243019)
  -- (188,2.2839147928498802)
  -- (189,2.2788244802122302)
  -- (190,2.2734429765347883)
  -- (191,2.2677977434287175)
  -- (192,2.2618170526884334)
  -- (193,2.2553931571357033)
  -- (194,2.2486095681323839)
  -- (195,2.2414062718537857)
  -- (196,2.2337114673355916)
  -- (197,2.2255117423664781)
  -- (198,2.2168071424490154)
  -- (199,2.2075879719834752)
  -- (200,2.1978414559091117)
  -- (201,2.1877201467417793)
  -- (202,2.1775480597742667)
  -- (203,2.1681381397639399)
  -- (204,2.1608131421191987)
  -- (205,2.1563186733009649)
  -- (206,2.1539158155807563)
  -- (207,2.1525906450206032)
  -- (208,2.1516994067713968)
  -- (209,2.150937102288546)
  -- (210,2.150239716204922)
  -- (211,2.1495002920033683)
  -- (212,2.1486826801265919)
  -- (213,2.1477458269081691)
  -- (214,2.1467174824693722)
  -- (215,2.1454614703279398)
  -- (216,2.1441555334863791)
  -- (217,2.1426558319059872)
  -- (218,2.140965150331553)
  -- (219,2.1390758317555014)
  -- (220,2.1369564146166073)
  -- (221,2.1346157530024485)
  -- (222,2.1319883424954726)
  -- (223,2.1292542502491987)
  -- (224,2.1264335350172954)
  -- (225,2.1242996048785745)
  -- (226,2.1265984762955887)
  -- (227,2.1300413321068081)
  -- (228,2.1338842802967193)
  -- (229,2.1379750731908258)
  -- (230,2.1422133774646319)
  -- (231,2.1465480722306496)
  -- (232,2.1509063130945267)
  -- (233,2.1552634027461357)
  -- (234,2.1596267815947194)
  -- (235,2.1639781323044609)
  -- (236,2.1683202663322718)
  -- (237,2.1726738916056547)
  -- (238,2.1770121367239601)
  -- (239,2.1813127151318468)
  -- (240,2.1856200301781175)
  -- (241,2.189872682704229)
  -- (242,2.1941219554842912)
  -- (243,2.1983260356836754)
  -- (244,2.202492126285363)
  -- (245,2.2066240620523532)
  -- (246,2.2107171719498004)
  -- (247,2.2147700564991712)
  -- (248,2.2188094972237105)
  -- (249,2.222804956056633)
  -- (250,2.2267721627140529)
  -- (251,2.2306708637591255)
  -- (252,2.2345533991130262)
  -- (253,2.2383961268196133)
  -- (254,2.2421818472785526)
  -- (255,2.2459231316806774)
  -- (256,2.2496136165213447)
  -- (257,2.2532561007134713)
  -- (258,2.2568424365791069)
  -- (259,2.260359487819676)
  -- (260,2.2638442133118244)
  -- (261,2.2672782629338832)
  -- (262,2.2706540265666648)
  -- (263,2.2739718888923712)
  -- (264,2.2772242075471878)
  -- (265,2.2804306289127423)
  -- (266,2.2835611159795963)
  -- (267,2.2866192414082156)
  -- (268,2.2895909649906447)
  -- (269,2.2925173826327656)
  -- (270,2.2953747048006168)
  -- (271,2.2981610375491059)
  -- (272,2.3008518961652507)
  -- (273,2.3034738893647742)
  -- (274,2.3060173798643477)
  -- (275,2.3085089550767464)
  -- (276,2.3108943251660259)
  -- (277,2.3132176053900664)
  -- (278,2.3154337794623734)
  -- (279,2.3175308822988105)
  -- (280,2.3195690272576588)
  -- (281,2.3215133298409749)
  -- (282,2.3233573227503692)
  -- (283,2.325089693899494)
  -- (284,2.326733245319343)
  -- (285,2.3282549150399707)
  -- (286,2.3296828423875953)
  -- (287,2.3309887996270504)
  -- (288,2.3321771202730881)
  -- (289,2.3332794117467035)
  -- (290,2.3342191513582318)
  -- (291,2.3350278985124295)
  -- (292,2.3357213315150789)
  -- (293,2.3362963316014613)
  -- (294,2.3367148575279271)
  -- (295,2.3369931130235471)
  -- (296,2.3371117465347018)
  -- (297,2.3370878159704835)
  -- (298,2.3369223837178508)
  -- (299,2.3365665726559586)
  -- (300,2.3360579577996146)
  -- (301,2.3353889880990937)
  -- (302,2.3345306106614059)
  -- (303,2.3335149003778795)
  -- (304,2.332259977809791)
  -- (305,2.3308463437140583)
  -- (306,2.3292364281665119)
  -- (307,2.327457913619932)
  -- (308,2.3254497038967563)
  -- (309,2.3231879972588851)
  -- (310,2.3207326100101633)
  -- (311,2.3180540384894348)
  -- (312,2.3151234137867562)
  -- (313,2.3119603034641361)
  -- (314,2.3085468875430419)
  -- (315,2.3049079302881621)
  -- (316,2.3010351472705004)
  -- (317,2.2969381425335103)
  -- (318,2.2925689546211032)
  -- (319,2.2879761834413848)
  -- (320,2.2831148460568764)
  -- (321,2.2779853566789163)
  -- (322,2.2725797204309197)
  -- (323,2.2668713060413013)
  -- (324,2.2608095202253096)
  -- (325,2.2544094842503815)
  -- (326,2.2476556661172697)
  -- (327,2.2405476399885278)
  -- (328,2.2330254811829002)
  -- (329,2.2251446185678505)
  -- (330,2.2168941479749704)
  -- (331,2.2083416407769683)
  -- (332,2.199621320845683)
  -- (333,2.191003705858996)
  -- (334,2.1827970470792959)
  -- (335,2.1754871464196204)
  -- (336,2.1694968304438227)
  -- (337,2.1649334504605484)
  -- (338,2.1616060949507645)
  -- (339,2.1592462151104166)
  -- (340,2.157496033541388)
  -- (341,2.1561269822796554)
  -- (342,2.1549501866515208)
  -- (343,2.1539025461616892)
  -- (344,2.1528571611089262)
  -- (345,2.1517996954616683)
  -- (346,2.1507019198230783)
  -- (347,2.1495171734480669)
  -- (348,2.1482291046783901)
  -- (349,2.1468641529757577)
  -- (350,2.1453869979732683)
  -- (351,2.1437838099106825)
  -- (352,2.1420672187197911)
  -- (353,2.1402520973913659)
  -- (354,2.1383777963674442)
  -- (355,2.1364110566517991)
  -- (356,2.1345084309949778)
  -- (357,2.1341128113987393)
  -- (358,2.1367668239842579)
  -- (359,2.1399824634343547)
  -- (360,2.1434201271687003)
  -- (361,2.1470777141681228)
  -- (362,2.1509018023901247)
  -- (363,2.1548205464761869)
  -- (364,2.158779181918105)
  -- (365,2.1628280729211564)
  -- (366,2.1669112939347097)
  -- (367,2.1710280051692541)
  -- (368,2.1751957207932628)
  -- (369,2.179365672252489)
  -- (370,2.1835052178704069)
  -- (371,2.1876614478519492)
  -- (372,2.1917909424682884)
  -- (373,2.1959144727935751)
  -- (374,2.2000247121376324)
  -- (375,2.204099975401749)
  -- (376,2.2081335081417697)
  -- (377,2.2121460534247448)
  -- (378,2.2161571500284301)
  -- (379,2.2201343854515758)
  -- (380,2.2240838756823491)
  -- (381,2.2279941963881265)
  -- (382,2.2318559885053539)
  -- (383,2.2356882542132741)
  -- (384,2.2394693752595147)
  -- (385,2.243199468540432)
  -- (386,2.2469057061115949)
  -- (387,2.2505698471730762)
  -- (388,2.2541846290672036)
  -- (389,2.2577673159190224)
  -- (390,2.2612971992959845)
  -- (391,2.264768789533862)
  -- (392,2.2681840167011718)
  -- (393,2.2715543506603924)
  -- (394,2.2748638041547604)
  -- (395,2.278121497807724)
  -- (396,2.2813118772175409)
  -- (397,2.2844560270875176)
  -- (398,2.2875288473700421)
  -- (399,2.2905199802849237)
  -- (400,2.2934677115875033)
  -- (401,2.2963436845030576)
  -- (402,2.299183645393216)
  -- (403,2.3019381237268814)
  -- (404,2.3046068947881229)
  -- (405,2.3071975004616223)
  -- (406,2.3097278650728694)
  -- (407,2.3121527139724227)
  -- (408,2.3144947096016302)
  -- (409,2.3167563168999386)
  -- (410,2.3189374248924621)
  -- (411,2.3210336417975443)
  -- (412,2.3230394504238219)
  -- (413,2.3249337197749016)
  -- (414,2.3267497019560381)
  -- (415,2.3284789409769591)
  -- (416,2.3300981564853309)
  -- (417,2.3316099333259785)
  -- (418,2.3330119575651396)
  -- (419,2.3342986130054841)
  -- (420,2.3354748609114213)
  -- (421,2.3365349344512136)
  -- (422,2.3374824916611492)
  -- (423,2.3383195273036921)
  -- (424,2.3390087688943897)
  -- (425,2.3395899974631278)
  -- (426,2.3400490268780345)
  -- (427,2.3403479757197858)
  -- (428,2.3405158582460315)
  -- (429,2.3405320265799836)
  -- (430,2.340414234053227)
  -- (431,2.3401026920831938)
  -- (432,2.3396359093100405)
  -- (433,2.3390253884985741)
  -- (434,2.338255037178806)
  -- (435,2.3372817410845617)
  -- (436,2.3361373860662975)
  -- (437,2.3348032652030031)
  -- (438,2.3332792049661153)
  -- (439,2.331594115078806)
  -- (440,2.3297015339013174)
  -- (441,2.3275954332875166)
  -- (442,2.3253099464741713)
  -- (443,2.3228004498424761)
  -- (444,2.3201133012616615)
  -- (445,2.3172080969504152)
  -- (446,2.3140658950383335)
  -- (447,2.310677420041916)
  -- (448,2.307021770532828)
  -- (449,2.3031081871185726)
  -- (450,2.2989775324359862)
  -- (451,2.2945671767426439)
  -- (452,2.2899487366357412)
  -- (453,2.2850201106961929)
  -- (454,2.2797897422518392)
  -- (455,2.2743063199277236)
  -- (456,2.2685256626568697)
  -- (457,2.2624535699025441)
  -- (458,2.2560817318167175)
  -- (459,2.2494280706530487)
  -- (460,2.2425489801659899)
  -- (461,2.235434936485575)
  -- (462,2.2282206489662784)
  -- (463,2.2209434911986969)
  -- (464,2.2138650648520657)
  -- (465,2.2070668694733127)
  -- (466,2.2007016468795824)
  -- (467,2.1949452880168732)
  -- (468,2.1898797598102702)
  -- (469,2.1855606751295347)
  -- (470,2.1819863346013419)
  -- (471,2.1790678489732129)
  -- (472,2.1767367044356347)
  -- (473,2.1748092243133237)
  -- (474,2.1732395828518603)
  -- (475,2.1718619010067686)
  -- (476,2.1706635278112918)
  -- (477,2.1695440436001592)
  -- (478,2.168476056005785)
  -- (479,2.1674552757760202)
  -- (480,2.1664493592595861)
  -- (481,2.1654075551742658)
  -- (482,2.1643883017772558)
  -- (483,2.1633324897399326)
  -- (484,2.1622940512334945)
  -- (485,2.1611885766598995)
  -- (486,2.1600785738209689)
  -- (487,2.1588917047786382)
  -- (488,2.1579103047475932)
  -- (489,2.1590031859415357)
  -- (490,2.161873124796994)
  -- (491,2.1649842617954285)
  -- (492,2.1682619095996092)
  -- (493,2.1716270305679659)
  -- (494,2.1751099414056698)
  -- (495,2.1786278924926434)
  -- (496,2.1821691778409957)
  -- (497,2.1858212057821005)
  -- (498,2.1895496285650116)
  -- (499,2.1933481788088529)
  -- (500,2.1972027042124305)
  -- (501,2.2010632578699121)
  -- (502,2.2049446072322252)
  -- (503,2.2088196979015473)
  -- (504,2.2126848220713158)
  -- (505,2.216536408649636)
  -- (506,2.2204521293152775)
  -- (507,2.2243270404482183)
  -- (508,2.2282146052445295)
  -- (509,2.2320997037322408)
  -- (510,2.2360198407882628)
  -- (511,2.239832312311159)
  -- (512,2.2435948527351743)
  -- (513,2.2473281878821241)
  -- (514,2.2510332903932411)
  -- (515,2.2547703296132124)
  -- (516,2.2584718666428136)
  -- (517,2.2620976186443564)
  -- (518,2.26571913864078)
  -- (519,2.2692894753669917)
  -- (520,2.272839202449962)
  -- (521,2.276331277817671)
  -- (522,2.279729118499696)
  -- (523,2.283093729257005)
  -- (524,2.2864119618410341)
  -- (525,2.2897153000805162)
  -- (526,2.2929487808628735)
  -- (527,2.2961104660182428)
  -- (528,2.299181497440792)
  -- (529,2.3021587703377562)
  -- (530,2.3051183831337196)
  -- (531,2.3080032911627963)
  -- (532,2.31088005481346)
  -- (533,2.3136798919112556)
  -- (534,2.3164223534773387)
  -- (535,2.3190964647098542)
  -- (536,2.3216946594064667)
  -- (537,2.3242078072829102)
  -- (538,2.3266537684342197)
  -- (539,2.3289675269590595)
  -- (540,2.3312628998811267)
  -- (541,2.3334935295527339)
  -- (542,2.3356676395246758)
  -- (543,2.3377472162890425)
  -- (544,2.3397122301148379)
  -- (545,2.341624128232505)
  -- (546,2.3434165002562368)
  -- (547,2.3451058075267652)
  -- (548,2.3466693487471595)
  -- (549,2.3481574874192401)
  -- (550,2.3495670236648225)
  -- (551,2.3508565653868847)
  -- (552,2.3520160473087834)
  -- (553,2.3530439585235783)
  -- (554,2.3539953388789621)
  -- (555,2.3548461496876247)
  -- (556,2.3555947527418537)
  -- (557,2.3562124221658065)
  -- (558,2.3566887140854096)
  -- (559,2.356983040200979)
  -- (560,2.3571920993710656)
  -- (561,2.3572654346557846)
  -- (562,2.3572535246948703)
  -- (563,2.3570792796417539)
  -- (564,2.3566999423713044)
  -- (565,2.3561564858394393)
  -- (566,2.3554458349281231)
  -- (567,2.3546021543088598)
  -- (568,2.3536195665180499)
  -- (569,2.352444249889563)
  -- (570,2.351093714668818)
  -- (571,2.3495622003538061)
  -- (572,2.3477815783824227)
  -- (573,2.3458750987941808)
  -- (574,2.3437922889286589)
  -- (575,2.3415033419604363)
  -- (576,2.3390379034629132)
  -- (577,2.336315519922612)
  -- (578,2.333427030220554)
  -- (579,2.3302991040342591)
  -- (580,2.3269815405611745)
  -- (581,2.3234315768096665)
  -- (582,2.3196405599038101)
  -- (583,2.3156516443321671)
  -- (584,2.3115080004205182)
  -- (585,2.3070116085568988)
  -- (586,2.3023391164704194)
  -- (587,2.2974488543780685)
  -- (588,2.2924045173012568)
  -- (589,2.2871506020096461)
  -- (590,2.2817920639469014)
  -- (591,2.2761417935336081)
  -- (592,2.2704431442826314)
  -- (593,2.264721746259533)
  -- (594,2.2591392658608229)
  -- (595,2.2536274086172914)
  -- (596,2.2482900022029395)
  -- (597,2.2432136007262176)
  -- (598,2.2383362265782023)
  -- (599,2.2337860763993156)
  -- (600,2.2295503667217047)
  -- (601,2.2256929662751617)
  -- (602,2.2222532076621544)
  -- (603,2.2193371824670054)
  -- (604,2.2169120053034588)
  -- (605,2.2147804568614426)
  -- (606,2.2129281965385377)
  -- (607,2.2112647795497979)
  -- (608,2.2097612676015839)
  -- (609,2.2084324029198332)
  -- (610,2.2074134547259145)
  -- (611,2.2064910648685405)
  -- (612,2.2056099759572594)
  -- (613,2.204708345420396)
  -- (614,2.2039050358518533)
  -- (615,2.2032039670429846)
  -- (616,2.2026019647229242)
  -- (617,2.2020584809589092)
  -- (618,2.2014658503221209)
  -- (619,2.2007750503043204)
  -- (620,2.2004644084134357)
  -- (621,2.2023866993634518)
  -- (622,2.2052090472034709)
  -- (623,2.2083402658538649)
  -- (624,2.2115670404608312)
  -- (625,2.2149460060145958)
  -- (626,2.218340758420569)
  -- (627,2.2217628458254794)
  -- (628,2.2250963397940966)
  -- (629,2.2284256609527509)
  -- (630,2.2317730812445538)
  -- (631,2.2351633610995822)
  -- (632,2.2386904201582998)
  -- (633,2.2421863285034709)
  -- (634,2.2457398628147596)
  -- (635,2.2493120063576457)
  -- (636,2.2529048778910408)
  -- (637,2.2564244252806085)
  -- (638,2.2599157705590835)
  -- (639,2.2634620615864978)
  -- (640,2.2670392282779934)
  -- (641,2.2705948305519974)
  -- (642,2.2741406372055977)
  -- (643,2.2776043719398511)
  -- (644,2.2811257794751945)
  -- (645,2.2846482535868762)
  -- (646,2.288300585785926)
  -- (647,2.2918937887608894)
  -- (648,2.2954240165778135)
  -- (649,2.298882756181281)
  -- (650,2.3023202918722485)
  -- (651,2.3057397804594193)
  -- (652,2.3091277476899594)
  -- (653,2.312550525394907)
  -- (654,2.315930704683308)
  -- (655,2.3192768570544766)
  -- (656,2.322487868468682)
  -- (657,2.3256954897124937)
  -- (658,2.3288157141022396)
  -- (659,2.3318955085049007)
  -- (660,2.3349055005670332)
  -- (661,2.3378544056116883)
  -- (662,2.3407195388027682)
  -- (663,2.34357317017776)
  -- (664,2.3464070647465496)
  -- (665,2.3492311774973942)
  -- (666,2.3520025754374383)
  -- (667,2.3547034943533749)
  -- (668,2.3573195410296424)
  -- (669,2.3598523969312617)
  -- (670,2.3623239767616813)
  -- (671,2.3647366879751615)
  -- (672,2.3670147245950894)
  -- (673,2.3691876814828268)
  -- (674,2.3712912762991083)
  -- (675,2.3733395120308738)
  -- (676,2.3753171888537041)
  -- (677,2.3771696765528394)
  -- (678,2.3789242563448081)
  -- (679,2.3806357121583637)
  -- (680,2.382308320021846)
  -- (681,2.3839596400552154)
  -- (682,2.385481136060398)
  -- (683,2.3867952516110007)
  -- (684,2.3879081740445609)
  -- (685,2.3890103861779584)
  -- (686,2.3900029652861505)
  -- (687,2.3909750324795089)
  -- (688,2.3918424675528169)
  -- (689,2.3926139547530916)
  -- (690,2.3932244390171959)
  -- (691,2.3936880254338617)
  -- (692,2.3940072801148471)
  -- (693,2.3941900084904688)
  -- (694,2.394276256961692)
  -- (695,2.3942035633566436)
  -- (696,2.3940824155419471)
  -- (697,2.3938111357014997)
  -- (698,2.3934260428841876)
  -- (699,2.3928665541134295)
  -- (700,2.392035409702391)
  -- (701,2.3911237133831098)
  -- (702,2.3901594628682776)
  -- (703,2.3890065315487936)
  -- (704,2.3877004442063487)
  -- (705,2.386108462633806)
  -- (706,2.3843083952769879)
  -- (707,2.3823675745038475)
  -- (708,2.3803063415700487)
  -- (709,2.3782095364663158)
  -- (710,2.3759002656649435)
  -- (711,2.3733749577990704)
  -- (712,2.3706072327845962)
  -- (713,2.3676760299638122)
  -- (714,2.3646203818011262)
  -- (715,2.3613094345773638)
  -- (716,2.3578506183377179)
  -- (717,2.3541775066234156)
  -- (718,2.3504585886546696)
  -- (719,2.3467090788849907)
  -- (720,2.3428105630696057)
  -- (721,2.3387348116667694)
  -- (722,2.3345729662166352)
  -- (723,2.3303052994847344)
  -- (724,2.3260788116229492)
  -- (725,2.3218639871313256)
  -- (726,2.3177861619898557)
  -- (727,2.3137820302660677)
  -- (728,2.309937254891187)
  -- (729,2.3062849641384107)
  -- (730,2.3028106718304047)
  -- (731,2.2995778516430514)
  -- (732,2.2964343865339036)
  -- (733,2.2933606096166601)
  -- (734,2.2905517718041719)
  -- (735,2.2879328010351219)
  -- (736,2.2855397149080869)
  -- (737,2.2833865695921918)
  -- (738,2.2816056554575326)
  -- (739,2.2800572541928315)
  -- (740,2.2788943940369419)
  -- (741,2.2776824718395936)
  -- (742,2.2765976350059476)
  -- (743,2.2754790077413922)
  -- (744,2.274440759398741)
  -- (745,2.2735710841190913)
  -- (746,2.2729464311603813)
  -- (747,2.2724376974693987)
  -- (748,2.2719555006933265)
  -- (749,2.2714895000192312)
  -- (750,2.2709983669609182)
  -- (751,2.2706830546744552)
  -- (752,2.2712002252517896)
  -- (753,2.2736410456542493)
  -- (754,2.2765290247290517)
  -- (755,2.279428521548855)
  -- (756,2.2822725174171534)
  -- (757,2.2851542879380129)
  -- (758,2.2880430327794983)
  -- (759,2.2910584357155281)
  -- (760,2.2941805555365096)
  -- (761,2.2973540099759342)
  -- (762,2.3006456192607585)
  -- (763,2.3039315733886885)
  -- (764,2.3072535559375247)
  -- (765,2.3104819087838213)
  -- (766,2.3137166646480569)
  -- (767,2.3170604337402128)
  -- (768,2.3203825050204241)
  -- (769,2.3235920953831899)
  -- (770,2.3268145451956341)
  -- (771,2.3300982857317085)
  -- (772,2.3333833785980156)
  -- (773,2.3368205664198944)
  -- (774,2.340243106890616)
  -- (775,2.3435273650260622)
  -- (776,2.3467721506178014)
  -- (777,2.3499338570651926)
  -- (778,2.3531634885195278)
  -- (779,2.3564083046904098)
  -- (780,2.3595912930331737)
  -- (781,2.362660142637107)
  -- (782,2.3657499214358371)
  -- (783,2.3686964027883413)
  -- (784,2.3716932368221038)
  -- (785,2.3746935416940018)
  -- (786,2.3776964446807285)
  -- (787,2.3805457610613741)
  -- (788,2.3833404911962393)
  -- (789,2.3862153224393423)
  -- (790,2.3889450203222196)
  -- (791,2.3916424409646186)
  -- (792,2.394262931761896)
  -- (793,2.3969134762373172)
  -- (794,2.3994943566094253)
  -- (795,2.4020267393640267)
  -- (796,2.4044183852708421)
  -- (797,2.4069151748139257)
  -- (798,2.4094365251156225)
  -- (799,2.4119792378599043)
  -- (800,2.4145519379650793)
  -- (801,2.4170808263404706)
  -- (802,2.4195262449087966)
  -- (803,2.4218307949254951)
  -- (804,2.4239292515000797)
  -- (805,2.425994189778435)
  -- (806,2.4281215506468601)
  -- (807,2.430218543331057)
  -- (808,2.4320972398647118)
  -- (809,2.4339127167513408)
  -- (810,2.4356480204040509)
  -- (811,2.4373140300170961)
  -- (812,2.4389091507311491)
  -- (813,2.4403582764422134)
  -- (814,2.4417710920414928)
  -- (815,2.4431774651402245)
  -- (816,2.4444997922179015)
  -- (817,2.4457501305234888)
  -- (818,2.4469043593878528)
  -- (819,2.4479142091590194)
  -- (820,2.4488175845673075)
  -- (821,2.4495557293969865)
  -- (822,2.4501379041717932)
  -- (823,2.4506316971153121)
  -- (824,2.4511082311062498)
  -- (825,2.4514017570887887)
  -- (826,2.451767878438142)
  -- (827,2.4519644834240686)
  -- (828,2.4518916841269442)
  -- (829,2.4516846929125515)
  -- (830,2.4513169307843694)
  -- (831,2.4509315800602076)
  -- (832,2.4505167850580931)
  -- (833,2.4500639822907271)
  -- (834,2.4494200012015179)
  -- (835,2.448529043193937)
  -- (836,2.4475894525280442)
  -- (837,2.4464984621884218)
  -- (838,2.4452764978222872)
  -- (839,2.443846707571927)
  -- (840,2.4425366689923584)
  -- (841,2.4409946668994298)
  -- (842,2.4390292601907264)
  -- (843,2.4371417508407207)
  -- (844,2.4352847039174947)
  -- (845,2.4334017015928926)
  -- (846,2.4310927966288185)
  -- (847,2.4286082635732544)
  -- (848,2.4262301437381919)
  -- (849,2.4239123844762647)
  -- (850,2.4215806908847792)
  -- (851,2.4189801164989921)
  -- (852,2.4159694823485429)
  -- (853,2.4129288228513279)
  -- (854,2.4099947434554037)
  -- (855,2.4071129084445806)
  -- (856,2.4042690491575258)
  -- (857,2.4016609356978296)
  -- (858,2.3990564143659046)
  -- (859,2.3964237594578277)
  -- (860,2.3937117237205463)
  -- (861,2.391025458680172)
  -- (862,2.3885866857658531)
  -- (863,2.3864074105453366)
  -- (864,2.384616896408267)
  -- (865,2.3829358030978516)
  -- (866,2.3813458849855271)
  -- (867,2.3796256460429333)
  -- (868,2.3779369597252185)
  -- (869,2.3761897427081777)
  -- (870,2.3744371960456063)
  -- (871,2.3727145434495513)
  -- (872,2.3710376780075917)
  -- (873,2.3695170906849832)
  -- (874,2.368335902571761)
  -- (875,2.3676641269049021)
  -- (876,2.3670701007082249)
  -- (877,2.3666253926851799)
  -- (878,2.366367519263469)
  -- (879,2.3662642308365616)
  -- (880,2.3661475584729308)
  -- (881,2.3661606340109085)
  -- (882,2.3662357283853463)
  -- (883,2.3665056127038189)
  -- (884,2.3679770086983791)
  -- (885,2.3706394289093735)
  -- (886,2.3735520044334941)
  -- (887,2.3763184823888452)
  -- (888,2.3789884174854254)
  -- (889,2.381510564777547)
  -- (890,2.3841185131448852)
  -- (891,2.3869504470346063)
  -- (892,2.3900092763051193)
  -- (893,2.3931684461716136)
  -- (894,2.3962237272953502)
  -- (895,2.3991692703038905)
  -- (896,2.4020660036129504)
  -- (897,2.405097491783744)
  -- (898,2.4080821483203727)
  -- (899,2.4111186487107301)
  -- (900,2.4140623167426178)
  -- (901,2.4172924714631212)
  -- (902,2.4204963758941389)
  -- (903,2.4235516360609224)
  -- (904,2.4264773103934223)
  -- (905,2.4296523724940196)
  -- (906,2.4328017786711285)
  -- (907,2.4360624698897162)
  -- (908,2.4393888598127837)
  -- (909,2.4424039508954443)
  -- (910,2.4453660572472202)
  -- (911,2.4482646684891374)
  -- (912,2.4511204231710622)
  -- (913,2.4541370876098041)
  -- (914,2.4573175910507685)
  -- (915,2.4606512775515261)
  -- (916,2.464001637859536)
  -- (917,2.4672354449121596)
  -- (918,2.4701735253911408)
  -- (919,2.4728798471662032)
  -- (920,2.4753445361764204)
  -- (921,2.4776873926172889)
  -- (922,2.4800317468303064)
  -- (923,2.4825968447199549)
  -- (924,2.4851401696375346)
  -- (925,2.4874289045337914)
  -- (926,2.4895205093055814)
  -- (927,2.4915648714874288)
  -- (928,2.4936737588927245)
  -- (929,2.4959346793864388)
  -- (930,2.4982810709144632)
  -- (931,2.5005807987546143)
  -- (932,2.5026747562480423)
  -- (933,2.5045943153684784)
  -- (934,2.5065977547799623)
  -- (935,2.5086486716598717)
  -- (936,2.5106906734284604)
  -- (937,2.5127021546098418)
  -- (938,2.5146182754666002)
  -- (939,2.5163705663555613)
  -- (940,2.5180897804703619)
  -- (941,2.5198905576984787)
  -- (942,2.5217954518888801)
  -- (943,2.5235760642727127)
  -- (944,2.525331321919273)
  -- (945,2.5268430856664943)
  -- (946,2.5282564936838154)
  -- (947,2.5296799458101855)
  -- (948,2.5310344092939285)
  -- (949,2.5323711004345379)
  -- (950,2.5335819989352366)
  -- (951,2.534592513491003)
  -- (952,2.5353665020503073)
  -- (953,2.536125717813027)
  -- (954,2.5368886625510516)
  -- (955,2.5377637875537804)
  -- (956,2.538629065392596)
  -- (957,2.5392938176655639)
  -- (958,2.5398091981631592)
  -- (959,2.5401051616953483)
  -- (960,2.5402642878516128)
  -- (961,2.5403922183837744)
  -- (962,2.5404180412876411)
  -- (963,2.5402797743847505)
  -- (964,2.5398895375207968)
  -- (965,2.5394120073704247)
  -- (966,2.5389136546262896)
  -- (967,2.5381808339439149)
  -- (968,2.5375622888804159)
  -- (969,2.5368932538646844)
  -- (970,2.5363203751839563)
  -- (971,2.5355212665180926)
  -- (972,2.5344835655606706)
  -- (973,2.5331020205858676)
  -- (974,2.5315921754635178)
  -- (975,2.5298151705382539)
  -- (976,2.528125228511144)
  -- (977,2.5264905830073539)
  -- (978,2.5248612161521184)
  -- (979,2.5232683919321288)
  -- (980,2.5217539353064962)
  -- (981,2.5201979860074233)
  -- (982,2.5185433922095877)
  -- (983,2.5168007868725892)
  -- (984,2.5149445316638479)
  -- (985,2.5131507061653191)
  -- (986,2.5113927736910213)
  -- (987,2.5094707575332151)
  -- (988,2.5076131184790786)
  -- (989,2.505950060403475)
  -- (990,2.5044808468047002)
  -- (991,2.5030174929169533)
  -- (992,2.5014847686494721)
  -- (993,2.4997495570312278)
  -- (994,2.497940152005679)
  -- (995,2.496421656035126)
  -- (996,2.4951262092473105)
  -- (997,2.4939919565434083)
  -- (998,2.4928922229675758)
  -- (999,2.491873436686904)
  -- (1000,2.490696339203077)
  -- (1000,2.5045030915148345)
  -- (999,2.5049992179925868)
  -- (998,2.5058593414406212)
  -- (997,2.5071467714958064)
  -- (996,2.5086333007526922)
  -- (995,2.5102982309339752)
  -- (994,2.5116924516793135)
  -- (993,2.5129851075072942)
  -- (992,2.5142924461022411)
  -- (991,2.5159271601363713)
  -- (990,2.5178435400582373)
  -- (989,2.5199731853679839)
  -- (988,2.5222185904521566)
  -- (987,2.5244038729896108)
  -- (986,2.5264839537188664)
  -- (985,2.5284819422664246)
  -- (984,2.5305169106062895)
  -- (983,2.5323409552948304)
  -- (982,2.5343155388772143)
  -- (981,2.5359131951775704)
  -- (980,2.5373635024210075)
  -- (979,2.538620233210898)
  -- (978,2.5399928119522426)
  -- (977,2.5413687648917516)
  -- (976,2.5426034587661364)
  -- (975,2.5436501033856143)
  -- (974,2.5446408896180235)
  -- (973,2.5456144345298179)
  -- (972,2.5466315919575302)
  -- (971,2.5478111730483062)
  -- (970,2.5489256212636442)
  -- (969,2.5499046418186091)
  -- (968,2.5506058593168754)
  -- (967,2.5511833446108629)
  -- (966,2.5515585753685301)
  -- (965,2.5517530206703016)
  -- (964,2.5518625145814506)
  -- (963,2.5518511115415552)
  -- (962,2.5514974261708061)
  -- (961,2.5511836813415001)
  -- (960,2.5511011197843305)
  -- (959,2.5509353375388537)
  -- (958,2.5508053342526504)
  -- (957,2.5503723619320904)
  -- (956,2.5495464374923613)
  -- (955,2.5486475928362671)
  -- (954,2.5476045661653997)
  -- (953,2.546655901550845)
  -- (952,2.5456145786723146)
  -- (951,2.5443484174040001)
  -- (950,2.5431921682544649)
  -- (949,2.5421150568214306)
  -- (948,2.5410796162006948)
  -- (947,2.539981937221353)
  -- (946,2.5389165095134469)
  -- (945,2.5378100091338553)
  -- (944,2.5366968291237342)
  -- (943,2.5354617870225171)
  -- (942,2.534098966101018)
  -- (941,2.5325855026669783)
  -- (940,2.5309089300050909)
  -- (939,2.5290612373195436)
  -- (938,2.5271603521407435)
  -- (937,2.5252526271219637)
  -- (936,2.5233557322577593)
  -- (935,2.5212687513403473)
  -- (934,2.519056381340242)
  -- (933,2.5168239847843563)
  -- (932,2.5147031761111101)
  -- (931,2.5126267202037318)
  -- (930,2.510444743516028)
  -- (929,2.5082578364352965)
  -- (928,2.5058281241500846)
  -- (927,2.5032160226629041)
  -- (926,2.5003284487285908)
  -- (925,2.4973601447864935)
  -- (924,2.494531280688542)
  -- (923,2.4916991304176173)
  -- (922,2.4889407639874541)
  -- (921,2.4862446565580183)
  -- (920,2.4834983782457947)
  -- (919,2.4807362995357658)
  -- (918,2.4779158149860003)
  -- (917,2.4749962458328425)
  -- (916,2.4721723410774135)
  -- (915,2.4695958170493508)
  -- (914,2.4670338448059739)
  -- (913,2.4643666547495915)
  -- (912,2.4616844737245058)
  -- (911,2.4589536831638203)
  -- (910,2.4561049163432171)
  -- (909,2.4533064066466195)
  -- (908,2.4504518341138581)
  -- (907,2.4475171663038449)
  -- (906,2.4444708306522389)
  -- (905,2.4415121601871492)
  -- (904,2.438651403437281)
  -- (903,2.4357522015013093)
  -- (902,2.4326816508427394)
  -- (901,2.4295168044653157)
  -- (900,2.4264580088399197)
  -- (899,2.4232815067867928)
  -- (898,2.4201357533616128)
  -- (897,2.4168246822540045)
  -- (896,2.4135565635069929)
  -- (895,2.4105053959973692)
  -- (894,2.4075851656198903)
  -- (893,2.4047049830961553)
  -- (892,2.4018587191044514)
  -- (891,2.3990470467132354)
  -- (890,2.3959668767667259)
  -- (889,2.3929152380085688)
  -- (888,2.389948479232455)
  -- (887,2.3872057902687822)
  -- (886,2.3847788075791541)
  -- (885,2.3824986670869848)
  -- (884,2.3802238160779168)
  -- (883,2.3788593198150454)
  -- (882,2.378488674844121)
  -- (881,2.3783023076403884)
  -- (880,2.3782811070002738)
  -- (879,2.3784181176047747)
  -- (878,2.3787055520054423)
  -- (877,2.3790972415831244)
  -- (876,2.3795442911946072)
  -- (875,2.3799290823014827)
  -- (874,2.3804873418683674)
  -- (873,2.3812674125102236)
  -- (872,2.3819453105605977)
  -- (871,2.3825796566457829)
  -- (870,2.3830899213224659)
  -- (869,2.3838983085730403)
  -- (868,2.3851583321616641)
  -- (867,2.3867903922654183)
  -- (866,2.3886000395343583)
  -- (865,2.3905941946955793)
  -- (864,2.3927655000699266)
  -- (863,2.3949403317502762)
  -- (862,2.3971498028574194)
  -- (861,2.3994293372787423)
  -- (860,2.4018242733919246)
  -- (859,2.404382362244661)
  -- (858,2.4070974817422086)
  -- (857,2.4099803416275303)
  -- (856,2.4130982531844007)
  -- (855,2.4162236960742991)
  -- (854,2.4192911032204303)
  -- (853,2.4221249617454625)
  -- (852,2.4248345581408239)
  -- (851,2.4276387838292388)
  -- (850,2.4304251095903764)
  -- (849,2.4331250777994882)
  -- (848,2.4356410965303605)
  -- (847,2.4380710392921721)
  -- (846,2.4404295091400954)
  -- (845,2.4426910231325878)
  -- (844,2.4448301337482854)
  -- (843,2.4467473214792426)
  -- (842,2.448533591840051)
  -- (841,2.4502983353087551)
  -- (840,2.4519145522742991)
  -- (839,2.4533658662167737)
  -- (838,2.4545193407312533)
  -- (837,2.4555817965119129)
  -- (836,2.4565421187582963)
  -- (835,2.4574646223259151)
  -- (834,2.4582589395934278)
  -- (833,2.4588679048161683)
  -- (832,2.4593456450453979)
  -- (831,2.4597687516812545)
  -- (830,2.4600030993912676)
  -- (829,2.4601614869602919)
  -- (828,2.4602944280285728)
  -- (827,2.4603374726706178)
  -- (826,2.4602357280852889)
  -- (825,2.459861366291265)
  -- (824,2.459269230912041)
  -- (823,2.4584868071721018)
  -- (822,2.4577907031813711)
  -- (821,2.4571065873159847)
  -- (820,2.456314521744746)
  -- (819,2.4553642137415506)
  -- (818,2.4543458055704264)
  -- (817,2.4533541454671233)
  -- (816,2.4522952007317729)
  -- (815,2.4510780617746919)
  -- (814,2.4497360449436192)
  -- (813,2.448222307080361)
  -- (812,2.4465216842863038)
  -- (811,2.4448147821357429)
  -- (810,2.4430644137263138)
  -- (809,2.4413299286752497)
  -- (808,2.439525720907997)
  -- (807,2.437636145225786)
  -- (806,2.435627246049449)
  -- (805,2.4335848472351929)
  -- (804,2.4314921023861116)
  -- (803,2.4293732348139212)
  -- (802,2.427292230224702)
  -- (801,2.4251575818082807)
  -- (800,2.4229341661053567)
  -- (799,2.4206002348445179)
  -- (798,2.4182084609661514)
  -- (797,2.4157619056905428)
  -- (796,2.4132446609292617)
  -- (795,2.4107510718170144)
  -- (794,2.4080931358964524)
  -- (793,2.4052593986263262)
  -- (792,2.40236672471945)
  -- (791,2.3993527718994141)
  -- (790,2.3964527555910302)
  -- (789,2.3936492844179971)
  -- (788,2.3908393671065071)
  -- (787,2.3880117058659107)
  -- (786,2.3850270088785535)
  -- (785,2.38201538283846)
  -- (784,2.379004764972243)
  -- (783,2.3760556701997988)
  -- (782,2.3731025186647532)
  -- (781,2.3701302281389167)
  -- (780,2.3670785416155287)
  -- (779,2.3639677359172975)
  -- (778,2.3607957317684876)
  -- (777,2.3576092034565543)
  -- (776,2.3545030780237592)
  -- (775,2.3513360694468308)
  -- (774,2.348329599612923)
  -- (773,2.3453376743232495)
  -- (772,2.3423122354939032)
  -- (771,2.3392600545339595)
  -- (770,2.3361099303221016)
  -- (769,2.3330088940456859)
  -- (768,2.3298644170741554)
  -- (767,2.3267880042105147)
  -- (766,2.3234936953395593)
  -- (765,2.3201819059467979)
  -- (764,2.3170402023389158)
  -- (763,2.3139659869031139)
  -- (762,2.3108633527032811)
  -- (761,2.3076500596370817)
  -- (760,2.3044346768158213)
  -- (759,2.3014106047765068)
  -- (758,2.2984235478247355)
  -- (757,2.2953395948831941)
  -- (756,2.2922395634940003)
  -- (755,2.2889951322705224)
  -- (754,2.2860326872985883)
  -- (753,2.2832656629334047)
  -- (752,2.2809687150692581)
  -- (751,2.2803688576742251)
  -- (750,2.2806176233365969)
  -- (749,2.2808329391364213)
  -- (748,2.2811064714862384)
  -- (747,2.2812727372405339)
  -- (746,2.2814923885000766)
  -- (745,2.2818705856606294)
  -- (744,2.2823728748422449)
  -- (743,2.2829729990838032)
  -- (742,2.2835898005544197)
  -- (741,2.2843952283575195)
  -- (740,2.285509597205432)
  -- (739,2.2868374977984596)
  -- (738,2.2884546903836274)
  -- (737,2.2901656254100664)
  -- (736,2.2920308739460142)
  -- (735,2.2941358654006874)
  -- (734,2.2964711604276622)
  -- (733,2.2989104174320065)
  -- (732,2.3016619579058095)
  -- (731,2.3046518307456383)
  -- (730,2.3078060744820768)
  -- (729,2.3112065049631827)
  -- (728,2.3148858338291873)
  -- (727,2.318747383231365)
  -- (726,2.3226657846908627)
  -- (725,2.3266541919552699)
  -- (724,2.3308117587267132)
  -- (723,2.3349135557735399)
  -- (722,2.3390484560106906)
  -- (721,2.343016373728211)
  -- (720,2.3469346167864074)
  -- (719,2.3508712514204522)
  -- (718,2.3546707448275308)
  -- (717,2.3583871926211573)
  -- (716,2.3620427624336342)
  -- (715,2.365512252932179)
  -- (714,2.3687878589796103)
  -- (713,2.3718690503478754)
  -- (712,2.3746703368191526)
  -- (711,2.377295847689421)
  -- (710,2.3797080188840192)
  -- (709,2.3819484752411082)
  -- (708,2.384050629859396)
  -- (707,2.3860226412842831)
  -- (706,2.387767565572072)
  -- (705,2.3893577001275768)
  -- (704,2.39080318199668)
  -- (703,2.3920559018049738)
  -- (702,2.3931698686657592)
  -- (701,2.3941390710020953)
  -- (700,2.3949618919062656)
  -- (699,2.3956411824528097)
  -- (698,2.3962298677297831)
  -- (697,2.3966632267260315)
  -- (696,2.396937790825429)
  -- (695,2.3970360582382111)
  -- (694,2.396984634098462)
  -- (693,2.3968188310500222)
  -- (692,2.396525481084435)
  -- (691,2.3961005738533125)
  -- (690,2.3955287224594768)
  -- (689,2.3948683569528546)
  -- (688,2.3942162970255159)
  -- (687,2.3934631249426594)
  -- (686,2.3925442277561864)
  -- (685,2.3914142594117487)
  -- (684,2.3901651365150829)
  -- (683,2.3888151273024958)
  -- (682,2.3873925470164661)
  -- (681,2.385954688023141)
  -- (680,2.3845320722445966)
  -- (679,2.3829499235445852)
  -- (678,2.3812252072631175)
  -- (677,2.3793482696189954)
  -- (676,2.3774293452058606)
  -- (675,2.3754388635021466)
  -- (674,2.3733827613780267)
  -- (673,2.3712779655414371)
  -- (672,2.3690545037143287)
  -- (671,2.3667218727137826)
  -- (670,2.364363484641741)
  -- (669,2.3619688826179215)
  -- (668,2.3595026823986243)
  -- (667,2.356966087416307)
  -- (666,2.3542790779080991)
  -- (665,2.3515272791380006)
  -- (664,2.3487488116602595)
  -- (663,2.3459894592250743)
  -- (662,2.3431782535683054)
  -- (661,2.3403085369846224)
  -- (660,2.33735883100685)
  -- (659,2.3343286128532652)
  -- (658,2.3312736099044211)
  -- (657,2.3282091466027235)
  -- (656,2.325119407459145)
  -- (655,2.3219691409734153)
  -- (654,2.3188382622717549)
  -- (653,2.3156968321526659)
  -- (652,2.312445664321142)
  -- (651,2.309066328746455)
  -- (650,2.3057102819536941)
  -- (649,2.302397721020256)
  -- (648,2.299096211502146)
  -- (647,2.2958468346407654)
  -- (646,2.2925466021886054)
  -- (645,2.2891488943437479)
  -- (644,2.2856863558303879)
  -- (643,2.2821723337638322)
  -- (642,2.2786551740636716)
  -- (641,2.2752091981465221)
  -- (640,2.2717488560139989)
  -- (639,2.2682308294762819)
  -- (638,2.2646698218686723)
  -- (637,2.2611123543488456)
  -- (636,2.2574792284155842)
  -- (635,2.2538218931609517)
  -- (634,2.2502252451948577)
  -- (633,2.2467118593534963)
  -- (632,2.2432311448189375)
  -- (631,2.2397512134587787)
  -- (630,2.2363335852215336)
  -- (629,2.2329143415631947)
  -- (628,2.2295307355318927)
  -- (627,2.226124138637966)
  -- (626,2.2228140524965929)
  -- (625,2.2196424873098235)
  -- (624,2.2164519201966466)
  -- (623,2.2133457080239962)
  -- (622,2.210299692844869)
  -- (621,2.207397530954283)
  -- (620,2.2052356961519575)
  -- (619,2.2053036239992889)
  -- (618,2.2058357852619146)
  -- (617,2.2064342277462412)
  -- (616,2.2071026704454475)
  -- (615,2.2077306408140585)
  -- (614,2.2083849803326587)
  -- (613,2.2090337332110113)
  -- (612,2.2096599797996004)
  -- (611,2.210308394194298)
  -- (610,2.211054973357375)
  -- (609,2.2119846693314975)
  -- (608,2.2130598660652119)
  -- (607,2.2143221478632125)
  -- (606,2.2158837656729173)
  -- (605,2.2177239878134087)
  -- (604,2.2198432613740371)
  -- (603,2.2223307830964396)
  -- (602,2.2250927707667154)
  -- (601,2.2283163570844113)
  -- (600,2.2320141785149308)
  -- (599,2.2360436291096777)
  -- (598,2.2405403944352567)
  -- (597,2.245377132334275)
  -- (596,2.2505452106731885)
  -- (595,2.2559449092099215)
  -- (594,2.2614127562204183)
  -- (593,2.2669972414215716)
  -- (592,2.2725197506038537)
  -- (591,2.2779480039903546)
  -- (590,2.2833531518324612)
  -- (589,2.2887412066709212)
  -- (588,2.2940463157835516)
  -- (587,2.299186393054153)
  -- (586,2.3040716879260335)
  -- (585,2.308723609872176)
  -- (584,2.3130971566507887)
  -- (583,2.3172671275924337)
  -- (582,2.3211933127424826)
  -- (581,2.3248947226535495)
  -- (580,2.328427131864018)
  -- (579,2.3317205415937798)
  -- (578,2.3348194931456487)
  -- (577,2.3377370934832631)
  -- (576,2.34040927181251)
  -- (575,2.3428434803681233)
  -- (574,2.3450526737213919)
  -- (573,2.3470268086357078)
  -- (572,2.3489103575815116)
  -- (571,2.3505269903017867)
  -- (570,2.3520036716796735)
  -- (569,2.3532786581154501)
  -- (568,2.3544417879082364)
  -- (567,2.3553764654810267)
  -- (566,2.3561596874777888)
  -- (565,2.3568111061542654)
  -- (564,2.3573167401563957)
  -- (563,2.3576683916392964)
  -- (562,2.3578462235485911)
  -- (561,2.3579324825042991)
  -- (560,2.3577760401488197)
  -- (559,2.3575549220857557)
  -- (558,2.3572382730557377)
  -- (557,2.3567741262068616)
  -- (556,2.3561692209847553)
  -- (555,2.3554079003947233)
  -- (554,2.3545372766176427)
  -- (553,2.3535635046750949)
  -- (552,2.3524768549520925)
  -- (551,2.3512763518990583)
  -- (550,2.3499726476680216)
  -- (549,2.3485905958487048)
  -- (548,2.3471023695597353)
  -- (547,2.3455121528383125)
  -- (546,2.3438286625052358)
  -- (545,2.3420647994529036)
  -- (544,2.3401945119609593)
  -- (543,2.3382212153823425)
  -- (542,2.3361830843349987)
  -- (541,2.3340093011815686)
  -- (540,2.3317864203229011)
  -- (539,2.3294660784192929)
  -- (538,2.3270776724489757)
  -- (537,2.3245662543980199)
  -- (536,2.3219433076862335)
  -- (535,2.3192984551548936)
  -- (534,2.3165881005494247)
  -- (533,2.3138386257877457)
  -- (532,2.3110280685406601)
  -- (531,2.3081730146672061)
  -- (530,2.3052716368748323)
  -- (529,2.302307846092305)
  -- (528,2.2992492479511903)
  -- (527,2.2961655135195174)
  -- (526,2.2930132730717196)
  -- (525,2.2898052529112283)
  -- (524,2.2865143388191984)
  -- (523,2.2831921871747083)
  -- (522,2.2798531993562428)
  -- (521,2.2764122544079468)
  -- (520,2.2729853685652257)
  -- (519,2.2695342811419899)
  -- (518,2.2660346439017283)
  -- (517,2.2624744883879688)
  -- (516,2.2588429925258886)
  -- (515,2.2552259032715862)
  -- (514,2.2515847143879744)
  -- (513,2.2478814025654112)
  -- (512,2.2441241872597062)
  -- (511,2.2403324812748817)
  -- (510,2.2365251493347929)
  -- (509,2.232686963725087)
  -- (508,2.2288813312813858)
  -- (507,2.2250729203295978)
  -- (506,2.2212406505049671)
  -- (505,2.2173962934831501)
  -- (504,2.2135134676235411)
  -- (503,2.2096404151144906)
  -- (502,2.205785493691907)
  -- (501,2.2019736555056233)
  -- (500,2.1981632784765202)
  -- (499,2.1943794676475776)
  -- (498,2.1906418217401753)
  -- (497,2.1869522691766559)
  -- (496,2.1833270851930462)
  -- (495,2.1797234779977175)
  -- (494,2.1762283306412771)
  -- (493,2.1727941821065846)
  -- (492,2.169458409958553)
  -- (491,2.1662092328207203)
  -- (490,2.1630764690150306)
  -- (489,2.1602407717950718)
  -- (488,2.1590344555268444)
  -- (487,2.1599573256076519)
  -- (486,2.1610607450241526)
  -- (485,2.162162011139495)
  -- (484,2.1632066658413227)
  -- (483,2.1642169180061996)
  -- (482,2.1652185928165113)
  -- (481,2.1662917104325725)
  -- (480,2.167354017226311)
  -- (479,2.1683835555391751)
  -- (478,2.1694397573230217)
  -- (477,2.1705500828940085)
  -- (476,2.1717217774926638)
  -- (475,2.1729865195399167)
  -- (474,2.1744213987446428)
  -- (473,2.1761449156743073)
  -- (472,2.1782158472892488)
  -- (471,2.1806989003048556)
  -- (470,2.1837453216488636)
  -- (469,2.1873789859442865)
  -- (468,2.191621411405273)
  -- (467,2.1965707929513538)
  -- (466,2.2021971790276345)
  -- (465,2.2084392686603249)
  -- (464,2.2151439168722855)
  -- (463,2.2221815528220823)
  -- (462,2.2293011812697161)
  -- (461,2.2363850867659458)
  -- (460,2.243339770522724)
  -- (459,2.2501485906267638)
  -- (458,2.2566933288020454)
  -- (457,2.263026362452432)
  -- (456,2.2690840916680268)
  -- (455,2.2748454015892898)
  -- (454,2.2803004786179373)
  -- (453,2.2854700282243519)
  -- (452,2.2903738218634166)
  -- (451,2.2950393727762877)
  -- (450,2.2994064826159684)
  -- (449,2.3035101102930091)
  -- (448,2.3073466732141719)
  -- (447,2.3109634860169423)
  -- (446,2.3143354977220323)
  -- (445,2.3174703729325734)
  -- (444,2.3203997428415222)
  -- (443,2.3230620531544304)
  -- (442,2.3255169387495553)
  -- (441,2.3277801348875338)
  -- (440,2.3298836794338622)
  -- (439,2.3317761478753809)
  -- (438,2.333462014614887)
  -- (437,2.3349475967247142)
  -- (436,2.3362631770629334)
  -- (435,2.3373958453092687)
  -- (434,2.33833409461496)
  -- (433,2.3391050166092215)
  -- (432,2.3397210133777189)
  -- (431,2.3402034113147816)
  -- (430,2.3405130722892946)
  -- (429,2.340663405228272)
  -- (428,2.3406560104241922)
  -- (427,2.340533244743797)
  -- (426,2.3402335245862966)
  -- (425,2.3398452966721934)
  -- (424,2.3392677009773228)
  -- (423,2.3385815590578027)
  -- (422,2.3377487126389229)
  -- (421,2.3368077254984483)
  -- (420,2.3357504906640894)
  -- (419,2.3345710355072127)
  -- (418,2.3332862986085714)
  -- (417,2.3318791978378917)
  -- (416,2.3303398905681245)
  -- (415,2.3287292397318531)
  -- (414,2.3269921233072099)
  -- (413,2.3251789833346423)
  -- (412,2.323254176841393)
  -- (411,2.3212476412507494)
  -- (410,2.3191451698692966)
  -- (409,2.3169395760541884)
  -- (408,2.3146519983679341)
  -- (407,2.3122939584216615)
  -- (406,2.3098561822235344)
  -- (405,2.3073691437269441)
  -- (404,2.3047829206576682)
  -- (403,2.3021052332407428)
  -- (402,2.2993864420559889)
  -- (401,2.2965956069482254)
  -- (400,2.2937258318998577)
  -- (399,2.2907591810692769)
  -- (398,2.2877263915951436)
  -- (397,2.2846432807491599)
  -- (396,2.2815286876404075)
  -- (395,2.2783464951600938)
  -- (394,2.2750845107118174)
  -- (393,2.2717721027791811)
  -- (392,2.2684246880064096)
  -- (391,2.2650217712400544)
  -- (390,2.2615616854052401)
  -- (389,2.2580387575349339)
  -- (388,2.254472465871149)
  -- (387,2.2508540288766756)
  -- (386,2.2472076218374033)
  -- (385,2.2434912625059207)
  -- (384,2.2397346450515183)
  -- (383,2.2359506388275534)
  -- (382,2.2321240917729495)
  -- (381,2.2282350505021546)
  -- (380,2.224333800188055)
  -- (379,2.220398154988239)
  -- (378,2.2164159116138111)
  -- (377,2.2124661350421984)
  -- (376,2.2084757397899626)
  -- (375,2.2044265251907706)
  -- (374,2.2003528408970023)
  -- (373,2.1962655244570408)
  -- (372,2.1921988517456077)
  -- (371,2.1880898010364915)
  -- (370,2.1839862287906908)
  -- (369,2.1798317851392204)
  -- (368,2.1757019578066803)
  -- (367,2.1715469795538027)
  -- (366,2.1674139618958566)
  -- (365,2.1632866795718657)
  -- (364,2.1592094325375037)
  -- (363,2.1552018422833301)
  -- (362,2.1513529292830351)
  -- (361,2.1476138703232448)
  -- (360,2.1439855442458837)
  -- (359,2.1405696061747097)
  -- (358,2.1374365335956305)
  -- (357,2.1348345046431154)
  -- (356,2.1351861986088787)
  -- (355,2.137052251164191)
  -- (354,2.1389400276179211)
  -- (353,2.140778995788962)
  -- (352,2.1425575192966595)
  -- (351,2.1442598261392263)
  -- (350,2.1458227530417644)
  -- (349,2.1473449458370708)
  -- (348,2.1487604790370458)
  -- (347,2.1500184886415497)
  -- (346,2.15124442545206)
  -- (345,2.1523893290566738)
  -- (344,2.153468105098546)
  -- (343,2.1545247000636212)
  -- (342,2.1556125876440899)
  -- (341,2.1568176367784542)
  -- (340,2.1582531371155063)
  -- (339,2.1600908213639785)
  -- (338,2.1625337351325022)
  -- (337,2.1659198940853086)
  -- (336,2.1705105549558104)
  -- (335,2.1764880125958936)
  -- (334,2.1836614372863856)
  -- (333,2.1917436034973012)
  -- (332,2.2003067058219647)
  -- (331,2.2089594619284547)
  -- (330,2.2174388554935507)
  -- (329,2.2256154251680584)
  -- (328,2.2335096866444051)
  -- (327,2.2410370442859358)
  -- (326,2.2481607982189749)
  -- (325,2.2549094279453263)
  -- (324,2.2612761198723201)
  -- (323,2.2673243993317809)
  -- (322,2.2730264627417638)
  -- (321,2.2784263225098091)
  -- (320,2.2835444668027023)
  -- (319,2.2884215454305532)
  -- (318,2.2929741285895693)
  -- (317,2.297307087275966)
  -- (316,2.3014182243829477)
  -- (315,2.3052947689541119)
  -- (314,2.3089169004813885)
  -- (313,2.3122928269081986)
  -- (312,2.3154216137445087)
  -- (311,2.3183074163393913)
  -- (310,2.3210327913583426)
  -- (309,2.3235295839760957)
  -- (308,2.325778212187473)
  -- (307,2.3278077685670469)
  -- (306,2.3296395908429721)
  -- (305,2.3312442816121584)
  -- (304,2.3326592773079247)
  -- (303,2.3338783649454347)
  -- (302,2.3348937419897915)
  -- (301,2.3357476468694061)
  -- (300,2.3364048587707766)
  -- (299,2.3369097343304235)
  -- (298,2.3372364868832234)
  -- (297,2.3374200353129826)
  -- (296,2.3374487477304813)
  -- (295,2.3373350190113888)
  -- (294,2.3370625894164365)
  -- (293,2.3366118106302713)
  -- (292,2.3360635782132819)
  -- (291,2.3353854338622342)
  -- (290,2.3345561102759591)
  -- (289,2.3335837773197259)
  -- (288,2.332499614433404)
  -- (287,2.3313054661409724)
  -- (286,2.3300167675575914)
  -- (285,2.3286024735214981)
  -- (284,2.327061430265092)
  -- (283,2.3254406858922567)
  -- (282,2.3236794110842416)
  -- (281,2.3218536129990164)
  -- (280,2.3198894231398457)
  -- (279,2.3178286874560383)
  -- (278,2.3157010274431542)
  -- (277,2.3135148790597593)
  -- (276,2.3112193841883411)
  -- (275,2.3088408884087137)
  -- (274,2.3063682813338957)
  -- (273,2.3038248013096005)
  -- (272,2.301198182378164)
  -- (271,2.2984866863485505)
  -- (270,2.295690799651938)
  -- (269,2.2928252389298356)
  -- (268,2.2899120889491047)
  -- (267,2.2869140094252391)
  -- (266,2.2838450794875023)
  -- (265,2.2807053347438977)
  -- (264,2.2775154740309071)
  -- (263,2.2742532382692873)
  -- (262,2.2709415852779653)
  -- (261,2.2675811627971325)
  -- (260,2.2641483457929712)
  -- (259,2.2606605965155526)
  -- (258,2.2571105238500815)
  -- (257,2.2534971596783593)
  -- (256,2.2498587854142289)
  -- (255,2.2461712886387009)
  -- (254,2.2424431112747607)
  -- (253,2.2386583080452729)
  -- (252,2.2348182223255693)
  -- (251,2.2309404377847057)
  -- (250,2.2270157577643404)
  -- (249,2.2230513123757349)
  -- (248,2.2190299913495943)
  -- (247,2.2149681546786546)
  -- (246,2.2109050674223147)
  -- (245,2.2067836547063946)
  -- (244,2.2026478509145493)
  -- (243,2.1984712844901519)
  -- (242,2.1942572600191643)
  -- (241,2.1900268764902369)
  -- (240,2.1857642077502288)
  -- (239,2.1814667190502939)
  -- (238,2.1771648830799628)
  -- (237,2.1728454386442726)
  -- (236,2.1684966377923538)
  -- (235,2.1641160284309802)
  -- (234,2.1597617201498145)
  -- (233,2.1554110428522257)
  -- (232,2.1510692958990805)
  -- (231,2.1467231079619409)
  -- (230,2.142401914426987)
  -- (229,2.13817867312211)
  -- (228,2.1340992806624781)
  -- (227,2.1302738593897477)
  -- (226,2.1268773391647806)
  -- (225,2.1246359757159539)
  -- (224,2.1267886198132291)
  -- (223,2.1295629602810759)
  -- (222,2.1323518561074186)
  -- (221,2.1349000688094137)
  -- (220,2.1372284905549428)
  -- (219,2.1393718632191869)
  -- (218,2.1413443168013027)
  -- (217,2.1430732849678336)
  -- (216,2.144600378210332)
  -- (215,2.1459715011729528)
  -- (214,2.1472030441893479)
  -- (213,2.1482704408138282)
  -- (212,2.1491940485519669)
  -- (211,2.1500108878035138)
  -- (210,2.1508021455458666)
  -- (209,2.1515293665979009)
  -- (208,2.1522692984665852)
  -- (207,2.1531747726627231)
  -- (206,2.1545262472052737)
  -- (205,2.1569167379195813)
  -- (204,2.1613660327047453)
  -- (203,2.1687014570698668)
  -- (202,2.1781260968941205)
  -- (201,2.1883122336607057)
  -- (200,2.198377182931341)
  -- (199,2.2081056833863943)
  -- (198,2.2173077065571123)
  -- (197,2.226038652610304)
  -- (196,2.2342552688829254)
  -- (195,2.2419618497981051)
  -- (194,2.2491973099369744)
  -- (193,2.2559725073890409)
  -- (192,2.2623334142408553)
  -- (191,2.2683197084731992)
  -- (190,2.2739855862334526)
  -- (189,2.279326433986367)
  -- (188,2.2844265425554795)
  -- (187,2.2892817840816151)
  -- (186,2.2939324428778374)
  -- (185,2.298354621889946)
  -- (184,2.3025762212941063)
  -- (183,2.3065834668185499)
  -- (182,2.3103597065794159)
  -- (181,2.3138485540664768)
  -- (180,2.3171000677004088)
  -- (179,2.3201029115021905)
  -- (178,2.3228628535903368)
  -- (177,2.325367232498837)
  -- (176,2.3276111316384505)
  -- (175,2.32964510321787)
  -- (174,2.3314797115237371)
  -- (173,2.3330847391500265)
  -- (172,2.3344904648745128)
  -- (171,2.335699716784613)
  -- (170,2.3366937698989951)
  -- (169,2.3375239699610182)
  -- (168,2.3381623354702565)
  -- (167,2.3386437943292786)
  -- (166,2.3389583011001882)
  -- (165,2.3391018178477627)
  -- (164,2.3391300957415968)
  -- (163,2.338974222786395)
  -- (162,2.3386814382328014)
  -- (161,2.3382450917131217)
  -- (160,2.3376739105704241)
  -- (159,2.3369650656124894)
  -- (158,2.3361281134220624)
  -- (157,2.3351332006533414)
  -- (156,2.334035763628191)
  -- (155,2.3328452570303839)
  -- (154,2.3315186356423627)
  -- (153,2.3300895400102131)
  -- (152,2.3285474989745789)
  -- (151,2.3269203210838403)
  -- (150,2.3251851790968869)
  -- (149,2.3233180123678063)
  -- (148,2.3213705435805179)
  -- (147,2.3193172630821892)
  -- (146,2.3171790348940271)
  -- (145,2.3149536032079761)
  -- (144,2.3126191467623745)
  -- (143,2.3102034567807368)
  -- (142,2.3077169814093828)
  -- (141,2.3051334690293848)
  -- (140,2.3024878509651057)
  -- (139,2.2997700385980751)
  -- (138,2.2969835620451184)
  -- (137,2.2941131755182638)
  -- (136,2.2911572972608485)
  -- (135,2.2881483095328354)
  -- (134,2.285062795879071)
  -- (133,2.2819132355244194)
  -- (132,2.2786954308131659)
  -- (131,2.2754347352335111)
  -- (130,2.2721016571385597)
  -- (129,2.2687123087850329)
  -- (128,2.265257857012823)
  -- (127,2.2617740994706077)
  -- (126,2.2582229645825742)
  -- (125,2.2546089288104065)
  -- (124,2.2509065308248664)
  -- (123,2.2471685028270918)
  -- (122,2.2434033686569572)
  -- (121,2.2396045705121339)
  -- (120,2.2357569492385951)
  -- (119,2.2318502218942395)
  -- (118,2.2279001492261536)
  -- (117,2.2239171701609641)
  -- (116,2.2198715446397665)
  -- (115,2.2157761146321375)
  -- (114,2.2116438152089724)
  -- (113,2.2074687973420999)
  -- (112,2.203267417988088)
  -- (111,2.1990291134769522)
  -- (110,2.1947719029986583)
  -- (109,2.1904717651935868)
  -- (108,2.1861218942776488)
  -- (107,2.1817558155805372)
  -- (106,2.1773399924519108)
  -- (105,2.1728994088383433)
  -- (104,2.1684550610240674)
  -- (103,2.1639830427878111)
  -- (102,2.1594919866467763)
  -- (101,2.1549716441837021)
  -- (100,2.150431996283908)
  -- (99,2.1458765244659443)
  -- (98,2.1413023627604257)
  -- (97,2.1367418364419026)
  -- (96,2.1321846252223282)
  -- (95,2.1277494950444327)
  -- (94,2.1236782534263616)
  -- (93,2.1225609454751337)
  -- (92,2.1263880257330836)
  -- (91,2.1301604117892681)
  -- (90,2.133546972000198)
  -- (89,2.1365287519349394)
  -- (88,2.1391257593865336)
  -- (87,2.1414308139140767)
  -- (86,2.1434941720341958)
  -- (85,2.1452998623104937)
  -- (84,2.1468615116040435)
  -- (83,2.1482079990887839)
  -- (82,2.1494090668867178)
  -- (81,2.1504191686654988)
  -- (80,2.1512614881495864)
  -- (79,2.1519893429184398)
  -- (78,2.1526169156917492)
  -- (77,2.1530595496163429)
  -- (76,2.1533872477086478)
  -- (75,2.1536460550478895)
  -- (74,2.1539216002821626)
  -- (73,2.1544557377655527)
  -- (72,2.1578403578011871)
  -- (71,2.168614501419214)
  -- (70,2.1806282607642182)
  -- (69,2.1920078220241335)
  -- (68,2.2026754273675433)
  -- (67,2.2125963412587879)
  -- (66,2.2218476907614826)
  -- (65,2.230535654849966)
  -- (64,2.2386347254106016)
  -- (63,2.2462575493586576)
  -- (62,2.2533970698224861)
  -- (61,2.2600817001768161)
  -- (60,2.2663333089214119)
  -- (59,2.2722061643748304)
  -- (58,2.2776935620175607)
  -- (57,2.282887461106613)
  -- (56,2.2877369582061489)
  -- (55,2.292377350055367)
  -- (54,2.2970769822302586)
  -- (53,2.301742162650219)
  -- (52,2.306141437862764)
  -- (51,2.3102643581206039)
  -- (50,2.3141036395974659)
  -- (49,2.3176421249894688)
  -- (48,2.3208372230683012)
  -- (47,2.3237304243129708)
  -- (46,2.3263329251918985)
  -- (45,2.3286971533206398)
  -- (44,2.3308380497296293)
  -- (43,2.3327274090208623)
  -- (42,2.3344237785207325)
  -- (41,2.3359423856389157)
  -- (40,2.3372921864469327)
  -- (39,2.3384749837453511)
  -- (38,2.339498434361992)
  -- (37,2.3403938164154181)
  -- (36,2.3411648520937089)
  -- (35,2.3418520200013306)
  -- (34,2.3424255008961521)
  -- (33,2.3429380910677011)
  -- (32,2.3433985101933335)
  -- (31,2.343801054407789)
  -- (30,2.3441336599369338)
  -- (29,2.3444211358458098)
  -- (28,2.3446523212472905)
  -- (27,2.3448670645423761)
  -- (26,2.3450495409867353)
  -- (25,2.3451966211248148)
  -- (24,2.3453455843962954)
  -- (23,2.3454901595866167)
  -- (22,2.3456377946369873)
  -- (21,2.3458080025806312)
  -- (20,2.3459664143360874)
  -- (19,2.3461286841391842)
  -- (18,2.3462915057090235)
  -- (17,2.3464769334736828)
  -- (16,2.3466676694245252)
  -- (15,2.3468858528827972)
  -- (14,2.3471161143469241)
  -- (13,2.3473470667644096)
  -- (12,2.3475907969231082)
  -- (11,2.3478437172236433)
  -- (10,2.3481562500076265)
  -- (9,2.3485284554282053)
  -- (8,2.348971564380375)
  -- (7,2.349466446182491)
  -- (6,2.3500377670024557)
  -- (5,2.3506344421274923)
  -- (4,2.3512763723915509)
  -- (3,2.3519253922259398)
  -- (2,2.3525128281761414)
  -- (1,2.3502678631589062)
  -- (0,2.3479511929695427)
  -- cycle;
% END OPTIMIZER-BAND-vit-SGD
% OPTIMIZER-BAND-vit-Adam
\path[fill=optimizerAdam, fill opacity=0.13, draw=none]
  (0,2.3477274555648755)
  -- (1,2.3503813458948404)
  -- (2,2.3522015908560037)
  -- (3,2.3553803558238737)
  -- (4,2.3590566436257991)
  -- (5,2.3639405805933769)
  -- (6,2.3695032196877004)
  -- (7,2.3757083161768109)
  -- (8,2.382560310206391)
  -- (9,2.3899306800718878)
  -- (10,2.3976749587135129)
  -- (11,2.4058641847501141)
  -- (12,2.4145514612485655)
  -- (13,2.4236335493258037)
  -- (14,2.4328336468230782)
  -- (15,2.4424578583610232)
  -- (16,2.4523437790665765)
  -- (17,2.462434753952341)
  -- (18,2.4728818475837659)
  -- (19,2.483483603750174)
  -- (20,2.4944883700949618)
  -- (21,2.5056345100867419)
  -- (22,2.5170721996577954)
  -- (23,2.5287867969150808)
  -- (24,2.5406166007906452)
  -- (25,2.5523641220607973)
  -- (26,2.5644052447109154)
  -- (27,2.5766327935574709)
  -- (28,2.5887893858651014)
  -- (29,2.6008961685908001)
  -- (30,2.6131401607340883)
  -- (31,2.6250585579417556)
  -- (32,2.6366368774493298)
  -- (33,2.6480594944329954)
  -- (34,2.6593734674563518)
  -- (35,2.6703424978934631)
  -- (36,2.6809947715621689)
  -- (37,2.691177527461118)
  -- (38,2.7007843974107222)
  -- (39,2.7100199485164063)
  -- (40,2.718788145242315)
  -- (41,2.7277793765162572)
  -- (42,2.736782471252905)
  -- (43,2.745493835861017)
  -- (44,2.7535063002479241)
  -- (45,2.7601560969245682)
  -- (46,2.7662297192869247)
  -- (47,2.7715582791467543)
  -- (48,2.775930826538584)
  -- (49,2.7793971464071223)
  -- (50,2.7815740080175169)
  -- (51,2.7820353142919849)
  -- (52,2.7811208103790244)
  -- (53,2.7791156113398094)
  -- (54,2.7864621366132369)
  -- (55,2.7997235120468043)
  -- (56,2.8124121207634936)
  -- (57,2.8247314191736903)
  -- (58,2.8366511246114658)
  -- (59,2.848097333452599)
  -- (60,2.8592702976916549)
  -- (61,2.8703124760771166)
  -- (62,2.8811580531412093)
  -- (63,2.8917300523536742)
  -- (64,2.9019281515148143)
  -- (65,2.9113453363662285)
  -- (66,2.9203225910328219)
  -- (67,2.9286590660926821)
  -- (68,2.9357128179131933)
  -- (69,2.9419234629039801)
  -- (70,2.9472820032007805)
  -- (71,2.9536494674492002)
  -- (72,2.967668082315972)
  -- (73,2.9816975619024073)
  -- (74,2.995583657657821)
  -- (75,3.0093119507186152)
  -- (76,3.0225190337555734)
  -- (77,3.0355485341534543)
  -- (78,3.0491126697628648)
  -- (79,3.0628750931486928)
  -- (80,3.0766276611137853)
  -- (81,3.0900577243896987)
  -- (82,3.1028732008815765)
  -- (83,3.1142112675660427)
  -- (84,3.1253163397240531)
  -- (85,3.1360369171808511)
  -- (86,3.146597504349292)
  -- (87,3.1571518321204008)
  -- (88,3.1676533941312561)
  -- (89,3.1780971507811766)
  -- (90,3.1879510106143529)
  -- (91,3.1976540862296097)
  -- (92,3.2070674958960628)
  -- (93,3.2162834269645866)
  -- (94,3.2252792787360836)
  -- (95,3.233590526594722)
  -- (96,3.2410043672894076)
  -- (97,3.2474798630425692)
  -- (98,3.25432622592932)
  -- (99,3.2605642070759742)
  -- (100,3.2662511928064082)
  -- (101,3.2717491557497915)
  -- (102,3.2771571599500664)
  -- (103,3.2821220820031831)
  -- (104,3.2864857502333589)
  -- (105,3.2905536137344553)
  -- (106,3.2949259175915704)
  -- (107,3.2994960713107866)
  -- (108,3.3042488829712826)
  -- (109,3.3092229183233295)
  -- (110,3.3138490181468603)
  -- (111,3.3181811660729559)
  -- (112,3.3217064460895487)
  -- (113,3.3253419745151969)
  -- (114,3.3287159491636067)
  -- (115,3.3307857195260619)
  -- (116,3.3318175658960958)
  -- (117,3.3322897022989659)
  -- (118,3.3321965683066526)
  -- (119,3.3313541826876523)
  -- (120,3.3302077647076707)
  -- (121,3.3280983685198029)
  -- (122,3.3245967457080305)
  -- (123,3.3224118256027486)
  -- (124,3.3263370681568327)
  -- (125,3.3310514180214406)
  -- (126,3.3355316723668968)
  -- (127,3.3398658083330273)
  -- (128,3.3438252963035509)
  -- (129,3.3476612714610408)
  -- (130,3.3520127638626911)
  -- (131,3.3550464011383876)
  -- (132,3.357771635462401)
  -- (133,3.3608429269173343)
  -- (134,3.364060963979155)
  -- (135,3.36637369868967)
  -- (136,3.3683952825309857)
  -- (137,3.3708175628024235)
  -- (138,3.3737109034128161)
  -- (139,3.376424709226086)
  -- (140,3.3784835545048457)
  -- (141,3.3800299271948817)
  -- (142,3.3812910466696784)
  -- (143,3.3817103087858702)
  -- (144,3.3806517510236107)
  -- (145,3.3791878838506877)
  -- (146,3.3796100133716727)
  -- (147,3.3845453959315748)
  -- (148,3.3896516105068608)
  -- (149,3.3948842119924336)
  -- (150,3.3993445141128387)
  -- (151,3.4031397603463716)
  -- (152,3.4077023986942314)
  -- (153,3.412571943903445)
  -- (154,3.4170941378871831)
  -- (155,3.4207167400109872)
  -- (156,3.4252128649633757)
  -- (157,3.4291385623041601)
  -- (158,3.4323559811245063)
  -- (159,3.4376043796347)
  -- (160,3.4428076448421057)
  -- (161,3.4468256530219992)
  -- (162,3.4491338207747102)
  -- (163,3.4500577553256928)
  -- (164,3.4508686452414814)
  -- (165,3.4518032749194614)
  -- (166,3.452465797705397)
  -- (167,3.4530569794985766)
  -- (168,3.4532158884355462)
  -- (169,3.4524370332277767)
  -- (170,3.4515255768411155)
  -- (171,3.451154088783043)
  -- (172,3.4507404030292905)
  -- (173,3.4493534337516079)
  -- (174,3.4461881713525924)
  -- (175,3.4422575424423445)
  -- (176,3.4376151641076871)
  -- (177,3.4332682360352207)
  -- (178,3.4301950978736486)
  -- (179,3.4289095396089246)
  -- (180,3.4294767425483896)
  -- (181,3.4305568607891188)
  -- (182,3.4323448336611651)
  -- (183,3.433974942408399)
  -- (184,3.4358033896665439)
  -- (185,3.4373376188513576)
  -- (186,3.4388630983042874)
  -- (187,3.4394905857993754)
  -- (188,3.4395274304283734)
  -- (189,3.4406042192207793)
  -- (190,3.441843698241295)
  -- (191,3.4423181743351714)
  -- (192,3.4412994965364825)
  -- (193,3.4398233930976234)
  -- (194,3.4382743781671912)
  -- (195,3.4375891412063355)
  -- (196,3.4375474816911895)
  -- (197,3.4375610953145634)
  -- (198,3.4374309512285497)
  -- (199,3.4375916692380093)
  -- (200,3.437791194378863)
  -- (201,3.4378985260483352)
  -- (202,3.4373333617171049)
  -- (203,3.4366645100163775)
  -- (204,3.4365254175239834)
  -- (205,3.4367095483493482)
  -- (206,3.4361547066285998)
  -- (207,3.4350428605882581)
  -- (208,3.4345275598466753)
  -- (209,3.4342492853283799)
  -- (210,3.4361708150361907)
  -- (211,3.4381500310427127)
  -- (212,3.439448831553523)
  -- (213,3.44029824061781)
  -- (214,3.440836745122589)
  -- (215,3.4416828952822192)
  -- (216,3.4423632859153175)
  -- (217,3.4426457152606758)
  -- (218,3.4421662039745278)
  -- (219,3.4417540497131878)
  -- (220,3.4422336393114081)
  -- (221,3.4424763421240954)
  -- (222,3.4413740274304532)
  -- (223,3.4395950893896114)
  -- (224,3.4379423316844222)
  -- (225,3.4370407148371771)
  -- (226,3.4375089161852141)
  -- (227,3.4395773505823883)
  -- (228,3.4430035558485477)
  -- (229,3.4465655480723578)
  -- (230,3.4493372321114482)
  -- (231,3.4510640898652714)
  -- (232,3.4517559723282978)
  -- (233,3.4521570430285129)
  -- (234,3.4534158621444009)
  -- (235,3.4553969535845153)
  -- (236,3.4575158836690596)
  -- (237,3.4595282832842007)
  -- (238,3.461146762341532)
  -- (239,3.4631748658095916)
  -- (240,3.4653525906019569)
  -- (241,3.4669385998217752)
  -- (242,3.4675166440646765)
  -- (243,3.4681056764606222)
  -- (244,3.4689640911718596)
  -- (245,3.4696104514598081)
  -- (246,3.4710211371329778)
  -- (247,3.4717525652161836)
  -- (248,3.4739311706114022)
  -- (249,3.4768371239580813)
  -- (250,3.4794548614747804)
  -- (251,3.4810123697158271)
  -- (252,3.4814075494064998)
  -- (253,3.4818098390141019)
  -- (254,3.4818635734462773)
  -- (255,3.4811227456943197)
  -- (256,3.4789645085860847)
  -- (257,3.4746994795747561)
  -- (258,3.4703953705627675)
  -- (259,3.4676806322175939)
  -- (260,3.4671323637774174)
  -- (261,3.4671580450399397)
  -- (262,3.4670298798992527)
  -- (263,3.4663249401600118)
  -- (264,3.4667164742653478)
  -- (265,3.4670362481475872)
  -- (266,3.4675388207341502)
  -- (267,3.4682655596447414)
  -- (268,3.469635335401585)
  -- (269,3.4710010681149988)
  -- (270,3.4732994750576176)
  -- (271,3.4754631772045057)
  -- (272,3.4775532205101887)
  -- (273,3.4803513093752905)
  -- (274,3.4840205089037402)
  -- (275,3.4867796148330341)
  -- (276,3.4888439249678846)
  -- (277,3.4907064558424081)
  -- (278,3.4927477846758905)
  -- (279,3.4955950606876889)
  -- (280,3.4982501682592937)
  -- (281,3.4998642285645363)
  -- (282,3.5004202941386517)
  -- (283,3.500722291474835)
  -- (284,3.5016660238904214)
  -- (285,3.501827190645074)
  -- (286,3.501463974385592)
  -- (287,3.5003675092865252)
  -- (288,3.5001347720334466)
  -- (289,3.4994398664607749)
  -- (290,3.4979380774290978)
  -- (291,3.4974993606858171)
  -- (292,3.4970229614534367)
  -- (293,3.4954788227318438)
  -- (294,3.4934286520138231)
  -- (295,3.4916255864588481)
  -- (296,3.4897829163122696)
  -- (297,3.48829875221973)
  -- (298,3.4875157917867705)
  -- (299,3.4870825713472096)
  -- (300,3.4873606543894256)
  -- (301,3.4871810956595963)
  -- (302,3.4857679523390579)
  -- (303,3.4844603042922788)
  -- (304,3.483889106878773)
  -- (305,3.4843608930646068)
  -- (306,3.4854791458342054)
  -- (307,3.4855862272171843)
  -- (308,3.4853702781309686)
  -- (309,3.4863514096946098)
  -- (310,3.4881431462169079)
  -- (311,3.4896157739747)
  -- (312,3.4887583682108372)
  -- (313,3.4868904973338979)
  -- (314,3.4849309691199237)
  -- (315,3.4830297959414636)
  -- (316,3.4824425513386048)
  -- (317,3.4818630754089059)
  -- (318,3.4837769287165585)
  -- (319,3.4840416301088544)
  -- (320,3.4842359053089744)
  -- (321,3.4840274720953728)
  -- (322,3.484084627182265)
  -- (323,3.4836577839735563)
  -- (324,3.4829440393043907)
  -- (325,3.4829328668150632)
  -- (326,3.4850682881124055)
  -- (327,3.4877189665917916)
  -- (328,3.4911591797576613)
  -- (329,3.4927583842837064)
  -- (330,3.4922139777488215)
  -- (331,3.491505578238236)
  -- (332,3.4911175956670837)
  -- (333,3.4895478897553249)
  -- (334,3.4871760272222176)
  -- (335,3.4842113787734266)
  -- (336,3.4824392052080579)
  -- (337,3.480306572314396)
  -- (338,3.4774820673210138)
  -- (339,3.4754410018023552)
  -- (340,3.4752743108462383)
  -- (341,3.4748782761868862)
  -- (342,3.4743274397170718)
  -- (343,3.472679147682769)
  -- (344,3.4720855909629478)
  -- (345,3.4727776660575018)
  -- (346,3.473154910896028)
  -- (347,3.473280159026138)
  -- (348,3.4728623810645032)
  -- (349,3.4726756370503815)
  -- (350,3.4720642805300739)
  -- (351,3.4719684813543901)
  -- (352,3.4717398553463625)
  -- (353,3.4719553932530225)
  -- (354,3.4720175840761454)
  -- (355,3.471428119716605)
  -- (356,3.4706696374670019)
  -- (357,3.4705560649983513)
  -- (358,3.4717533150750071)
  -- (359,3.4733218103215369)
  -- (360,3.4753736740623178)
  -- (361,3.4763710050064405)
  -- (362,3.4768569474433146)
  -- (363,3.4770443618141313)
  -- (364,3.4777397557714771)
  -- (365,3.4779734374570479)
  -- (366,3.4788030164742709)
  -- (367,3.4809333872267767)
  -- (368,3.4832078958672508)
  -- (369,3.4850069133708312)
  -- (370,3.4875427478350258)
  -- (371,3.4903742120485122)
  -- (372,3.4932836455522791)
  -- (373,3.4973195665987884)
  -- (374,3.5014338578117954)
  -- (375,3.5047488901168231)
  -- (376,3.5071525818059368)
  -- (377,3.5105551098055146)
  -- (378,3.5149136553843237)
  -- (379,3.5197891871137124)
  -- (380,3.524301279019757)
  -- (381,3.5266192473715345)
  -- (382,3.5278496765403276)
  -- (383,3.5281534527348115)
  -- (384,3.5284958840187222)
  -- (385,3.5308688348136434)
  -- (386,3.5324649857151162)
  -- (387,3.5320819978892066)
  -- (388,3.5322906742165263)
  -- (389,3.5322700586524567)
  -- (390,3.5331076766823077)
  -- (391,3.535360596129121)
  -- (392,3.5367125263767614)
  -- (393,3.5390226820038984)
  -- (394,3.5416197555457369)
  -- (395,3.5433060837553669)
  -- (396,3.544197745793412)
  -- (397,3.5445632026949561)
  -- (398,3.5450096971239504)
  -- (399,3.5461865762199607)
  -- (400,3.5482337305120581)
  -- (401,3.5516970095874405)
  -- (402,3.5554576502364403)
  -- (403,3.5573351288543473)
  -- (404,3.5589473163933145)
  -- (405,3.5594654859619919)
  -- (406,3.5609706730471866)
  -- (407,3.5630790164839494)
  -- (408,3.5644776311367261)
  -- (409,3.5653566968972217)
  -- (410,3.5658059444032699)
  -- (411,3.5667101427040699)
  -- (412,3.5685702176049352)
  -- (413,3.5697594934052019)
  -- (414,3.5708641983165417)
  -- (415,3.5721746777611902)
  -- (416,3.5741787884164369)
  -- (417,3.5767383681791887)
  -- (418,3.5799545545656541)
  -- (419,3.5830552370658433)
  -- (420,3.585662101337018)
  -- (421,3.5896974020403216)
  -- (422,3.5921424071451282)
  -- (423,3.5946099248676453)
  -- (424,3.5978348390593169)
  -- (425,3.59984653219405)
  -- (426,3.5991461424131637)
  -- (427,3.5977923886431555)
  -- (428,3.5985404334896618)
  -- (429,3.5990747320631469)
  -- (430,3.6012060238702701)
  -- (431,3.6039761875141831)
  -- (432,3.6061206509805968)
  -- (433,3.6086420991130215)
  -- (434,3.6121130145531737)
  -- (435,3.6150171538888389)
  -- (436,3.6174267780304961)
  -- (437,3.6208968605836263)
  -- (438,3.6266712839886508)
  -- (439,3.6298586221366889)
  -- (440,3.6314032932048654)
  -- (441,3.6311186243637166)
  -- (442,3.6312070048953839)
  -- (443,3.6323218001649797)
  -- (444,3.6344922081014901)
  -- (445,3.6361259574587628)
  -- (446,3.6380324899688503)
  -- (447,3.6411989670225)
  -- (448,3.643487221978182)
  -- (449,3.6460687977242086)
  -- (450,3.6499917975076439)
  -- (451,3.6535639353352294)
  -- (452,3.6562583901761183)
  -- (453,3.6578895556631341)
  -- (454,3.6600448229951685)
  -- (455,3.6618137399523354)
  -- (456,3.6635577777866417)
  -- (457,3.6660824593094117)
  -- (458,3.6685461560747026)
  -- (459,3.6706382661059367)
  -- (460,3.6719731452645332)
  -- (461,3.6717924534531434)
  -- (462,3.6736386180612843)
  -- (463,3.6763313259807138)
  -- (464,3.680941523539849)
  -- (465,3.6838811342788116)
  -- (466,3.6859760256867231)
  -- (467,3.6872794089977643)
  -- (468,3.6904790494510098)
  -- (469,3.6918855853650849)
  -- (470,3.6936418587199293)
  -- (471,3.6960794405132873)
  -- (472,3.6984061197679945)
  -- (473,3.7008115241845512)
  -- (474,3.7051549985818513)
  -- (475,3.7101816035906854)
  -- (476,3.715111948463945)
  -- (477,3.7176409378818209)
  -- (478,3.7188815071286978)
  -- (479,3.7206791955176484)
  -- (480,3.7219755822712695)
  -- (481,3.7232897934492897)
  -- (482,3.7258313664422347)
  -- (483,3.7282058633132138)
  -- (484,3.7303440645352639)
  -- (485,3.7310183711390081)
  -- (486,3.7322278935740973)
  -- (487,3.7327426270358282)
  -- (488,3.7350486679950108)
  -- (489,3.7387383353941233)
  -- (490,3.7416460341452829)
  -- (491,3.7453474129942763)
  -- (492,3.7483770037820019)
  -- (493,3.7514562620494472)
  -- (494,3.7551829883318311)
  -- (495,3.7605440673744166)
  -- (496,3.7655049094996209)
  -- (497,3.7694841202829568)
  -- (498,3.7721049337598056)
  -- (499,3.773952852788212)
  -- (500,3.7749468823883259)
  -- (501,3.7753134667323822)
  -- (502,3.775321377075203)
  -- (503,3.7758258475732656)
  -- (504,3.7741440302805245)
  -- (505,3.7730131760336176)
  -- (506,3.7729660257563808)
  -- (507,3.7725414067299741)
  -- (508,3.7729063410854846)
  -- (509,3.7741682338688003)
  -- (510,3.7747785141927293)
  -- (511,3.774691353372122)
  -- (512,3.7757497249074401)
  -- (513,3.7780909828219182)
  -- (514,3.7806767250551894)
  -- (515,3.7837470074947142)
  -- (516,3.7857810182650136)
  -- (517,3.7874485066684458)
  -- (518,3.790171184224373)
  -- (519,3.7924458975363113)
  -- (520,3.7937545807978243)
  -- (521,3.7940942764825443)
  -- (522,3.7928471602531162)
  -- (523,3.790642080928845)
  -- (524,3.7904684187017263)
  -- (525,3.7926578405089448)
  -- (526,3.7966022369744676)
  -- (527,3.7999474543715466)
  -- (528,3.8026755408736568)
  -- (529,3.8034188743612032)
  -- (530,3.804221125108711)
  -- (531,3.8057295769140147)
  -- (532,3.8067187362977157)
  -- (533,3.8065983431667578)
  -- (534,3.8072247252936307)
  -- (535,3.8077711763449891)
  -- (536,3.8100132238052109)
  -- (537,3.8119646926082362)
  -- (538,3.812973355839453)
  -- (539,3.8131955082520963)
  -- (540,3.8123959136957435)
  -- (541,3.8113945707575372)
  -- (542,3.8114920724588952)
  -- (543,3.8134125608616412)
  -- (544,3.8178184431039548)
  -- (545,3.8214332282777441)
  -- (546,3.8251607315029394)
  -- (547,3.8274772544801166)
  -- (548,3.8294163321254766)
  -- (549,3.8298574631074445)
  -- (550,3.8312662437748619)
  -- (551,3.8324598664920861)
  -- (552,3.8335995901541127)
  -- (553,3.8346509255451471)
  -- (554,3.8328317567833783)
  -- (555,3.8295002399270985)
  -- (556,3.8271561826079656)
  -- (557,3.8281427955863041)
  -- (558,3.8314833049039456)
  -- (559,3.8342705387736227)
  -- (560,3.8354883460027596)
  -- (561,3.8354839874540367)
  -- (562,3.8349281295690685)
  -- (563,3.8356727694237129)
  -- (564,3.8369839026728587)
  -- (565,3.8386964549974421)
  -- (566,3.8393128701987691)
  -- (567,3.8375635394851506)
  -- (568,3.8349557872511206)
  -- (569,3.833083379056605)
  -- (570,3.8317615898816628)
  -- (571,3.8303916000296967)
  -- (572,3.8309075276906426)
  -- (573,3.8304542581990852)
  -- (574,3.8291237219135348)
  -- (575,3.8273863191909907)
  -- (576,3.8277327249403044)
  -- (577,3.8289564418316084)
  -- (578,3.8306225689753655)
  -- (579,3.8316373931513077)
  -- (580,3.8315106367281806)
  -- (581,3.829812805845703)
  -- (582,3.8270306547310753)
  -- (583,3.8261274841241972)
  -- (584,3.8268319198839378)
  -- (585,3.8277928772479366)
  -- (586,3.8286793694001156)
  -- (587,3.8314523385481141)
  -- (588,3.8357474090218493)
  -- (589,3.8411054515318592)
  -- (590,3.8448227002918598)
  -- (591,3.8480428262932933)
  -- (592,3.8503242988150284)
  -- (593,3.8525878394432396)
  -- (594,3.8542059637608657)
  -- (595,3.855771587129881)
  -- (596,3.8571657575439282)
  -- (597,3.8585212561619402)
  -- (598,3.8596957778933496)
  -- (599,3.8603470088055749)
  -- (600,3.8595506720210255)
  -- (601,3.8584750130810734)
  -- (602,3.8561471472655358)
  -- (603,3.8547558419567833)
  -- (604,3.8547295122603988)
  -- (605,3.8552395340631773)
  -- (606,3.8554437221855586)
  -- (607,3.8560053774954151)
  -- (608,3.8576622085877554)
  -- (609,3.8599629750123361)
  -- (610,3.8634123197389587)
  -- (611,3.8657342491768518)
  -- (612,3.8672554533913512)
  -- (613,3.8682943995633723)
  -- (614,3.8693035470842041)
  -- (615,3.8702631790114044)
  -- (616,3.8709867020448994)
  -- (617,3.8704457902341356)
  -- (618,3.8690158003320509)
  -- (619,3.8659683617202125)
  -- (620,3.8624852807914269)
  -- (621,3.8585908245679366)
  -- (622,3.8580079730827403)
  -- (623,3.8604639996827017)
  -- (624,3.8629042671045202)
  -- (625,3.8643886921682813)
  -- (626,3.8640691528042819)
  -- (627,3.8620987443903352)
  -- (628,3.8569504680523838)
  -- (629,3.8522683248262388)
  -- (630,3.8501314863912151)
  -- (631,3.8496594685934853)
  -- (632,3.8497487020253782)
  -- (633,3.8505303117292318)
  -- (634,3.8513436085499242)
  -- (635,3.851706512002806)
  -- (636,3.8512477262649956)
  -- (637,3.8506342273093477)
  -- (638,3.850276704783707)
  -- (639,3.8503648290626904)
  -- (640,3.8499560366843415)
  -- (641,3.8489956820416591)
  -- (642,3.8475462344976141)
  -- (643,3.8466096207087648)
  -- (644,3.8468770886637698)
  -- (645,3.848201861075625)
  -- (646,3.8505517903919779)
  -- (647,3.8503808423845793)
  -- (648,3.8487943076063451)
  -- (649,3.8482141368923242)
  -- (650,3.8493240784677272)
  -- (651,3.8492017490765993)
  -- (652,3.8499149653106404)
  -- (653,3.8500767950034818)
  -- (654,3.8502386542171325)
  -- (655,3.8512185034748101)
  -- (656,3.8521578146463158)
  -- (657,3.8531734560864335)
  -- (658,3.8528690638288925)
  -- (659,3.853952331459729)
  -- (660,3.8561028811936193)
  -- (661,3.8568395406974902)
  -- (662,3.8560096987333288)
  -- (663,3.8534765430500038)
  -- (664,3.8494346162136592)
  -- (665,3.8447079921830771)
  -- (666,3.8422499693425012)
  -- (667,3.8426866209912651)
  -- (668,3.8434638694138452)
  -- (669,3.8441793874586891)
  -- (670,3.8437457448582908)
  -- (671,3.8423405147450178)
  -- (672,3.8413905879726036)
  -- (673,3.8423146646027804)
  -- (674,3.8446625041418949)
  -- (675,3.8448289995563778)
  -- (676,3.8440500500944266)
  -- (677,3.8442431990269763)
  -- (678,3.8443199350450437)
  -- (679,3.8445365212154803)
  -- (680,3.8432289629485052)
  -- (681,3.8413040116522668)
  -- (682,3.8403292459878262)
  -- (683,3.8390672829627768)
  -- (684,3.8371424430785952)
  -- (685,3.836786598300479)
  -- (686,3.8378176993587858)
  -- (687,3.8400222890341786)
  -- (688,3.8431036478600897)
  -- (689,3.8464508560844646)
  -- (690,3.8494292088989979)
  -- (691,3.851050388619158)
  -- (692,3.8508311308482375)
  -- (693,3.8486321289637093)
  -- (694,3.8452467884064099)
  -- (695,3.8428274609925754)
  -- (696,3.8409490671953268)
  -- (697,3.837858490186977)
  -- (698,3.8348753047652018)
  -- (699,3.834119232633487)
  -- (700,3.8341465105081589)
  -- (701,3.8359243179701381)
  -- (702,3.8379399865212043)
  -- (703,3.8411556213924483)
  -- (704,3.8432583805251199)
  -- (705,3.8437224549534856)
  -- (706,3.8424733015472077)
  -- (707,3.8398696998922563)
  -- (708,3.8374039569285294)
  -- (709,3.834130046370364)
  -- (710,3.8295126685466792)
  -- (711,3.8268933958926978)
  -- (712,3.8263011104894677)
  -- (713,3.8276383460877792)
  -- (714,3.8285183102614733)
  -- (715,3.8281047727219057)
  -- (716,3.8283412174456855)
  -- (717,3.8291898102065716)
  -- (718,3.8291421220620707)
  -- (719,3.8294736960482036)
  -- (720,3.8315096905481685)
  -- (721,3.8324512546957052)
  -- (722,3.83314046970606)
  -- (723,3.8346657653257372)
  -- (724,3.8367729639676917)
  -- (725,3.8386603576166092)
  -- (726,3.8401765709260056)
  -- (727,3.8426151184139274)
  -- (728,3.8453615863814115)
  -- (729,3.8458553102857884)
  -- (730,3.844127083287995)
  -- (731,3.8416034391540599)
  -- (732,3.8406849013179691)
  -- (733,3.8396657163506829)
  -- (734,3.8409834685661486)
  -- (735,3.8421585499220368)
  -- (736,3.8422343533781818)
  -- (737,3.8383616141917933)
  -- (738,3.8315749390175688)
  -- (739,3.8288749090240106)
  -- (740,3.8286035052851601)
  -- (741,3.8278886053405716)
  -- (742,3.826557602858133)
  -- (743,3.825004953103857)
  -- (744,3.8229519914446217)
  -- (745,3.8208335969609393)
  -- (746,3.8194862874339148)
  -- (747,3.8163457047208365)
  -- (748,3.8123381543649897)
  -- (749,3.8086866624134461)
  -- (750,3.806038911338359)
  -- (751,3.8045813950124501)
  -- (752,3.8050170630349829)
  -- (753,3.8061895206222101)
  -- (754,3.8065456644934503)
  -- (755,3.8063627892553513)
  -- (756,3.8067663165625296)
  -- (757,3.8070116902316777)
  -- (758,3.8069079608874015)
  -- (759,3.8073420420901356)
  -- (760,3.8077944996470383)
  -- (761,3.8075615105587568)
  -- (762,3.8063736314679195)
  -- (763,3.8059076454381566)
  -- (764,3.8058826281653446)
  -- (765,3.8057131820143457)
  -- (766,3.8041560403103767)
  -- (767,3.8028342808942575)
  -- (768,3.8032407076907502)
  -- (769,3.8035804673495628)
  -- (770,3.8042837110974488)
  -- (771,3.8034466538548535)
  -- (772,3.8030388093999261)
  -- (773,3.8017624417726701)
  -- (774,3.7998368756831273)
  -- (775,3.7985984096855825)
  -- (776,3.7984623666937067)
  -- (777,3.7971405225462203)
  -- (778,3.7964187234388849)
  -- (779,3.7976460673964305)
  -- (780,3.7992765607076815)
  -- (781,3.7991257117912238)
  -- (782,3.7979029419886801)
  -- (783,3.7964644272721144)
  -- (784,3.7951793117434369)
  -- (785,3.7927170307464548)
  -- (786,3.79091204294427)
  -- (787,3.7891431238787376)
  -- (788,3.7885618434874511)
  -- (789,3.7886785925633277)
  -- (790,3.7889137128622843)
  -- (791,3.7888934174977362)
  -- (792,3.7895109269747507)
  -- (793,3.7901486236127413)
  -- (794,3.7894572212443296)
  -- (795,3.7897772390011504)
  -- (796,3.7899833403241816)
  -- (797,3.7903041649610922)
  -- (798,3.7902719302923531)
  -- (799,3.7905754026210077)
  -- (800,3.7905242255422902)
  -- (801,3.7920573670902047)
  -- (802,3.7938438925757456)
  -- (803,3.7941537301335551)
  -- (804,3.7946466075346117)
  -- (805,3.7940079131840849)
  -- (806,3.7931187816804646)
  -- (807,3.7927912958374108)
  -- (808,3.7931395356212954)
  -- (809,3.793430974615299)
  -- (810,3.7927981971627092)
  -- (811,3.7915611378967005)
  -- (812,3.7897391494182067)
  -- (813,3.7879368596872136)
  -- (814,3.7859191257795812)
  -- (815,3.7860026881867146)
  -- (816,3.7881077708712443)
  -- (817,3.7912996604184812)
  -- (818,3.7940443913092987)
  -- (819,3.7961773425610401)
  -- (820,3.799129066661795)
  -- (821,3.8018426445287812)
  -- (822,3.8040384012299251)
  -- (823,3.8055599451466571)
  -- (824,3.806174735899138)
  -- (825,3.8064595719961298)
  -- (826,3.8064493699677522)
  -- (827,3.8064243789282899)
  -- (828,3.8072520602576776)
  -- (829,3.808524461144454)
  -- (830,3.8095093795096249)
  -- (831,3.8097163683805606)
  -- (832,3.8097646904806171)
  -- (833,3.8094134602067222)
  -- (834,3.8092144688278142)
  -- (835,3.809146487980184)
  -- (836,3.8100557399039867)
  -- (837,3.8099401901716896)
  -- (838,3.8095946944275307)
  -- (839,3.8093283699441538)
  -- (840,3.8093503297239333)
  -- (841,3.8094425748959631)
  -- (842,3.8089388316479567)
  -- (843,3.8072594160787436)
  -- (844,3.8054589525089586)
  -- (845,3.8039514535924432)
  -- (846,3.8020191680815829)
  -- (847,3.7998319407160128)
  -- (848,3.7989006172179192)
  -- (849,3.7986584408043993)
  -- (850,3.7987097192530532)
  -- (851,3.7984052970078079)
  -- (852,3.7986263705478085)
  -- (853,3.7993793483039884)
  -- (854,3.7992729458017247)
  -- (855,3.7989119507337166)
  -- (856,3.7990447069756241)
  -- (857,3.8004024368574387)
  -- (858,3.8016676847829638)
  -- (859,3.8031074203350621)
  -- (860,3.8038826961518399)
  -- (861,3.8042998507918466)
  -- (862,3.8050446061956391)
  -- (863,3.8065420836681909)
  -- (864,3.8070837757992781)
  -- (865,3.8074215533673663)
  -- (866,3.8082492951482463)
  -- (867,3.8095234438385748)
  -- (868,3.8102568676465918)
  -- (869,3.8099854272334581)
  -- (870,3.808960758181132)
  -- (871,3.8079918652717861)
  -- (872,3.8083946663392885)
  -- (873,3.8087587874987352)
  -- (874,3.807398855592294)
  -- (875,3.8065500264448002)
  -- (876,3.8065637835972619)
  -- (877,3.8062754261224137)
  -- (878,3.8067898200391022)
  -- (879,3.8074264864165546)
  -- (880,3.8073726642404404)
  -- (881,3.8060401978325444)
  -- (882,3.804172271701229)
  -- (883,3.8020476011444018)
  -- (884,3.801367424487097)
  -- (885,3.8016838788368608)
  -- (886,3.8011446719226711)
  -- (887,3.8004174038070819)
  -- (888,3.8003777449621503)
  -- (889,3.799624060320506)
  -- (890,3.7981948400936596)
  -- (891,3.7972415226152365)
  -- (892,3.7973302428874889)
  -- (893,3.7972872656669621)
  -- (894,3.7980027435369994)
  -- (895,3.7990197347915671)
  -- (896,3.7988870666436285)
  -- (897,3.7985909354971215)
  -- (898,3.7992916101763208)
  -- (899,3.7990265352573638)
  -- (900,3.7985466022384515)
  -- (901,3.7976189901536896)
  -- (902,3.7983288795889547)
  -- (903,3.798242632247911)
  -- (904,3.7981838357272597)
  -- (905,3.7981942860902755)
  -- (906,3.7980171633195572)
  -- (907,3.7965931144219986)
  -- (908,3.7949487083092013)
  -- (909,3.7935392876985019)
  -- (910,3.7925630162161781)
  -- (911,3.7921705445191751)
  -- (912,3.791754382854013)
  -- (913,3.7919425711259942)
  -- (914,3.7925219366333427)
  -- (915,3.7916669543061494)
  -- (916,3.7910179501846542)
  -- (917,3.791449431946746)
  -- (918,3.7927657586369437)
  -- (919,3.7943477281188356)
  -- (920,3.7961234090375244)
  -- (921,3.7968818085460341)
  -- (922,3.796793676459413)
  -- (923,3.7922817614949671)
  -- (924,3.7892645542521048)
  -- (925,3.7846739304155235)
  -- (926,3.7797926389076388)
  -- (927,3.7753078565838236)
  -- (928,3.7720593802486944)
  -- (929,3.7705360870722466)
  -- (930,3.7684309776919509)
  -- (931,3.7676671009570963)
  -- (932,3.7682327919835759)
  -- (933,3.7703020945566821)
  -- (934,3.772717807068064)
  -- (935,3.7745589998116498)
  -- (936,3.7758164799414202)
  -- (937,3.7766306627606467)
  -- (938,3.7773163904838793)
  -- (939,3.777358153505451)
  -- (940,3.7778284374862263)
  -- (941,3.7790448889162453)
  -- (942,3.7798639578576267)
  -- (943,3.7809613487965672)
  -- (944,3.7816530345215007)
  -- (945,3.7824463905411752)
  -- (946,3.7826218981877342)
  -- (947,3.7836545117626881)
  -- (948,3.7849864035694694)
  -- (949,3.7843938750403225)
  -- (950,3.7829522299930898)
  -- (951,3.7803849669951943)
  -- (952,3.7781458493331477)
  -- (953,3.7767644939543228)
  -- (954,3.7756831653664169)
  -- (955,3.775535105314094)
  -- (956,3.7756390688971013)
  -- (957,3.7755268973849314)
  -- (958,3.7760385030082473)
  -- (959,3.7774672239066232)
  -- (960,3.7788086070590325)
  -- (961,3.780503024668262)
  -- (962,3.7822853666637175)
  -- (963,3.7840915071480059)
  -- (964,3.7862742436335042)
  -- (965,3.789311072143231)
  -- (966,3.7919107419682225)
  -- (967,3.7928101624653854)
  -- (968,3.7939804670918811)
  -- (969,3.7946401416005782)
  -- (970,3.7961172658156839)
  -- (971,3.7983122389918833)
  -- (972,3.8000290142996396)
  -- (973,3.8009546530432208)
  -- (974,3.8014841521752563)
  -- (975,3.8010614226057196)
  -- (976,3.8002738974322945)
  -- (977,3.7994552754412139)
  -- (978,3.7988924421867156)
  -- (979,3.7987925780482366)
  -- (980,3.7985225130066)
  -- (981,3.7976191671048518)
  -- (982,3.7965199986802385)
  -- (983,3.7953746552263756)
  -- (984,3.7947793948107451)
  -- (985,3.7959808893061182)
  -- (986,3.7976059166613831)
  -- (987,3.7988085207718569)
  -- (988,3.7984537540317338)
  -- (989,3.7987186237813262)
  -- (990,3.7986017985724447)
  -- (991,3.7981917366028104)
  -- (992,3.7982674504281944)
  -- (993,3.7984244388586448)
  -- (994,3.7970334048907852)
  -- (995,3.7948477134227301)
  -- (996,3.7930532737143805)
  -- (997,3.7912116598379684)
  -- (998,3.7896975855645572)
  -- (999,3.7891865691550177)
  -- (1000,3.7889758563457607)
  -- (1000,3.8233897203527003)
  -- (999,3.8239827164330138)
  -- (998,3.8249081205645892)
  -- (997,3.8255157374955178)
  -- (996,3.8264467907059476)
  -- (995,3.8274383465026642)
  -- (994,3.8288260074551057)
  -- (993,3.8300855408138985)
  -- (992,3.8309463323728234)
  -- (991,3.8305756308026084)
  -- (990,3.8297495802575718)
  -- (989,3.8295746976871765)
  -- (988,3.8302426986127274)
  -- (987,3.829307026425786)
  -- (986,3.8287409245833057)
  -- (985,3.8283012664806546)
  -- (984,3.8285647059835295)
  -- (983,3.8291531753415859)
  -- (982,3.8300038443204936)
  -- (981,3.8314934730683561)
  -- (980,3.8332531843701547)
  -- (979,3.8337012702264515)
  -- (978,3.8339259314496421)
  -- (977,3.8350090020267134)
  -- (976,3.8361787679135233)
  -- (975,3.8366531848058547)
  -- (974,3.8364011443348809)
  -- (973,3.8359994973827827)
  -- (972,3.8369332759480064)
  -- (971,3.8395812958141677)
  -- (970,3.8408507580706512)
  -- (969,3.8408907148381579)
  -- (968,3.8402177881338897)
  -- (967,3.8406350915729002)
  -- (966,3.8412225823898654)
  -- (965,3.841326380704206)
  -- (964,3.8423668150912826)
  -- (963,3.8431730888800302)
  -- (962,3.8445575478070864)
  -- (961,3.8459385397450068)
  -- (960,3.8487585060732354)
  -- (959,3.8514723728163216)
  -- (958,3.8530152158255282)
  -- (957,3.851685231431214)
  -- (956,3.8506755265684793)
  -- (955,3.849838351844598)
  -- (954,3.8497099849667777)
  -- (953,3.8518154805982547)
  -- (952,3.8535289669893946)
  -- (951,3.8551666677868384)
  -- (950,3.8554701631721291)
  -- (949,3.8544654565116447)
  -- (948,3.8533490288334562)
  -- (947,3.8521659943994)
  -- (946,3.8505816084368827)
  -- (945,3.8490335581123332)
  -- (944,3.8480051514262135)
  -- (943,3.8478994556972275)
  -- (942,3.8490303926319971)
  -- (941,3.8487188781924173)
  -- (940,3.8486333218711435)
  -- (939,3.8483446394208838)
  -- (938,3.8478694072062631)
  -- (937,3.8476966970167141)
  -- (936,3.8479740697725116)
  -- (935,3.8489821738609433)
  -- (934,3.8488216318389235)
  -- (933,3.8490295947911473)
  -- (932,3.8505321235744301)
  -- (931,3.8520048874262089)
  -- (930,3.8525298536138743)
  -- (929,3.8511023075936923)
  -- (928,3.8487431093442392)
  -- (927,3.8461970250731849)
  -- (926,3.8439489905771933)
  -- (925,3.8421314006007452)
  -- (924,3.84172875528464)
  -- (923,3.8426000151322799)
  -- (922,3.8417473660136094)
  -- (921,3.841988277295926)
  -- (920,3.8417999016033511)
  -- (919,3.8417706373775653)
  -- (918,3.8405852407289416)
  -- (917,3.8401892694046271)
  -- (916,3.8411820866358899)
  -- (915,3.8411662903818997)
  -- (914,3.8405562672683922)
  -- (913,3.8392141364774615)
  -- (912,3.8380337631365635)
  -- (911,3.8360889003826646)
  -- (910,3.8342939249296748)
  -- (909,3.8329901315062895)
  -- (908,3.8320714140683361)
  -- (907,3.8315394579185096)
  -- (906,3.8309540273438327)
  -- (905,3.8297427415032379)
  -- (904,3.8285540718198261)
  -- (903,3.8280197183501299)
  -- (902,3.8279617254326896)
  -- (901,3.8277549199280116)
  -- (900,3.8266004388891841)
  -- (899,3.8257494344159677)
  -- (898,3.8257035422150856)
  -- (897,3.8267284230679435)
  -- (896,3.8280385989630035)
  -- (895,3.8286108559077072)
  -- (894,3.8278825536682684)
  -- (893,3.8272279088798609)
  -- (892,3.8267743601316995)
  -- (891,3.8274660239228404)
  -- (890,3.8276889146668567)
  -- (889,3.827751674338645)
  -- (888,3.8283746510176511)
  -- (887,3.8298138468534897)
  -- (886,3.8312005305971875)
  -- (885,3.8319454101706754)
  -- (884,3.8328309675659327)
  -- (883,3.832971050362473)
  -- (882,3.833183080082522)
  -- (881,3.8335869481459461)
  -- (880,3.8336481050677431)
  -- (879,3.8338694693466522)
  -- (878,3.8342714007331264)
  -- (877,3.835069153401363)
  -- (876,3.8357060140996633)
  -- (875,3.8358177447176396)
  -- (874,3.8365355025065773)
  -- (873,3.8379402395300573)
  -- (872,3.8396327362627156)
  -- (871,3.842095026435465)
  -- (870,3.8435435566299105)
  -- (869,3.8429810989500219)
  -- (868,3.8425459204632642)
  -- (867,3.8422941157451187)
  -- (866,3.8416704703832298)
  -- (865,3.8412332170661192)
  -- (864,3.8417826241389608)
  -- (863,3.8423577541884013)
  -- (862,3.842790268684845)
  -- (861,3.8411425855012715)
  -- (860,3.839249902893914)
  -- (859,3.835817829785015)
  -- (858,3.8327741797576884)
  -- (857,3.8296626999459993)
  -- (856,3.8279238134051381)
  -- (855,3.8270756974180382)
  -- (854,3.8273203797738566)
  -- (853,3.8289076598967533)
  -- (852,3.833930021366323)
  -- (851,3.8378411622223552)
  -- (850,3.8393356521514521)
  -- (849,3.8411230122436808)
  -- (848,3.8415670832210091)
  -- (847,3.8411996494247509)
  -- (846,3.8394606420227007)
  -- (845,3.8373285284707404)
  -- (844,3.8353069782297737)
  -- (843,3.8345203926412492)
  -- (842,3.8357525077486927)
  -- (841,3.8372808988659037)
  -- (840,3.8400025025431854)
  -- (839,3.841871443732527)
  -- (838,3.8421384235519969)
  -- (837,3.8423559567129399)
  -- (836,3.8410264816565234)
  -- (835,3.8390608864170557)
  -- (834,3.8367957729554836)
  -- (833,3.8353614181917854)
  -- (832,3.833998759235099)
  -- (831,3.8338593902155731)
  -- (830,3.8345839158328614)
  -- (829,3.8368582384835954)
  -- (828,3.8387909949705246)
  -- (827,3.8411836794475867)
  -- (826,3.843707570437215)
  -- (825,3.8457792592305706)
  -- (824,3.8478816898788772)
  -- (823,3.8492545108949963)
  -- (822,3.849480776040112)
  -- (821,3.8486977949361494)
  -- (820,3.8492339569779643)
  -- (819,3.8507656431996304)
  -- (818,3.8524931253758132)
  -- (817,3.8559844957068403)
  -- (816,3.8598217434556252)
  -- (815,3.8621997573062998)
  -- (814,3.8631572815270419)
  -- (813,3.8624551927454838)
  -- (812,3.8612534067395359)
  -- (811,3.8598287892261589)
  -- (810,3.8587427789956972)
  -- (809,3.8579973707714745)
  -- (808,3.8558393336201848)
  -- (807,3.8535659129607636)
  -- (806,3.8525463434407023)
  -- (805,3.851851957580315)
  -- (804,3.8510945163858339)
  -- (803,3.851327777279776)
  -- (802,3.8526290747794381)
  -- (801,3.8526665325595766)
  -- (800,3.8511781725633263)
  -- (799,3.8482460002808119)
  -- (798,3.8466814542887375)
  -- (797,3.8466285664380471)
  -- (796,3.8467156077054288)
  -- (795,3.846869142462416)
  -- (794,3.8478561896383368)
  -- (793,3.8490988990623336)
  -- (792,3.8495896260800371)
  -- (791,3.8506221746972566)
  -- (790,3.8521711040983395)
  -- (789,3.8542749509114471)
  -- (788,3.8557961166829164)
  -- (787,3.857393643481438)
  -- (786,3.8591147537602195)
  -- (785,3.8614362449373667)
  -- (784,3.8639802504687402)
  -- (783,3.8669665350227471)
  -- (782,3.870062263789086)
  -- (781,3.8727864904644504)
  -- (780,3.873360408555619)
  -- (779,3.8744283256804901)
  -- (778,3.876183682668084)
  -- (777,3.8773266587463011)
  -- (776,3.8786702353256577)
  -- (775,3.8802630596645322)
  -- (774,3.882770173813165)
  -- (773,3.8847935995427116)
  -- (772,3.8857860210892139)
  -- (771,3.8871557106100796)
  -- (770,3.8877665697369701)
  -- (769,3.8875926591471259)
  -- (768,3.8863052937510343)
  -- (767,3.8833659844469754)
  -- (766,3.8802036897431083)
  -- (765,3.8759577590925103)
  -- (764,3.8724756392293709)
  -- (763,3.8709583356900161)
  -- (762,3.8715158282665465)
  -- (761,3.8720451523351374)
  -- (760,3.8722009793506564)
  -- (759,3.8720308449656442)
  -- (758,3.8719902680247742)
  -- (757,3.8710868998698014)
  -- (756,3.8706820167813429)
  -- (755,3.8708892004855042)
  -- (754,3.8715140525841347)
  -- (753,3.8723107913432671)
  -- (752,3.8718770971600209)
  -- (751,3.8717420610959081)
  -- (750,3.8711150007178188)
  -- (749,3.869599795646002)
  -- (748,3.8678212494479922)
  -- (747,3.8657239891732731)
  -- (746,3.8646598160213803)
  -- (745,3.866247814315694)
  -- (744,3.8673172575730992)
  -- (743,3.8687847570051828)
  -- (742,3.8699138244250961)
  -- (741,3.8714372789037532)
  -- (740,3.8727852337935285)
  -- (739,3.8751344597135144)
  -- (738,3.8777653635031037)
  -- (737,3.8797792940041402)
  -- (736,3.8809318561697723)
  -- (735,3.879601021217447)
  -- (734,3.8779570296665216)
  -- (733,3.8785412749602637)
  -- (732,3.8807594178433895)
  -- (731,3.8816684619280135)
  -- (730,3.8821137621027408)
  -- (729,3.8838620719973784)
  -- (728,3.8852005951031892)
  -- (727,3.8840679602889439)
  -- (726,3.8828956926237961)
  -- (725,3.880508693435166)
  -- (724,3.877557835568664)
  -- (723,3.8759186536574122)
  -- (722,3.8761787954878333)
  -- (721,3.8777054932818604)
  -- (720,3.8802263981557026)
  -- (719,3.8838123250675989)
  -- (718,3.8840199849233494)
  -- (717,3.883771222215759)
  -- (716,3.8826732599223348)
  -- (715,3.8808306959079077)
  -- (714,3.8786308674469874)
  -- (713,3.8771872193528223)
  -- (712,3.8783741513337184)
  -- (711,3.8795018307017144)
  -- (710,3.8804066826368957)
  -- (709,3.8798404923448513)
  -- (708,3.8789747395700447)
  -- (707,3.8801065913499642)
  -- (706,3.8841988387697164)
  -- (705,3.8878230836778696)
  -- (704,3.8907686975810498)
  -- (703,3.8938854132694933)
  -- (702,3.8964619503022022)
  -- (701,3.8980785182499811)
  -- (700,3.8974570472106089)
  -- (699,3.8947095745950042)
  -- (698,3.8909810326023822)
  -- (697,3.8868585643620888)
  -- (696,3.8827445133649618)
  -- (695,3.8799210009147824)
  -- (694,3.8774802224918723)
  -- (693,3.8754256852259816)
  -- (692,3.8721164954749865)
  -- (691,3.868680103645759)
  -- (690,3.8673937885051166)
  -- (689,3.8680279536761573)
  -- (688,3.8691895061238228)
  -- (687,3.8692612691938622)
  -- (686,3.8691677896127739)
  -- (685,3.8676970703183771)
  -- (684,3.8662374663518815)
  -- (683,3.8639182827489682)
  -- (682,3.8631627105808031)
  -- (681,3.8637664852909142)
  -- (680,3.8664099426436276)
  -- (679,3.8692398175011125)
  -- (678,3.8719075680743069)
  -- (677,3.8746801986921873)
  -- (676,3.8762294929759076)
  -- (675,3.8759602291209534)
  -- (674,3.876058747376395)
  -- (673,3.8766810012890258)
  -- (672,3.8770069734946135)
  -- (671,3.8768415111634531)
  -- (670,3.876359685735272)
  -- (669,3.8767070077887422)
  -- (668,3.8772629703620836)
  -- (667,3.8789963284338311)
  -- (666,3.8830273453930317)
  -- (665,3.8847984430597804)
  -- (664,3.8844656466986134)
  -- (663,3.8837916345512271)
  -- (662,3.8841700618944945)
  -- (661,3.8856731931257746)
  -- (660,3.8866387596845549)
  -- (659,3.8852802241068329)
  -- (658,3.8834766411021624)
  -- (657,3.8837380869942733)
  -- (656,3.8869663027066039)
  -- (655,3.8906031634547795)
  -- (654,3.8934495434113576)
  -- (653,3.8939692095686413)
  -- (652,3.8936484287538438)
  -- (651,3.8939708005513354)
  -- (650,3.8940770916819454)
  -- (649,3.8930336287150724)
  -- (648,3.8912568426667877)
  -- (647,3.8935804496351212)
  -- (646,3.8968515435744111)
  -- (645,3.9003927689052404)
  -- (644,3.9036494744672643)
  -- (643,3.9085963982704794)
  -- (642,3.9126791725330992)
  -- (641,3.9153245170566091)
  -- (640,3.9154993840717296)
  -- (639,3.916229127170018)
  -- (638,3.9167512831072386)
  -- (637,3.9163094768063509)
  -- (636,3.9165487851685485)
  -- (635,3.9166364664028595)
  -- (634,3.9172908921040879)
  -- (633,3.9178409833469026)
  -- (632,3.9180023578295593)
  -- (631,3.9179328904260973)
  -- (630,3.9179949461959347)
  -- (629,3.91892627196443)
  -- (628,3.9190323250522177)
  -- (627,3.9183070164436509)
  -- (626,3.9185958940522942)
  -- (625,3.9178950124705518)
  -- (624,3.9176409937194414)
  -- (623,3.9148635664827967)
  -- (622,3.9120727713779413)
  -- (621,3.9094867121904593)
  -- (620,3.9067176026761281)
  -- (619,3.9039902593747655)
  -- (618,3.9007188805061541)
  -- (617,3.8983144690525608)
  -- (616,3.8982276526293771)
  -- (615,3.8987058849843113)
  -- (614,3.9010138879779905)
  -- (613,3.9032501443075853)
  -- (612,3.9058330426022074)
  -- (611,3.909563563168732)
  -- (610,3.9133921521303345)
  -- (609,3.9152258160947948)
  -- (608,3.915592371424836)
  -- (607,3.9135576814567097)
  -- (606,3.9114407333653487)
  -- (605,3.9101674683452194)
  -- (604,3.9095708093463313)
  -- (603,3.9084484555603289)
  -- (602,3.90680454601591)
  -- (601,3.904964844921941)
  -- (600,3.9029124887968609)
  -- (599,3.90023176629321)
  -- (598,3.8983224752152954)
  -- (597,3.8968332023545278)
  -- (596,3.89463549641287)
  -- (595,3.8925915697461373)
  -- (594,3.8909721485399795)
  -- (593,3.8909100297353745)
  -- (592,3.8904373838011272)
  -- (591,3.888253323822116)
  -- (590,3.8856311318187569)
  -- (589,3.8838471871078482)
  -- (588,3.8843122788849125)
  -- (587,3.8854951881490671)
  -- (586,3.8845263303103672)
  -- (585,3.8821383068868038)
  -- (584,3.8808132346910198)
  -- (583,3.8803036798199599)
  -- (582,3.8798341846405275)
  -- (581,3.8790078928815404)
  -- (580,3.8790280314701229)
  -- (579,3.8782584434233947)
  -- (578,3.878422946893485)
  -- (577,3.8780543262016032)
  -- (576,3.8780862852050637)
  -- (575,3.8785029525537995)
  -- (574,3.8792930775567434)
  -- (573,3.8808462783726658)
  -- (572,3.8818649776001588)
  -- (571,3.8829810949324033)
  -- (570,3.8817691040920046)
  -- (569,3.879589754071076)
  -- (568,3.8773569174240206)
  -- (567,3.8754296484349156)
  -- (566,3.8755629431889003)
  -- (565,3.8766100742581076)
  -- (564,3.8777388746347108)
  -- (563,3.8788673552361539)
  -- (562,3.8788989683579431)
  -- (561,3.8795379625538331)
  -- (560,3.8805145175937676)
  -- (559,3.8810024807684544)
  -- (558,3.8806755116949501)
  -- (557,3.8800196518973049)
  -- (556,3.879556412929337)
  -- (555,3.8789582323534559)
  -- (554,3.8787907647400455)
  -- (553,3.878830895370605)
  -- (552,3.8769376307638961)
  -- (551,3.8761897389124726)
  -- (550,3.8752428075348071)
  -- (549,3.8746298621320676)
  -- (548,3.8741675936277922)
  -- (547,3.8744267591616102)
  -- (546,3.874720268677649)
  -- (545,3.8758163882204872)
  -- (544,3.876695105553551)
  -- (543,3.8757708376646303)
  -- (542,3.8734441841005909)
  -- (541,3.873043055119699)
  -- (540,3.8724096238652681)
  -- (539,3.8710537204376876)
  -- (538,3.8685358591061267)
  -- (537,3.864684684166737)
  -- (536,3.8624903385380231)
  -- (535,3.8608029786340081)
  -- (534,3.8586113764723255)
  -- (533,3.8564905094680841)
  -- (532,3.8544072079436114)
  -- (531,3.8514100909341584)
  -- (530,3.8486249114485984)
  -- (529,3.8470324876976432)
  -- (528,3.8476448366949949)
  -- (527,3.8505471269680442)
  -- (526,3.8551591808634162)
  -- (525,3.8586997723412657)
  -- (524,3.8604176355124196)
  -- (523,3.8594861246407914)
  -- (522,3.857563417234418)
  -- (521,3.8559089578134249)
  -- (520,3.8541009550942475)
  -- (519,3.8515087843179079)
  -- (518,3.8483182589937699)
  -- (517,3.8455063453023963)
  -- (516,3.8422455945642495)
  -- (515,3.8419178201712576)
  -- (514,3.8422121040153265)
  -- (513,3.8434413848168787)
  -- (512,3.8445381124509961)
  -- (511,3.8454306542191543)
  -- (510,3.8446670120269935)
  -- (509,3.8434085298809268)
  -- (508,3.8423430468947486)
  -- (507,3.8398749722392638)
  -- (506,3.8372474333705919)
  -- (505,3.8339904515573267)
  -- (504,3.8305346455169307)
  -- (503,3.8276898043242613)
  -- (502,3.8255059174117481)
  -- (501,3.824114413495356)
  -- (500,3.822915695813716)
  -- (499,3.8216903316081696)
  -- (498,3.8201014614789517)
  -- (497,3.8191981450893553)
  -- (496,3.8201517383910883)
  -- (495,3.821076331878956)
  -- (494,3.8219509182829192)
  -- (493,3.8205492061983293)
  -- (492,3.8174192160002729)
  -- (491,3.8154047825185171)
  -- (490,3.8138456833749266)
  -- (489,3.8120649095922725)
  -- (488,3.809728864103278)
  -- (487,3.8082911667513089)
  -- (486,3.8059843183707125)
  -- (485,3.8030682798534583)
  -- (484,3.8004519196966395)
  -- (483,3.7975668710949995)
  -- (482,3.796143025785589)
  -- (481,3.7949027559512194)
  -- (480,3.7940680960206312)
  -- (479,3.7932943465046667)
  -- (478,3.7923168989121789)
  -- (477,3.7901102173807097)
  -- (476,3.78881845474179)
  -- (475,3.7872348389348955)
  -- (474,3.7837568635884669)
  -- (473,3.7773714710611066)
  -- (472,3.7717067134829816)
  -- (471,3.7672730159877066)
  -- (470,3.7641140194286011)
  -- (469,3.7608035868487666)
  -- (468,3.7569402652737742)
  -- (467,3.7517744236555735)
  -- (466,3.747075348600295)
  -- (465,3.7432594392875878)
  -- (464,3.7407727445963075)
  -- (463,3.7393664664211537)
  -- (462,3.7391564391625849)
  -- (461,3.7380854025984336)
  -- (460,3.7357168812028139)
  -- (459,3.7337104477850991)
  -- (458,3.7328434410799298)
  -- (457,3.7320489404613038)
  -- (456,3.7320563619861802)
  -- (455,3.7317817741115364)
  -- (454,3.7307298603055856)
  -- (453,3.7297704749830176)
  -- (452,3.7267291414585895)
  -- (451,3.723820892475588)
  -- (450,3.7202205423340233)
  -- (449,3.7188276067990222)
  -- (448,3.71763404603188)
  -- (447,3.7152267782465453)
  -- (446,3.7118362927037838)
  -- (445,3.7077914813169714)
  -- (444,3.7023704497276015)
  -- (443,3.6958944878345337)
  -- (442,3.6883340745000912)
  -- (441,3.6824656698359326)
  -- (440,3.6780630107643058)
  -- (439,3.676177759720487)
  -- (438,3.6763219012773436)
  -- (437,3.6779360985258767)
  -- (436,3.6784966701168766)
  -- (435,3.6773311077034108)
  -- (434,3.6757519948865376)
  -- (433,3.6750832861680598)
  -- (432,3.675182276060005)
  -- (431,3.6743920825375174)
  -- (430,3.6727066699846254)
  -- (429,3.6698062603577659)
  -- (428,3.663620894717754)
  -- (427,3.6570831391216951)
  -- (426,3.6505709546254361)
  -- (425,3.6449814512648926)
  -- (424,3.6399973140449626)
  -- (423,3.6365190653738204)
  -- (422,3.6344577354343555)
  -- (421,3.6342418448607083)
  -- (420,3.6344872394587622)
  -- (419,3.6342272232895478)
  -- (418,3.633317893008162)
  -- (417,3.6318680804969614)
  -- (416,3.6302163850447133)
  -- (415,3.6271327279869108)
  -- (414,3.6234128229794362)
  -- (413,3.6202222829039941)
  -- (412,3.6174558896260125)
  -- (411,3.6148282032513666)
  -- (410,3.6124117739304942)
  -- (409,3.6097743849751454)
  -- (408,3.6076680966924526)
  -- (407,3.6057614885127665)
  -- (406,3.6047186788137329)
  -- (405,3.6021899715750809)
  -- (404,3.5997621492593752)
  -- (403,3.5972229511718221)
  -- (402,3.5935948145157264)
  -- (401,3.5905996198916132)
  -- (400,3.5870614197669606)
  -- (399,3.5818670850098075)
  -- (398,3.5767668704150313)
  -- (397,3.571651148305901)
  -- (396,3.5669873423126748)
  -- (395,3.5629954941703192)
  -- (394,3.5586582781361216)
  -- (393,3.5549651589754254)
  -- (392,3.553668646221551)
  -- (391,3.5538485471382177)
  -- (390,3.5530008642010564)
  -- (389,3.550133346988285)
  -- (388,3.5464513423083734)
  -- (387,3.5423793526655381)
  -- (386,3.5394146929904005)
  -- (385,3.5387314182193967)
  -- (384,3.5385797997669122)
  -- (383,3.5372155224708961)
  -- (382,3.5357601091436042)
  -- (381,3.5332595613478088)
  -- (380,3.5305393789336534)
  -- (379,3.5285004139434593)
  -- (378,3.5277492834494639)
  -- (377,3.5275973498689264)
  -- (376,3.5278354916846788)
  -- (375,3.5276123337340364)
  -- (374,3.5265091733262599)
  -- (373,3.5255985767275524)
  -- (372,3.5248408249130554)
  -- (371,3.5236111458272479)
  -- (370,3.5219644733243283)
  -- (369,3.519809728388688)
  -- (368,3.5171146940342561)
  -- (367,3.5147398287302809)
  -- (366,3.5119879878335807)
  -- (365,3.5092764603359861)
  -- (364,3.5061213818633687)
  -- (363,3.5043768063355007)
  -- (362,3.5029838212933058)
  -- (361,3.5028715767951843)
  -- (360,3.5026357306239952)
  -- (359,3.5043809018151459)
  -- (358,3.5064575623521361)
  -- (357,3.508088369948728)
  -- (356,3.5086667865897905)
  -- (355,3.5082171366027994)
  -- (354,3.5078352990137271)
  -- (353,3.5073341484132285)
  -- (352,3.5064559504482564)
  -- (351,3.5064328631751249)
  -- (350,3.5073811764745355)
  -- (349,3.5078017130117431)
  -- (348,3.5086386959504803)
  -- (347,3.5101594774419187)
  -- (346,3.5116739246387114)
  -- (345,3.512482852510328)
  -- (344,3.5133421000049117)
  -- (343,3.5122095363263015)
  -- (342,3.5087278133069879)
  -- (341,3.5045435284857955)
  -- (340,3.5014799592697194)
  -- (339,3.5002231808081166)
  -- (338,3.4998663213890149)
  -- (337,3.5009013457331997)
  -- (336,3.5015906665728718)
  -- (335,3.5021854707092452)
  -- (334,3.5037263223544275)
  -- (333,3.505577518891434)
  -- (332,3.5073934010618082)
  -- (331,3.5086024146948942)
  -- (330,3.5098928247989467)
  -- (329,3.5115194240966847)
  -- (328,3.5133542273539091)
  -- (327,3.5154477655155913)
  -- (326,3.5179722722732003)
  -- (325,3.5192249843640306)
  -- (324,3.5201503299523571)
  -- (323,3.5216409415247494)
  -- (322,3.5228073392954351)
  -- (321,3.5236033471247694)
  -- (320,3.5240277555368609)
  -- (319,3.5235256870962361)
  -- (318,3.5222449223891736)
  -- (317,3.5218662548468411)
  -- (316,3.5202408628327015)
  -- (315,3.5187664647174013)
  -- (314,3.5182080200056531)
  -- (313,3.5179622443901368)
  -- (312,3.5178039625661568)
  -- (311,3.5155762371353427)
  -- (310,3.5136061434117325)
  -- (309,3.5127191042406087)
  -- (308,3.511887736996945)
  -- (307,3.5118577630425776)
  -- (306,3.511847773089444)
  -- (305,3.5126102880591636)
  -- (304,3.5130610751799729)
  -- (303,3.5146355577203776)
  -- (302,3.5152406030670185)
  -- (301,3.5155939549445296)
  -- (300,3.5176706766007055)
  -- (299,3.5198359680412121)
  -- (298,3.5222261847192433)
  -- (297,3.5243558514854318)
  -- (296,3.5258027706234714)
  -- (295,3.5269260869370487)
  -- (294,3.5277206033700601)
  -- (293,3.5279517712211721)
  -- (292,3.5276049556841316)
  -- (291,3.5271869614053544)
  -- (290,3.5269709500830229)
  -- (289,3.5259040410329634)
  -- (288,3.5247711377788193)
  -- (287,3.5243674297820893)
  -- (286,3.5236009995609479)
  -- (285,3.5228944175144856)
  -- (284,3.5221865439178721)
  -- (283,3.5216906635542964)
  -- (282,3.5220687431491666)
  -- (281,3.5225723869329904)
  -- (280,3.5227881345947725)
  -- (279,3.5232503134233464)
  -- (278,3.523377256680138)
  -- (277,3.5226613824495829)
  -- (276,3.5225479166226066)
  -- (275,3.522545317480549)
  -- (274,3.5224030825394501)
  -- (273,3.521807900545209)
  -- (272,3.5203629458325785)
  -- (271,3.5184059330752175)
  -- (270,3.5168431346950819)
  -- (269,3.5155039515043289)
  -- (268,3.5141783835594609)
  -- (267,3.5148165912345202)
  -- (266,3.5158706391913919)
  -- (265,3.5177747172704805)
  -- (264,3.519212587149938)
  -- (263,3.5196903850180132)
  -- (262,3.518446208888601)
  -- (261,3.5167408575255199)
  -- (260,3.5150424385356898)
  -- (259,3.5139036529630139)
  -- (258,3.5128936064705187)
  -- (257,3.512502621572172)
  -- (256,3.5120151013450718)
  -- (255,3.5117919128158439)
  -- (254,3.5116685239782179)
  -- (253,3.5112027747817667)
  -- (252,3.5101879348692258)
  -- (251,3.5097425051530373)
  -- (250,3.5098908394558861)
  -- (249,3.5107642960353087)
  -- (248,3.5114954356707266)
  -- (247,3.5110750956670671)
  -- (246,3.5101133142089158)
  -- (245,3.5089137374250661)
  -- (244,3.5075574610388629)
  -- (243,3.5059174735389949)
  -- (242,3.5042904882080017)
  -- (241,3.5020800326647068)
  -- (240,3.499234659960897)
  -- (239,3.4965593058194031)
  -- (238,3.4943422878604609)
  -- (237,3.4914754323099406)
  -- (236,3.4888151070963147)
  -- (235,3.486475444486429)
  -- (234,3.4844497999770603)
  -- (233,3.4820933924834767)
  -- (232,3.4794149097523221)
  -- (231,3.4768639836226303)
  -- (230,3.4747611004721906)
  -- (229,3.4735822290025364)
  -- (228,3.4724666976320586)
  -- (227,3.4703499384536136)
  -- (226,3.4689835094630919)
  -- (225,3.4687048430152996)
  -- (224,3.4687862747760607)
  -- (223,3.4685596002292649)
  -- (222,3.4683580293090177)
  -- (221,3.4687556062168072)
  -- (220,3.4695195323615806)
  -- (219,3.4695600335470402)
  -- (218,3.4693317063118081)
  -- (217,3.4692988843314274)
  -- (216,3.4690186961628484)
  -- (215,3.4684311384282651)
  -- (214,3.4678510394862267)
  -- (213,3.4676995032202442)
  -- (212,3.4670979106261135)
  -- (211,3.4654017278645624)
  -- (210,3.4634392475967162)
  -- (209,3.4618441471746726)
  -- (208,3.4606854121045223)
  -- (207,3.4598391488475726)
  -- (206,3.4597457869953412)
  -- (205,3.4616492308583724)
  -- (204,3.4639274578867307)
  -- (203,3.4653084773299612)
  -- (202,3.46663896890544)
  -- (201,3.4673625259853669)
  -- (200,3.4676334082024054)
  -- (199,3.4677083661889245)
  -- (198,3.4681956347585365)
  -- (197,3.4683824983260396)
  -- (196,3.4680012061368526)
  -- (195,3.4677079084822253)
  -- (194,3.467572667991917)
  -- (193,3.467345886120647)
  -- (192,3.4669882861714361)
  -- (191,3.4670168140776818)
  -- (190,3.4672914050448811)
  -- (189,3.4673052872794385)
  -- (188,3.4661541325396121)
  -- (187,3.4637312360574519)
  -- (186,3.461846012447388)
  -- (185,3.460987171163683)
  -- (184,3.4601162912760688)
  -- (183,3.4593585028830023)
  -- (182,3.4590531675917835)
  -- (181,3.4598922196328235)
  -- (180,3.4609572695012196)
  -- (179,3.4613847658023094)
  -- (178,3.4626654313069047)
  -- (177,3.4652545354929503)
  -- (176,3.4676301401144598)
  -- (175,3.4688540851588718)
  -- (174,3.469062332080926)
  -- (173,3.4680851152387295)
  -- (172,3.4679240846518846)
  -- (171,3.4690583849317234)
  -- (170,3.4695278825720299)
  -- (169,3.4690790694083571)
  -- (168,3.4679223084980211)
  -- (167,3.4668326951025517)
  -- (166,3.4654444011893064)
  -- (165,3.4642625181873905)
  -- (164,3.4627978304379798)
  -- (163,3.4606624549175784)
  -- (162,3.4585254078022416)
  -- (161,3.4559622211154664)
  -- (160,3.4539570628186236)
  -- (159,3.451465582682169)
  -- (158,3.4477479221636944)
  -- (157,3.4429743492065215)
  -- (156,3.4390931818119546)
  -- (155,3.4356407196922181)
  -- (154,3.4323867925501457)
  -- (153,3.4291199769988321)
  -- (152,3.4251308043447515)
  -- (151,3.4214122015453534)
  -- (150,3.4168126488081088)
  -- (149,3.4112828543727645)
  -- (148,3.4051113538049149)
  -- (147,3.3993657112098159)
  -- (146,3.3949790078045274)
  -- (145,3.3951858989032973)
  -- (144,3.3957552470542121)
  -- (143,3.3958564917060774)
  -- (142,3.3948509510162945)
  -- (141,3.3922883965219248)
  -- (140,3.3888441810891692)
  -- (139,3.3862030359270143)
  -- (138,3.3830183511041079)
  -- (137,3.3798455304082213)
  -- (136,3.3767608812644356)
  -- (135,3.372892909797824)
  -- (134,3.3691099739173658)
  -- (133,3.3653925544337562)
  -- (132,3.3611083430799824)
  -- (131,3.3569606294208181)
  -- (130,3.3528399387765009)
  -- (129,3.3497057128673271)
  -- (128,3.3469149880077622)
  -- (127,3.3436618578911381)
  -- (126,3.3400798556252713)
  -- (125,3.3355092833603579)
  -- (124,3.3312770238118565)
  -- (123,3.3285635367712327)
  -- (122,3.3319307590427036)
  -- (121,3.3369424860109413)
  -- (120,3.3406511472768607)
  -- (119,3.3433553293427773)
  -- (118,3.3448781961998262)
  -- (117,3.345053557083375)
  -- (116,3.3444362733206039)
  -- (115,3.342827359543334)
  -- (114,3.3406625652729987)
  -- (113,3.3379823805330804)
  -- (112,3.3352725110589376)
  -- (111,3.3323037693623649)
  -- (110,3.3304352773023478)
  -- (109,3.3291627011785687)
  -- (108,3.3267266765237724)
  -- (107,3.3231599229868212)
  -- (106,3.3193225307786922)
  -- (105,3.3147981724465874)
  -- (104,3.3091713362352202)
  -- (103,3.30284920460966)
  -- (102,3.296056338329139)
  -- (101,3.2889563231145527)
  -- (100,3.2816224189360637)
  -- (99,3.2743780188895788)
  -- (98,3.2665566117797487)
  -- (97,3.258408249452879)
  -- (96,3.249909192033265)
  -- (95,3.2411158277694669)
  -- (94,3.2331196042587962)
  -- (93,3.2245541605628518)
  -- (92,3.2152379137758795)
  -- (91,3.2057454857767502)
  -- (90,3.1963222676865612)
  -- (89,3.1865228738898455)
  -- (88,3.1762897246534205)
  -- (87,3.1655039509988887)
  -- (86,3.1542391288165046)
  -- (85,3.1424077015324361)
  -- (84,3.1299499307348029)
  -- (83,3.1167804382159745)
  -- (82,3.1035212983360672)
  -- (81,3.0907579544039145)
  -- (80,3.078357495107352)
  -- (79,3.0659747024086559)
  -- (78,3.053350968898064)
  -- (77,3.0405470398805088)
  -- (76,3.0270088271672426)
  -- (75,3.0133559777042294)
  -- (74,2.9995927466811776)
  -- (73,2.985778322990718)
  -- (72,2.9712806124828144)
  -- (71,2.9567530843126106)
  -- (70,2.9496794185826172)
  -- (69,2.9437204211050112)
  -- (68,2.9367823520305749)
  -- (67,2.9292165456916566)
  -- (66,2.9214145804909752)
  -- (65,2.9127827443922079)
  -- (64,2.9033451243566275)
  -- (63,2.8936296793757998)
  -- (62,2.8838812902579352)
  -- (61,2.8733607684499241)
  -- (60,2.8625803768258571)
  -- (59,2.8516145072928021)
  -- (58,2.8399641199583767)
  -- (57,2.8284291431271118)
  -- (56,2.8163900973178153)
  -- (55,2.8035697715573393)
  -- (54,2.7904760909019788)
  -- (53,2.7838241532349595)
  -- (52,2.7861142095103859)
  -- (51,2.786723239380815)
  -- (50,2.785384959120893)
  -- (49,2.7826503604317292)
  -- (48,2.7788874856528603)
  -- (47,2.774128461872853)
  -- (46,2.7683423796040354)
  -- (45,2.761461319213705)
  -- (44,2.7538983580582608)
  -- (43,2.7458939978514754)
  -- (42,2.7375868498637113)
  -- (41,2.7288210256659413)
  -- (40,2.7200517532240873)
  -- (39,2.7113450036663971)
  -- (38,2.7020232005236884)
  -- (37,2.6921069514715548)
  -- (36,2.6817830545626133)
  -- (35,2.6711790346261264)
  -- (34,2.6600797890359655)
  -- (33,2.6486800403832)
  -- (32,2.6370872640184442)
  -- (31,2.6253574132841098)
  -- (30,2.6137277279294335)
  -- (29,2.602058712552457)
  -- (28,2.5900704811111042)
  -- (27,2.5779450491447764)
  -- (26,2.565615883207804)
  -- (25,2.5534417229352484)
  -- (24,2.5415175276289621)
  -- (23,2.5297189898293837)
  -- (22,2.5178906804348204)
  -- (21,2.5065470397665259)
  -- (20,2.4954311669826716)
  -- (19,2.4845586265878277)
  -- (18,2.4737635376742659)
  -- (17,2.4630778999197145)
  -- (16,2.4525965003094612)
  -- (15,2.4426240917868984)
  -- (14,2.4330235128567086)
  -- (13,2.4237783287064434)
  -- (12,2.414779715169256)
  -- (11,2.4061187035398337)
  -- (10,2.3978456936606896)
  -- (9,2.3901075633482178)
  -- (8,2.3826899035125368)
  -- (7,2.3759092906139769)
  -- (6,2.3697273055477521)
  -- (5,2.3642370387279938)
  -- (4,2.3593408402776332)
  -- (3,2.3555513653432856)
  -- (2,2.3525663447401697)
  -- (1,2.3505953049307378)
  -- (0,2.3479511929695427)
  -- cycle;
% END OPTIMIZER-BAND-vit-Adam
% OPTIMIZER-BAND-vit-AdamW
\path[fill=optimizerAdamW, fill opacity=0.13, draw=none]
  (0,2.3477274555648755)
  -- (1,2.3488138350574208)
  -- (2,2.348107988336074)
  -- (3,2.3475071010222859)
  -- (4,2.346476141319231)
  -- (5,2.3459816492078356)
  -- (6,2.3455257837640326)
  -- (7,2.3451279469227844)
  -- (8,2.3446576290276946)
  -- (9,2.3442850765949572)
  -- (10,2.3438640234428805)
  -- (11,2.343640361170761)
  -- (12,2.3434003310327212)
  -- (13,2.3432198899471661)
  -- (14,2.3429581271878517)
  -- (15,2.3426884801471894)
  -- (16,2.3424382179628225)
  -- (17,2.3422675242836597)
  -- (18,2.3420662131443324)
  -- (19,2.3418978919705951)
  -- (20,2.3416502946560542)
  -- (21,2.3414454550267676)
  -- (22,2.3412370557013662)
  -- (23,2.3410648371974894)
  -- (24,2.3409228152746162)
  -- (25,2.3407683872154346)
  -- (26,2.3405956871463314)
  -- (27,2.3404596566027629)
  -- (28,2.3403665536507994)
  -- (29,2.3402677390406841)
  -- (30,2.3401008148641331)
  -- (31,2.33994072383177)
  -- (32,2.3398454084748526)
  -- (33,2.3397151538520751)
  -- (34,2.3395848860925392)
  -- (35,2.3394572933791986)
  -- (36,2.339345883711768)
  -- (37,2.3392944140032204)
  -- (38,2.3391955712338728)
  -- (39,2.3390912184658177)
  -- (40,2.3389769303938586)
  -- (41,2.3388981701141307)
  -- (42,2.3387850343614747)
  -- (43,2.3387126768355548)
  -- (44,2.338646832778851)
  -- (45,2.3386216688240933)
  -- (46,2.3385233923591477)
  -- (47,2.338461739399309)
  -- (48,2.3383682878261318)
  -- (49,2.3383233954023179)
  -- (50,2.338244154329816)
  -- (51,2.3381343742139307)
  -- (52,2.3380198642361512)
  -- (53,2.3379230148992973)
  -- (54,2.3378156457406685)
  -- (55,2.3377584503164757)
  -- (56,2.3377433537445111)
  -- (57,2.3377635796178913)
  -- (58,2.3377341111879919)
  -- (59,2.3376889804191316)
  -- (60,2.337666247853734)
  -- (61,2.3376408161437432)
  -- (62,2.3376442706433829)
  -- (63,2.3376002838021885)
  -- (64,2.3375653975567996)
  -- (65,2.3375038776094166)
  -- (66,2.3374892224522426)
  -- (67,2.3374540059826461)
  -- (68,2.337405991943164)
  -- (69,2.3373178917775861)
  -- (70,2.337275724241759)
  -- (71,2.3372596908699337)
  -- (72,2.3371870343046157)
  -- (73,2.3371328025449301)
  -- (74,2.337079061964451)
  -- (75,2.3370651340266244)
  -- (76,2.3370460741572243)
  -- (77,2.3370160951591248)
  -- (78,2.3370066340400291)
  -- (79,2.336934538960489)
  -- (80,2.3368857169486432)
  -- (81,2.3368512212475605)
  -- (82,2.3368096315480318)
  -- (83,2.336785850607348)
  -- (84,2.3367761770139475)
  -- (85,2.3367883035106627)
  -- (86,2.3367479248015166)
  -- (87,2.3366775089926586)
  -- (88,2.3366326986282169)
  -- (89,2.3366078964500616)
  -- (90,2.3365629639798802)
  -- (91,2.3365289177578488)
  -- (92,2.336499036177111)
  -- (93,2.3364710529312265)
  -- (94,2.336444240047491)
  -- (95,2.3364281940502929)
  -- (96,2.3364131676251616)
  -- (97,2.3363913549311865)
  -- (98,2.3363883814722315)
  -- (99,2.3363564123847045)
  -- (100,2.336342556439277)
  -- (101,2.3363262338870023)
  -- (102,2.3363359845418326)
  -- (103,2.3363264120348739)
  -- (104,2.3363114405953147)
  -- (105,2.3363208981998107)
  -- (106,2.33631001523085)
  -- (107,2.3362824348029707)
  -- (108,2.3362676039908949)
  -- (109,2.3362323107861354)
  -- (110,2.3362297509294176)
  -- (111,2.3362315524752568)
  -- (112,2.3362031470915166)
  -- (113,2.3361717006987957)
  -- (114,2.3361504858666682)
  -- (115,2.3361133025817202)
  -- (116,2.3360882458045489)
  -- (117,2.3360788999891113)
  -- (118,2.3360608009694119)
  -- (119,2.3360726226604798)
  -- (120,2.3360861997541216)
  -- (121,2.3360722121700093)
  -- (122,2.3360577335512898)
  -- (123,2.3360279420491734)
  -- (124,2.3360170267067368)
  -- (125,2.3359931229388318)
  -- (126,2.3359672735884902)
  -- (127,2.3359452644325178)
  -- (128,2.3359429979652635)
  -- (129,2.3359080815624007)
  -- (130,2.3358822918818301)
  -- (131,2.3359001701405573)
  -- (132,2.3358985638786405)
  -- (133,2.3358912395880012)
  -- (134,2.3358805462024996)
  -- (135,2.3358853047166841)
  -- (136,2.3358703473955265)
  -- (137,2.3358652617065196)
  -- (138,2.3358487734432543)
  -- (139,2.3358303036686419)
  -- (140,2.3358051695533679)
  -- (141,2.3357904078724023)
  -- (142,2.3357786556330895)
  -- (143,2.3357623506079128)
  -- (144,2.3357630070805779)
  -- (145,2.3357608586470939)
  -- (146,2.335755082070115)
  -- (147,2.3357452307521247)
  -- (148,2.335751788307979)
  -- (149,2.3357309282942476)
  -- (150,2.3357310395522903)
  -- (151,2.335682172276405)
  -- (152,2.3356784412692906)
  -- (153,2.3356606918497773)
  -- (154,2.335657962588813)
  -- (155,2.335666622915304)
  -- (156,2.3356522033469731)
  -- (157,2.3356324213688864)
  -- (158,2.3356080770557703)
  -- (159,2.3355954028245773)
  -- (160,2.3355881860312322)
  -- (161,2.3355720851848134)
  -- (162,2.3355651954005761)
  -- (163,2.3355725250945181)
  -- (164,2.3355785106963709)
  -- (165,2.3355678564312061)
  -- (166,2.3355373697626631)
  -- (167,2.3355323044480296)
  -- (168,2.3355076140500812)
  -- (169,2.335505867009231)
  -- (170,2.3354693765633248)
  -- (171,2.3354633171826014)
  -- (172,2.3354830054670268)
  -- (173,2.3354729286486942)
  -- (174,2.3354655668759499)
  -- (175,2.3354665054790122)
  -- (176,2.33545789163496)
  -- (177,2.3354572007074292)
  -- (178,2.3354516884724843)
  -- (179,2.3354702638971183)
  -- (180,2.3354590493086733)
  -- (181,2.3354644540045091)
  -- (182,2.3354434688367482)
  -- (183,2.3354299833697407)
  -- (184,2.3354388693849963)
  -- (185,2.3354316757323508)
  -- (186,2.3354192320613478)
  -- (187,2.3354386318001841)
  -- (188,2.3354342726813488)
  -- (189,2.3354138559806743)
  -- (190,2.3354084133936959)
  -- (191,2.3354081368489297)
  -- (192,2.3353925259430599)
  -- (193,2.3353871985379211)
  -- (194,2.3353766707652976)
  -- (195,2.3353429347036077)
  -- (196,2.3353148933455583)
  -- (197,2.3353218180503688)
  -- (198,2.3353162998393651)
  -- (199,2.3352834644891565)
  -- (200,2.3352892942808756)
  -- (201,2.3352866928408091)
  -- (202,2.3352762930787088)
  -- (203,2.3352617877227928)
  -- (204,2.3352796348990736)
  -- (205,2.3352451605302962)
  -- (206,2.3352316019037609)
  -- (207,2.3352345831281962)
  -- (208,2.3352457641840849)
  -- (209,2.3352372386748663)
  -- (210,2.3352300425931953)
  -- (211,2.3351964846147637)
  -- (212,2.3351921715640191)
  -- (213,2.3351597333650931)
  -- (214,2.3351664080598686)
  -- (215,2.3351741434362649)
  -- (216,2.3351844539199051)
  -- (217,2.3351832319437191)
  -- (218,2.3351602975291015)
  -- (219,2.3351585382689923)
  -- (220,2.3351744304922435)
  -- (221,2.3351610748358014)
  -- (222,2.3351500336183579)
  -- (223,2.3351580791486759)
  -- (224,2.3351675107202388)
  -- (225,2.3351733786779478)
  -- (226,2.335165011680902)
  -- (227,2.3351613397975082)
  -- (228,2.3351557300602006)
  -- (229,2.3351520388169811)
  -- (230,2.3351470458805452)
  -- (231,2.3351590543069927)
  -- (232,2.3351477607844773)
  -- (233,2.3351486062989699)
  -- (234,2.3351404088838565)
  -- (235,2.3351120301051695)
  -- (236,2.3351211864427173)
  -- (237,2.3351187015899058)
  -- (238,2.3350967791836634)
  -- (239,2.3351111467549783)
  -- (240,2.3350977854800137)
  -- (241,2.335090443514837)
  -- (242,2.3350591586960334)
  -- (243,2.3350839123230354)
  -- (244,2.3350894238836255)
  -- (245,2.33507706060634)
  -- (246,2.3350674050080249)
  -- (247,2.3350596194596052)
  -- (248,2.3350592810022284)
  -- (249,2.3350642418452039)
  -- (250,2.3350549614891301)
  -- (251,2.3350309753068084)
  -- (252,2.3350221432569063)
  -- (253,2.3350334196582287)
  -- (254,2.3350314555075675)
  -- (255,2.335041518012126)
  -- (256,2.3350408882767884)
  -- (257,2.3350340081738428)
  -- (258,2.3350400155493767)
  -- (259,2.3350450582947619)
  -- (260,2.3350273124767469)
  -- (261,2.3350396917293774)
  -- (262,2.3350353182655863)
  -- (263,2.3350342329277654)
  -- (264,2.3350353957849475)
  -- (265,2.3350281071833296)
  -- (266,2.3350355581957145)
  -- (267,2.3350159798869781)
  -- (268,2.3349991610649989)
  -- (269,2.3349847609490255)
  -- (270,2.3349917737155006)
  -- (271,2.3349950714085099)
  -- (272,2.3350090146003395)
  -- (273,2.3350126594512339)
  -- (274,2.335006619089536)
  -- (275,2.3350117919269109)
  -- (276,2.334992473703986)
  -- (277,2.3350012780494187)
  -- (278,2.3350106971504538)
  -- (279,2.3350123332013952)
  -- (280,2.3350089037931832)
  -- (281,2.3350186638401631)
  -- (282,2.3350200391023623)
  -- (283,2.335011864959347)
  -- (284,2.3350043887319338)
  -- (285,2.3349963476698408)
  -- (286,2.3349849416108892)
  -- (287,2.3350029371939218)
  -- (288,2.3349908501726153)
  -- (289,2.3349646534905455)
  -- (290,2.3349554727758575)
  -- (291,2.3349348569581099)
  -- (292,2.3349501547832512)
  -- (293,2.3349634970675588)
  -- (294,2.3349640571811676)
  -- (295,2.3349848519341694)
  -- (296,2.3349734971279137)
  -- (297,2.3349888330087136)
  -- (298,2.3349940029116687)
  -- (299,2.3349855916178135)
  -- (300,2.3349551174528935)
  -- (301,2.3349681121213068)
  -- (302,2.3349733309063478)
  -- (303,2.3349712792765702)
  -- (304,2.334994666210287)
  -- (305,2.3350023326784037)
  -- (306,2.3350081163575229)
  -- (307,2.3350112026513501)
  -- (308,2.3349755430218466)
  -- (309,2.3349654157995672)
  -- (310,2.3349680065200888)
  -- (311,2.3349703894071907)
  -- (312,2.3349745663414079)
  -- (313,2.3349568147162634)
  -- (314,2.3349683169971192)
  -- (315,2.3349748236574421)
  -- (316,2.3349599084196933)
  -- (317,2.3349421585376948)
  -- (318,2.3349411520600225)
  -- (319,2.3349688669851276)
  -- (320,2.3349686748972021)
  -- (321,2.3349813109269766)
  -- (322,2.3349577770584178)
  -- (323,2.334945612271039)
  -- (324,2.3349238824880696)
  -- (325,2.3349239495491463)
  -- (326,2.3349181990326331)
  -- (327,2.3349320179032915)
  -- (328,2.3349172353166501)
  -- (329,2.334902478102042)
  -- (330,2.3349067188378525)
  -- (331,2.3348907296170496)
  -- (332,2.3349096747298224)
  -- (333,2.3349189168044728)
  -- (334,2.3349201123179748)
  -- (335,2.3349108757742414)
  -- (336,2.3349070572263302)
  -- (337,2.3348986879924185)
  -- (338,2.3348746957204374)
  -- (339,2.3348763680153475)
  -- (340,2.3348723866359316)
  -- (341,2.3348884921853443)
  -- (342,2.3349119636544078)
  -- (343,2.334888650213391)
  -- (344,2.3349009588774141)
  -- (345,2.3349311551275473)
  -- (346,2.3349420804795309)
  -- (347,2.3349344134089485)
  -- (348,2.3349338685477528)
  -- (349,2.3349223803620651)
  -- (350,2.3349075056649413)
  -- (351,2.3349137728647604)
  -- (352,2.3349099041028998)
  -- (353,2.3349014712605412)
  -- (354,2.3348902051583651)
  -- (355,2.3348817059058895)
  -- (356,2.334867144822482)
  -- (357,2.3348789041593072)
  -- (358,2.3348974321157572)
  -- (359,2.3348825710236167)
  -- (360,2.3348881278517943)
  -- (361,2.3348966996782172)
  -- (362,2.334882115214659)
  -- (363,2.3349002333548725)
  -- (364,2.3349061997074831)
  -- (365,2.3349165506214442)
  -- (366,2.3349357319651887)
  -- (367,2.3349627619091482)
  -- (368,2.3349666712204109)
  -- (369,2.3349866012503759)
  -- (370,2.3349777838057846)
  -- (371,2.3349848401953324)
  -- (372,2.3349845378928928)
  -- (373,2.3349642552009429)
  -- (374,2.3350004354472738)
  -- (375,2.3350058614366382)
  -- (376,2.335014476037014)
  -- (377,2.335023840817446)
  -- (378,2.3350327649610354)
  -- (379,2.3350352205342211)
  -- (380,2.3350354068803236)
  -- (381,2.3350171526208356)
  -- (382,2.3350201107605284)
  -- (383,2.3350412011760482)
  -- (384,2.3350474331178845)
  -- (385,2.3350628516847278)
  -- (386,2.3350650099927241)
  -- (387,2.3350382655276651)
  -- (388,2.3350226591227563)
  -- (389,2.3350446980076276)
  -- (390,2.3350572367896558)
  -- (391,2.3350733591942912)
  -- (392,2.3350684196620652)
  -- (393,2.3350600080355974)
  -- (394,2.3350699687337459)
  -- (395,2.3350655832414282)
  -- (396,2.335085898063844)
  -- (397,2.3351075649969792)
  -- (398,2.3351283407410239)
  -- (399,2.3351185168310682)
  -- (400,2.3351085269883325)
  -- (401,2.3350852497910872)
  -- (402,2.3350552135114775)
  -- (403,2.335044023185219)
  -- (404,2.3350356306940765)
  -- (405,2.3350718015806047)
  -- (406,2.3350611140918782)
  -- (407,2.3350787653147798)
  -- (408,2.335073435761958)
  -- (409,2.3350771271061506)
  -- (410,2.3351154070993059)
  -- (411,2.3351055238754324)
  -- (412,2.3351254888971251)
  -- (413,2.3351017282344824)
  -- (414,2.3351133046748558)
  -- (415,2.3351405263974323)
  -- (416,2.3351529180161141)
  -- (417,2.3351518388648)
  -- (418,2.3351620817927183)
  -- (419,2.3351349784091608)
  -- (420,2.3351464373279325)
  -- (421,2.3351652292200451)
  -- (422,2.335159367858413)
  -- (423,2.3351706996849821)
  -- (424,2.3351728709363582)
  -- (425,2.3351836477805747)
  -- (426,2.3351777944822287)
  -- (427,2.3351768555967651)
  -- (428,2.335178580153888)
  -- (429,2.3351909852786106)
  -- (430,2.335195767512237)
  -- (431,2.3352232000674906)
  -- (432,2.3352400599511034)
  -- (433,2.335259981668961)
  -- (434,2.3352607447986928)
  -- (435,2.3352489698031809)
  -- (436,2.3352651715566823)
  -- (437,2.3352586406224001)
  -- (438,2.3352645587503362)
  -- (439,2.3352740191533221)
  -- (440,2.3352778800406173)
  -- (441,2.3352834393364272)
  -- (442,2.3352909088835676)
  -- (443,2.3352728152960371)
  -- (444,2.3352512586843326)
  -- (445,2.3352544984168424)
  -- (446,2.3352880637044477)
  -- (447,2.3352929307525057)
  -- (448,2.3352950786738269)
  -- (449,2.3352790097791774)
  -- (450,2.3353122268458959)
  -- (451,2.3353278149272816)
  -- (452,2.3353338627381413)
  -- (453,2.3353401535648897)
  -- (454,2.3353307015646227)
  -- (455,2.3353400034068521)
  -- (456,2.3353507550854498)
  -- (457,2.3353792479702271)
  -- (458,2.3353830978865502)
  -- (459,2.3354111971733111)
  -- (460,2.335403180566876)
  -- (461,2.3353970624872651)
  -- (462,2.3354277082012667)
  -- (463,2.3354296193108293)
  -- (464,2.3354482707218338)
  -- (465,2.3354375267338932)
  -- (466,2.335448822571089)
  -- (467,2.3354334259999918)
  -- (468,2.3354518470249239)
  -- (469,2.3354418307402653)
  -- (470,2.3354464435385744)
  -- (471,2.3354714520341946)
  -- (472,2.3354634771114289)
  -- (473,2.335461824784721)
  -- (474,2.3354596563273824)
  -- (475,2.3354707755923703)
  -- (476,2.3354836770825571)
  -- (477,2.3355105338925832)
  -- (478,2.3355099825433321)
  -- (479,2.3355424363799697)
  -- (480,2.3355468765597052)
  -- (481,2.3355733709893269)
  -- (482,2.3355456573549085)
  -- (483,2.3355553477840347)
  -- (484,2.3355357059607429)
  -- (485,2.3355212428255263)
  -- (486,2.3355307191944346)
  -- (487,2.3355580639015736)
  -- (488,2.3355847449366047)
  -- (489,2.3355923427647194)
  -- (490,2.3355988814716513)
  -- (491,2.3356091868742292)
  -- (492,2.3356075369475122)
  -- (493,2.335620635752671)
  -- (494,2.3356264755704799)
  -- (495,2.3356334378148373)
  -- (496,2.3356348271544776)
  -- (497,2.3356463156666436)
  -- (498,2.3356520816064177)
  -- (499,2.3356648599421921)
  -- (500,2.3356764250674971)
  -- (501,2.3356920038063365)
  -- (502,2.3357002431877922)
  -- (503,2.33572261372497)
  -- (504,2.33573501883602)
  -- (505,2.3357329999133074)
  -- (506,2.3357462815191963)
  -- (507,2.3357506774163133)
  -- (508,2.3357503149135224)
  -- (509,2.3357642589903898)
  -- (510,2.335772419523424)
  -- (511,2.3357868492990859)
  -- (512,2.3358152927804072)
  -- (513,2.3358201762393089)
  -- (514,2.3358192803602025)
  -- (515,2.3358359238576232)
  -- (516,2.3358517408658712)
  -- (517,2.3358534948364009)
  -- (518,2.335850587282787)
  -- (519,2.335849602265625)
  -- (520,2.3358661687592548)
  -- (521,2.3358822693558565)
  -- (522,2.3358892383006875)
  -- (523,2.3359060106860383)
  -- (524,2.335904853464116)
  -- (525,2.3359116534742079)
  -- (526,2.335921012058451)
  -- (527,2.3359290140288627)
  -- (528,2.335975400960177)
  -- (529,2.3360226778496656)
  -- (530,2.3360370004070155)
  -- (531,2.3360669366059499)
  -- (532,2.3361009337733689)
  -- (533,2.336085529654496)
  -- (534,2.3360761489622686)
  -- (535,2.3360924331387443)
  -- (536,2.3361176707215985)
  -- (537,2.3361390259320336)
  -- (538,2.3361415965206023)
  -- (539,2.3361498487300407)
  -- (540,2.3361494460888554)
  -- (541,2.3361292598853449)
  -- (542,2.3361335058527612)
  -- (543,2.3361273235864242)
  -- (544,2.3361462607791963)
  -- (545,2.3361484347762569)
  -- (546,2.3361461880067211)
  -- (547,2.3361515172319005)
  -- (548,2.3361735784353703)
  -- (549,2.3362114136872374)
  -- (550,2.3362327927944437)
  -- (551,2.3362455981822512)
  -- (552,2.3362363955225018)
  -- (553,2.3362580501048695)
  -- (554,2.336250580263517)
  -- (555,2.3362779217916771)
  -- (556,2.3362919672490845)
  -- (557,2.3363046039826756)
  -- (558,2.336302100385617)
  -- (559,2.3363732063620493)
  -- (560,2.3363906177867602)
  -- (561,2.3364116568361393)
  -- (562,2.3363966579125934)
  -- (563,2.3364259408690362)
  -- (564,2.3364637786779876)
  -- (565,2.3364778946795894)
  -- (566,2.3364866556151216)
  -- (567,2.3365278820189874)
  -- (568,2.3365491024859244)
  -- (569,2.336569124743884)
  -- (570,2.3366057705303445)
  -- (571,2.3366371146436902)
  -- (572,2.3366236831937486)
  -- (573,2.3366446767649229)
  -- (574,2.3366629641298013)
  -- (575,2.3366724262512228)
  -- (576,2.3366878866516809)
  -- (577,2.336706118018308)
  -- (578,2.336714034097517)
  -- (579,2.3367192544940916)
  -- (580,2.3367418566338904)
  -- (581,2.3367473568715957)
  -- (582,2.3367396258486286)
  -- (583,2.336760917974408)
  -- (584,2.3367774501468355)
  -- (585,2.3367944945933901)
  -- (586,2.3367912668729782)
  -- (587,2.336832842940554)
  -- (588,2.336845537799964)
  -- (589,2.3368373801502185)
  -- (590,2.3368628171940515)
  -- (591,2.3368663002112693)
  -- (592,2.3368735158677993)
  -- (593,2.3368981970824101)
  -- (594,2.3369304235974)
  -- (595,2.3369337936243948)
  -- (596,2.3369455815085538)
  -- (597,2.3369518385380079)
  -- (598,2.3369466260073)
  -- (599,2.336936041555258)
  -- (600,2.3369324664054667)
  -- (601,2.3369455946497895)
  -- (602,2.3369604145186273)
  -- (603,2.336971127818039)
  -- (604,2.3369856848162756)
  -- (605,2.3370170154209733)
  -- (606,2.3370017478093059)
  -- (607,2.3370129714711432)
  -- (608,2.3370068370549735)
  -- (609,2.337049106470042)
  -- (610,2.337074141305242)
  -- (611,2.3371130773136093)
  -- (612,2.3371460892985043)
  -- (613,2.337151480917127)
  -- (614,2.337179085601865)
  -- (615,2.3372306564550893)
  -- (616,2.3372356243627177)
  -- (617,2.3372717289559248)
  -- (618,2.3372846142622183)
  -- (619,2.3372831238259524)
  -- (620,2.3373120711883018)
  -- (621,2.3373058055936862)
  -- (622,2.337343879038877)
  -- (623,2.337345002373346)
  -- (624,2.3373723936864899)
  -- (625,2.3373981007784743)
  -- (626,2.3374247432868249)
  -- (627,2.3374233752197227)
  -- (628,2.3374381125475132)
  -- (629,2.3374611092808339)
  -- (630,2.3375037192828123)
  -- (631,2.3375194627393547)
  -- (632,2.3375401080404288)
  -- (633,2.3375600984142153)
  -- (634,2.3375776161882462)
  -- (635,2.3376004522267215)
  -- (636,2.3376361531678076)
  -- (637,2.3376424898598822)
  -- (638,2.3376587704052278)
  -- (639,2.337694064551453)
  -- (640,2.3376984980911666)
  -- (641,2.3377133187379076)
  -- (642,2.3377211416579033)
  -- (643,2.3377316350422634)
  -- (644,2.3377410449352127)
  -- (645,2.3377617652001779)
  -- (646,2.337781032488973)
  -- (647,2.3378055757219549)
  -- (648,2.3378164141556312)
  -- (649,2.3378111194453322)
  -- (650,2.3378328454096087)
  -- (651,2.3378188163518709)
  -- (652,2.3378504545562335)
  -- (653,2.3378475766838545)
  -- (654,2.3378534742949708)
  -- (655,2.3378586271378903)
  -- (656,2.3378665107151937)
  -- (657,2.3378668604585839)
  -- (658,2.3378894560987051)
  -- (659,2.3379319783812802)
  -- (660,2.3379266627438011)
  -- (661,2.3379436516434646)
  -- (662,2.3379637290134099)
  -- (663,2.3379882472365181)
  -- (664,2.3380111523637104)
  -- (665,2.3380604496007069)
  -- (666,2.3380701298391928)
  -- (667,2.338115970980954)
  -- (668,2.3381697635499639)
  -- (669,2.3381810652160455)
  -- (670,2.3382129318830778)
  -- (671,2.3382314777551367)
  -- (672,2.3382579195160349)
  -- (673,2.3382573133310647)
  -- (674,2.3382971204976171)
  -- (675,2.3383233787878868)
  -- (676,2.3383179842052053)
  -- (677,2.3383370786493791)
  -- (678,2.3383470184575228)
  -- (679,2.338373544182125)
  -- (680,2.3384132550356602)
  -- (681,2.3384343629872979)
  -- (682,2.3384335022303691)
  -- (683,2.3384582048993887)
  -- (684,2.3385194436249184)
  -- (685,2.3385479504116224)
  -- (686,2.3385571857925469)
  -- (687,2.3385535833106128)
  -- (688,2.3385921291420235)
  -- (689,2.3385941428889181)
  -- (690,2.3386250673428282)
  -- (691,2.3386450609937888)
  -- (692,2.3386433710403463)
  -- (693,2.3386641109624793)
  -- (694,2.3387157166504324)
  -- (695,2.3387417939662694)
  -- (696,2.3387713414985285)
  -- (697,2.3387925167159835)
  -- (698,2.33881105307707)
  -- (699,2.3388466534448575)
  -- (700,2.3388667263766414)
  -- (701,2.3388845033332459)
  -- (702,2.3389161027769103)
  -- (703,2.3389403400638153)
  -- (704,2.3389486255781913)
  -- (705,2.3389777115744406)
  -- (706,2.3389887661099951)
  -- (707,2.3390153820622808)
  -- (708,2.3390438324185863)
  -- (709,2.3390815302827952)
  -- (710,2.3390915738313995)
  -- (711,2.3391494816302081)
  -- (712,2.339195027179338)
  -- (713,2.3392087499569012)
  -- (714,2.3392197482044659)
  -- (715,2.3392473539184198)
  -- (716,2.3392932838729497)
  -- (717,2.3393450473329267)
  -- (718,2.339353709114091)
  -- (719,2.3394007527357492)
  -- (720,2.3394167905430683)
  -- (721,2.3394601958315833)
  -- (722,2.3394655941607381)
  -- (723,2.3395008931284176)
  -- (724,2.3395316000087574)
  -- (725,2.3395344151644046)
  -- (726,2.3395700975431479)
  -- (727,2.3395846429254581)
  -- (728,2.3395980206787463)
  -- (729,2.3396157649099254)
  -- (730,2.3396162571816723)
  -- (731,2.3396493838199706)
  -- (732,2.3396608463136523)
  -- (733,2.3396756808313852)
  -- (734,2.3397187108929729)
  -- (735,2.3397459192550496)
  -- (736,2.3397774297242648)
  -- (737,2.3398075649778916)
  -- (738,2.3398209534835366)
  -- (739,2.339858188945561)
  -- (740,2.3398881410293377)
  -- (741,2.3399207401861961)
  -- (742,2.3399474895178374)
  -- (743,2.3399576543920504)
  -- (744,2.3399978688493879)
  -- (745,2.3399918188714111)
  -- (746,2.3400131822040096)
  -- (747,2.3400246479734808)
  -- (748,2.340031803509564)
  -- (749,2.3400486905232296)
  -- (750,2.3400699220420691)
  -- (751,2.3401122382230022)
  -- (752,2.3401386243953168)
  -- (753,2.340152684375441)
  -- (754,2.3401503935180448)
  -- (755,2.3401761498516795)
  -- (756,2.3401596664261803)
  -- (757,2.3401991021774573)
  -- (758,2.3402159500618627)
  -- (759,2.3402327387913813)
  -- (760,2.3402644421804557)
  -- (761,2.3402894775235961)
  -- (762,2.3403228156149853)
  -- (763,2.3403480204629403)
  -- (764,2.3403738872103084)
  -- (765,2.3403893943078593)
  -- (766,2.3404172417245834)
  -- (767,2.3404474471636862)
  -- (768,2.3404786558304642)
  -- (769,2.3405161708761173)
  -- (770,2.3405419707084172)
  -- (771,2.340556770120009)
  -- (772,2.3405846101192957)
  -- (773,2.3406110006270135)
  -- (774,2.3406428927843699)
  -- (775,2.3406705915001318)
  -- (776,2.3407277003987748)
  -- (777,2.3407547580036248)
  -- (778,2.3407947412739758)
  -- (779,2.3408315306312599)
  -- (780,2.3408616181499382)
  -- (781,2.3408849904640898)
  -- (782,2.3409384392334194)
  -- (783,2.3409711508623876)
  -- (784,2.3410207845253876)
  -- (785,2.3410456300204312)
  -- (786,2.3410467613379033)
  -- (787,2.34105671914201)
  -- (788,2.3410724033277188)
  -- (789,2.3411026326011375)
  -- (790,2.3411355983974937)
  -- (791,2.3411617655207606)
  -- (792,2.3411885425643906)
  -- (793,2.3412344039754669)
  -- (794,2.3412656745083256)
  -- (795,2.3412802430102264)
  -- (796,2.3413202862320217)
  -- (797,2.3413443040944144)
  -- (798,2.3413707939763948)
  -- (799,2.3413828913123158)
  -- (800,2.3414044026563356)
  -- (801,2.3414335392971575)
  -- (802,2.3414763250708752)
  -- (803,2.3415058315679067)
  -- (804,2.341539305616994)
  -- (805,2.3415833170867995)
  -- (806,2.3416129682336821)
  -- (807,2.3416337665278659)
  -- (808,2.3416963270758644)
  -- (809,2.3417164890836153)
  -- (810,2.3417376720398595)
  -- (811,2.3417435336197117)
  -- (812,2.341774006193456)
  -- (813,2.3418260954303713)
  -- (814,2.3418461834366271)
  -- (815,2.3418698202695412)
  -- (816,2.3418966104783214)
  -- (817,2.3419181648770659)
  -- (818,2.3419557394358033)
  -- (819,2.3419670144950859)
  -- (820,2.3419950718538884)
  -- (821,2.3420084804396653)
  -- (822,2.3420262212976342)
  -- (823,2.3420553284515551)
  -- (824,2.3420639792475062)
  -- (825,2.3420756974230539)
  -- (826,2.3421184550714251)
  -- (827,2.3421133661848108)
  -- (828,2.3421490618941263)
  -- (829,2.342179093031131)
  -- (830,2.3422064046715474)
  -- (831,2.3422412030029323)
  -- (832,2.3422848181023963)
  -- (833,2.3423178303429211)
  -- (834,2.3423681930517186)
  -- (835,2.3424030564782483)
  -- (836,2.3424261406466629)
  -- (837,2.3424535220308815)
  -- (838,2.3424820392436465)
  -- (839,2.3425140485877152)
  -- (840,2.3425239707090442)
  -- (841,2.3425431684112628)
  -- (842,2.3426015440348573)
  -- (843,2.3426354140468053)
  -- (844,2.3426927905227179)
  -- (845,2.3427416834882373)
  -- (846,2.342777095112115)
  -- (847,2.3427872059080266)
  -- (848,2.3428063499036758)
  -- (849,2.3428376009954293)
  -- (850,2.3428630897820999)
  -- (851,2.3429014349304573)
  -- (852,2.3429314988854824)
  -- (853,2.3429523380544515)
  -- (854,2.3429900204791747)
  -- (855,2.3430077761918406)
  -- (856,2.3430222012743331)
  -- (857,2.3430446402832419)
  -- (858,2.3430647156843416)
  -- (859,2.343106689109745)
  -- (860,2.3431279059751966)
  -- (861,2.3431587638976605)
  -- (862,2.3431935991980155)
  -- (863,2.3432303767013183)
  -- (864,2.3432731941485501)
  -- (865,2.343319502166394)
  -- (866,2.3433729158155487)
  -- (867,2.3434229258168746)
  -- (868,2.3434719050650341)
  -- (869,2.3434833180257564)
  -- (870,2.3435389800068798)
  -- (871,2.3435577801370377)
  -- (872,2.3436001621673492)
  -- (873,2.3436450847257402)
  -- (874,2.3436670767089534)
  -- (875,2.3437013360753487)
  -- (876,2.3437140293323817)
  -- (877,2.3437410675651154)
  -- (878,2.3437568650281979)
  -- (879,2.3437710210652885)
  -- (880,2.3437987445605666)
  -- (881,2.3438307556770814)
  -- (882,2.3438674488456819)
  -- (883,2.3438775952576636)
  -- (884,2.3439147008922645)
  -- (885,2.343937989520616)
  -- (886,2.3439728214051789)
  -- (887,2.3439922984025707)
  -- (888,2.3440081517495241)
  -- (889,2.3440355225417226)
  -- (890,2.3440740236309434)
  -- (891,2.3440784310554377)
  -- (892,2.3441246562421436)
  -- (893,2.3441520793377868)
  -- (894,2.3441803630558948)
  -- (895,2.3442340353590394)
  -- (896,2.3442652895119322)
  -- (897,2.3443072246119732)
  -- (898,2.3443176336132088)
  -- (899,2.3443530581513885)
  -- (900,2.3443873942589528)
  -- (901,2.344453089913328)
  -- (902,2.3444929601913431)
  -- (903,2.3445266715600623)
  -- (904,2.3445549188127779)
  -- (905,2.3445952678318474)
  -- (906,2.3446286086699395)
  -- (907,2.3446565718931391)
  -- (908,2.3446937539999313)
  -- (909,2.3447241236574521)
  -- (910,2.3447588712592293)
  -- (911,2.3447789943505155)
  -- (912,2.3448000299597624)
  -- (913,2.3448541911522844)
  -- (914,2.3449129942784723)
  -- (915,2.344931737975859)
  -- (916,2.3449717081686261)
  -- (917,2.3449782615052728)
  -- (918,2.3450145178769066)
  -- (919,2.345025688891595)
  -- (920,2.3450557882086862)
  -- (921,2.3450878624216145)
  -- (922,2.3451163698911084)
  -- (923,2.3451760673021238)
  -- (924,2.3452152620276085)
  -- (925,2.3452415545794758)
  -- (926,2.3452658432812705)
  -- (927,2.3452744449105429)
  -- (928,2.3453252201504386)
  -- (929,2.3453542833574481)
  -- (930,2.345391809558103)
  -- (931,2.3454533663068653)
  -- (932,2.345495503512276)
  -- (933,2.3455380427454333)
  -- (934,2.3455630907709697)
  -- (935,2.3455910471870958)
  -- (936,2.3456083369367584)
  -- (937,2.3456650893177007)
  -- (938,2.345716586177987)
  -- (939,2.3457603213236968)
  -- (940,2.3457790633954763)
  -- (941,2.3458249055414457)
  -- (942,2.3458580141737784)
  -- (943,2.3458853787536338)
  -- (944,2.345910640914997)
  -- (945,2.34593424425718)
  -- (946,2.3459623572438875)
  -- (947,2.3459985475235845)
  -- (948,2.3460163300161412)
  -- (949,2.3460624826381058)
  -- (950,2.3460958866996924)
  -- (951,2.3461325209407593)
  -- (952,2.3461752603017798)
  -- (953,2.3462373286058025)
  -- (954,2.3462511252461837)
  -- (955,2.3462897322138239)
  -- (956,2.3463101278823681)
  -- (957,2.3463606688696879)
  -- (958,2.346409236180159)
  -- (959,2.3464459464667198)
  -- (960,2.3464762549016882)
  -- (961,2.3465052413200205)
  -- (962,2.3465457041913114)
  -- (963,2.3465720168131372)
  -- (964,2.3466226983079101)
  -- (965,2.3466465224540332)
  -- (966,2.3466793399753985)
  -- (967,2.346701708842676)
  -- (968,2.3467288965552462)
  -- (969,2.3467777901790172)
  -- (970,2.3468181918252218)
  -- (971,2.3468485822500944)
  -- (972,2.3468734914615119)
  -- (973,2.3468997655691597)
  -- (974,2.3469212726227808)
  -- (975,2.3469418456320392)
  -- (976,2.347004282712414)
  -- (977,2.3470296223286722)
  -- (978,2.3471066854462768)
  -- (979,2.3471533041666226)
  -- (980,2.3472146212472702)
  -- (981,2.3472656986308409)
  -- (982,2.3473106295752841)
  -- (983,2.3473394296982302)
  -- (984,2.3473594897087606)
  -- (985,2.3473822512049995)
  -- (986,2.3474095811226552)
  -- (987,2.3474337996358283)
  -- (988,2.3474645533455392)
  -- (989,2.3474791917877083)
  -- (990,2.3475305245858387)
  -- (991,2.3475660454562255)
  -- (992,2.3476065204547014)
  -- (993,2.347653590547496)
  -- (994,2.3476807565772142)
  -- (995,2.3476951252307039)
  -- (996,2.3477441986815535)
  -- (997,2.3477610494766226)
  -- (998,2.3478108050542414)
  -- (999,2.3478456810874473)
  -- (1000,2.3478809319478926)
  -- (1000,2.348958947884626)
  -- (999,2.3488998607401301)
  -- (998,2.348872545754896)
  -- (997,2.3488313035698503)
  -- (996,2.3487741059357861)
  -- (995,2.3487589446326034)
  -- (994,2.3487163731916385)
  -- (993,2.3487040433261464)
  -- (992,2.3486687117790472)
  -- (991,2.3486409105619619)
  -- (990,2.3485984124584203)
  -- (989,2.3485323740826463)
  -- (988,2.3485001529207916)
  -- (987,2.3484478302075829)
  -- (986,2.3484200072110633)
  -- (985,2.3483624095615392)
  -- (984,2.3483289885226553)
  -- (983,2.3482824698947158)
  -- (982,2.3482339582631977)
  -- (981,2.3481928314803686)
  -- (980,2.348152154027344)
  -- (979,2.3480711821686708)
  -- (978,2.3480493607171402)
  -- (977,2.3480178754146603)
  -- (976,2.3479659203022512)
  -- (975,2.3479160143951647)
  -- (974,2.3478764959361649)
  -- (973,2.3478384878358902)
  -- (972,2.3477977620558699)
  -- (971,2.3477463953228139)
  -- (970,2.3476936715421082)
  -- (969,2.3476782983549316)
  -- (968,2.3476552311997163)
  -- (967,2.3476634977102262)
  -- (966,2.3476285047776426)
  -- (965,2.3476221894338214)
  -- (964,2.3475694504815721)
  -- (963,2.3475483539780657)
  -- (962,2.3475246950228463)
  -- (961,2.3474937291225748)
  -- (960,2.3474550589510192)
  -- (959,2.3474090741789451)
  -- (958,2.3473594056027536)
  -- (957,2.3473491257149575)
  -- (956,2.3473170467244659)
  -- (955,2.3473045037328171)
  -- (954,2.3472800722633353)
  -- (953,2.3472578579773211)
  -- (952,2.3472383691190899)
  -- (951,2.3472298727127181)
  -- (950,2.3471869341103746)
  -- (949,2.3471455289473346)
  -- (948,2.3470814983672135)
  -- (947,2.3470474852177308)
  -- (946,2.3470040527187392)
  -- (945,2.3469699114720801)
  -- (944,2.3469252450424949)
  -- (943,2.3468976143284932)
  -- (942,2.346874710439705)
  -- (941,2.3468199016476587)
  -- (940,2.3467872110220349)
  -- (939,2.346744985999794)
  -- (938,2.346686739543475)
  -- (937,2.3466441639865638)
  -- (936,2.3466195014646076)
  -- (935,2.346609153674466)
  -- (934,2.3465569474256487)
  -- (933,2.3465231765226635)
  -- (932,2.3464940714143623)
  -- (931,2.3464651608090459)
  -- (930,2.346438271776695)
  -- (929,2.3463815374851729)
  -- (928,2.346384051659665)
  -- (927,2.3463725408694298)
  -- (926,2.3463531474413233)
  -- (925,2.3463077945171622)
  -- (924,2.3462818527067939)
  -- (923,2.3462658325295744)
  -- (922,2.3462413658415282)
  -- (921,2.3462223333289698)
  -- (920,2.3461589234046603)
  -- (919,2.3461061569726676)
  -- (918,2.3460468788477806)
  -- (917,2.346035289863349)
  -- (916,2.3460034198731066)
  -- (915,2.3459536888175601)
  -- (914,2.3458969183534797)
  -- (913,2.3458859378172563)
  -- (912,2.3458517230846563)
  -- (911,2.345799979571848)
  -- (910,2.3457570867793032)
  -- (909,2.3456870502323031)
  -- (908,2.3456507281246317)
  -- (907,2.3456108273729508)
  -- (906,2.3455741004832946)
  -- (905,2.3455297828460839)
  -- (904,2.345487993935421)
  -- (903,2.3454494566577595)
  -- (902,2.3453906820633916)
  -- (901,2.3453722327043209)
  -- (900,2.3453671592447618)
  -- (899,2.3453368939636787)
  -- (898,2.34529668862081)
  -- (897,2.345294362018528)
  -- (896,2.3452375390283451)
  -- (895,2.3451977473100172)
  -- (894,2.345146373618991)
  -- (893,2.3451022356213334)
  -- (892,2.3450531878790399)
  -- (891,2.3450271196626287)
  -- (890,2.3449736758967941)
  -- (889,2.3449192187268331)
  -- (888,2.3448971908110692)
  -- (887,2.344852832762673)
  -- (886,2.3448317705152975)
  -- (885,2.3448047471650408)
  -- (884,2.3447799427015341)
  -- (883,2.3447681476867492)
  -- (882,2.3447123077915997)
  -- (881,2.3446902997934034)
  -- (880,2.3446606223869368)
  -- (879,2.344641002525738)
  -- (878,2.3446229247682697)
  -- (877,2.3446044446578465)
  -- (876,2.3445616640331921)
  -- (875,2.3445219882908401)
  -- (874,2.3444870219314349)
  -- (873,2.3444690080335495)
  -- (872,2.3444187750246659)
  -- (871,2.3443804115062261)
  -- (870,2.344336827437683)
  -- (869,2.344290916119355)
  -- (868,2.3442440467075838)
  -- (867,2.3441943570347692)
  -- (866,2.3441799871927853)
  -- (865,2.3441504373431146)
  -- (864,2.3441367418767585)
  -- (863,2.3441000088583746)
  -- (862,2.3440721731495953)
  -- (861,2.3440212271979313)
  -- (860,2.3439968531957294)
  -- (859,2.3439522866134874)
  -- (858,2.3439047102350421)
  -- (857,2.3438868573696561)
  -- (856,2.3438558198970321)
  -- (855,2.3438140914959114)
  -- (854,2.343798569630668)
  -- (853,2.3437538262049395)
  -- (852,2.3437110548267652)
  -- (851,2.3437087869377127)
  -- (850,2.3436760872344959)
  -- (849,2.3436702869599713)
  -- (848,2.3436656852318705)
  -- (847,2.3436325429857487)
  -- (846,2.3436076386404605)
  -- (845,2.3435832309969347)
  -- (844,2.3435443931509079)
  -- (843,2.3435161052934994)
  -- (842,2.3435015320424881)
  -- (841,2.3434749854106292)
  -- (840,2.3434321657134611)
  -- (839,2.3434091068889313)
  -- (838,2.3433692207114283)
  -- (837,2.3433533805018731)
  -- (836,2.3433298985131641)
  -- (835,2.3433159143163587)
  -- (834,2.3432913332456864)
  -- (833,2.3432600762817355)
  -- (832,2.3432311107043158)
  -- (831,2.3432200536098344)
  -- (830,2.3432093002286494)
  -- (829,2.3431751360160309)
  -- (828,2.3431578650233922)
  -- (827,2.3431318949892965)
  -- (826,2.3430990087359449)
  -- (825,2.3430690489547228)
  -- (824,2.3430371295579548)
  -- (823,2.3430138102296398)
  -- (822,2.3429834035829193)
  -- (821,2.3429564764794395)
  -- (820,2.3429201698313933)
  -- (819,2.3428708167177317)
  -- (818,2.342804106578424)
  -- (817,2.3427863533652569)
  -- (816,2.3427462174118432)
  -- (815,2.3427376084359945)
  -- (814,2.3427301503482685)
  -- (813,2.342689295910211)
  -- (812,2.3426646326347478)
  -- (811,2.3426394693237573)
  -- (810,2.3426075920871092)
  -- (809,2.3425835641766293)
  -- (808,2.3425555012884636)
  -- (807,2.342561578411634)
  -- (806,2.3425589572875296)
  -- (805,2.342512425895837)
  -- (804,2.3424716043879741)
  -- (803,2.3424506244889276)
  -- (802,2.3424090271966973)
  -- (801,2.3424002352694773)
  -- (800,2.3423660672531792)
  -- (799,2.3423464016415272)
  -- (798,2.3423327584915161)
  -- (797,2.3422995113406109)
  -- (796,2.3422662742936051)
  -- (795,2.3422400946254811)
  -- (794,2.34221360216132)
  -- (793,2.3422037150280857)
  -- (792,2.3421897848887143)
  -- (791,2.3421801116221199)
  -- (790,2.3421421385207122)
  -- (789,2.3420879209090288)
  -- (788,2.3420616277185746)
  -- (787,2.3420609584307348)
  -- (786,2.3420471645615528)
  -- (785,2.3419976555014634)
  -- (784,2.3419729750128506)
  -- (783,2.3419365470483107)
  -- (782,2.3418969834326195)
  -- (781,2.3418897525916367)
  -- (780,2.3418523175027564)
  -- (779,2.3418189944787255)
  -- (778,2.3418127863903355)
  -- (777,2.3417816208438547)
  -- (776,2.341763335823499)
  -- (775,2.3417461859892148)
  -- (774,2.3417208363398743)
  -- (773,2.3417109504787681)
  -- (772,2.3416641736138657)
  -- (771,2.3416225816658027)
  -- (770,2.3415763798623437)
  -- (769,2.3415662746907553)
  -- (768,2.3415258127664083)
  -- (767,2.3415090695041498)
  -- (766,2.3414787663910581)
  -- (765,2.3414321536090048)
  -- (764,2.3414015594032254)
  -- (763,2.3413726106475732)
  -- (762,2.3413164373671047)
  -- (761,2.3412910103638884)
  -- (760,2.3412630067550189)
  -- (759,2.3412596758694297)
  -- (758,2.3411939183022081)
  -- (757,2.3411823185689618)
  -- (756,2.3411584455679564)
  -- (755,2.3411129893446625)
  -- (754,2.3410672049078713)
  -- (753,2.3410443251570094)
  -- (752,2.3410743460655108)
  -- (751,2.3410403205512913)
  -- (750,2.3410361162044744)
  -- (749,2.341008318189489)
  -- (748,2.3409951552530077)
  -- (747,2.3409517028399751)
  -- (746,2.3409291719725833)
  -- (745,2.3409111368365263)
  -- (744,2.3408593392437251)
  -- (743,2.3408363016565477)
  -- (742,2.3408044506616568)
  -- (741,2.3407822915267653)
  -- (740,2.3407469780624215)
  -- (739,2.3406990698765746)
  -- (738,2.3406883476075708)
  -- (737,2.3406964618907038)
  -- (736,2.3406728330708004)
  -- (735,2.340643169223255)
  -- (734,2.340627416079752)
  -- (733,2.3406178768930377)
  -- (732,2.3405771545104068)
  -- (731,2.3405688443737769)
  -- (730,2.3405383989723494)
  -- (729,2.3405199749074881)
  -- (728,2.3405029379093936)
  -- (727,2.3404871266794629)
  -- (726,2.3404804702389272)
  -- (725,2.3404713859153929)
  -- (724,2.3404318835765618)
  -- (723,2.3404009195575037)
  -- (722,2.340386914578934)
  -- (721,2.3403647542250368)
  -- (720,2.3403611148251189)
  -- (719,2.3403340317312389)
  -- (718,2.340298125708042)
  -- (717,2.3402555018847853)
  -- (716,2.3402317840696929)
  -- (715,2.3401996556828988)
  -- (714,2.3401547812715395)
  -- (713,2.3401175540552055)
  -- (712,2.3400810664695069)
  -- (711,2.3400687847801405)
  -- (710,2.3400496913902189)
  -- (709,2.340030578057505)
  -- (708,2.3400034430318404)
  -- (707,2.3399644763730385)
  -- (706,2.3399280376384586)
  -- (705,2.3399080768946185)
  -- (704,2.3398840187298804)
  -- (703,2.3398614515981953)
  -- (702,2.3398096552356402)
  -- (701,2.3397947877067584)
  -- (700,2.3397768134595194)
  -- (699,2.3397778248594951)
  -- (698,2.3397491090589519)
  -- (697,2.3397152123171461)
  -- (696,2.3396892161023795)
  -- (695,2.3396744999276091)
  -- (694,2.339657909638746)
  -- (693,2.3396478933542268)
  -- (692,2.3396316971515212)
  -- (691,2.3396145943218278)
  -- (690,2.3395816380759462)
  -- (689,2.3395603865645223)
  -- (688,2.3395478206879741)
  -- (687,2.3395413405098391)
  -- (686,2.3395385365077561)
  -- (685,2.3395151095830888)
  -- (684,2.3395040019794311)
  -- (683,2.3394852809605147)
  -- (682,2.3394823217354594)
  -- (681,2.3394547182393439)
  -- (680,2.3394318946396702)
  -- (679,2.3394338882476671)
  -- (678,2.339403479759349)
  -- (677,2.3393857833842255)
  -- (676,2.3393596909298502)
  -- (675,2.3393383370198397)
  -- (674,2.3393644537484999)
  -- (673,2.3393225433312512)
  -- (672,2.3392922292172629)
  -- (671,2.3392720858488212)
  -- (670,2.3392358317245732)
  -- (669,2.3391977871485858)
  -- (668,2.3391599635890832)
  -- (667,2.3391568428622507)
  -- (666,2.3391365258815595)
  -- (665,2.3391206306181282)
  -- (664,2.3391152603615297)
  -- (663,2.3390963939095788)
  -- (662,2.339075219545359)
  -- (661,2.339045948817108)
  -- (660,2.3390349536437687)
  -- (659,2.3390240850843993)
  -- (658,2.3390124828176235)
  -- (657,2.338984456300619)
  -- (656,2.3389732049009551)
  -- (655,2.3389576412976134)
  -- (654,2.3389393788380652)
  -- (653,2.3389409886809016)
  -- (652,2.3389149978481343)
  -- (651,2.3388635030553546)
  -- (650,2.3388373150701227)
  -- (649,2.3388178894708078)
  -- (648,2.3387718104544812)
  -- (647,2.338743632751326)
  -- (646,2.3387135564053736)
  -- (645,2.3386924885270095)
  -- (644,2.3386551106698783)
  -- (643,2.3385922848651322)
  -- (642,2.3385641565547015)
  -- (641,2.3385356295358126)
  -- (640,2.3385242659055803)
  -- (639,2.3385192106012092)
  -- (638,2.3385142714030804)
  -- (637,2.3385021180022028)
  -- (636,2.338501311899067)
  -- (635,2.3384723312379498)
  -- (634,2.3384480813496471)
  -- (633,2.3384277185050237)
  -- (632,2.3384249398200279)
  -- (631,2.3384025509938473)
  -- (630,2.3383903258096779)
  -- (629,2.3383750467826281)
  -- (628,2.3383540194616668)
  -- (627,2.338349129059639)
  -- (626,2.3383293002500074)
  -- (625,2.3383015668580911)
  -- (624,2.3382708159617556)
  -- (623,2.3382699855888198)
  -- (622,2.3382858057668692)
  -- (621,2.3382564817013045)
  -- (620,2.3382370671439214)
  -- (619,2.3382203786493783)
  -- (618,2.3381940270383845)
  -- (617,2.3381710918018208)
  -- (616,2.3381634952890478)
  -- (615,2.3381009770128705)
  -- (614,2.3381214003582791)
  -- (613,2.3380934463720289)
  -- (612,2.3381105626240331)
  -- (611,2.3380980398782949)
  -- (610,2.3380840976818749)
  -- (609,2.3380682342117387)
  -- (608,2.3380605632895941)
  -- (607,2.3380385041732055)
  -- (606,2.3379861656975729)
  -- (605,2.3379497733451986)
  -- (604,2.3379242467581034)
  -- (603,2.3379220736851831)
  -- (602,2.3379282943510611)
  -- (601,2.3379181676344518)
  -- (600,2.337884054051298)
  -- (599,2.3378700202480105)
  -- (598,2.3378438259117087)
  -- (597,2.3378422489495474)
  -- (596,2.3378196023408582)
  -- (595,2.3377797540358829)
  -- (594,2.3377705391320309)
  -- (593,2.3377801269574872)
  -- (592,2.3377442026397577)
  -- (591,2.3376940117655569)
  -- (590,2.3376655509849047)
  -- (589,2.3376253776382572)
  -- (588,2.3376060922890822)
  -- (587,2.3375907203702111)
  -- (586,2.3376018411272939)
  -- (585,2.3375847786783921)
  -- (584,2.3375624043399781)
  -- (583,2.3375709325752809)
  -- (582,2.3375719215596433)
  -- (581,2.3375621013952341)
  -- (580,2.337551819789716)
  -- (579,2.3375229246600866)
  -- (578,2.3375083679707287)
  -- (577,2.3374961158102017)
  -- (576,2.3374939577785478)
  -- (575,2.3374752638334497)
  -- (574,2.3374354663027059)
  -- (573,2.337396324396356)
  -- (572,2.3373833580365457)
  -- (571,2.3373779071963656)
  -- (570,2.3373850175908966)
  -- (569,2.3373735250736076)
  -- (568,2.3373787329893609)
  -- (567,2.3373332403663665)
  -- (566,2.3373101531120075)
  -- (565,2.3372840192615829)
  -- (564,2.3372731752298415)
  -- (563,2.3372403677704643)
  -- (562,2.337209158355825)
  -- (561,2.337196487675997)
  -- (560,2.3371564942204532)
  -- (559,2.3371270700436071)
  -- (558,2.3371167520400737)
  -- (557,2.3370925493378767)
  -- (556,2.3370818332203021)
  -- (555,2.3370827470881417)
  -- (554,2.3370835301979538)
  -- (553,2.3370787133562114)
  -- (552,2.3370875153633812)
  -- (551,2.3370498464111265)
  -- (550,2.3370151066800848)
  -- (549,2.3369999090627993)
  -- (548,2.3369900138670872)
  -- (547,2.3369945026617072)
  -- (546,2.3369762133688083)
  -- (545,2.3369409595883526)
  -- (544,2.3369370469737967)
  -- (543,2.3369253356880368)
  -- (542,2.3369086606138141)
  -- (541,2.3369056456032657)
  -- (540,2.3368752503755452)
  -- (539,2.336874198933403)
  -- (538,2.3368545678286443)
  -- (537,2.3368152820991277)
  -- (536,2.3367963956208109)
  -- (535,2.3367892056296116)
  -- (534,2.3367980884216539)
  -- (533,2.3367933377258048)
  -- (532,2.3367848489750802)
  -- (531,2.336774697964632)
  -- (530,2.3367523672195145)
  -- (529,2.3367014286046808)
  -- (528,2.3366808066004867)
  -- (527,2.3366856617471701)
  -- (526,2.3366886520544137)
  -- (525,2.3366648498927476)
  -- (524,2.3366567098628139)
  -- (523,2.3366503981976443)
  -- (522,2.3366448159321855)
  -- (521,2.3366221716762832)
  -- (520,2.3366175886258524)
  -- (519,2.3366040420440686)
  -- (518,2.3365737393547099)
  -- (517,2.3365430815579633)
  -- (516,2.3365214560132723)
  -- (515,2.3365082272561195)
  -- (514,2.3364702710463146)
  -- (513,2.336472638449425)
  -- (512,2.3364556921604054)
  -- (511,2.3364395067923489)
  -- (510,2.3364325736131915)
  -- (509,2.3364355753023651)
  -- (508,2.3364322023048554)
  -- (507,2.3364375831605466)
  -- (506,2.3364298866719335)
  -- (505,2.3364254616405398)
  -- (504,2.3363864920429465)
  -- (503,2.336354318036685)
  -- (502,2.3363461658630666)
  -- (501,2.3363186444692197)
  -- (500,2.3362980042346821)
  -- (499,2.3362696405941681)
  -- (498,2.3362502647450696)
  -- (497,2.3362541315360215)
  -- (496,2.3362135702265996)
  -- (495,2.3361998442059226)
  -- (494,2.3361819711605034)
  -- (493,2.3361794869421293)
  -- (492,2.336169854939889)
  -- (491,2.3361435513930897)
  -- (490,2.3361407691881713)
  -- (489,2.336135412786184)
  -- (488,2.3361045951502524)
  -- (487,2.3360841572483197)
  -- (486,2.3360820024102149)
  -- (485,2.3360691166222263)
  -- (484,2.3360541648111606)
  -- (483,2.3360349690988365)
  -- (482,2.3360311253064698)
  -- (481,2.3359998194041656)
  -- (480,2.3359954051912353)
  -- (479,2.3359751831463393)
  -- (478,2.3359550834834417)
  -- (477,2.3359604446749205)
  -- (476,2.3359667507164588)
  -- (475,2.3359520186564304)
  -- (474,2.3359706741490815)
  -- (473,2.3359652649420388)
  -- (472,2.3359269031542245)
  -- (471,2.3359067757586636)
  -- (470,2.3358883446143532)
  -- (469,2.3358971253865652)
  -- (468,2.3358815059670892)
  -- (467,2.3358636914439055)
  -- (466,2.3358659246787896)
  -- (465,2.3358522583437691)
  -- (464,2.3358329757203622)
  -- (463,2.335828060233657)
  -- (462,2.3358489923891828)
  -- (461,2.3358489577842199)
  -- (460,2.3358381621323372)
  -- (459,2.3358159516694332)
  -- (458,2.3358078065331873)
  -- (457,2.3358055582167339)
  -- (456,2.3357657302087387)
  -- (455,2.3357522544205462)
  -- (454,2.3357354813834239)
  -- (453,2.3357362902586689)
  -- (452,2.3357488077684088)
  -- (451,2.3357353577892281)
  -- (450,2.3357439142275913)
  -- (449,2.3357569490229233)
  -- (448,2.3357219291614948)
  -- (447,2.3357438786136782)
  -- (446,2.3357394477533249)
  -- (445,2.3357383545272925)
  -- (444,2.335746990281764)
  -- (443,2.335712244998899)
  -- (442,2.3356934384401895)
  -- (441,2.3357073879011612)
  -- (440,2.3357003774398897)
  -- (439,2.3357275790756398)
  -- (438,2.3357005172621754)
  -- (437,2.3357097359838832)
  -- (436,2.3357101526641131)
  -- (435,2.3357023115781468)
  -- (434,2.3356969730619026)
  -- (433,2.3356821942583048)
  -- (432,2.3356671515929799)
  -- (431,2.3356689061994578)
  -- (430,2.3356914983682713)
  -- (429,2.3356707607984024)
  -- (428,2.3356660357466512)
  -- (427,2.3356347378062909)
  -- (426,2.3356243832992303)
  -- (425,2.3356107167473583)
  -- (424,2.3355886161622421)
  -- (423,2.3355710197276616)
  -- (422,2.3355760460295389)
  -- (421,2.3355733497418512)
  -- (420,2.3356066774572386)
  -- (419,2.335593332579446)
  -- (418,2.3355718170044573)
  -- (417,2.3355587020709261)
  -- (416,2.335538724574183)
  -- (415,2.3355494554462046)
  -- (414,2.3355431265936755)
  -- (413,2.3355522420660311)
  -- (412,2.3355315382901871)
  -- (411,2.3355247327627167)
  -- (410,2.3354934982348818)
  -- (409,2.335490915128319)
  -- (408,2.3354799393094203)
  -- (407,2.3354808675819649)
  -- (406,2.3354818888087245)
  -- (405,2.3354661330915603)
  -- (404,2.3354838449396493)
  -- (403,2.3354796850298865)
  -- (402,2.3354682187520428)
  -- (401,2.3354421102079654)
  -- (400,2.3354336129324804)
  -- (399,2.3354258441371449)
  -- (398,2.3354225059894231)
  -- (397,2.3353909961035018)
  -- (396,2.3353830455600777)
  -- (395,2.3353869262301337)
  -- (394,2.3353900998595898)
  -- (393,2.3354074314643762)
  -- (392,2.3353912734994888)
  -- (391,2.3353890360288241)
  -- (390,2.3354119381827316)
  -- (389,2.335384002301784)
  -- (388,2.3354149324006976)
  -- (387,2.3354097804596177)
  -- (386,2.3353777430607616)
  -- (385,2.33534591585172)
  -- (384,2.3353425093567783)
  -- (383,2.33536170273335)
  -- (382,2.3353551290277186)
  -- (381,2.335331593521591)
  -- (380,2.3353351458469067)
  -- (379,2.3352981037996741)
  -- (378,2.3352934418804376)
  -- (377,2.335313464432978)
  -- (376,2.3353069483190612)
  -- (375,2.3353177708085608)
  -- (374,2.335317462321588)
  -- (373,2.3353347263436315)
  -- (372,2.3353025615711069)
  -- (371,2.33528961166303)
  -- (370,2.3352861854668654)
  -- (369,2.3352742935155582)
  -- (368,2.3352736082194032)
  -- (367,2.3352605932755992)
  -- (366,2.3352808260170876)
  -- (365,2.3352942438736006)
  -- (364,2.3352459868475148)
  -- (363,2.3352361371775316)
  -- (362,2.3352512698775487)
  -- (361,2.3352484906497351)
  -- (360,2.3352502616299775)
  -- (359,2.3352365053914874)
  -- (358,2.3352334865284963)
  -- (357,2.3352344666292684)
  -- (356,2.3352168808731255)
  -- (355,2.335209125555024)
  -- (354,2.3351952871167811)
  -- (353,2.3351835157602654)
  -- (352,2.3352216990245438)
  -- (351,2.3352027748578981)
  -- (350,2.335219763615461)
  -- (349,2.3351980631616662)
  -- (348,2.3351802788896134)
  -- (347,2.3352125748997876)
  -- (346,2.3352314915591035)
  -- (345,2.3352196134309287)
  -- (344,2.3352437283003225)
  -- (343,2.3352437488051008)
  -- (342,2.3352516752086743)
  -- (341,2.3352233003898935)
  -- (340,2.3352279033210226)
  -- (339,2.3352133894293798)
  -- (338,2.3352213651629179)
  -- (337,2.3352463669454107)
  -- (336,2.3352393999909231)
  -- (335,2.3352432701616559)
  -- (334,2.3352293824393699)
  -- (333,2.3352413749089824)
  -- (332,2.3352500322839496)
  -- (331,2.3352447414713429)
  -- (330,2.3352301407894673)
  -- (329,2.3352297754183411)
  -- (328,2.3352580545516131)
  -- (327,2.3352384091256875)
  -- (326,2.3352540669395276)
  -- (325,2.3352474924620599)
  -- (324,2.3352491178662471)
  -- (323,2.3352340413951409)
  -- (322,2.3352233074757676)
  -- (321,2.3352071484059493)
  -- (320,2.3351823099872977)
  -- (319,2.3351775970637338)
  -- (318,2.3351770627319559)
  -- (317,2.3351859301676781)
  -- (316,2.3351904777100096)
  -- (315,2.3351988351751394)
  -- (314,2.3351770142264492)
  -- (313,2.3351895978672816)
  -- (312,2.3351941886220664)
  -- (311,2.3352265763628322)
  -- (310,2.3352436760389392)
  -- (309,2.3352291352001902)
  -- (308,2.3352105337292728)
  -- (307,2.3352306716142945)
  -- (306,2.335223224358371)
  -- (305,2.3352296997096178)
  -- (304,2.3351993723524433)
  -- (303,2.3351991760462489)
  -- (302,2.335224098053684)
  -- (301,2.3352328669531186)
  -- (300,2.3352411601997956)
  -- (299,2.3352423430407145)
  -- (298,2.3352223260144727)
  -- (297,2.3352437116837441)
  -- (296,2.3352543617348287)
  -- (295,2.3352522803781448)
  -- (294,2.3352428956387401)
  -- (293,2.3352343423145401)
  -- (292,2.3352386824201306)
  -- (291,2.3352427850876674)
  -- (290,2.335249746736543)
  -- (289,2.335229890330198)
  -- (288,2.3352434616049385)
  -- (287,2.3352591222719283)
  -- (286,2.335263919881668)
  -- (285,2.3352443771163953)
  -- (284,2.3352569607541729)
  -- (283,2.3352423199494123)
  -- (282,2.3352530126099245)
  -- (281,2.3352653549499811)
  -- (280,2.3352733218077248)
  -- (279,2.3353024862604377)
  -- (278,2.3353209853281034)
  -- (277,2.3353197776159704)
  -- (276,2.3353184190709921)
  -- (275,2.335335343772774)
  -- (274,2.3353204022823402)
  -- (273,2.3353217142535998)
  -- (272,2.3353156619762765)
  -- (271,2.3353025698039889)
  -- (270,2.3352950587521346)
  -- (269,2.3352780596113463)
  -- (268,2.3352643515705407)
  -- (267,2.3352836067636611)
  -- (266,2.3352956320839557)
  -- (265,2.3353268313059767)
  -- (264,2.3353435384443681)
  -- (263,2.3353381995280991)
  -- (262,2.3353459521005147)
  -- (261,2.3353389606292123)
  -- (260,2.3353216182633965)
  -- (259,2.3353075720009429)
  -- (258,2.3353144784113229)
  -- (257,2.3353356405932941)
  -- (256,2.3353553817826267)
  -- (255,2.3353704932408075)
  -- (254,2.335373143666752)
  -- (253,2.3353763218762071)
  -- (252,2.3354012145674785)
  -- (251,2.3354011929054419)
  -- (250,2.3353893027038093)
  -- (249,2.3353951793444909)
  -- (248,2.3354063768728763)
  -- (247,2.3354192382449876)
  -- (246,2.3354057082977562)
  -- (245,2.3354035723258977)
  -- (244,2.335415550640827)
  -- (243,2.3354174979816649)
  -- (242,2.3354207511026726)
  -- (241,2.33541770036067)
  -- (240,2.3354225525531547)
  -- (239,2.3354056715999976)
  -- (238,2.3354354877506021)
  -- (237,2.3354239450938348)
  -- (236,2.3354360865553057)
  -- (235,2.3354624525019929)
  -- (234,2.3354760643324273)
  -- (233,2.3354894294621693)
  -- (232,2.3355110543387356)
  -- (231,2.3355047411398964)
  -- (230,2.3355152718235641)
  -- (229,2.3355050302119706)
  -- (228,2.3354987042314845)
  -- (227,2.3355064170797832)
  -- (226,2.3355021825061022)
  -- (225,2.3355119237039785)
  -- (224,2.3354976382723924)
  -- (223,2.3355162878284075)
  -- (222,2.3355246543175103)
  -- (221,2.335537452348142)
  -- (220,2.335538927669591)
  -- (219,2.3355497994887489)
  -- (218,2.3355328942308602)
  -- (217,2.3355255782375712)
  -- (216,2.3355392941941284)
  -- (215,2.3355752132462051)
  -- (214,2.3355611785879402)
  -- (213,2.3355633432545559)
  -- (212,2.3356081890701903)
  -- (211,2.3356249069240813)
  -- (210,2.3356328504797719)
  -- (209,2.3356477627073526)
  -- (208,2.3356295009621113)
  -- (207,2.3356214382360365)
  -- (206,2.3356361589133181)
  -- (205,2.3356371509202107)
  -- (204,2.335652003083168)
  -- (203,2.3356474980539224)
  -- (202,2.3356657127133178)
  -- (201,2.3356444782308015)
  -- (200,2.3356583831201565)
  -- (199,2.3356554365359874)
  -- (198,2.3356497133028413)
  -- (197,2.335642736413901)
  -- (196,2.3356735149885579)
  -- (195,2.3356807958917996)
  -- (194,2.3356648324837348)
  -- (193,2.3356692998209372)
  -- (192,2.335700670300302)
  -- (191,2.3357098563873002)
  -- (190,2.3357021510033689)
  -- (189,2.3357067938829794)
  -- (188,2.3356945877536859)
  -- (187,2.3356823284966741)
  -- (186,2.335720005845662)
  -- (185,2.3357346142399225)
  -- (184,2.3357185027138292)
  -- (183,2.3357404112344051)
  -- (182,2.3357236412643041)
  -- (181,2.3357371200377188)
  -- (180,2.3357466722953535)
  -- (179,2.3357664325773619)
  -- (178,2.3357689125751202)
  -- (177,2.3357893281775235)
  -- (176,2.3357635361742761)
  -- (175,2.3357454625562384)
  -- (174,2.3357696164738009)
  -- (173,2.3357710737026256)
  -- (172,2.3357975195437755)
  -- (171,2.335818404526854)
  -- (170,2.3358304013483582)
  -- (169,2.3358520541185719)
  -- (168,2.3358416251492433)
  -- (167,2.3358650705123796)
  -- (166,2.3358803976751381)
  -- (165,2.3358883703653195)
  -- (164,2.3358989078749475)
  -- (163,2.3358884891461926)
  -- (162,2.3358841619927957)
  -- (161,2.3358898171107536)
  -- (160,2.3358827065156356)
  -- (159,2.3359121247346093)
  -- (158,2.3358933090969796)
  -- (157,2.3358932298676716)
  -- (156,2.3359132614953961)
  -- (155,2.3359310173502221)
  -- (154,2.3359381067553708)
  -- (153,2.3359570385364821)
  -- (152,2.3359467751294907)
  -- (151,2.3359772583597076)
  -- (150,2.3359900772360893)
  -- (149,2.3359900059282452)
  -- (148,2.3360192108400541)
  -- (147,2.336040827763441)
  -- (146,2.3360788792514047)
  -- (145,2.3360857906943644)
  -- (144,2.3360950894808985)
  -- (143,2.336098296057449)
  -- (142,2.3360978653413085)
  -- (141,2.3361247253961488)
  -- (140,2.3361364706560637)
  -- (139,2.3361344846070455)
  -- (138,2.3361405579923313)
  -- (137,2.3361734566198225)
  -- (136,2.3361864645438315)
  -- (135,2.3361898323640338)
  -- (134,2.3362016033074209)
  -- (133,2.3362291106548572)
  -- (132,2.3362491624439801)
  -- (131,2.3362648538869495)
  -- (130,2.3363153130610228)
  -- (129,2.336326512158609)
  -- (128,2.3363314610827324)
  -- (127,2.336361397114636)
  -- (126,2.3363641827717498)
  -- (125,2.3363920082093541)
  -- (124,2.3364021036669578)
  -- (123,2.3364138936056378)
  -- (122,2.3364120286928958)
  -- (121,2.3364501372048876)
  -- (120,2.3364857010215792)
  -- (119,2.3365126184174305)
  -- (118,2.3365124781227649)
  -- (117,2.3365187806504952)
  -- (116,2.3365324789613164)
  -- (115,2.3365533401903122)
  -- (114,2.336580430231304)
  -- (113,2.3366112148293294)
  -- (112,2.3366066791316507)
  -- (111,2.3366186846350536)
  -- (110,2.3366369554629314)
  -- (109,2.336660442257374)
  -- (108,2.3366656451060068)
  -- (107,2.3366582210497016)
  -- (106,2.3366873000970263)
  -- (105,2.3367040158944836)
  -- (104,2.3367683011145677)
  -- (103,2.3367988690024935)
  -- (102,2.3367981594591014)
  -- (101,2.3368040871088565)
  -- (100,2.3367861564474124)
  -- (99,2.3367801451136376)
  -- (98,2.3367940826608735)
  -- (97,2.3368173147453364)
  -- (96,2.3368534267298631)
  -- (95,2.3368507913831005)
  -- (94,2.3368752979894363)
  -- (93,2.3368853416107176)
  -- (92,2.3368982580480786)
  -- (91,2.3369355288833953)
  -- (90,2.3369573661623719)
  -- (89,2.3369720897670296)
  -- (88,2.3369949575363331)
  -- (87,2.3370399700063551)
  -- (86,2.3370502494718202)
  -- (85,2.3370626393358447)
  -- (84,2.3370870648924256)
  -- (83,2.337118404931994)
  -- (82,2.337128625031943)
  -- (81,2.3371510776743176)
  -- (80,2.3372071250564384)
  -- (79,2.3372199632231068)
  -- (78,2.3372335032429028)
  -- (77,2.3372468522440681)
  -- (76,2.337274453333599)
  -- (75,2.337291552682025)
  -- (74,2.3373424944356604)
  -- (73,2.3373465740382975)
  -- (72,2.3373603405947079)
  -- (71,2.3373889130599665)
  -- (70,2.3374216388380251)
  -- (69,2.3374827719537739)
  -- (68,2.3375015928323104)
  -- (67,2.337555585470231)
  -- (66,2.3376019300259201)
  -- (65,2.3376266833881814)
  -- (64,2.337649641784477)
  -- (63,2.3377152102766812)
  -- (62,2.3377487825123189)
  -- (61,2.3377774471101258)
  -- (60,2.3377872207058012)
  -- (59,2.3377981077427545)
  -- (58,2.3378368431633452)
  -- (57,2.3378721479376718)
  -- (56,2.3379548529695096)
  -- (55,2.3380204232120558)
  -- (54,2.3380899946938656)
  -- (53,2.3381449379612671)
  -- (52,2.3382052579077151)
  -- (51,2.3382676674536129)
  -- (50,2.338371764411324)
  -- (49,2.3384390599034646)
  -- (48,2.3385737835527056)
  -- (47,2.3386677687984805)
  -- (46,2.3387446724391476)
  -- (45,2.3387737675174187)
  -- (44,2.3388556507931062)
  -- (43,2.3389737084013644)
  -- (42,2.3390366649491461)
  -- (41,2.3391282911302116)
  -- (40,2.3392028119814219)
  -- (39,2.3393036649829115)
  -- (38,2.3394192136528424)
  -- (37,2.3395347674972009)
  -- (36,2.3396135244509924)
  -- (35,2.3396899651101499)
  -- (34,2.3397974410161204)
  -- (33,2.3399142918524642)
  -- (32,2.3400544236222176)
  -- (31,2.3401854557066608)
  -- (30,2.3402503491867561)
  -- (29,2.3403298673170103)
  -- (28,2.3404421755507885)
  -- (27,2.3405388108276015)
  -- (26,2.3406713781290351)
  -- (25,2.3407806501329533)
  -- (24,2.3409425946495666)
  -- (23,2.3411353241161956)
  -- (22,2.3413238709206952)
  -- (21,2.3415334961754031)
  -- (20,2.341720050286662)
  -- (19,2.3419897402918886)
  -- (18,2.3422259812535735)
  -- (17,2.3424381597591148)
  -- (16,2.3426482285222798)
  -- (15,2.3428210009000514)
  -- (14,2.3430406523840883)
  -- (13,2.3432861552951429)
  -- (12,2.3435439060083665)
  -- (11,2.3438357651775612)
  -- (10,2.3441604329637205)
  -- (9,2.3445115507021006)
  -- (8,2.344853470314483)
  -- (7,2.3452400814014531)
  -- (6,2.3457230973150605)
  -- (5,2.3463104868831528)
  -- (4,2.3469654844391297)
  -- (3,2.3478292724087773)
  -- (2,2.3484688207063495)
  -- (1,2.3490464130340825)
  -- (0,2.3479511929695427)
  -- cycle;
% END OPTIMIZER-BAND-vit-AdamW
% OPTIMIZER-BAND-vit-Muon
\path[fill=optimizerMuon, fill opacity=0.13, draw=none]
  (0,2.3477274555648755)
  -- (1,2.3488138350574208)
  -- (2,2.3481055195482385)
  -- (3,2.3474619319078847)
  -- (4,2.3463708406570758)
  -- (5,2.3457036668979598)
  -- (6,2.3450339621949765)
  -- (7,2.3444112492447173)
  -- (8,2.3438241812077711)
  -- (9,2.3434003588608139)
  -- (10,2.3428354015114139)
  -- (11,2.3423524957734694)
  -- (12,2.3419623589488285)
  -- (13,2.34163061256125)
  -- (14,2.3411715831978643)
  -- (15,2.3407871802545386)
  -- (16,2.3404949301587061)
  -- (17,2.3402624755841708)
  -- (18,2.3400741921515591)
  -- (19,2.33976102216557)
  -- (20,2.3394437061287685)
  -- (21,2.3391779795707945)
  -- (22,2.3389566684215066)
  -- (23,2.3387596297795121)
  -- (24,2.3385924798030637)
  -- (25,2.3384233340834979)
  -- (26,2.3382560376924317)
  -- (27,2.3381127360653826)
  -- (28,2.3379657503999072)
  -- (29,2.3378306389483217)
  -- (30,2.3377152206245606)
  -- (31,2.3376191645482973)
  -- (32,2.3375389721398823)
  -- (33,2.3374453534416326)
  -- (34,2.3373654564480395)
  -- (35,2.3372753047598649)
  -- (36,2.3371972468108564)
  -- (37,2.3371207807740295)
  -- (38,2.3370368921837645)
  -- (39,2.3369648553721674)
  -- (40,2.3368843707793179)
  -- (41,2.3368267433576557)
  -- (42,2.3367563360996577)
  -- (43,2.3367059432012396)
  -- (44,2.3366316095759698)
  -- (45,2.3365626967533806)
  -- (46,2.3365064135974847)
  -- (47,2.3364636785286339)
  -- (48,2.3363936871198883)
  -- (49,2.3363425056925236)
  -- (50,2.3362898212781786)
  -- (51,2.3362286194248609)
  -- (52,2.3361914717950945)
  -- (53,2.3361447234076644)
  -- (54,2.336110904901489)
  -- (55,2.3360821150484874)
  -- (56,2.3360426225909023)
  -- (57,2.3359960925152294)
  -- (58,2.3359619957181752)
  -- (59,2.3359332467403404)
  -- (60,2.3358928466532416)
  -- (61,2.3358613678281541)
  -- (62,2.3358455181702098)
  -- (63,2.3358345142650654)
  -- (64,2.3358232183696175)
  -- (65,2.3358040185268183)
  -- (66,2.3357987848251507)
  -- (67,2.3357979251046466)
  -- (68,2.3357490325146322)
  -- (69,2.3357263988394985)
  -- (70,2.3356962553923255)
  -- (71,2.3356825595483812)
  -- (72,2.3356675734246113)
  -- (73,2.3356708056455791)
  -- (74,2.3356458782628646)
  -- (75,2.335645682278539)
  -- (76,2.335639005344829)
  -- (77,2.3356407719285848)
  -- (78,2.3356328999659399)
  -- (79,2.335626411180916)
  -- (80,2.3356204596506767)
  -- (81,2.3355962008415743)
  -- (82,2.3355941410437739)
  -- (83,2.3355878896857787)
  -- (84,2.3355816761249351)
  -- (85,2.335568511977391)
  -- (86,2.3355475973498008)
  -- (87,2.3355398652283603)
  -- (88,2.3355172613549762)
  -- (89,2.3355208025034995)
  -- (90,2.3355242216586092)
  -- (91,2.3355251739950385)
  -- (92,2.3355115155857291)
  -- (93,2.3355098839449231)
  -- (94,2.3354895297742848)
  -- (95,2.3354920885955202)
  -- (96,2.3354985804790176)
  -- (97,2.3354992532341132)
  -- (98,2.3354864836866973)
  -- (99,2.3354839550015511)
  -- (100,2.3354839016293765)
  -- (101,2.3354729045785079)
  -- (102,2.3354883713513228)
  -- (103,2.3354768660452248)
  -- (104,2.3354811986519204)
  -- (105,2.3354834694782136)
  -- (106,2.3354805196123047)
  -- (107,2.3354891946161289)
  -- (108,2.3354962864267703)
  -- (109,2.3354984068283366)
  -- (110,2.335493941818676)
  -- (111,2.3354907944255565)
  -- (112,2.3354889454705807)
  -- (113,2.3354916349953765)
  -- (114,2.3354882304977247)
  -- (115,2.3354620492535001)
  -- (116,2.3354653892711958)
  -- (117,2.3354455568705252)
  -- (118,2.3354492405309566)
  -- (119,2.3354654961168562)
  -- (120,2.3354679361203479)
  -- (121,2.3354750310876615)
  -- (122,2.3354922864756293)
  -- (123,2.3354910172799843)
  -- (124,2.3354780911398492)
  -- (125,2.3354676406446075)
  -- (126,2.3354616122442873)
  -- (127,2.3354595062763779)
  -- (128,2.3354498382293483)
  -- (129,2.3354399899479441)
  -- (130,2.3354220983472844)
  -- (131,2.3354225062909677)
  -- (132,2.3353849231387627)
  -- (133,2.3353901147370268)
  -- (134,2.3353899509174214)
  -- (135,2.3353922872039332)
  -- (136,2.3353782401491729)
  -- (137,2.3353600939897583)
  -- (138,2.3353481311238409)
  -- (139,2.3353436463362933)
  -- (140,2.3353427763910162)
  -- (141,2.3353259903576982)
  -- (142,2.3353250275946218)
  -- (143,2.3353301393978487)
  -- (144,2.3353310434790884)
  -- (145,2.335313113842413)
  -- (146,2.335302784400636)
  -- (147,2.3353185988874108)
  -- (148,2.335323610633262)
  -- (149,2.3353272792426476)
  -- (150,2.3353116792906823)
  -- (151,2.335313526435808)
  -- (152,2.3353240070718293)
  -- (153,2.3353139282770012)
  -- (154,2.3353232055288609)
  -- (155,2.3352982327057337)
  -- (156,2.3352813370252012)
  -- (157,2.3352770841671062)
  -- (158,2.3352752724120207)
  -- (159,2.3352821493050584)
  -- (160,2.3352528119591711)
  -- (161,2.3352700335955676)
  -- (162,2.3352678653583725)
  -- (163,2.335273490514798)
  -- (164,2.3352788865086138)
  -- (165,2.335291811829594)
  -- (166,2.3352879509451827)
  -- (167,2.3352967004235428)
  -- (168,2.3353226944473247)
  -- (169,2.3353174666211451)
  -- (170,2.3353178927170379)
  -- (171,2.3353162847864377)
  -- (172,2.3352966658188214)
  -- (173,2.3353064018265508)
  -- (174,2.3353169364979403)
  -- (175,2.3353397740944635)
  -- (176,2.3353464084732853)
  -- (177,2.335359167320203)
  -- (178,2.335360594502498)
  -- (179,2.3353836510255226)
  -- (180,2.3354121059804247)
  -- (181,2.3354181377510765)
  -- (182,2.3354224955481229)
  -- (183,2.33542220531811)
  -- (184,2.3354268047346607)
  -- (185,2.3354438534120407)
  -- (186,2.3354646496538067)
  -- (187,2.3354551390370379)
  -- (188,2.3354681533778137)
  -- (189,2.3354751082684051)
  -- (190,2.33546116261856)
  -- (191,2.3354714848293785)
  -- (192,2.3354694885193727)
  -- (193,2.3354523005275731)
  -- (194,2.3354606261744313)
  -- (195,2.3354806290766228)
  -- (196,2.3355037898814084)
  -- (197,2.335499262183057)
  -- (198,2.3354999803701655)
  -- (199,2.3354847513371673)
  -- (200,2.3354961823820499)
  -- (201,2.335492881029174)
  -- (202,2.335492368874422)
  -- (203,2.3354864039257439)
  -- (204,2.335499646597551)
  -- (205,2.3355073784416622)
  -- (206,2.3355100405804849)
  -- (207,2.3355511735073722)
  -- (208,2.3355629909456206)
  -- (209,2.3355741997550887)
  -- (210,2.3355900874359476)
  -- (211,2.3356064109405943)
  -- (212,2.3356052518477899)
  -- (213,2.3356070358177337)
  -- (214,2.3356178249336459)
  -- (215,2.3356248960475949)
  -- (216,2.3356283870329171)
  -- (217,2.3356412566489051)
  -- (218,2.3356469020693278)
  -- (219,2.3356462672125624)
  -- (220,2.3356428307762949)
  -- (221,2.335648511857765)
  -- (222,2.3356237079791997)
  -- (223,2.335622052967588)
  -- (224,2.3356172675378306)
  -- (225,2.3356379257690998)
  -- (226,2.335660131526323)
  -- (227,2.3356536190357797)
  -- (228,2.3356789896378252)
  -- (229,2.3356812276778416)
  -- (230,2.3356886909874506)
  -- (231,2.3356892789396908)
  -- (232,2.3357005475229795)
  -- (233,2.3357190263743748)
  -- (234,2.3357295395354827)
  -- (235,2.33572815404214)
  -- (236,2.3357288089482666)
  -- (237,2.3357354182745698)
  -- (238,2.3357451096733706)
  -- (239,2.3357502497266194)
  -- (240,2.3357571785413751)
  -- (241,2.3357511788883745)
  -- (242,2.3357764314660439)
  -- (243,2.3357926381735821)
  -- (244,2.3358199848410486)
  -- (245,2.3358240239362682)
  -- (246,2.3358542773994517)
  -- (247,2.3358586630011926)
  -- (248,2.335851998487652)
  -- (249,2.3358798413611437)
  -- (250,2.3358865422108606)
  -- (251,2.3358896384475556)
  -- (252,2.3359280244249585)
  -- (253,2.3359349399722009)
  -- (254,2.3359196218045284)
  -- (255,2.3359244065739007)
  -- (256,2.3359418551391129)
  -- (257,2.3359465063532077)
  -- (258,2.3359573340709452)
  -- (259,2.33597488991798)
  -- (260,2.3359775113673766)
  -- (261,2.3359975094964391)
  -- (262,2.335995485863569)
  -- (263,2.3359885318493454)
  -- (264,2.3360010757613963)
  -- (265,2.3359969105080416)
  -- (266,2.3360200535580531)
  -- (267,2.3360226224691449)
  -- (268,2.3360452589669904)
  -- (269,2.3360652983936752)
  -- (270,2.3360691283523316)
  -- (271,2.3360747663285664)
  -- (272,2.336098664742964)
  -- (273,2.3361165149393459)
  -- (274,2.336132408546137)
  -- (275,2.3361491576579758)
  -- (276,2.3361647494493991)
  -- (277,2.3361832833724505)
  -- (278,2.336199948076541)
  -- (279,2.3362109163268263)
  -- (280,2.3361967412132802)
  -- (281,2.3362189951246783)
  -- (282,2.336235216226032)
  -- (283,2.3362576252183151)
  -- (284,2.3362822691987883)
  -- (285,2.3362700577201072)
  -- (286,2.3362966734187505)
  -- (287,2.3363151189630087)
  -- (288,2.3363154845020739)
  -- (289,2.3363189944902976)
  -- (290,2.3363211940512496)
  -- (291,2.3363495213652481)
  -- (292,2.336351031127275)
  -- (293,2.3363553306862035)
  -- (294,2.336362547505638)
  -- (295,2.3363773649388242)
  -- (296,2.3363992103308839)
  -- (297,2.3363922472547758)
  -- (298,2.3364056847925925)
  -- (299,2.3364220389112389)
  -- (300,2.3364480492354103)
  -- (301,2.3364775597844445)
  -- (302,2.3364951110599366)
  -- (303,2.3365023188151302)
  -- (304,2.336521286037696)
  -- (305,2.3365357152051995)
  -- (306,2.3365313378500208)
  -- (307,2.3365473112916368)
  -- (308,2.3365570613072708)
  -- (309,2.3365822643430993)
  -- (310,2.3366173419872678)
  -- (311,2.3366112879789278)
  -- (312,2.3366100180095386)
  -- (313,2.3366157824764424)
  -- (314,2.3366253541774022)
  -- (315,2.3366386778052606)
  -- (316,2.3366645226522538)
  -- (317,2.3366609482123599)
  -- (318,2.3366744482766273)
  -- (319,2.3366875440459229)
  -- (320,2.3367072462649707)
  -- (321,2.3367258760449237)
  -- (322,2.3367287388283815)
  -- (323,2.3367434894527404)
  -- (324,2.3367707681104974)
  -- (325,2.3368020019295703)
  -- (326,2.3368232385118701)
  -- (327,2.3368601799631321)
  -- (328,2.3368829537737916)
  -- (329,2.3369042171172851)
  -- (330,2.3369027294683722)
  -- (331,2.3369172079689084)
  -- (332,2.3369428156185443)
  -- (333,2.3369597412732497)
  -- (334,2.3370016554806492)
  -- (335,2.337018356566213)
  -- (336,2.3370336148546111)
  -- (337,2.3370465659868391)
  -- (338,2.3370827159479317)
  -- (339,2.3370935875136838)
  -- (340,2.3371228240797977)
  -- (341,2.3371378334872523)
  -- (342,2.3371450741141824)
  -- (343,2.3371730705977587)
  -- (344,2.337182326976651)
  -- (345,2.3372062774582516)
  -- (346,2.3372277690790906)
  -- (347,2.3372374031861987)
  -- (348,2.3372529466281522)
  -- (349,2.3373010031056247)
  -- (350,2.3373144099076621)
  -- (351,2.3373333659452293)
  -- (352,2.3373539886146051)
  -- (353,2.3373807180416053)
  -- (354,2.3373908924985658)
  -- (355,2.3374121600971081)
  -- (356,2.3374468210443631)
  -- (357,2.3374595172054198)
  -- (358,2.337489631734972)
  -- (359,2.3375036069361554)
  -- (360,2.3375112785059975)
  -- (361,2.3375368117326452)
  -- (362,2.3375537085740894)
  -- (363,2.3375829939652388)
  -- (364,2.3376080384024163)
  -- (365,2.3376283656183738)
  -- (366,2.3376509578968081)
  -- (367,2.337675238510966)
  -- (368,2.3377105234876754)
  -- (369,2.3377259501276182)
  -- (370,2.3377417132283007)
  -- (371,2.3377779977050301)
  -- (372,2.3378119698983233)
  -- (373,2.337826128035561)
  -- (374,2.3378326300347076)
  -- (375,2.3378563107523607)
  -- (376,2.3378681504087271)
  -- (377,2.337883031009965)
  -- (378,2.3379097370035256)
  -- (379,2.3379241732670852)
  -- (380,2.3379339383889839)
  -- (381,2.3379617048686416)
  -- (382,2.3379673639024432)
  -- (383,2.3379771206963822)
  -- (384,2.3379964134016249)
  -- (385,2.338030678121604)
  -- (386,2.3380633933078192)
  -- (387,2.3380935516722716)
  -- (388,2.338122653129731)
  -- (389,2.3381509677979486)
  -- (390,2.3381725312102652)
  -- (391,2.3381742685975602)
  -- (392,2.33820445332133)
  -- (393,2.3381975005310776)
  -- (394,2.3382045760555799)
  -- (395,2.3382219532696724)
  -- (396,2.3382394561819124)
  -- (397,2.33823935768755)
  -- (398,2.3382813353297407)
  -- (399,2.3382790079930094)
  -- (400,2.3383068878898468)
  -- (401,2.3383235156440256)
  -- (402,2.3383285022551141)
  -- (403,2.3383434907068343)
  -- (404,2.3384070649545183)
  -- (405,2.3384365810736547)
  -- (406,2.3384629979546818)
  -- (407,2.3384978572814537)
  -- (408,2.3385304373270297)
  -- (409,2.3385633111260669)
  -- (410,2.3385898594284602)
  -- (411,2.338607227785777)
  -- (412,2.3386171049973017)
  -- (413,2.3386411593701517)
  -- (414,2.3386530024219474)
  -- (415,2.3386723943547931)
  -- (416,2.3387020665775888)
  -- (417,2.3387427799750453)
  -- (418,2.338767712426185)
  -- (419,2.3388066548321174)
  -- (420,2.3388286887058922)
  -- (421,2.3388466587039121)
  -- (422,2.3388750935009619)
  -- (423,2.3389171167195331)
  -- (424,2.3389372504914263)
  -- (425,2.3389704337815056)
  -- (426,2.3389930605994249)
  -- (427,2.3390156296434763)
  -- (428,2.3390400714813779)
  -- (429,2.3390853818072306)
  -- (430,2.3391123018403905)
  -- (431,2.3391327037313072)
  -- (432,2.3391541627001144)
  -- (433,2.3391613937694471)
  -- (434,2.339172210505239)
  -- (435,2.3391992826211756)
  -- (436,2.3392326823290852)
  -- (437,2.3392572172535537)
  -- (438,2.3392594626064405)
  -- (439,2.3392794080889412)
  -- (440,2.3393050880148385)
  -- (441,2.3393102968993982)
  -- (442,2.3393470414116293)
  -- (443,2.3393696990546178)
  -- (444,2.3394086244485885)
  -- (445,2.3394242733997941)
  -- (446,2.3394415849679482)
  -- (447,2.3394721604068112)
  -- (448,2.3394767555969582)
  -- (449,2.3395222642632745)
  -- (450,2.3395637486279153)
  -- (451,2.339585926479173)
  -- (452,2.3396015255179656)
  -- (453,2.339624560107699)
  -- (454,2.3396359816113046)
  -- (455,2.3396710330035266)
  -- (456,2.3396943943517217)
  -- (457,2.3397283241290507)
  -- (458,2.3397749011571785)
  -- (459,2.3398097529069362)
  -- (460,2.3398170679184425)
  -- (461,2.339845201726654)
  -- (462,2.3398754985964834)
  -- (463,2.3399081161656259)
  -- (464,2.3399495736537417)
  -- (465,2.3399751965977282)
  -- (466,2.3400062228227987)
  -- (467,2.340022060498232)
  -- (468,2.340038518742352)
  -- (469,2.3400693543195592)
  -- (470,2.3400928427774832)
  -- (471,2.3401515132778945)
  -- (472,2.3401597450270972)
  -- (473,2.3401664777348485)
  -- (474,2.3402105019891932)
  -- (475,2.3402321208371295)
  -- (476,2.3402698442400225)
  -- (477,2.3403145290624607)
  -- (478,2.3403403938996492)
  -- (479,2.3403658695284841)
  -- (480,2.3403844301048808)
  -- (481,2.3404089578777443)
  -- (482,2.3404115852458895)
  -- (483,2.3404218639987984)
  -- (484,2.3404561028318329)
  -- (485,2.340491358151938)
  -- (486,2.3405304508008888)
  -- (487,2.3405631477856361)
  -- (488,2.3405980555169998)
  -- (489,2.3406159471997792)
  -- (490,2.3406506001292056)
  -- (491,2.3406637903905416)
  -- (492,2.3406964941161053)
  -- (493,2.3407158614479422)
  -- (494,2.3407352656195388)
  -- (495,2.3407768568695859)
  -- (496,2.3408122397429949)
  -- (497,2.3408451703856645)
  -- (498,2.3408910798492291)
  -- (499,2.3409123438343431)
  -- (500,2.3409384582828965)
  -- (501,2.3409362673880141)
  -- (502,2.3409525418401027)
  -- (503,2.3409801951096534)
  -- (504,2.3410020586214655)
  -- (505,2.3410417285973164)
  -- (506,2.3410643090953696)
  -- (507,2.3410915875982026)
  -- (508,2.3410981666032895)
  -- (509,2.3411557012257953)
  -- (510,2.341182352286951)
  -- (511,2.3412186164809583)
  -- (512,2.3412594361849219)
  -- (513,2.3412882832388946)
  -- (514,2.3413293125611938)
  -- (515,2.3413500993773089)
  -- (516,2.3413724292413405)
  -- (517,2.341418008842524)
  -- (518,2.341459974908735)
  -- (519,2.3414922773826969)
  -- (520,2.3415321641410785)
  -- (521,2.3415690994945138)
  -- (522,2.3415948737886869)
  -- (523,2.341613829386199)
  -- (524,2.3416388071005994)
  -- (525,2.34166831077393)
  -- (526,2.3416863359341109)
  -- (527,2.3416978320337121)
  -- (528,2.3417231924054924)
  -- (529,2.3417514906155481)
  -- (530,2.3417825937956578)
  -- (531,2.3418023437186699)
  -- (532,2.341839689952264)
  -- (533,2.3418704277495341)
  -- (534,2.3419038376594861)
  -- (535,2.3419307617664193)
  -- (536,2.3419637893387915)
  -- (537,2.3419778543186984)
  -- (538,2.3420209494385564)
  -- (539,2.3420422063815383)
  -- (540,2.3420840291023697)
  -- (541,2.3421174592590526)
  -- (542,2.342141756550995)
  -- (543,2.3421709893346012)
  -- (544,2.3421900205215809)
  -- (545,2.3422197878089688)
  -- (546,2.3422326357826342)
  -- (547,2.3422765385790938)
  -- (548,2.3423263493630677)
  -- (549,2.3423356908479445)
  -- (550,2.3423789156622443)
  -- (551,2.3424199402161618)
  -- (552,2.3424412932879597)
  -- (553,2.3424651165401764)
  -- (554,2.3424944263100183)
  -- (555,2.3425533642610592)
  -- (556,2.342580343227096)
  -- (557,2.3425711170576022)
  -- (558,2.3426024275562125)
  -- (559,2.3426299611662902)
  -- (560,2.3426603421581045)
  -- (561,2.342693776584766)
  -- (562,2.3427397834909791)
  -- (563,2.3427558318306461)
  -- (564,2.3427928540989242)
  -- (565,2.3428137340090012)
  -- (566,2.3428347104532832)
  -- (567,2.3428738753563794)
  -- (568,2.3429039950724948)
  -- (569,2.3429233148713737)
  -- (570,2.3429477442411502)
  -- (571,2.342985158076309)
  -- (572,2.3430352245791948)
  -- (573,2.3430840907380954)
  -- (574,2.343096060455546)
  -- (575,2.3431156046834838)
  -- (576,2.3431657763828588)
  -- (577,2.343178854113841)
  -- (578,2.3432370799744864)
  -- (579,2.343274558054897)
  -- (580,2.343300219435112)
  -- (581,2.3433207775403186)
  -- (582,2.3433360657384674)
  -- (583,2.3433754321126803)
  -- (584,2.3434286218836933)
  -- (585,2.3434202093216157)
  -- (586,2.3434673214499386)
  -- (587,2.3434987792135051)
  -- (588,2.3435335222560054)
  -- (589,2.3435705800731825)
  -- (590,2.343599881872525)
  -- (591,2.3436332271976648)
  -- (592,2.3436856005533837)
  -- (593,2.3437231978560491)
  -- (594,2.3437473124450694)
  -- (595,2.3437778919351926)
  -- (596,2.3438271842521261)
  -- (597,2.3438609754544264)
  -- (598,2.3438835358581507)
  -- (599,2.3439270861616679)
  -- (600,2.3439646876845641)
  -- (601,2.343988528658342)
  -- (602,2.34404741790852)
  -- (603,2.3440906596282391)
  -- (604,2.344134312027724)
  -- (605,2.3442106554603339)
  -- (606,2.3442297155325851)
  -- (607,2.3442462482575941)
  -- (608,2.3442812002662681)
  -- (609,2.3443180996142434)
  -- (610,2.3443292095523671)
  -- (611,2.3443529451891618)
  -- (612,2.3444103924587023)
  -- (613,2.3444439904647165)
  -- (614,2.3444810841152699)
  -- (615,2.3445243724569229)
  -- (616,2.3445671970959601)
  -- (617,2.3446045075219404)
  -- (618,2.3446372370830759)
  -- (619,2.3446664442569496)
  -- (620,2.3447076470733421)
  -- (621,2.3447344081361008)
  -- (622,2.3447539509219189)
  -- (623,2.3447572610283438)
  -- (624,2.3448035405328804)
  -- (625,2.3448266898499961)
  -- (626,2.3448495039821897)
  -- (627,2.3448941522857276)
  -- (628,2.3449404457042298)
  -- (629,2.3449452173052965)
  -- (630,2.3449726571111604)
  -- (631,2.3450108700875711)
  -- (632,2.3450400839888395)
  -- (633,2.3450759743315039)
  -- (634,2.3451274645753877)
  -- (635,2.3451321512080856)
  -- (636,2.345174938354333)
  -- (637,2.3452100217025484)
  -- (638,2.3452442111883207)
  -- (639,2.3452541957696491)
  -- (640,2.3452951919146647)
  -- (641,2.345340679105461)
  -- (642,2.3453621120642119)
  -- (643,2.3454180857074798)
  -- (644,2.345456732823624)
  -- (645,2.3454733546963631)
  -- (646,2.3455193990349468)
  -- (647,2.3455299046295894)
  -- (648,2.3455557260674302)
  -- (649,2.3456062751387377)
  -- (650,2.3456351415639509)
  -- (651,2.345654504931296)
  -- (652,2.3456801932431044)
  -- (653,2.3457104715355386)
  -- (654,2.3457345840363639)
  -- (655,2.3457722499217861)
  -- (656,2.3458311985032414)
  -- (657,2.3458958992885126)
  -- (658,2.3459050031960587)
  -- (659,2.3459260713398717)
  -- (660,2.3459635778603887)
  -- (661,2.3459860791261389)
  -- (662,2.3460293955853571)
  -- (663,2.3460507049734662)
  -- (664,2.3460830785901825)
  -- (665,2.3461157464475217)
  -- (666,2.3461420672461197)
  -- (667,2.3461784359088838)
  -- (668,2.3462038765369821)
  -- (669,2.3462564318362058)
  -- (670,2.3462753233508051)
  -- (671,2.3463156887086405)
  -- (672,2.3463568477507741)
  -- (673,2.3463852559400378)
  -- (674,2.346429056329026)
  -- (675,2.3464518013406273)
  -- (676,2.3464705552866572)
  -- (677,2.3464984641076576)
  -- (678,2.346555390280304)
  -- (679,2.3465745754123657)
  -- (680,2.3466148782012839)
  -- (681,2.3466195225189068)
  -- (682,2.3466603741472882)
  -- (683,2.3467076980711972)
  -- (684,2.3467292198895833)
  -- (685,2.3467711857420017)
  -- (686,2.3468046361035442)
  -- (687,2.3468515389089299)
  -- (688,2.3468915219336095)
  -- (689,2.3469324899467887)
  -- (690,2.3469753790698018)
  -- (691,2.3470105635858585)
  -- (692,2.3470435748266012)
  -- (693,2.3471016924994834)
  -- (694,2.3471430547018555)
  -- (695,2.3471945310984204)
  -- (696,2.3472412800374052)
  -- (697,2.3472762715433571)
  -- (698,2.3473002700188181)
  -- (699,2.3473386706575461)
  -- (700,2.3473761435664535)
  -- (701,2.3474088495672394)
  -- (702,2.3474467809724904)
  -- (703,2.3474981695885822)
  -- (704,2.3475259741055168)
  -- (705,2.3475351747692046)
  -- (706,2.347567377988931)
  -- (707,2.347621807132966)
  -- (708,2.347666759785652)
  -- (709,2.3477093310929122)
  -- (710,2.347747930351626)
  -- (711,2.3477915507808715)
  -- (712,2.3478421371118912)
  -- (713,2.3478925829201347)
  -- (714,2.3479271555541912)
  -- (715,2.347964221772918)
  -- (716,2.3479875670078587)
  -- (717,2.3480114498093201)
  -- (718,2.3480411704827788)
  -- (719,2.3481080303618)
  -- (720,2.3481382620172839)
  -- (721,2.3481700063457818)
  -- (722,2.3481921173867013)
  -- (723,2.348241584671567)
  -- (724,2.3482761110960508)
  -- (725,2.3482886841031849)
  -- (726,2.3483476423474272)
  -- (727,2.3483705301508935)
  -- (728,2.3484091988475448)
  -- (729,2.3484682533870482)
  -- (730,2.3484960861160888)
  -- (731,2.348541509397609)
  -- (732,2.3485839516779907)
  -- (733,2.3486208592268465)
  -- (734,2.3486834854208918)
  -- (735,2.3487310037338878)
  -- (736,2.3487636744717659)
  -- (737,2.3487854653436946)
  -- (738,2.3488301631131083)
  -- (739,2.3488666004707075)
  -- (740,2.3488819243025976)
  -- (741,2.3489014547584626)
  -- (742,2.3489319291469419)
  -- (743,2.3489774178780132)
  -- (744,2.3490278273061631)
  -- (745,2.3490966636382384)
  -- (746,2.3491257006655966)
  -- (747,2.349172904448205)
  -- (748,2.349220408114697)
  -- (749,2.3492476219635474)
  -- (750,2.3492802804096748)
  -- (751,2.3493196887942571)
  -- (752,2.3493475346440809)
  -- (753,2.3493939949097911)
  -- (754,2.3494386047821347)
  -- (755,2.3494720982218502)
  -- (756,2.3495217494547727)
  -- (757,2.3495579604353343)
  -- (758,2.349614024541145)
  -- (759,2.3496367451646942)
  -- (760,2.3496893710720625)
  -- (761,2.3497451983707269)
  -- (762,2.349774593764383)
  -- (763,2.3498203520502345)
  -- (764,2.3498647768460859)
  -- (765,2.3499071120941846)
  -- (766,2.3499558495357218)
  -- (767,2.3500006039658761)
  -- (768,2.3500520585439713)
  -- (769,2.3500910953814489)
  -- (770,2.3501271684014342)
  -- (771,2.3501616318032972)
  -- (772,2.3502103835701198)
  -- (773,2.3502355236553396)
  -- (774,2.3502592429084692)
  -- (775,2.350305819101405)
  -- (776,2.3503388661059215)
  -- (777,2.3503773934730101)
  -- (778,2.3504274313544453)
  -- (779,2.350464798440242)
  -- (780,2.3505022967751574)
  -- (781,2.3505539664548372)
  -- (782,2.3506005870529152)
  -- (783,2.3506193912741504)
  -- (784,2.3506652963699488)
  -- (785,2.3507195084348389)
  -- (786,2.3507465050534924)
  -- (787,2.3508080108615892)
  -- (788,2.3508606259105895)
  -- (789,2.3509180751103362)
  -- (790,2.3509416322934107)
  -- (791,2.3509787242184763)
  -- (792,2.3510331271758407)
  -- (793,2.3510949373324403)
  -- (794,2.3511146050394234)
  -- (795,2.3511619443659089)
  -- (796,2.3511927016108305)
  -- (797,2.3512395239718482)
  -- (798,2.3512840722204156)
  -- (799,2.3513367028099537)
  -- (800,2.3513625180531461)
  -- (801,2.351390154621388)
  -- (802,2.3514119480563864)
  -- (803,2.3514389537814684)
  -- (804,2.3514568576064789)
  -- (805,2.3514916710923215)
  -- (806,2.3515269551123748)
  -- (807,2.3515835138534431)
  -- (808,2.3516241957108481)
  -- (809,2.3516621270780762)
  -- (810,2.3516962427444801)
  -- (811,2.3517235011449622)
  -- (812,2.3517809152758153)
  -- (813,2.3518315306784814)
  -- (814,2.351859351530154)
  -- (815,2.3518948085327116)
  -- (816,2.3519403132328636)
  -- (817,2.3519790233325817)
  -- (818,2.3520232098689631)
  -- (819,2.3520551179677107)
  -- (820,2.3521021008062442)
  -- (821,2.3521211469176908)
  -- (822,2.3521788772243544)
  -- (823,2.3522318598924099)
  -- (824,2.3522662170187325)
  -- (825,2.3523357790600179)
  -- (826,2.3523726480630245)
  -- (827,2.3524096255740434)
  -- (828,2.3524307998280798)
  -- (829,2.3524845962577134)
  -- (830,2.3525218306252178)
  -- (831,2.3525869365896424)
  -- (832,2.3526294228013032)
  -- (833,2.3526749552656931)
  -- (834,2.3527114033075991)
  -- (835,2.3527686112680763)
  -- (836,2.3528223932493431)
  -- (837,2.3528529759152312)
  -- (838,2.3528995964016692)
  -- (839,2.3529413396001591)
  -- (840,2.3529957121574125)
  -- (841,2.3530367024808103)
  -- (842,2.3530923345759081)
  -- (843,2.3531334210897064)
  -- (844,2.353175132352642)
  -- (845,2.3532144485666735)
  -- (846,2.3532468075676589)
  -- (847,2.3532888826285849)
  -- (848,2.3533273226799047)
  -- (849,2.3533910568804064)
  -- (850,2.3534286024322348)
  -- (851,2.3534708987298978)
  -- (852,2.3535192124203173)
  -- (853,2.3535653434763164)
  -- (854,2.3535843765422815)
  -- (855,2.3536289009981251)
  -- (856,2.3536726119816729)
  -- (857,2.3537137765187457)
  -- (858,2.3537111716245227)
  -- (859,2.3537791868031106)
  -- (860,2.353814070593502)
  -- (861,2.353857763190125)
  -- (862,2.3539243646709469)
  -- (863,2.3539801138321526)
  -- (864,2.3540260817896006)
  -- (865,2.3540821450715517)
  -- (866,2.3541106890831633)
  -- (867,2.3541746381954738)
  -- (868,2.3542120077241759)
  -- (869,2.354284449581197)
  -- (870,2.354309829011302)
  -- (871,2.3543780506593852)
  -- (872,2.3544207915492006)
  -- (873,2.3544623288249538)
  -- (874,2.3545145511150189)
  -- (875,2.3545553432763722)
  -- (876,2.3545938855630859)
  -- (877,2.3546223694048769)
  -- (878,2.3546728283426726)
  -- (879,2.3547168213886414)
  -- (880,2.3547566160027511)
  -- (881,2.3548071971719149)
  -- (882,2.3548479881450839)
  -- (883,2.354901206907873)
  -- (884,2.3549286964462675)
  -- (885,2.3549556082274989)
  -- (886,2.3549830674192833)
  -- (887,2.355019729482307)
  -- (888,2.3550759012729556)
  -- (889,2.3551255047486932)
  -- (890,2.3551818830269822)
  -- (891,2.3552297295259463)
  -- (892,2.3552829817106371)
  -- (893,2.3553128735452313)
  -- (894,2.3553578546257028)
  -- (895,2.3554169508279394)
  -- (896,2.3554546660431281)
  -- (897,2.35549726744489)
  -- (898,2.3555619479621419)
  -- (899,2.3556180603926187)
  -- (900,2.3556921107448066)
  -- (901,2.3557284321794127)
  -- (902,2.3557841380197773)
  -- (903,2.355814094405289)
  -- (904,2.3558582738679288)
  -- (905,2.3558947632790712)
  -- (906,2.3559531149685822)
  -- (907,2.3559987546385326)
  -- (908,2.3560438204301146)
  -- (909,2.3560725406048437)
  -- (910,2.356105874659197)
  -- (911,2.3561474654483452)
  -- (912,2.3562059628021594)
  -- (913,2.3562418782493788)
  -- (914,2.3562710421849129)
  -- (915,2.3563239928972535)
  -- (916,2.3563669535403724)
  -- (917,2.3563954158775475)
  -- (918,2.3564403050670375)
  -- (919,2.3565098396922926)
  -- (920,2.3565865874194913)
  -- (921,2.3566360842907246)
  -- (922,2.3566620619054048)
  -- (923,2.356682042443512)
  -- (924,2.3567407509958169)
  -- (925,2.3567887882315044)
  -- (926,2.3568273162983844)
  -- (927,2.3568677084830409)
  -- (928,2.3569086767590273)
  -- (929,2.3569705190124837)
  -- (930,2.3570237781374317)
  -- (931,2.3570642904530041)
  -- (932,2.3571224735639587)
  -- (933,2.3571548406464893)
  -- (934,2.3572190402126423)
  -- (935,2.357257681331371)
  -- (936,2.3572935977029092)
  -- (937,2.3573576410666939)
  -- (938,2.3573917626331129)
  -- (939,2.3574607753931436)
  -- (940,2.3574897194290285)
  -- (941,2.3575417482725927)
  -- (942,2.3575901106559498)
  -- (943,2.3576447186721627)
  -- (944,2.357706079480768)
  -- (945,2.3577524267425027)
  -- (946,2.3578066383890302)
  -- (947,2.3578604002666621)
  -- (948,2.357900494757601)
  -- (949,2.357967211001506)
  -- (950,2.3580133138718251)
  -- (951,2.3580656287045287)
  -- (952,2.3581025816011754)
  -- (953,2.3581498360500177)
  -- (954,2.3581742394342058)
  -- (955,2.3582285007528823)
  -- (956,2.358232513948304)
  -- (957,2.3582913339599392)
  -- (958,2.3583104986127372)
  -- (959,2.3583626335219039)
  -- (960,2.3584071675451237)
  -- (961,2.3584562272156866)
  -- (962,2.3584893691132196)
  -- (963,2.3585425110593268)
  -- (964,2.3585836893749783)
  -- (965,2.3586208529270865)
  -- (966,2.3586855852941579)
  -- (967,2.3587105011045275)
  -- (968,2.3587462702482385)
  -- (969,2.3588078649128246)
  -- (970,2.3588412896988697)
  -- (971,2.3588714731653773)
  -- (972,2.3589248885055061)
  -- (973,2.3589625268133028)
  -- (974,2.3590250027054798)
  -- (975,2.3590695113913944)
  -- (976,2.3591153138696974)
  -- (977,2.3591738155245476)
  -- (978,2.3592133887933513)
  -- (979,2.3592573015264326)
  -- (980,2.3593068374508199)
  -- (981,2.3593672215657082)
  -- (982,2.3593900223487987)
  -- (983,2.35944335746328)
  -- (984,2.3594710759228277)
  -- (985,2.3595186546805613)
  -- (986,2.3595601204289651)
  -- (987,2.3596205760767059)
  -- (988,2.3596799307609309)
  -- (989,2.3597155776149163)
  -- (990,2.3597576010459838)
  -- (991,2.3598197621299173)
  -- (992,2.3598796348238618)
  -- (993,2.3599349004255954)
  -- (994,2.3599709701203424)
  -- (995,2.3600096865501405)
  -- (996,2.3600826255513283)
  -- (997,2.3601207326821307)
  -- (998,2.3601450721730615)
  -- (999,2.3602317459675879)
  -- (1000,2.3602789536106652)
  -- (1000,2.3607023323041112)
  -- (999,2.3606408002200565)
  -- (998,2.3605941532622916)
  -- (997,2.3605432077751822)
  -- (996,2.3604945548190512)
  -- (995,2.3604632074044356)
  -- (994,2.3604361389804551)
  -- (993,2.3603754487992852)
  -- (992,2.3603180278698415)
  -- (991,2.360283697621731)
  -- (990,2.3602254453559199)
  -- (989,2.3601599823000008)
  -- (988,2.3601058929744583)
  -- (987,2.3600613540308215)
  -- (986,2.3599967692502166)
  -- (985,2.359937088892766)
  -- (984,2.3598614133301665)
  -- (983,2.3598187605540453)
  -- (982,2.3597559520616471)
  -- (981,2.3597179478303763)
  -- (980,2.359691152334543)
  -- (979,2.3596607481990715)
  -- (978,2.35962019040555)
  -- (977,2.3595632181783923)
  -- (976,2.3595180882653599)
  -- (975,2.3594711693932244)
  -- (974,2.3594139152670093)
  -- (973,2.3593654268847231)
  -- (972,2.3593196021529024)
  -- (971,2.3592640019573081)
  -- (970,2.3591967043719468)
  -- (969,2.3591500545469986)
  -- (968,2.3591051264230409)
  -- (967,2.3590882295062294)
  -- (966,2.359070961761963)
  -- (965,2.3590492216157228)
  -- (964,2.3589879270745748)
  -- (963,2.3589300963404223)
  -- (962,2.3588779585962385)
  -- (961,2.3588302536089518)
  -- (960,2.358755191255383)
  -- (959,2.3587244458151417)
  -- (958,2.3586693863015604)
  -- (957,2.3586067491623606)
  -- (956,2.3585664846465169)
  -- (955,2.358512960366081)
  -- (954,2.3584737615710045)
  -- (953,2.3584193786799945)
  -- (952,2.3583975184525969)
  -- (951,2.3583687095975896)
  -- (950,2.3583060147590569)
  -- (949,2.3582712628550122)
  -- (948,2.3582307640046647)
  -- (947,2.3581631402977346)
  -- (946,2.3581134133539847)
  -- (945,2.3580674728626847)
  -- (944,2.3580250569514316)
  -- (943,2.3579828672799752)
  -- (942,2.3579024009580638)
  -- (941,2.3578545170992102)
  -- (940,2.3578227001360199)
  -- (939,2.3577920777406383)
  -- (938,2.3577380879988903)
  -- (937,2.3576993740568724)
  -- (936,2.3576607813179744)
  -- (935,2.3576045807189403)
  -- (934,2.3575502907205261)
  -- (933,2.3575118080041793)
  -- (932,2.357466675280024)
  -- (931,2.3574364416827782)
  -- (930,2.3573819467306016)
  -- (929,2.3573510162044768)
  -- (928,2.3572943183878499)
  -- (927,2.3572612779354993)
  -- (926,2.357209122641478)
  -- (925,2.3571675384757049)
  -- (924,2.3571283308217224)
  -- (923,2.3570793160673409)
  -- (922,2.3570372584906001)
  -- (921,2.3569798874865162)
  -- (920,2.3569305025419491)
  -- (919,2.3568936484473779)
  -- (918,2.3568603853477468)
  -- (917,2.3568223794094783)
  -- (916,2.3567542004630235)
  -- (915,2.3566900330542553)
  -- (914,2.3566351732920685)
  -- (913,2.3565928524863518)
  -- (912,2.3565230902175132)
  -- (911,2.356461603915037)
  -- (910,2.3564225538023047)
  -- (909,2.3563585023897637)
  -- (908,2.3563248272667998)
  -- (907,2.356285921747606)
  -- (906,2.3562222883488126)
  -- (905,2.3561676457060692)
  -- (904,2.3561164301746667)
  -- (903,2.3560845345384434)
  -- (902,2.3560608268619254)
  -- (901,2.3560146875453776)
  -- (900,2.3559729667439528)
  -- (899,2.3559598591384487)
  -- (898,2.3558995487043632)
  -- (897,2.3558394527800166)
  -- (896,2.3558027887669395)
  -- (895,2.3557735359725158)
  -- (894,2.3557236536428419)
  -- (893,2.3556600858548897)
  -- (892,2.3556025397316001)
  -- (891,2.3555642343975616)
  -- (890,2.3555161211787405)
  -- (889,2.3554694052270153)
  -- (888,2.3554136361151046)
  -- (887,2.355361272749537)
  -- (886,2.3553057847347008)
  -- (885,2.3552642384320093)
  -- (884,2.3552163230891776)
  -- (883,2.3551640495553885)
  -- (882,2.3551389434152985)
  -- (881,2.3550895983658653)
  -- (880,2.355042590191827)
  -- (879,2.3549904252931126)
  -- (878,2.3549464884678502)
  -- (877,2.3549144878328234)
  -- (876,2.3548329522291049)
  -- (875,2.3548000013137766)
  -- (874,2.3547742886933283)
  -- (873,2.3547164446139108)
  -- (872,2.3546636950159874)
  -- (871,2.3546329600951252)
  -- (870,2.3545983216810331)
  -- (869,2.3545472302966033)
  -- (868,2.3544930006546898)
  -- (867,2.3544490743240551)
  -- (866,2.3544019608514519)
  -- (865,2.3543509581637054)
  -- (864,2.3542998626171703)
  -- (863,2.3542794249862133)
  -- (862,2.3542138860024151)
  -- (861,2.3541872164835018)
  -- (860,2.3541435280496121)
  -- (859,2.3541027158087817)
  -- (858,2.3540604299826566)
  -- (857,2.3540120899981738)
  -- (856,2.3539653848007793)
  -- (855,2.353930545489527)
  -- (854,2.3539138863997566)
  -- (853,2.3538581249038124)
  -- (852,2.3538233402547339)
  -- (851,2.3537934300524426)
  -- (850,2.3537441191127204)
  -- (849,2.3536941769272222)
  -- (848,2.3536366805136217)
  -- (847,2.3535981290779584)
  -- (846,2.3535746675138989)
  -- (845,2.3535291356461303)
  -- (844,2.3534874263239338)
  -- (843,2.3534527974476895)
  -- (842,2.353424480893366)
  -- (841,2.3533983788448256)
  -- (840,2.3533516728545583)
  -- (839,2.3533029623615205)
  -- (838,2.3532369576178063)
  -- (837,2.353213451220546)
  -- (836,2.3531840936484594)
  -- (835,2.3531527243688357)
  -- (834,2.3531079432424455)
  -- (833,2.3530562606760692)
  -- (832,2.3530365528839474)
  -- (831,2.3529720807184424)
  -- (830,2.3529399464712526)
  -- (829,2.3528842191835042)
  -- (828,2.352857394901362)
  -- (827,2.3528206700984433)
  -- (826,2.3527651984083358)
  -- (825,2.352701507549964)
  -- (824,2.3526376864336247)
  -- (823,2.3525901676020236)
  -- (822,2.3525543667421327)
  -- (821,2.3525300840938463)
  -- (820,2.3525088023221508)
  -- (819,2.3524697533531636)
  -- (818,2.3524390688788106)
  -- (817,2.3523880103177244)
  -- (816,2.3523299039916816)
  -- (815,2.3522736045088157)
  -- (814,2.3522669485405241)
  -- (813,2.352210795469329)
  -- (812,2.3521575455448223)
  -- (811,2.3521103251501869)
  -- (810,2.3520699943063974)
  -- (809,2.3520173333215517)
  -- (808,2.3519728848171506)
  -- (807,2.3519281400882379)
  -- (806,2.3519069663848198)
  -- (805,2.35186236156615)
  -- (804,2.3518170991496117)
  -- (803,2.3517710933724971)
  -- (802,2.3517088547340035)
  -- (801,2.3516670436905285)
  -- (800,2.3516220989351915)
  -- (799,2.3515699664888525)
  -- (798,2.3515154953500761)
  -- (797,2.3514685205946706)
  -- (796,2.3514395004473347)
  -- (795,2.3513773281054644)
  -- (794,2.35135665431859)
  -- (793,2.3513076394904586)
  -- (792,2.3512694144227524)
  -- (791,2.3512394675235053)
  -- (790,2.3512135069504088)
  -- (789,2.3511756043256464)
  -- (788,2.3511428966179175)
  -- (787,2.3510918146914377)
  -- (786,2.3510773732045109)
  -- (785,2.3510157971886692)
  -- (784,2.3509695258112919)
  -- (783,2.3509405559083496)
  -- (782,2.3508831590626733)
  -- (781,2.3508710112345912)
  -- (780,2.3508255642314677)
  -- (779,2.3507690135045363)
  -- (778,2.3507581565913878)
  -- (777,2.3507024212285619)
  -- (776,2.3506644529671958)
  -- (775,2.350611474687275)
  -- (774,2.3505666361809348)
  -- (773,2.3505225667365885)
  -- (772,2.3504885550572427)
  -- (771,2.3504581606288375)
  -- (770,2.3504294464763622)
  -- (769,2.3504055750302011)
  -- (768,2.3503390454095818)
  -- (767,2.3503018288457929)
  -- (766,2.3502503789851157)
  -- (765,2.3502070680492544)
  -- (764,2.3501799246264112)
  -- (763,2.3501452925190591)
  -- (762,2.3500932551965721)
  -- (761,2.3500449944429449)
  -- (760,2.3500059960375363)
  -- (759,2.3499588865531869)
  -- (758,2.3499198521530182)
  -- (757,2.3498898100390764)
  -- (756,2.3498867775557915)
  -- (755,2.3498579919488498)
  -- (754,2.3498065062051889)
  -- (753,2.3497617873953889)
  -- (752,2.349723244389005)
  -- (751,2.349696778709673)
  -- (750,2.3496484787101903)
  -- (749,2.3496219995560743)
  -- (748,2.3495804779503797)
  -- (747,2.3495230442684503)
  -- (746,2.3494902130771731)
  -- (745,2.3494608101538241)
  -- (744,2.3494399075725751)
  -- (743,2.3493898622636915)
  -- (742,2.3493420025073775)
  -- (741,2.3492938087574808)
  -- (740,2.3492535867417983)
  -- (739,2.349221010995882)
  -- (738,2.3491764669713948)
  -- (737,2.3491472048287338)
  -- (736,2.3491000733773517)
  -- (735,2.3490455630004083)
  -- (734,2.3490182433940991)
  -- (733,2.3489915566336119)
  -- (732,2.3489453878571971)
  -- (731,2.3488957859928594)
  -- (730,2.3488425126280243)
  -- (729,2.348823547802541)
  -- (728,2.3487996628517935)
  -- (727,2.3487793738349896)
  -- (726,2.3487557438329194)
  -- (725,2.3487284235947747)
  -- (724,2.3486797817477223)
  -- (723,2.3486556269066545)
  -- (722,2.3486182357977547)
  -- (721,2.34859828370903)
  -- (720,2.348549781203233)
  -- (719,2.3485100601519457)
  -- (718,2.3484848460641818)
  -- (717,2.3484464927766373)
  -- (716,2.3484092220075881)
  -- (715,2.3483592963051536)
  -- (714,2.3483148415250179)
  -- (713,2.3482863733118475)
  -- (712,2.3482548033786652)
  -- (711,2.3482150675443156)
  -- (710,2.3481871579169145)
  -- (709,2.3481326189733283)
  -- (708,2.3480863669314762)
  -- (707,2.3480406581432387)
  -- (706,2.3480079749214098)
  -- (705,2.3479612318841769)
  -- (704,2.3479190328423143)
  -- (703,2.3478931940875603)
  -- (702,2.3478421377381573)
  -- (701,2.347811748094129)
  -- (700,2.3477537005975071)
  -- (699,2.3477170723988978)
  -- (698,2.3476645398598897)
  -- (697,2.347626758423345)
  -- (696,2.3476043259044523)
  -- (695,2.3475864160580215)
  -- (694,2.3475401639509625)
  -- (693,2.3474978279556669)
  -- (692,2.3474970058334947)
  -- (691,2.3474500661684687)
  -- (690,2.3474037870694806)
  -- (689,2.3473701448750042)
  -- (688,2.3473276428996961)
  -- (687,2.3473026347631549)
  -- (686,2.3472590316799988)
  -- (685,2.3472442924921211)
  -- (684,2.3472057202436107)
  -- (683,2.3471766092180348)
  -- (682,2.3471667180704419)
  -- (681,2.3471425276660041)
  -- (680,2.3470826978452992)
  -- (679,2.3470564154868954)
  -- (678,2.3470098342684671)
  -- (677,2.346994256123228)
  -- (676,2.3469532315036647)
  -- (675,2.3469403090647263)
  -- (674,2.3468918391400515)
  -- (673,2.3468430598063357)
  -- (672,2.3467949496045848)
  -- (671,2.3467565253430389)
  -- (670,2.3467252761302406)
  -- (669,2.3466745259866619)
  -- (668,2.3466509188900475)
  -- (667,2.3466069249397346)
  -- (666,2.3465738385021262)
  -- (665,2.3465195012945417)
  -- (664,2.3464773779479779)
  -- (663,2.3464428530328298)
  -- (662,2.3464244193622665)
  -- (661,2.3463640616347532)
  -- (660,2.3463407865486237)
  -- (659,2.3462990286443222)
  -- (658,2.3462709349506294)
  -- (657,2.3462433907326909)
  -- (656,2.3462048218466669)
  -- (655,2.3461627737048212)
  -- (654,2.3461094641221609)
  -- (653,2.3460840350381322)
  -- (652,2.3460445099307656)
  -- (651,2.3460075237999196)
  -- (650,2.3459840595618737)
  -- (649,2.3459536158253664)
  -- (648,2.3459037435829702)
  -- (647,2.3458853306102925)
  -- (646,2.345859434216905)
  -- (645,2.3458151133855667)
  -- (644,2.3457831213592848)
  -- (643,2.3457375930148707)
  -- (642,2.3457125160426715)
  -- (641,2.3456676693422285)
  -- (640,2.3456270539399764)
  -- (639,2.3456000548932847)
  -- (638,2.345561451170624)
  -- (637,2.3455449480300579)
  -- (636,2.345495493801419)
  -- (635,2.3454604878374594)
  -- (634,2.3453945872790563)
  -- (633,2.345389283912243)
  -- (632,2.3453371786940012)
  -- (631,2.345314979129812)
  -- (630,2.3452828462163504)
  -- (629,2.3452722662614898)
  -- (628,2.3452252799729991)
  -- (627,2.3451690961917318)
  -- (626,2.3451621851560494)
  -- (625,2.3451193474270813)
  -- (624,2.3450813064376375)
  -- (623,2.3450509452189521)
  -- (622,2.3449778273884938)
  -- (621,2.3449548313250572)
  -- (620,2.3449461862572072)
  -- (619,2.3448952228662616)
  -- (618,2.3448586287680615)
  -- (617,2.3448378534360348)
  -- (616,2.3448094152176524)
  -- (615,2.3447964321869224)
  -- (614,2.3447452243511022)
  -- (613,2.3446996067201926)
  -- (612,2.3446777160049295)
  -- (611,2.3446425715964847)
  -- (610,2.3445888218818616)
  -- (609,2.344522891198511)
  -- (608,2.3445033306244616)
  -- (607,2.3444764488044925)
  -- (606,2.3444542365017491)
  -- (605,2.344426858438474)
  -- (604,2.3444008929360693)
  -- (603,2.3443680116085273)
  -- (602,2.3443392393919478)
  -- (601,2.3443162572566894)
  -- (600,2.3442806584497635)
  -- (599,2.3442443038217009)
  -- (598,2.3442130591704293)
  -- (597,2.3441754337724325)
  -- (596,2.3441417924487848)
  -- (595,2.3441142365177017)
  -- (594,2.3440864376797812)
  -- (593,2.3440465804445503)
  -- (592,2.3440132876519426)
  -- (591,2.344002370406062)
  -- (590,2.3439736078768356)
  -- (589,2.3439397424755506)
  -- (588,2.3438963683909737)
  -- (587,2.343871443297243)
  -- (586,2.343832403188681)
  -- (585,2.3438053359099222)
  -- (584,2.3437668344346481)
  -- (583,2.3437314740719555)
  -- (582,2.3436945252076744)
  -- (581,2.3436512171902537)
  -- (580,2.3436290028561526)
  -- (579,2.3436294197157781)
  -- (578,2.3435897808499546)
  -- (577,2.3435666990816797)
  -- (576,2.3435232534067043)
  -- (575,2.3435008081902193)
  -- (574,2.3434452053401365)
  -- (573,2.3434165009063763)
  -- (572,2.3433812689358975)
  -- (571,2.3433715725832958)
  -- (570,2.3433242819424764)
  -- (569,2.3432905352327498)
  -- (568,2.3432789446099087)
  -- (567,2.3432500010537041)
  -- (566,2.3432296660512564)
  -- (565,2.3431998447687516)
  -- (564,2.3431589864497235)
  -- (563,2.3431292369800167)
  -- (562,2.3430936389667454)
  -- (561,2.3430647479326918)
  -- (560,2.3430037709635356)
  -- (559,2.3429696045994506)
  -- (558,2.3429386833170311)
  -- (557,2.3429265716821872)
  -- (556,2.3428803465965964)
  -- (555,2.3428446847429436)
  -- (554,2.3427960346548971)
  -- (553,2.3427531797292032)
  -- (552,2.3427430697690315)
  -- (551,2.3427058704347501)
  -- (550,2.3426726223156673)
  -- (549,2.3426610393711966)
  -- (548,2.3426170226495473)
  -- (547,2.342609002090152)
  -- (546,2.3425907760465887)
  -- (545,2.3425452633179904)
  -- (544,2.3425179908490681)
  -- (543,2.3424827895924025)
  -- (542,2.3424674488597859)
  -- (541,2.3424224372319018)
  -- (540,2.3423605678510726)
  -- (539,2.3423369051693457)
  -- (538,2.3423118900120676)
  -- (537,2.3423055551991707)
  -- (536,2.3422852484516614)
  -- (535,2.3422416596478319)
  -- (534,2.342223398027155)
  -- (533,2.342211528921641)
  -- (532,2.342181452736948)
  -- (531,2.342162514457037)
  -- (530,2.3421167851423399)
  -- (529,2.3420969917002785)
  -- (528,2.3420612104274712)
  -- (527,2.3420396704085773)
  -- (526,2.3420001442016769)
  -- (525,2.3419722444564015)
  -- (524,2.3419301509831909)
  -- (523,2.3418952528284209)
  -- (522,2.341846799533942)
  -- (521,2.3418329779831062)
  -- (520,2.3417818978843945)
  -- (519,2.3417709463210139)
  -- (518,2.3417375236453091)
  -- (517,2.3417155547899355)
  -- (516,2.3416908898496449)
  -- (515,2.3416456255177009)
  -- (514,2.3416295285157078)
  -- (513,2.3415876067774621)
  -- (512,2.3415573082482668)
  -- (511,2.3415342089325382)
  -- (510,2.3415217437021947)
  -- (509,2.3415009212774791)
  -- (508,2.3414683176917372)
  -- (507,2.3414525370696406)
  -- (506,2.3414165048739837)
  -- (505,2.3413722986454726)
  -- (504,2.341351173103174)
  -- (503,2.3413298896436898)
  -- (502,2.341286282716506)
  -- (501,2.3412521780296398)
  -- (500,2.3412307626520441)
  -- (499,2.3412149151559283)
  -- (498,2.3411721317010614)
  -- (497,2.3411520491943483)
  -- (496,2.3411218888676544)
  -- (495,2.3411074345154521)
  -- (494,2.3410838814960893)
  -- (493,2.3410440842883964)
  -- (492,2.3410144614921493)
  -- (491,2.340984432734917)
  -- (490,2.3409677749269089)
  -- (489,2.3409382078820591)
  -- (488,2.3408732243301236)
  -- (487,2.3408603685441265)
  -- (486,2.3408204459184359)
  -- (485,2.3407886983864299)
  -- (484,2.3407720592922954)
  -- (483,2.3407112222989777)
  -- (482,2.3406688566137417)
  -- (481,2.3406452776997169)
  -- (480,2.3405902236859832)
  -- (479,2.3405472714071225)
  -- (478,2.3405152281705091)
  -- (477,2.3404841738984077)
  -- (476,2.3404737050547699)
  -- (475,2.3404343874900086)
  -- (474,2.3404209023711751)
  -- (473,2.3403966671186329)
  -- (472,2.3403631408603807)
  -- (471,2.3403420327183424)
  -- (470,2.3403213099639397)
  -- (469,2.3403006812076104)
  -- (468,2.3402459565854086)
  -- (467,2.3402102262834483)
  -- (466,2.3401714349692413)
  -- (465,2.3401444974419769)
  -- (464,2.340112970391893)
  -- (463,2.3400985072651856)
  -- (462,2.3400772948168758)
  -- (461,2.3400680215697922)
  -- (460,2.3400544563384216)
  -- (459,2.3400214621950659)
  -- (458,2.3399938791059682)
  -- (457,2.3399684524922364)
  -- (456,2.3399419639639447)
  -- (455,2.3398937295014117)
  -- (454,2.3398671255114589)
  -- (453,2.3398455758645365)
  -- (452,2.3398150431942555)
  -- (451,2.3397844705877677)
  -- (450,2.339742985637967)
  -- (449,2.3397073080864819)
  -- (448,2.339698624127164)
  -- (447,2.3396897141000972)
  -- (446,2.3396665555539653)
  -- (445,2.3396298195591299)
  -- (444,2.3396207545220635)
  -- (443,2.3395942711072419)
  -- (442,2.3395601396562014)
  -- (441,2.3395326496235502)
  -- (440,2.3394954500243275)
  -- (439,2.33945798780405)
  -- (438,2.3394438791693473)
  -- (437,2.3394259944371836)
  -- (436,2.3394180903303146)
  -- (435,2.3393894176349268)
  -- (434,2.3393664831114855)
  -- (433,2.3393444676254296)
  -- (432,2.339334007073588)
  -- (431,2.3393090422920686)
  -- (430,2.3393034582890926)
  -- (429,2.339264258420934)
  -- (428,2.3392202813069689)
  -- (427,2.3392048426137557)
  -- (426,2.3391695674989532)
  -- (425,2.3391556148309451)
  -- (424,2.3391419614609701)
  -- (423,2.3391215082062056)
  -- (422,2.3391167821970966)
  -- (421,2.3390931080200925)
  -- (420,2.3390722545648708)
  -- (419,2.3390462693900673)
  -- (418,2.3390264190471286)
  -- (417,2.3389960652540607)
  -- (416,2.3389742644555205)
  -- (415,2.3389627448501278)
  -- (414,2.3389433258481263)
  -- (413,2.3389222035208901)
  -- (412,2.3389014361170313)
  -- (411,2.3388735714407969)
  -- (410,2.338853855408868)
  -- (409,2.3388332111575849)
  -- (408,2.3388056139219455)
  -- (407,2.3387662903163071)
  -- (406,2.3387803699100096)
  -- (405,2.3387433090799403)
  -- (404,2.3387139097454277)
  -- (403,2.3386988276690222)
  -- (402,2.3386754814417823)
  -- (401,2.3386513540701963)
  -- (400,2.3386123668820944)
  -- (399,2.3385862543350755)
  -- (398,2.3385583218849226)
  -- (397,2.3385399726957581)
  -- (396,2.3385174120223358)
  -- (395,2.3385164533384342)
  -- (394,2.3385144715823585)
  -- (393,2.3385012048714571)
  -- (392,2.3384749790611803)
  -- (391,2.3384619986143842)
  -- (390,2.3384438521604602)
  -- (389,2.3384182912043596)
  -- (388,2.3383959872482594)
  -- (387,2.3383725595626204)
  -- (386,2.3383710973294587)
  -- (385,2.3383608965586333)
  -- (384,2.3383309415387576)
  -- (383,2.3382908509400373)
  -- (382,2.3382712742205332)
  -- (381,2.338225148753442)
  -- (380,2.3382177131080617)
  -- (379,2.3381837097770646)
  -- (378,2.338141492974156)
  -- (377,2.3381429736427419)
  -- (376,2.3381222616044215)
  -- (375,2.3380915081862006)
  -- (374,2.33806956836127)
  -- (373,2.3380529912783055)
  -- (372,2.3380423711785459)
  -- (371,2.3380277272756085)
  -- (370,2.3380237745688346)
  -- (369,2.3379941206363695)
  -- (368,2.3379533677018931)
  -- (367,2.3379440826927378)
  -- (366,2.3379034309387352)
  -- (365,2.3378833045978644)
  -- (364,2.3378634616035598)
  -- (363,2.337851449288642)
  -- (362,2.3378138005170004)
  -- (361,2.3378112766483023)
  -- (360,2.3377792083136621)
  -- (359,2.3377810955607581)
  -- (358,2.3377655744342225)
  -- (357,2.3377289120983704)
  -- (356,2.3377042410536717)
  -- (355,2.3376693391681767)
  -- (354,2.3376561634089779)
  -- (353,2.3376271320424005)
  -- (352,2.3376284861470462)
  -- (351,2.3376076687282663)
  -- (350,2.3375802225278695)
  -- (349,2.3375640283946146)
  -- (348,2.337539505167646)
  -- (347,2.3375321293803606)
  -- (346,2.3375232564337809)
  -- (345,2.3375106326070516)
  -- (344,2.3374798134507304)
  -- (343,2.3374645800706064)
  -- (342,2.3374536350897439)
  -- (341,2.3374263412858185)
  -- (340,2.3374072307311029)
  -- (339,2.3373896364216837)
  -- (338,2.3373709185634342)
  -- (337,2.3373471786814854)
  -- (336,2.3373389672937255)
  -- (335,2.3373136475238376)
  -- (334,2.3373083677405706)
  -- (333,2.3372832543559894)
  -- (332,2.3372490262484686)
  -- (331,2.3372541307147072)
  -- (330,2.3372253044616578)
  -- (329,2.3372189011755586)
  -- (328,2.3371964977218136)
  -- (327,2.3371778758361819)
  -- (326,2.3371870366210126)
  -- (325,2.3371660941550689)
  -- (324,2.3371439420806928)
  -- (323,2.3371266814956457)
  -- (322,2.3371078725285033)
  -- (321,2.3370870061663722)
  -- (320,2.3370677090379814)
  -- (319,2.3370437051941582)
  -- (318,2.3370143184926309)
  -- (317,2.3369854148395581)
  -- (316,2.3369493813441249)
  -- (315,2.3369462082822325)
  -- (314,2.3369252161378182)
  -- (313,2.3369157650947234)
  -- (312,2.33691034686951)
  -- (311,2.3368855462379394)
  -- (310,2.3368880599345929)
  -- (309,2.3368785663237164)
  -- (308,2.3368549449760549)
  -- (307,2.3368413370089409)
  -- (306,2.3368196661283163)
  -- (305,2.336817307043936)
  -- (304,2.3367795482324745)
  -- (303,2.3367485598763187)
  -- (302,2.3367455170708933)
  -- (301,2.336726412768988)
  -- (300,2.3367096591082035)
  -- (299,2.3366972505639958)
  -- (298,2.3366934913330075)
  -- (297,2.3366862932557346)
  -- (296,2.3366520182144455)
  -- (295,2.3366327921985302)
  -- (294,2.3366438384086909)
  -- (293,2.3366304332109826)
  -- (292,2.336618007868402)
  -- (291,2.3366107549700299)
  -- (290,2.3365778514725202)
  -- (289,2.3365585799961739)
  -- (288,2.3365310951102138)
  -- (287,2.3365471498047907)
  -- (286,2.3365146695829977)
  -- (285,2.3364974257712654)
  -- (284,2.3364785875983056)
  -- (283,2.3364810055135727)
  -- (282,2.3364828803502249)
  -- (281,2.3364748644252185)
  -- (280,2.3364706470544219)
  -- (279,2.3364505073960995)
  -- (278,2.3364354854012856)
  -- (277,2.3364320358110997)
  -- (276,2.3363935401978355)
  -- (275,2.3363881019444439)
  -- (274,2.3363960359379035)
  -- (273,2.3363775667748525)
  -- (272,2.3363509687534969)
  -- (271,2.3363351045667398)
  -- (270,2.3363246338978021)
  -- (269,2.3362976891722353)
  -- (268,2.3362907286740864)
  -- (267,2.3362942988277857)
  -- (266,2.3362894479918812)
  -- (265,2.3363036504998624)
  -- (264,2.3362734777784318)
  -- (263,2.3362533571629474)
  -- (262,2.3362314935971553)
  -- (261,2.3362068228415134)
  -- (260,2.3361798945116359)
  -- (259,2.336173824376258)
  -- (258,2.3361655481981143)
  -- (257,2.3361592608458701)
  -- (256,2.3361490463872019)
  -- (255,2.3361407549807818)
  -- (254,2.3361080699709991)
  -- (253,2.3360973621417442)
  -- (252,2.3360719562750831)
  -- (251,2.3360496603602905)
  -- (250,2.3360516178125685)
  -- (249,2.3360444048682929)
  -- (248,2.33604171041967)
  -- (247,2.336007700762627)
  -- (246,2.3360092708341162)
  -- (245,2.3360200580799222)
  -- (244,2.3360101883818318)
  -- (243,2.3360119242662511)
  -- (242,2.3359955567273363)
  -- (241,2.3359821361497115)
  -- (240,2.3359756348138041)
  -- (239,2.3359661378424392)
  -- (238,2.3359380864569341)
  -- (237,2.335933512420787)
  -- (236,2.3359189400074816)
  -- (235,2.3359193514834522)
  -- (234,2.3359272461711695)
  -- (233,2.3359287144317271)
  -- (232,2.3359487658259979)
  -- (231,2.3359415413463807)
  -- (230,2.3359378956993098)
  -- (229,2.3359229590439079)
  -- (228,2.3359113391900741)
  -- (227,2.3358999658499631)
  -- (226,2.3358853382771478)
  -- (225,2.335881317405752)
  -- (224,2.3358859535911622)
  -- (223,2.3358888261338193)
  -- (222,2.3358610544782872)
  -- (221,2.3358635682415594)
  -- (220,2.3358554830236189)
  -- (219,2.3358416553984909)
  -- (218,2.3358209644818824)
  -- (217,2.3357982799301493)
  -- (216,2.3357945206824398)
  -- (215,2.3357901488100885)
  -- (214,2.3358004517203392)
  -- (213,2.3357868231389403)
  -- (212,2.335794707607235)
  -- (211,2.3357965155740792)
  -- (210,2.3357825529838023)
  -- (209,2.3357631410197599)
  -- (208,2.3357787338490144)
  -- (207,2.3357887716558561)
  -- (206,2.3357791087146165)
  -- (205,2.3357851919778212)
  -- (204,2.3357870803359733)
  -- (203,2.3357785374246856)
  -- (202,2.3357722040019819)
  -- (201,2.3357872469216416)
  -- (200,2.3357850969647966)
  -- (199,2.3357865913181368)
  -- (198,2.3357761747990788)
  -- (197,2.3357689415944778)
  -- (196,2.3357487410814288)
  -- (195,2.3357700401589461)
  -- (194,2.3357598549184782)
  -- (193,2.335725532900748)
  -- (192,2.3357197998790649)
  -- (191,2.3357022884323237)
  -- (190,2.3357139718372748)
  -- (189,2.3356862685291069)
  -- (188,2.3356957003984848)
  -- (187,2.3356935739540412)
  -- (186,2.3356942828123288)
  -- (185,2.3357054780757402)
  -- (184,2.3357014650237571)
  -- (183,2.3356817150292071)
  -- (182,2.3356722112732946)
  -- (181,2.3356677020321626)
  -- (180,2.335667633666541)
  -- (179,2.335671026781319)
  -- (178,2.3356697824311268)
  -- (177,2.3356790279637134)
  -- (176,2.3356810449236716)
  -- (175,2.3356934207990081)
  -- (174,2.3356902406216946)
  -- (173,2.3356787980737632)
  -- (172,2.3356901667748349)
  -- (171,2.3356824682137232)
  -- (170,2.3356681862664477)
  -- (169,2.335657717583163)
  -- (168,2.3356393340324684)
  -- (167,2.335633045302683)
  -- (166,2.3356284685401012)
  -- (165,2.3356268150820143)
  -- (164,2.3356291893244139)
  -- (163,2.3356285379984345)
  -- (162,2.3356532610423155)
  -- (161,2.3356402426660994)
  -- (160,2.3356327255510956)
  -- (159,2.3356592943933983)
  -- (158,2.3356483115947468)
  -- (157,2.3356535765330633)
  -- (156,2.3356534343088238)
  -- (155,2.3356398234192275)
  -- (154,2.335601533952548)
  -- (153,2.3356084541771356)
  -- (152,2.3356115389738106)
  -- (151,2.335621820358452)
  -- (150,2.3356320315239225)
  -- (149,2.3356501769234765)
  -- (148,2.3356289093839306)
  -- (147,2.3356241151905754)
  -- (146,2.3356375032620869)
  -- (145,2.3356087973424193)
  -- (144,2.3356082082828915)
  -- (143,2.3356144522848457)
  -- (142,2.3356155397502922)
  -- (141,2.3356023080647503)
  -- (140,2.335599632141002)
  -- (139,2.3356048416727258)
  -- (138,2.3355821989695955)
  -- (137,2.3355747315945288)
  -- (136,2.3355718730497124)
  -- (135,2.3355712855880126)
  -- (134,2.3355622730293968)
  -- (133,2.335550844368576)
  -- (132,2.3355774736818504)
  -- (131,2.3355692053633845)
  -- (130,2.335549426703774)
  -- (129,2.335544667047067)
  -- (128,2.3355550050788012)
  -- (127,2.3355597651240516)
  -- (126,2.335577010585927)
  -- (125,2.3355721934249183)
  -- (124,2.3355866738494755)
  -- (123,2.3355843804262775)
  -- (122,2.3355604802449283)
  -- (121,2.3355736194094807)
  -- (120,2.3355964552134258)
  -- (119,2.3355869839330161)
  -- (118,2.3356019675345285)
  -- (117,2.3355893470723292)
  -- (116,2.3356276101935407)
  -- (115,2.3356246161830971)
  -- (114,2.3356274990289831)
  -- (113,2.33561234560353)
  -- (112,2.3356235672609396)
  -- (111,2.3356432431494945)
  -- (110,2.3356345656488324)
  -- (109,2.3356254169360025)
  -- (108,2.3356466392985844)
  -- (107,2.3356418127126992)
  -- (106,2.3356304156282439)
  -- (105,2.3356218762726089)
  -- (104,2.335625618211937)
  -- (103,2.3356556029030457)
  -- (102,2.3356677420862431)
  -- (101,2.3356806081610819)
  -- (100,2.3357003341398528)
  -- (99,2.3357326280842901)
  -- (98,2.3357303262220475)
  -- (97,2.3357206044214163)
  -- (96,2.3357306637825261)
  -- (95,2.3357390437469339)
  -- (94,2.3357688150216696)
  -- (93,2.3357992701464823)
  -- (92,2.3358228487100758)
  -- (91,2.3358515523150638)
  -- (90,2.3358542769818476)
  -- (89,2.3358581391554964)
  -- (88,2.3358658877882865)
  -- (87,2.3358719062960529)
  -- (86,2.335876468574793)
  -- (85,2.3358962158679462)
  -- (84,2.3359108930051615)
  -- (83,2.3359147069130604)
  -- (82,2.335928218553168)
  -- (81,2.3359393966910753)
  -- (80,2.3359399158364869)
  -- (79,2.3359375353296206)
  -- (78,2.3359637508223732)
  -- (77,2.3360033309412751)
  -- (76,2.3360301033582598)
  -- (75,2.3360497867993075)
  -- (74,2.3360486541005798)
  -- (73,2.3360351354609392)
  -- (72,2.3360540841025297)
  -- (71,2.3360621075179573)
  -- (70,2.3360875386725057)
  -- (69,2.3360880327115572)
  -- (68,2.336100115431559)
  -- (67,2.3361127817107068)
  -- (66,2.3361188258451295)
  -- (65,2.3361437396932563)
  -- (64,2.3361639074236185)
  -- (63,2.3361814916380039)
  -- (62,2.3361985023797276)
  -- (61,2.3362389504342076)
  -- (60,2.336254051886796)
  -- (59,2.3362752383844252)
  -- (58,2.3362922053039461)
  -- (57,2.3363156498681659)
  -- (56,2.3363635299122949)
  -- (55,2.3364013964892303)
  -- (54,2.3364360750714321)
  -- (53,2.3364704016847151)
  -- (52,2.3364903659631433)
  -- (51,2.3365144091400962)
  -- (50,2.336556319935764)
  -- (49,2.3366121580468464)
  -- (48,2.3366762920254738)
  -- (47,2.3367388454125373)
  -- (46,2.3368034403716842)
  -- (45,2.3368537308095703)
  -- (44,2.336923718962419)
  -- (43,2.3369664013975604)
  -- (42,2.337042074076181)
  -- (41,2.3371061805832971)
  -- (40,2.3371827440931288)
  -- (39,2.3372478960445737)
  -- (38,2.3373102161999277)
  -- (37,2.3373870652318103)
  -- (36,2.3374654938258517)
  -- (35,2.3375365808405815)
  -- (34,2.3376058716364945)
  -- (33,2.3376837597380811)
  -- (32,2.3377840101999428)
  -- (31,2.3378896175704011)
  -- (30,2.3379913593324275)
  -- (29,2.3380970404312174)
  -- (28,2.3382096281387117)
  -- (27,2.3383350812876955)
  -- (26,2.3384746028748342)
  -- (25,2.3386223728391564)
  -- (24,2.3387719998088312)
  -- (23,2.3389172098661066)
  -- (22,2.3390936453312006)
  -- (21,2.3392963724451032)
  -- (20,2.3395364583807488)
  -- (19,2.3398117621033094)
  -- (18,2.340112250642588)
  -- (17,2.3403502305607229)
  -- (16,2.3405907740515453)
  -- (15,2.3408935729275613)
  -- (14,2.3412816471402174)
  -- (13,2.3417561989826581)
  -- (12,2.3420806847465228)
  -- (11,2.3424698412341449)
  -- (10,2.3429475046420962)
  -- (9,2.3434779519871638)
  -- (8,2.3440028320312987)
  -- (7,2.3446701325197701)
  -- (6,2.3453570525087382)
  -- (5,2.3460849988733528)
  -- (4,2.3467146473880733)
  -- (3,2.3476307658949573)
  -- (2,2.3484745557937563)
  -- (1,2.3490464130340825)
  -- (0,2.3479511929695427)
  -- cycle;
% END OPTIMIZER-BAND-vit-Muon
% OPTIMIZER-MEAN-vit-SGD
\draw[color=optimizerSGD, line width=0.8pt]
  (0,2.3478393242672091)
  -- (1,2.3501557967554416)
  -- (2,2.3523929136535173)
  -- (3,2.3517771160805481)
  -- (4,2.3511368624430977)
  -- (5,2.3505111819258637)
  -- (6,2.3499339299485538)
  -- (7,2.3493719353104514)
  -- (8,2.3488650147833479)
  -- (9,2.3484327491699766)
  -- (10,2.3480589018663762)
  -- (11,2.3477620784201547)
  -- (12,2.3475083193011259)
  -- (13,2.3472630475860954)
  -- (14,2.3470288938208448)
  -- (15,2.3467940683855377)
  -- (16,2.3465638049114599)
  -- (17,2.3463642083294056)
  -- (18,2.3461791341863911)
  -- (19,2.3460073893448046)
  -- (20,2.3458306444767483)
  -- (21,2.3456753059886895)
  -- (22,2.3455168435902189)
  -- (23,2.3453666367349726)
  -- (24,2.3452216236782539)
  -- (25,2.3450619555733332)
  -- (26,2.3448994333581377)
  -- (27,2.3447145530492381)
  -- (28,2.3445086437288358)
  -- (29,2.3442708552216822)
  -- (30,2.3439892286907864)
  -- (31,2.3436590113812414)
  -- (32,2.3432745170876448)
  -- (33,2.3428228059505156)
  -- (34,2.3423058113843367)
  -- (35,2.3417218757038865)
  -- (36,2.3410244585192896)
  -- (37,2.340233619633235)
  -- (38,2.3393177614418788)
  -- (39,2.338283003866104)
  -- (40,2.3370822049546134)
  -- (41,2.3357447071292521)
  -- (42,2.3342304962939129)
  -- (43,2.3325271059665207)
  -- (44,2.3306215054045745)
  -- (45,2.3284914361761562)
  -- (46,2.3261268518581169)
  -- (47,2.3235163110416548)
  -- (48,2.3206384394431963)
  -- (49,2.3174495632837586)
  -- (50,2.3139049745224085)
  -- (51,2.3100753718792224)
  -- (52,2.3059562348242402)
  -- (53,2.3015488881028148)
  -- (54,2.2968753396541373)
  -- (55,2.2921522575581701)
  -- (56,2.2875172092354341)
  -- (57,2.2826796300492109)
  -- (58,2.2774994586948418)
  -- (59,2.2720107914462648)
  -- (60,2.2661509688145705)
  -- (61,2.2598820841192513)
  -- (62,2.2532068310944866)
  -- (63,2.2460753371646689)
  -- (64,2.2384750044218973)
  -- (65,2.230358544814206)
  -- (66,2.2216718222316563)
  -- (67,2.2123878631815028)
  -- (68,2.2024458344079867)
  -- (69,2.1917885810021103)
  -- (70,2.1804124318383877)
  -- (71,2.1684158657455881)
  -- (72,2.1576300419700671)
  -- (73,2.1542610945451739)
  -- (74,2.1537255767155412)
  -- (75,2.1534804573820177)
  -- (76,2.1532416456559607)
  -- (77,2.1529146186029426)
  -- (78,2.1524572883867332)
  -- (79,2.1518445523389462)
  -- (80,2.1511290104602527)
  -- (81,2.1502876224614496)
  -- (82,2.1492689798657385)
  -- (83,2.1480867421268917)
  -- (84,2.1467174369269082)
  -- (85,2.1451523287001848)
  -- (86,2.1433554195932545)
  -- (87,2.1413157936894458)
  -- (88,2.1390118201777089)
  -- (89,2.1363774688819719)
  -- (90,2.1334038973237877)
  -- (91,2.1300426916917985)
  -- (92,2.1262802107320393)
  -- (93,2.1224534638224313)
  -- (94,2.123587713034071)
  -- (95,2.127650922484829)
  -- (96,2.132090072833797)
  -- (97,2.1366348246166398)
  -- (98,2.1411976807411257)
  -- (99,2.1457688819524656)
  -- (100,2.1503341026024145)
  -- (101,2.1548783949043515)
  -- (102,2.1594115859576521)
  -- (103,2.1639123673447429)
  -- (104,2.1683918253718626)
  -- (105,2.1728525949707507)
  -- (106,2.1772838255198175)
  -- (107,2.1816941036953486)
  -- (108,2.1860668257544615)
  -- (109,2.1904072514663282)
  -- (110,2.1947096715506524)
  -- (111,2.1989749833388204)
  -- (112,2.2032001396681089)
  -- (113,2.2074016809363886)
  -- (114,2.2115606948595303)
  -- (115,2.2156905948357744)
  -- (116,2.2197687590682875)
  -- (117,2.2238109740233361)
  -- (118,2.2278015880511348)
  -- (119,2.2317503474525062)
  -- (120,2.2356573382445899)
  -- (121,2.2395175781254268)
  -- (122,2.2433270838601591)
  -- (123,2.2470859260819291)
  -- (124,2.2508036901242958)
  -- (125,2.2544857471239297)
  -- (126,2.2581021204556597)
  -- (127,2.2616597302840913)
  -- (128,2.2651476184370147)
  -- (129,2.2685934585667988)
  -- (130,2.2719789385950362)
  -- (131,2.2753167771629048)
  -- (132,2.2785831956605653)
  -- (133,2.2817981616334801)
  -- (134,2.2849492050900237)
  -- (135,2.2880352485616826)
  -- (136,2.2910566077159542)
  -- (137,2.2940003816603523)
  -- (138,2.2968698862702954)
  -- (139,2.2996597901538163)
  -- (140,2.3023772765835862)
  -- (141,2.3050104707156951)
  -- (142,2.3075784747332513)
  -- (143,2.310077375886753)
  -- (144,2.3124959378076508)
  -- (145,2.31481985924834)
  -- (146,2.3170457606394366)
  -- (147,2.3191820891568025)
  -- (148,2.3212274105708639)
  -- (149,2.3231734895856215)
  -- (150,2.3250223536687917)
  -- (151,2.3267662384713526)
  -- (152,2.328409451479776)
  -- (153,2.3299582812912489)
  -- (154,2.3313978069653825)
  -- (155,2.3327252279080923)
  -- (156,2.3339265922817281)
  -- (157,2.3350182759108216)
  -- (158,2.3359993341794199)
  -- (159,2.3368393056705603)
  -- (160,2.3375473169749523)
  -- (161,2.3381279783890232)
  -- (162,2.3385729643688515)
  -- (163,2.3388593197470167)
  -- (164,2.3390054933107853)
  -- (165,2.338989757598843)
  -- (166,2.338825791151935)
  -- (167,2.3384922329151636)
  -- (168,2.3380128734093577)
  -- (169,2.3373574016258991)
  -- (170,2.336529822113921)
  -- (171,2.3355159230924616)
  -- (172,2.3342981178572857)
  -- (173,2.3328940042182409)
  -- (174,2.3312907455519656)
  -- (175,2.3294641230939828)
  -- (176,2.3274339801041188)
  -- (177,2.3251657817121938)
  -- (178,2.3226623281888683)
  -- (179,2.3199178085944872)
  -- (180,2.3169134129546154)
  -- (181,2.313653741026819)
  -- (182,2.3101471127862636)
  -- (183,2.3063801605086316)
  -- (184,2.3023644554115612)
  -- (185,2.29812777607536)
  -- (186,2.2936827562949085)
  -- (187,2.2890239893029585)
  -- (188,2.2841706677026798)
  -- (189,2.2790754570992986)
  -- (190,2.2737142813841205)
  -- (191,2.2680587259509584)
  -- (192,2.2620752334646443)
  -- (193,2.2556828322623721)
  -- (194,2.2489034390346792)
  -- (195,2.2416840608259454)
  -- (196,2.2339833681092585)
  -- (197,2.225775197488391)
  -- (198,2.2170574245030639)
  -- (199,2.2078468276849348)
  -- (200,2.1981093194202264)
  -- (201,2.1880161902012425)
  -- (202,2.1778370783341936)
  -- (203,2.1684197984169034)
  -- (204,2.161089587411972)
  -- (205,2.1566177056102731)
  -- (206,2.154221031393015)
  -- (207,2.1528827088416631)
  -- (208,2.151984352618991)
  -- (209,2.1512332344432235)
  -- (210,2.1505209308753943)
  -- (211,2.1497555899034411)
  -- (212,2.1489383643392794)
  -- (213,2.1480081338609986)
  -- (214,2.1469602633293601)
  -- (215,2.1457164857504463)
  -- (216,2.1443779558483556)
  -- (217,2.1428645584369104)
  -- (218,2.1411547335664278)
  -- (219,2.1392238474873442)
  -- (220,2.1370924525857751)
  -- (221,2.1347579109059311)
  -- (222,2.1321700993014456)
  -- (223,2.1294086052651373)
  -- (224,2.1266110774152622)
  -- (225,2.1244677902972642)
  -- (226,2.1267379077301847)
  -- (227,2.1301575957482779)
  -- (228,2.1339917804795987)
  -- (229,2.1380768731564679)
  -- (230,2.1423076459458095)
  -- (231,2.1466355900962952)
  -- (232,2.1509878044968036)
  -- (233,2.1553372227991807)
  -- (234,2.159694250872267)
  -- (235,2.1640470803677205)
  -- (236,2.1684084520623128)
  -- (237,2.1727596651249637)
  -- (238,2.1770885099019615)
  -- (239,2.1813897170910703)
  -- (240,2.1856921189641731)
  -- (241,2.1899497795972329)
  -- (242,2.1941896077517278)
  -- (243,2.1983986600869136)
  -- (244,2.2025699885999561)
  -- (245,2.2067038583793739)
  -- (246,2.2108111196860576)
  -- (247,2.2148691055889129)
  -- (248,2.2189197442866524)
  -- (249,2.222928134216184)
  -- (250,2.2268939602391966)
  -- (251,2.2308056507719156)
  -- (252,2.2346858107192977)
  -- (253,2.2385272174324431)
  -- (254,2.2423124792766567)
  -- (255,2.2460472101596891)
  -- (256,2.2497362009677868)
  -- (257,2.2533766301959153)
  -- (258,2.2569764802145942)
  -- (259,2.2605100421676143)
  -- (260,2.2639962795523978)
  -- (261,2.2674297128655079)
  -- (262,2.2707978059223151)
  -- (263,2.2741125635808292)
  -- (264,2.2773698407890475)
  -- (265,2.28056798182832)
  -- (266,2.2837030977335493)
  -- (267,2.2867666254167274)
  -- (268,2.2897515269698747)
  -- (269,2.2926713107813006)
  -- (270,2.2955327522262774)
  -- (271,2.2983238619488282)
  -- (272,2.3010250392717073)
  -- (273,2.3036493453371873)
  -- (274,2.3061928305991217)
  -- (275,2.30867492174273)
  -- (276,2.3110568546771835)
  -- (277,2.3133662422249128)
  -- (278,2.3155674034527638)
  -- (279,2.3176797848774244)
  -- (280,2.3197292251987522)
  -- (281,2.3216834714199956)
  -- (282,2.3235183669173054)
  -- (283,2.3252651898958754)
  -- (284,2.3268973377922175)
  -- (285,2.3284286942807344)
  -- (286,2.3298498049725933)
  -- (287,2.3311471328840114)
  -- (288,2.3323383673532461)
  -- (289,2.3334315945332147)
  -- (290,2.3343876308170954)
  -- (291,2.3352066661873319)
  -- (292,2.3358924548641804)
  -- (293,2.3364540711158663)
  -- (294,2.3368887234721818)
  -- (295,2.337164066017468)
  -- (296,2.3372802471325915)
  -- (297,2.3372539256417331)
  -- (298,2.3370794353005371)
  -- (299,2.336738153493191)
  -- (300,2.3362314082851956)
  -- (301,2.3355683174842499)
  -- (302,2.3347121763255987)
  -- (303,2.3336966326616571)
  -- (304,2.3324596275588578)
  -- (305,2.3310453126631083)
  -- (306,2.329438009504742)
  -- (307,2.3276328410934894)
  -- (308,2.3256139580421147)
  -- (309,2.3233587906174904)
  -- (310,2.320882700684253)
  -- (311,2.3181807274144131)
  -- (312,2.3152725137656325)
  -- (313,2.3121265651861673)
  -- (314,2.3087318940122152)
  -- (315,2.305101349621137)
  -- (316,2.3012266858267241)
  -- (317,2.2971226149047381)
  -- (318,2.2927715416053362)
  -- (319,2.288198864435969)
  -- (320,2.2833296564297894)
  -- (321,2.2782058395943627)
  -- (322,2.2728030915863418)
  -- (323,2.2670978526865411)
  -- (324,2.2610428200488148)
  -- (325,2.2546594560978539)
  -- (326,2.2479082321681223)
  -- (327,2.2407923421372318)
  -- (328,2.2332675839136527)
  -- (329,2.2253800218679545)
  -- (330,2.2171665017342606)
  -- (331,2.2086505513527115)
  -- (332,2.1999640133338239)
  -- (333,2.1913736546781486)
  -- (334,2.1832292421828408)
  -- (335,2.175987579507757)
  -- (336,2.1700036926998165)
  -- (337,2.1654266722729285)
  -- (338,2.1620699150416334)
  -- (339,2.1596685182371975)
  -- (340,2.1578745853284471)
  -- (341,2.1564723095290548)
  -- (342,2.1552813871478054)
  -- (343,2.1542136231126552)
  -- (344,2.1531626331037361)
  -- (345,2.152094512259171)
  -- (346,2.1509731726375692)
  -- (347,2.1497678310448083)
  -- (348,2.148494791857718)
  -- (349,2.1471045494064143)
  -- (350,2.1456048755075163)
  -- (351,2.1440218180249544)
  -- (352,2.1423123690082253)
  -- (353,2.140515546590164)
  -- (354,2.1386589119926827)
  -- (355,2.136731653907995)
  -- (356,2.1348473148019282)
  -- (357,2.1344736580209274)
  -- (358,2.1371016787899442)
  -- (359,2.1402760348045322)
  -- (360,2.143702835707292)
  -- (361,2.1473457922456838)
  -- (362,2.1511273658365799)
  -- (363,2.1550111943797585)
  -- (364,2.1589943072278044)
  -- (365,2.1630573762465111)
  -- (366,2.1671626279152831)
  -- (367,2.1712874923615284)
  -- (368,2.1754488392999716)
  -- (369,2.1795987286958547)
  -- (370,2.1837457233305488)
  -- (371,2.1878756244442203)
  -- (372,2.1919948971069481)
  -- (373,2.196089998625308)
  -- (374,2.2001887765173174)
  -- (375,2.2042632502962598)
  -- (376,2.2083046239658661)
  -- (377,2.2123060942334716)
  -- (378,2.2162865308211206)
  -- (379,2.2202662702199074)
  -- (380,2.2242088379352021)
  -- (381,2.2281146234451406)
  -- (382,2.2319900401391517)
  -- (383,2.2358194465204138)
  -- (384,2.2396020101555165)
  -- (385,2.2433453655231763)
  -- (386,2.2470566639744991)
  -- (387,2.2507119380248759)
  -- (388,2.2543285474691763)
  -- (389,2.2579030367269781)
  -- (390,2.2614294423506123)
  -- (391,2.2648952803869582)
  -- (392,2.2683043523537907)
  -- (393,2.2716632267197867)
  -- (394,2.2749741574332889)
  -- (395,2.2782339964839089)
  -- (396,2.2814202824289742)
  -- (397,2.2845496539183388)
  -- (398,2.2876276194825929)
  -- (399,2.2906395806771003)
  -- (400,2.2935967717436805)
  -- (401,2.2964696457256415)
  -- (402,2.2992850437246024)
  -- (403,2.3020216784838121)
  -- (404,2.3046949077228955)
  -- (405,2.3072833220942832)
  -- (406,2.3097920236482019)
  -- (407,2.3122233361970421)
  -- (408,2.3145733539847821)
  -- (409,2.3168479464770635)
  -- (410,2.3190412973808794)
  -- (411,2.3211406415241469)
  -- (412,2.3231468136326074)
  -- (413,2.325056351554772)
  -- (414,2.326870912631624)
  -- (415,2.3286040903544061)
  -- (416,2.3302190235267277)
  -- (417,2.3317445655819351)
  -- (418,2.3331491280868555)
  -- (419,2.3344348242563484)
  -- (420,2.3356126757877553)
  -- (421,2.336671329974831)
  -- (422,2.3376156021500361)
  -- (423,2.3384505431807474)
  -- (424,2.3391382349358563)
  -- (425,2.3397176470676606)
  -- (426,2.3401412757321656)
  -- (427,2.3404406102317914)
  -- (428,2.3405859343351119)
  -- (429,2.3405977159041278)
  -- (430,2.3404636531712608)
  -- (431,2.3401530516989877)
  -- (432,2.3396784613438797)
  -- (433,2.3390652025538978)
  -- (434,2.338294565896883)
  -- (435,2.3373387931969152)
  -- (436,2.3362002815646155)
  -- (437,2.3348754309638586)
  -- (438,2.3333706097905011)
  -- (439,2.3316851314770934)
  -- (440,2.3297926066675898)
  -- (441,2.3276877840875252)
  -- (442,2.3254134426118633)
  -- (443,2.3229312514984533)
  -- (444,2.3202565220515918)
  -- (445,2.3173392349414943)
  -- (446,2.3142006963801829)
  -- (447,2.3108204530294292)
  -- (448,2.3071842218734999)
  -- (449,2.3033091487057908)
  -- (450,2.2991920075259773)
  -- (451,2.2948032747594658)
  -- (452,2.2901612792495789)
  -- (453,2.2852450694602724)
  -- (454,2.2800451104348882)
  -- (455,2.2745758607585067)
  -- (456,2.2688048771624483)
  -- (457,2.2627399661774881)
  -- (458,2.2563875303093814)
  -- (459,2.2497883306399062)
  -- (460,2.242944375344357)
  -- (461,2.2359100116257604)
  -- (462,2.2287609151179972)
  -- (463,2.2215625220103896)
  -- (464,2.2145044908621756)
  -- (465,2.2077530690668188)
  -- (466,2.2014494129536084)
  -- (467,2.1957580404841135)
  -- (468,2.1907505856077716)
  -- (469,2.1864698305369106)
  -- (470,2.1828658281251028)
  -- (471,2.1798833746390343)
  -- (472,2.1774762758624417)
  -- (473,2.1754770699938155)
  -- (474,2.1738304907982515)
  -- (475,2.1724242102733426)
  -- (476,2.1711926526519778)
  -- (477,2.1700470632470839)
  -- (478,2.1689579066644034)
  -- (479,2.1679194156575976)
  -- (480,2.1669016882429486)
  -- (481,2.1658496328034191)
  -- (482,2.1648034472968836)
  -- (483,2.1637747038730661)
  -- (484,2.1627503585374086)
  -- (485,2.1616752938996973)
  -- (486,2.1605696594225607)
  -- (487,2.159424515193145)
  -- (488,2.1584723801372188)
  -- (489,2.1596219788683038)
  -- (490,2.1624747969060123)
  -- (491,2.1655967473080744)
  -- (492,2.1688601597790811)
  -- (493,2.1722106063372753)
  -- (494,2.1756691360234734)
  -- (495,2.1791756852451805)
  -- (496,2.182748131517021)
  -- (497,2.1863867374793782)
  -- (498,2.1900957251525934)
  -- (499,2.1938638232282153)
  -- (500,2.1976829913444753)
  -- (501,2.2015184566877677)
  -- (502,2.2053650504620661)
  -- (503,2.209230056508019)
  -- (504,2.2130991448474284)
  -- (505,2.2169663510663931)
  -- (506,2.2208463899101223)
  -- (507,2.224699980388908)
  -- (508,2.2285479682629576)
  -- (509,2.2323933337286639)
  -- (510,2.2362724950615278)
  -- (511,2.2400823967930203)
  -- (512,2.2438595199974403)
  -- (513,2.2476047952237677)
  -- (514,2.2513090023906077)
  -- (515,2.2549981164423993)
  -- (516,2.2586574295843511)
  -- (517,2.2622860535161626)
  -- (518,2.2658768912712541)
  -- (519,2.2694118782544908)
  -- (520,2.2729122855075938)
  -- (521,2.2763717661128089)
  -- (522,2.2797911589279694)
  -- (523,2.2831429582158567)
  -- (524,2.2864631503301163)
  -- (525,2.2897602764958722)
  -- (526,2.2929810269672966)
  -- (527,2.2961379897688801)
  -- (528,2.2992153726959912)
  -- (529,2.3022333082150306)
  -- (530,2.305195010004276)
  -- (531,2.3080881529150012)
  -- (532,2.3109540616770601)
  -- (533,2.3137592588495006)
  -- (534,2.3165052270133817)
  -- (535,2.3191974599323739)
  -- (536,2.3218189835463501)
  -- (537,2.3243870308404651)
  -- (538,2.3268657204415977)
  -- (539,2.3292168026891762)
  -- (540,2.3315246601020139)
  -- (541,2.3337514153671512)
  -- (542,2.3359253619298372)
  -- (543,2.3379842158356925)
  -- (544,2.3399533710378986)
  -- (545,2.3418444638427043)
  -- (546,2.3436225813807363)
  -- (547,2.3453089801825389)
  -- (548,2.3468858591534474)
  -- (549,2.3483740416339725)
  -- (550,2.3497698356664221)
  -- (551,2.3510664586429715)
  -- (552,2.352246451130438)
  -- (553,2.3533037315993366)
  -- (554,2.3542663077483024)
  -- (555,2.355127025041174)
  -- (556,2.3558819868633045)
  -- (557,2.356493274186334)
  -- (558,2.3569634935705737)
  -- (559,2.3572689811433674)
  -- (560,2.3574840697599426)
  -- (561,2.3575989585800419)
  -- (562,2.3575498741217307)
  -- (563,2.3573738356405252)
  -- (564,2.3570083412638501)
  -- (565,2.3564837959968523)
  -- (566,2.355802761202956)
  -- (567,2.3549893098949433)
  -- (568,2.3540306772131432)
  -- (569,2.3528614540025066)
  -- (570,2.3515486931742458)
  -- (571,2.3500445953277964)
  -- (572,2.3483459679819672)
  -- (573,2.3464509537149443)
  -- (574,2.3444224813250254)
  -- (575,2.3421734111642798)
  -- (576,2.3397235876377116)
  -- (577,2.3370263067029375)
  -- (578,2.3341232616831014)
  -- (579,2.3310098228140195)
  -- (580,2.3277043362125962)
  -- (581,2.324163149731608)
  -- (582,2.3204169363231464)
  -- (583,2.3164593859623004)
  -- (584,2.3123025785356535)
  -- (585,2.3078676092145374)
  -- (586,2.3032054021982264)
  -- (587,2.2983176237161107)
  -- (588,2.2932254165424042)
  -- (589,2.2879459043402837)
  -- (590,2.2825726078896813)
  -- (591,2.2770448987619814)
  -- (592,2.2714814474432425)
  -- (593,2.2658594938405523)
  -- (594,2.2602760110406206)
  -- (595,2.2547861589136065)
  -- (596,2.249417606438064)
  -- (597,2.2442953665302463)
  -- (598,2.2394383105067295)
  -- (599,2.2349148527544966)
  -- (600,2.2307822726183177)
  -- (601,2.2270046616797865)
  -- (602,2.2236729892144349)
  -- (603,2.2208339827817225)
  -- (604,2.2183776333387479)
  -- (605,2.2162522223374257)
  -- (606,2.2144059811057275)
  -- (607,2.2127934637065052)
  -- (608,2.2114105668333979)
  -- (609,2.2102085361256654)
  -- (610,2.2092342140416448)
  -- (611,2.2083997295314193)
  -- (612,2.2076349778784299)
  -- (613,2.2068710393157036)
  -- (614,2.206145008092256)
  -- (615,2.2054673039285215)
  -- (616,2.2048523175841859)
  -- (617,2.2042463543525752)
  -- (618,2.2036508177920178)
  -- (619,2.2030393371518047)
  -- (620,2.2028500522826966)
  -- (621,2.2048921151588674)
  -- (622,2.20775437002417)
  -- (623,2.2108429869389306)
  -- (624,2.2140094803287389)
  -- (625,2.2172942466622096)
  -- (626,2.220577405458581)
  -- (627,2.2239434922317227)
  -- (628,2.2273135376629947)
  -- (629,2.2306700012579728)
  -- (630,2.2340533332330437)
  -- (631,2.2374572872791805)
  -- (632,2.2409607824886186)
  -- (633,2.2444490939284836)
  -- (634,2.2479825540048086)
  -- (635,2.2515669497592987)
  -- (636,2.2551920531533125)
  -- (637,2.2587683898147271)
  -- (638,2.2622927962138779)
  -- (639,2.2658464455313898)
  -- (640,2.2693940421459962)
  -- (641,2.2729020143492598)
  -- (642,2.2763979056346346)
  -- (643,2.2798883528518417)
  -- (644,2.2834060676527912)
  -- (645,2.286898573965312)
  -- (646,2.2904235939872657)
  -- (647,2.2938703117008274)
  -- (648,2.2972601140399798)
  -- (649,2.3006402386007685)
  -- (650,2.3040152869129713)
  -- (651,2.3074030546029372)
  -- (652,2.3107867060055507)
  -- (653,2.3141236787737864)
  -- (654,2.3173844834775315)
  -- (655,2.320622999013946)
  -- (656,2.3238036379639135)
  -- (657,2.3269523181576086)
  -- (658,2.3300446620033304)
  -- (659,2.3331120606790829)
  -- (660,2.3361321657869416)
  -- (661,2.3390814712981554)
  -- (662,2.3419488961855368)
  -- (663,2.3447813147014172)
  -- (664,2.3475779382034045)
  -- (665,2.3503792283176974)
  -- (666,2.3531408266727687)
  -- (667,2.3558347908848409)
  -- (668,2.3584111117141333)
  -- (669,2.3609106397745916)
  -- (670,2.3633437307017111)
  -- (671,2.3657292803444721)
  -- (672,2.3680346141547091)
  -- (673,2.3702328235121319)
  -- (674,2.3723370188385675)
  -- (675,2.3743891877665102)
  -- (676,2.3763732670297824)
  -- (677,2.3782589730859174)
  -- (678,2.3800747318039628)
  -- (679,2.3817928178514745)
  -- (680,2.3834201961332213)
  -- (681,2.3849571640391782)
  -- (682,2.3864368415384321)
  -- (683,2.3878051894567482)
  -- (684,2.3890366552798219)
  -- (685,2.3902123227948535)
  -- (686,2.3912735965211684)
  -- (687,2.3922190787110842)
  -- (688,2.3930293822891664)
  -- (689,2.3937411558529731)
  -- (690,2.3943765807383364)
  -- (691,2.3948942996435871)
  -- (692,2.395266380599641)
  -- (693,2.3955044197702455)
  -- (694,2.395630445530077)
  -- (695,2.3956198107974274)
  -- (696,2.3955101031836881)
  -- (697,2.3952371812137656)
  -- (698,2.3948279553069853)
  -- (699,2.3942538682831196)
  -- (700,2.3934986508043283)
  -- (701,2.3926313921926026)
  -- (702,2.3916646657670184)
  -- (703,2.3905312166768837)
  -- (704,2.3892518131015144)
  -- (705,2.3877330813806914)
  -- (706,2.38603798042453)
  -- (707,2.3841951078940653)
  -- (708,2.3821784857147223)
  -- (709,2.380079005853712)
  -- (710,2.3778041422744813)
  -- (711,2.3753354027442457)
  -- (712,2.3726387848018744)
  -- (713,2.3697725401558438)
  -- (714,2.3667041203903683)
  -- (715,2.3634108437547714)
  -- (716,2.3599466903856761)
  -- (717,2.3562823496222864)
  -- (718,2.3525646667411002)
  -- (719,2.3487901651527214)
  -- (720,2.3448725899280065)
  -- (721,2.3408755926974902)
  -- (722,2.3368107111136629)
  -- (723,2.3326094276291371)
  -- (724,2.3284452851748312)
  -- (725,2.3242590895432977)
  -- (726,2.3202259733403592)
  -- (727,2.3162647067487163)
  -- (728,2.3124115443601871)
  -- (729,2.3087457345507967)
  -- (730,2.3053083731562407)
  -- (731,2.3021148411943448)
  -- (732,2.2990481722198566)
  -- (733,2.2961355135243333)
  -- (734,2.2935114661159171)
  -- (735,2.2910343332179046)
  -- (736,2.2887852944270506)
  -- (737,2.2867760975011291)
  -- (738,2.28503017292058)
  -- (739,2.2834473759956455)
  -- (740,2.282201995621187)
  -- (741,2.2810388500985566)
  -- (742,2.2800937177801837)
  -- (743,2.2792260034125977)
  -- (744,2.278406817120493)
  -- (745,2.2777208348898603)
  -- (746,2.277219409830229)
  -- (747,2.2768552173549663)
  -- (748,2.2765309860897824)
  -- (749,2.2761612195778262)
  -- (750,2.2758079951487575)
  -- (751,2.2755259561743402)
  -- (752,2.2760844701605238)
  -- (753,2.278453354293827)
  -- (754,2.28128085601382)
  -- (755,2.2842118269096887)
  -- (756,2.2872560404555768)
  -- (757,2.2902469414106035)
  -- (758,2.2932332903021169)
  -- (759,2.2962345202460175)
  -- (760,2.2993076161761654)
  -- (761,2.3025020348065079)
  -- (762,2.3057544859820198)
  -- (763,2.3089487801459012)
  -- (764,2.3121468791382203)
  -- (765,2.3153319073653096)
  -- (766,2.3186051799938081)
  -- (767,2.3219242189753637)
  -- (768,2.3251234610472897)
  -- (769,2.3283004947144379)
  -- (770,2.3314622377588679)
  -- (771,2.334679170132834)
  -- (772,2.3378478070459594)
  -- (773,2.341079120371572)
  -- (774,2.3442863532517695)
  -- (775,2.3474317172364465)
  -- (776,2.3506376143207803)
  -- (777,2.3537715302608735)
  -- (778,2.3569796101440077)
  -- (779,2.3601880203038537)
  -- (780,2.3633349173243512)
  -- (781,2.3663951853880119)
  -- (782,2.3694262200502951)
  -- (783,2.37237603649407)
  -- (784,2.3753490008971734)
  -- (785,2.3783544622662309)
  -- (786,2.381361726779641)
  -- (787,2.3842787334636424)
  -- (788,2.3870899291513732)
  -- (789,2.3899323034286697)
  -- (790,2.3926988879566249)
  -- (791,2.3954976064320164)
  -- (792,2.398314828240673)
  -- (793,2.4010864374318217)
  -- (794,2.4037937462529388)
  -- (795,2.4063889055905205)
  -- (796,2.4088315231000519)
  -- (797,2.4113385402522343)
  -- (798,2.4138224930408869)
  -- (799,2.4162897363522111)
  -- (800,2.418743052035218)
  -- (801,2.4211192040743756)
  -- (802,2.4234092375667493)
  -- (803,2.4256020148697082)
  -- (804,2.4277106769430956)
  -- (805,2.4297895185068139)
  -- (806,2.4318743983481546)
  -- (807,2.4339273442784215)
  -- (808,2.4358114803863544)
  -- (809,2.4376213227132952)
  -- (810,2.4393562170651824)
  -- (811,2.4410644060764195)
  -- (812,2.4427154175087264)
  -- (813,2.4442902917612872)
  -- (814,2.445753568492556)
  -- (815,2.4471277634574582)
  -- (816,2.4483974964748372)
  -- (817,2.449552137995306)
  -- (818,2.4506250824791396)
  -- (819,2.451639211450285)
  -- (820,2.4525660531560267)
  -- (821,2.4533311583564856)
  -- (822,2.4539643036765821)
  -- (823,2.454559252143707)
  -- (824,2.4551887310091454)
  -- (825,2.4556315616900268)
  -- (826,2.4560018032617155)
  -- (827,2.4561509780473432)
  -- (828,2.4560930560777585)
  -- (829,2.4559230899364217)
  -- (830,2.4556600150878185)
  -- (831,2.4553501658707311)
  -- (832,2.4549312150517455)
  -- (833,2.4544659435534477)
  -- (834,2.4538394703974729)
  -- (835,2.4529968327599261)
  -- (836,2.4520657856431702)
  -- (837,2.4510401293501674)
  -- (838,2.4498979192767703)
  -- (839,2.4486062868943503)
  -- (840,2.4472256106333288)
  -- (841,2.4456465011040924)
  -- (842,2.4437814260153887)
  -- (843,2.4419445361599816)
  -- (844,2.4400574188328901)
  -- (845,2.4380463623627402)
  -- (846,2.4357611528844569)
  -- (847,2.4333396514327132)
  -- (848,2.4309356201342762)
  -- (849,2.4285187311378764)
  -- (850,2.4260029002375778)
  -- (851,2.4233094501641155)
  -- (852,2.4204020202446834)
  -- (853,2.4175268922983952)
  -- (854,2.414642923337917)
  -- (855,2.4116683022594398)
  -- (856,2.4086836511709633)
  -- (857,2.4058206386626799)
  -- (858,2.4030769480540566)
  -- (859,2.4004030608512443)
  -- (860,2.3977679985562355)
  -- (861,2.3952273979794572)
  -- (862,2.3928682443116362)
  -- (863,2.3906738711478064)
  -- (864,2.3886911982390968)
  -- (865,2.3867649988967155)
  -- (866,2.3849729622599427)
  -- (867,2.3832080191541758)
  -- (868,2.3815476459434413)
  -- (869,2.380044025640609)
  -- (870,2.3787635586840361)
  -- (871,2.3776471000476671)
  -- (872,2.3764914942840947)
  -- (873,2.3753922515976034)
  -- (874,2.3744116222200642)
  -- (875,2.3737966046031924)
  -- (876,2.373307195951416)
  -- (877,2.3728613171341522)
  -- (878,2.3725365356344557)
  -- (879,2.3723411742206681)
  -- (880,2.3722143327366023)
  -- (881,2.3722314708256484)
  -- (882,2.3723622016147337)
  -- (883,2.3726824662594321)
  -- (884,2.374100412388148)
  -- (885,2.3765690479981791)
  -- (886,2.3791654060063241)
  -- (887,2.3817621363288137)
  -- (888,2.3844684483589402)
  -- (889,2.3872129013930579)
  -- (890,2.3900426949558056)
  -- (891,2.3929987468739209)
  -- (892,2.3959339977047853)
  -- (893,2.3989367146338845)
  -- (894,2.4019044464576202)
  -- (895,2.4048373331506299)
  -- (896,2.4078112835599716)
  -- (897,2.4109610870188742)
  -- (898,2.4141089508409928)
  -- (899,2.4172000777487614)
  -- (900,2.4202601627912688)
  -- (901,2.4234046379642185)
  -- (902,2.4265890133684391)
  -- (903,2.4296519187811159)
  -- (904,2.4325643569153517)
  -- (905,2.4355822663405844)
  -- (906,2.4386363046616837)
  -- (907,2.4417898180967805)
  -- (908,2.4449203469633209)
  -- (909,2.4478551787710319)
  -- (910,2.4507354867952187)
  -- (911,2.4536091758264789)
  -- (912,2.456402448447784)
  -- (913,2.4592518711796978)
  -- (914,2.4621757179283712)
  -- (915,2.4651235473004385)
  -- (916,2.4680869894684747)
  -- (917,2.4711158453725011)
  -- (918,2.4740446701885705)
  -- (919,2.4768080733509845)
  -- (920,2.4794214572111075)
  -- (921,2.4819660245876536)
  -- (922,2.4844862554088802)
  -- (923,2.4871479875687861)
  -- (924,2.4898357251630383)
  -- (925,2.4923945246601424)
  -- (926,2.4949244790170861)
  -- (927,2.4973904470751664)
  -- (928,2.4997509415214045)
  -- (929,2.5020962579108676)
  -- (930,2.5043629072152456)
  -- (931,2.506603759479173)
  -- (932,2.5086889661795762)
  -- (933,2.5107091500764174)
  -- (934,2.5128270680601021)
  -- (935,2.5149587115001095)
  -- (936,2.5170232028431099)
  -- (937,2.5189773908659028)
  -- (938,2.5208893138036719)
  -- (939,2.5227159018375525)
  -- (940,2.5244993552377264)
  -- (941,2.5262380301827285)
  -- (942,2.5279472089949491)
  -- (943,2.5295189256476149)
  -- (944,2.5310140755215036)
  -- (945,2.5323265474001748)
  -- (946,2.5335865015986312)
  -- (947,2.5348309415157693)
  -- (948,2.5360570127473117)
  -- (949,2.5372430786279843)
  -- (950,2.5383870835948508)
  -- (951,2.5394704654475015)
  -- (952,2.5404905403613109)
  -- (953,2.541390809681936)
  -- (954,2.5422466143582256)
  -- (955,2.5432056901950237)
  -- (956,2.5440877514424787)
  -- (957,2.5448330897988272)
  -- (958,2.5453072662079048)
  -- (959,2.545520249617101)
  -- (960,2.5456827038179717)
  -- (961,2.5457879498626372)
  -- (962,2.5459577337292236)
  -- (963,2.5460654429631528)
  -- (964,2.5458760260511237)
  -- (965,2.5455825140203632)
  -- (966,2.5452361149974099)
  -- (967,2.5446820892773889)
  -- (968,2.5440840740986457)
  -- (969,2.5433989478416468)
  -- (970,2.5426229982238002)
  -- (971,2.5416662197831994)
  -- (972,2.5405575787591004)
  -- (973,2.5393582275578428)
  -- (974,2.5381165325407706)
  -- (975,2.5367326369619341)
  -- (976,2.5353643436386402)
  -- (977,2.5339296739495527)
  -- (978,2.5324270140521805)
  -- (979,2.5309443125715134)
  -- (980,2.5295587188637518)
  -- (981,2.5280555905924968)
  -- (982,2.526429465543401)
  -- (983,2.5245708710837098)
  -- (984,2.5227307211350687)
  -- (985,2.5208163242158719)
  -- (986,2.5189383637049438)
  -- (987,2.516937315261413)
  -- (988,2.5149158544656176)
  -- (989,2.5129616228857294)
  -- (990,2.5111621934314687)
  -- (991,2.5094723265266623)
  -- (992,2.5078886073758566)
  -- (993,2.506367332269261)
  -- (994,2.5048163018424963)
  -- (995,2.5033599434845506)
  -- (996,2.5018797550000014)
  -- (997,2.5005693640196074)
  -- (998,2.4993757822040985)
  -- (999,2.4984363273397454)
  -- (1000,2.4975997153589558)
  ;
% END OPTIMIZER-MEAN-vit-SGD
\draw[color=optimizerSGD] plot[only marks, mark=*, mark size=1pt] coordinates {
  (0,2.3478393242672091)
  (100,2.1503341026024145)
  (200,2.1981093194202264)
  (300,2.3362314082851956)
  (400,2.2935967717436805)
  (500,2.1976829913444753)
  (600,2.2307822726183177)
  (700,2.3934986508043283)
  (800,2.418743052035218)
  (900,2.4202601627912688)
  (1000,2.4975997153589558)
};
% OPTIMIZER-MEAN-vit-Adam
\draw[color=optimizerAdam, line width=0.8pt]
  (0,2.3478393242672091)
  -- (1,2.3504883254127891)
  -- (2,2.3523839677980867)
  -- (3,2.3554658605835797)
  -- (4,2.3591987419517162)
  -- (5,2.3640888096606854)
  -- (6,2.3696152626177263)
  -- (7,2.3758088033953939)
  -- (8,2.3826251068594639)
  -- (9,2.3900191217100528)
  -- (10,2.3977603261871012)
  -- (11,2.4059914441449739)
  -- (12,2.4146655882089108)
  -- (13,2.4237059390161235)
  -- (14,2.4329285798398934)
  -- (15,2.4425409750739608)
  -- (16,2.4524701396880189)
  -- (17,2.4627563269360278)
  -- (18,2.4733226926290159)
  -- (19,2.4840211151690008)
  -- (20,2.4949597685388167)
  -- (21,2.5060907749266339)
  -- (22,2.5174814400463079)
  -- (23,2.5292528933722322)
  -- (24,2.5410670642098037)
  -- (25,2.5529029224980229)
  -- (26,2.5650105639593597)
  -- (27,2.5772889213511236)
  -- (28,2.5894299334881028)
  -- (29,2.6014774405716286)
  -- (30,2.6134339443317609)
  -- (31,2.6252079856129327)
  -- (32,2.636862070733887)
  -- (33,2.6483697674080977)
  -- (34,2.6597266282461587)
  -- (35,2.6707607662597947)
  -- (36,2.6813889130623911)
  -- (37,2.6916422394663364)
  -- (38,2.7014037989672053)
  -- (39,2.7106824760914017)
  -- (40,2.7194199492332012)
  -- (41,2.7283002010910993)
  -- (42,2.7371846605583081)
  -- (43,2.7456939168562462)
  -- (44,2.7537023291530924)
  -- (45,2.7608087080691366)
  -- (46,2.7672860494454801)
  -- (47,2.7728433705098037)
  -- (48,2.7774091560957221)
  -- (49,2.7810237534194258)
  -- (50,2.7834794835692049)
  -- (51,2.7843792768364)
  -- (52,2.7836175099447051)
  -- (53,2.7814698822873845)
  -- (54,2.7884691137576079)
  -- (55,2.8016466418020718)
  -- (56,2.8144011090406544)
  -- (57,2.8265802811504011)
  -- (58,2.8383076222849213)
  -- (59,2.8498559203727005)
  -- (60,2.860925337258756)
  -- (61,2.8718366222635203)
  -- (62,2.8825196716995722)
  -- (63,2.892679865864737)
  -- (64,2.9026366379357209)
  -- (65,2.9120640403792182)
  -- (66,2.9208685857618986)
  -- (67,2.9289378058921693)
  -- (68,2.9362475849718841)
  -- (69,2.9428219420044957)
  -- (70,2.9484807108916988)
  -- (71,2.9552012758809054)
  -- (72,2.9694743473993932)
  -- (73,2.9837379424465627)
  -- (74,2.9975882021694993)
  -- (75,3.0113339642114223)
  -- (76,3.024763930461408)
  -- (77,3.0380477870169815)
  -- (78,3.0512318193304644)
  -- (79,3.0644248977786743)
  -- (80,3.0774925781105686)
  -- (81,3.0904078393968066)
  -- (82,3.1031972496088218)
  -- (83,3.1154958528910086)
  -- (84,3.127633135229428)
  -- (85,3.1392223093566436)
  -- (86,3.1504183165828983)
  -- (87,3.1613278915596448)
  -- (88,3.1719715593923383)
  -- (89,3.182310012335511)
  -- (90,3.1921366391504571)
  -- (91,3.2016997860031799)
  -- (92,3.2111527048359712)
  -- (93,3.2204187937637192)
  -- (94,3.2291994414974399)
  -- (95,3.2373531771820945)
  -- (96,3.2454567796613363)
  -- (97,3.2529440562477241)
  -- (98,3.2604414188545343)
  -- (99,3.2674711129827765)
  -- (100,3.2739368058712359)
  -- (101,3.2803527394321721)
  -- (102,3.2866067491396027)
  -- (103,3.2924856433064216)
  -- (104,3.2978285432342895)
  -- (105,3.3026758930905213)
  -- (106,3.3071242241851313)
  -- (107,3.3113279971488039)
  -- (108,3.3154877797475275)
  -- (109,3.3191928097509491)
  -- (110,3.322142147724604)
  -- (111,3.3252424677176604)
  -- (112,3.3284894785742432)
  -- (113,3.3316621775241386)
  -- (114,3.3346892572183027)
  -- (115,3.336806539534698)
  -- (116,3.3381269196083498)
  -- (117,3.3386716296911705)
  -- (118,3.3385373822532394)
  -- (119,3.3373547560152148)
  -- (120,3.3354294559922657)
  -- (121,3.3325204272653721)
  -- (122,3.3282637523753671)
  -- (123,3.3254876811869907)
  -- (124,3.3288070459843446)
  -- (125,3.3332803506908992)
  -- (126,3.3378057639960841)
  -- (127,3.3417638331120827)
  -- (128,3.3453701421556565)
  -- (129,3.3486834921641839)
  -- (130,3.352426351319596)
  -- (131,3.3560035152796028)
  -- (132,3.3594399892711917)
  -- (133,3.3631177406755453)
  -- (134,3.3665854689482604)
  -- (135,3.369633304243747)
  -- (136,3.3725780818977107)
  -- (137,3.3753315466053224)
  -- (138,3.378364627258462)
  -- (139,3.3813138725765501)
  -- (140,3.3836638677970075)
  -- (141,3.3861591618584033)
  -- (142,3.3880709988429865)
  -- (143,3.3887834002459738)
  -- (144,3.3882034990389114)
  -- (145,3.3871868913769925)
  -- (146,3.3872945105881)
  -- (147,3.3919555535706953)
  -- (148,3.3973814821558879)
  -- (149,3.403083533182599)
  -- (150,3.4080785814604737)
  -- (151,3.4122759809458625)
  -- (152,3.4164166015194914)
  -- (153,3.4208459604511385)
  -- (154,3.4247404652186644)
  -- (155,3.4281787298516027)
  -- (156,3.4321530233876651)
  -- (157,3.4360564557553408)
  -- (158,3.4400519516441004)
  -- (159,3.4445349811584345)
  -- (160,3.4483823538303646)
  -- (161,3.4513939370687328)
  -- (162,3.4538296142884759)
  -- (163,3.4553601051216356)
  -- (164,3.4568332378397306)
  -- (165,3.4580328965534259)
  -- (166,3.4589550994473517)
  -- (167,3.4599448373005641)
  -- (168,3.4605690984667836)
  -- (169,3.4607580513180669)
  -- (170,3.4605267297065727)
  -- (171,3.4601062368573832)
  -- (172,3.4593322438405876)
  -- (173,3.4587192744951687)
  -- (174,3.4576252517167592)
  -- (175,3.4555558138006082)
  -- (176,3.4526226521110734)
  -- (177,3.4492613857640855)
  -- (178,3.4464302645902767)
  -- (179,3.445147152705617)
  -- (180,3.4452170060248046)
  -- (181,3.4452245402109711)
  -- (182,3.4456990006264743)
  -- (183,3.4466667226457006)
  -- (184,3.4479598404713063)
  -- (185,3.4491623950075203)
  -- (186,3.4503545553758377)
  -- (187,3.4516109109284137)
  -- (188,3.4528407814839928)
  -- (189,3.4539547532501089)
  -- (190,3.454567551643088)
  -- (191,3.4546674942064266)
  -- (192,3.4541438913539593)
  -- (193,3.4535846396091352)
  -- (194,3.4529235230795541)
  -- (195,3.4526485248442804)
  -- (196,3.452774343914021)
  -- (197,3.4529717968203015)
  -- (198,3.4528132929935431)
  -- (199,3.4526500177134669)
  -- (200,3.4527123012906342)
  -- (201,3.4526305260168511)
  -- (202,3.4519861653112724)
  -- (203,3.4509864936731693)
  -- (204,3.4502264377053571)
  -- (205,3.4491793896038603)
  -- (206,3.4479502468119705)
  -- (207,3.4474410047179154)
  -- (208,3.4476064859755988)
  -- (209,3.4480467162515263)
  -- (210,3.4498050313164534)
  -- (211,3.4517758794536375)
  -- (212,3.4532733710898182)
  -- (213,3.4539988719190271)
  -- (214,3.4543438923044079)
  -- (215,3.4550570168552421)
  -- (216,3.4556909910390829)
  -- (217,3.4559722997960516)
  -- (218,3.4557489551431679)
  -- (219,3.455657041630114)
  -- (220,3.4558765858364944)
  -- (221,3.4556159741704513)
  -- (222,3.4548660283697354)
  -- (223,3.4540773448094382)
  -- (224,3.4533643032302415)
  -- (225,3.4528727789262383)
  -- (226,3.453246212824153)
  -- (227,3.454963644518001)
  -- (228,3.4577351267403031)
  -- (229,3.4600738885374471)
  -- (230,3.4620491662918194)
  -- (231,3.4639640367439508)
  -- (232,3.46558544104031)
  -- (233,3.4671252177559948)
  -- (234,3.4689328310607306)
  -- (235,3.4709361990354721)
  -- (236,3.4731654953826872)
  -- (237,3.4755018577970707)
  -- (238,3.4777445251009964)
  -- (239,3.4798670858144973)
  -- (240,3.4822936252814269)
  -- (241,3.484509316243241)
  -- (242,3.4859035661363391)
  -- (243,3.4870115749998085)
  -- (244,3.4882607761053612)
  -- (245,3.4892620944424371)
  -- (246,3.4905672256709468)
  -- (247,3.4914138304416253)
  -- (248,3.4927133031410644)
  -- (249,3.493800709996695)
  -- (250,3.4946728504653333)
  -- (251,3.4953774374344322)
  -- (252,3.4957977421378628)
  -- (253,3.4965063068979343)
  -- (254,3.4967660487122476)
  -- (255,3.4964573292550818)
  -- (256,3.4954898049655783)
  -- (257,3.493601050573464)
  -- (258,3.4916444885166431)
  -- (259,3.4907921425903039)
  -- (260,3.4910874011565536)
  -- (261,3.4919494512827298)
  -- (262,3.4927380443939269)
  -- (263,3.4930076625890125)
  -- (264,3.4929645307076429)
  -- (265,3.4924054827090338)
  -- (266,3.491704729962771)
  -- (267,3.4915410754396308)
  -- (268,3.4919068594805229)
  -- (269,3.4932525098096638)
  -- (270,3.4950713048763498)
  -- (271,3.4969345551398616)
  -- (272,3.4989580831713836)
  -- (273,3.5010796049602497)
  -- (274,3.5032117957215951)
  -- (275,3.5046624661567916)
  -- (276,3.5056959207952456)
  -- (277,3.5066839191459955)
  -- (278,3.5080625206780143)
  -- (279,3.5094226870555176)
  -- (280,3.5105191514270331)
  -- (281,3.5112183077487633)
  -- (282,3.5112445186439092)
  -- (283,3.5112064775145657)
  -- (284,3.5119262839041467)
  -- (285,3.5123608040797798)
  -- (286,3.5125324869732699)
  -- (287,3.5123674695343072)
  -- (288,3.512452954906133)
  -- (289,3.5126719537468691)
  -- (290,3.5124545137560603)
  -- (291,3.5123431610455857)
  -- (292,3.5123139585687841)
  -- (293,3.511715296976508)
  -- (294,3.5105746276919416)
  -- (295,3.5092758366979484)
  -- (296,3.5077928434678705)
  -- (297,3.5063273018525809)
  -- (298,3.5048709882530069)
  -- (299,3.5034592696942108)
  -- (300,3.5025156654950655)
  -- (301,3.501387525302063)
  -- (302,3.5005042777030382)
  -- (303,3.4995479310063282)
  -- (304,3.4984750910293729)
  -- (305,3.4984855905618852)
  -- (306,3.4986634594618247)
  -- (307,3.4987219951298809)
  -- (308,3.4986290075639568)
  -- (309,3.4995352569676093)
  -- (310,3.5008746448143202)
  -- (311,3.5025960055550214)
  -- (312,3.503281165388497)
  -- (313,3.5024263708620174)
  -- (314,3.5015694945627884)
  -- (315,3.5008981303294324)
  -- (316,3.5013417070856532)
  -- (317,3.5018646651278735)
  -- (318,3.5030109255528661)
  -- (319,3.5037836586025453)
  -- (320,3.5041318304229176)
  -- (321,3.5038154096100711)
  -- (322,3.50344598323885)
  -- (323,3.5026493627491528)
  -- (324,3.5015471846283739)
  -- (325,3.5010789255895469)
  -- (326,3.5015202801928029)
  -- (327,3.5015833660536915)
  -- (328,3.5022567035557852)
  -- (329,3.5021389041901956)
  -- (330,3.5010534012738841)
  -- (331,3.5000539964665651)
  -- (332,3.4992554983644459)
  -- (333,3.4975627043233795)
  -- (334,3.4954511747883226)
  -- (335,3.4931984247413359)
  -- (336,3.4920149358904649)
  -- (337,3.4906039590237978)
  -- (338,3.4886741943550144)
  -- (339,3.4878320913052359)
  -- (340,3.4883771350579789)
  -- (341,3.4897109023363408)
  -- (342,3.4915276265120299)
  -- (343,3.4924443420045352)
  -- (344,3.4927138454839297)
  -- (345,3.4926302592839149)
  -- (346,3.4924144177673697)
  -- (347,3.4917198182340283)
  -- (348,3.4907505385074917)
  -- (349,3.4902386750310623)
  -- (350,3.4897227285023047)
  -- (351,3.4892006722647575)
  -- (352,3.4890979028973095)
  -- (353,3.4896447708331255)
  -- (354,3.4899264415449363)
  -- (355,3.4898226281597022)
  -- (356,3.4896682120283962)
  -- (357,3.4893222174735397)
  -- (358,3.4891054387135716)
  -- (359,3.4888513560683414)
  -- (360,3.4890047023431565)
  -- (361,3.4896212909008124)
  -- (362,3.4899203843683102)
  -- (363,3.490710584074816)
  -- (364,3.4919305688174229)
  -- (365,3.493624948896517)
  -- (366,3.4953955021539258)
  -- (367,3.4978366079785288)
  -- (368,3.5001612949507535)
  -- (369,3.5024083208797596)
  -- (370,3.504753610579677)
  -- (371,3.50699267893788)
  -- (372,3.5090622352326672)
  -- (373,3.5114590716631704)
  -- (374,3.5139715155690276)
  -- (375,3.5161806119254297)
  -- (376,3.5174940367453078)
  -- (377,3.5190762298372205)
  -- (378,3.5213314694168938)
  -- (379,3.5241448005285858)
  -- (380,3.5274203289767052)
  -- (381,3.5299394043596717)
  -- (382,3.5318048928419659)
  -- (383,3.5326844876028538)
  -- (384,3.5335378418928172)
  -- (385,3.5348001265165201)
  -- (386,3.5359398393527584)
  -- (387,3.5372306752773723)
  -- (388,3.5393710082624499)
  -- (389,3.5412017028203708)
  -- (390,3.5430542704416821)
  -- (391,3.5446045716336694)
  -- (392,3.5451905862991562)
  -- (393,3.5469939204896619)
  -- (394,3.5501390168409293)
  -- (395,3.5531507889628431)
  -- (396,3.5555925440530434)
  -- (397,3.5581071755004285)
  -- (398,3.5608882837694908)
  -- (399,3.5640268306148841)
  -- (400,3.5676475751395094)
  -- (401,3.5711483147395269)
  -- (402,3.5745262323760834)
  -- (403,3.5772790400130847)
  -- (404,3.5793547328263449)
  -- (405,3.5808277287685364)
  -- (406,3.5828446759304597)
  -- (407,3.5844202524983579)
  -- (408,3.5860728639145893)
  -- (409,3.5875655409361835)
  -- (410,3.589108859166882)
  -- (411,3.5907691729777182)
  -- (412,3.5930130536154739)
  -- (413,3.594990888154598)
  -- (414,3.597138510647989)
  -- (415,3.5996537028740505)
  -- (416,3.6021975867305751)
  -- (417,3.604303224338075)
  -- (418,3.6066362237869081)
  -- (419,3.6086412301776956)
  -- (420,3.6100746703978901)
  -- (421,3.611969623450515)
  -- (422,3.6133000712897418)
  -- (423,3.6155644951207329)
  -- (424,3.6189160765521398)
  -- (425,3.6224139917294713)
  -- (426,3.6248585485192999)
  -- (427,3.6274377638824253)
  -- (428,3.6310806641037079)
  -- (429,3.6344404962104564)
  -- (430,3.6369563469274477)
  -- (431,3.6391841350258503)
  -- (432,3.6406514635203009)
  -- (433,3.6418626926405406)
  -- (434,3.6439325047198556)
  -- (435,3.6461741307961248)
  -- (436,3.6479617240736864)
  -- (437,3.6494164795547515)
  -- (438,3.6514965926329972)
  -- (439,3.6530181909285879)
  -- (440,3.6547331519845856)
  -- (441,3.6567921470998246)
  -- (442,3.6597705396977376)
  -- (443,3.6641081439997567)
  -- (444,3.6684313289145458)
  -- (445,3.6719587193878671)
  -- (446,3.6749343913363171)
  -- (447,3.6782128726345227)
  -- (448,3.680560634005031)
  -- (449,3.6824482022616154)
  -- (450,3.6851061699208336)
  -- (451,3.6886924139054087)
  -- (452,3.6914937658173539)
  -- (453,3.6938300153230759)
  -- (454,3.6953873416503771)
  -- (455,3.6967977570319359)
  -- (456,3.6978070698864109)
  -- (457,3.6990656998853577)
  -- (458,3.7006947985773162)
  -- (459,3.7021743569455179)
  -- (460,3.7038450132336735)
  -- (461,3.7049389280257885)
  -- (462,3.7063975286119346)
  -- (463,3.7078488962009337)
  -- (464,3.7108571340680783)
  -- (465,3.7135702867831997)
  -- (466,3.7165256871435091)
  -- (467,3.7195269163266689)
  -- (468,3.723709657362392)
  -- (469,3.7263445861069258)
  -- (470,3.7288779390742652)
  -- (471,3.7316762282504969)
  -- (472,3.735056416625488)
  -- (473,3.7390914976228289)
  -- (474,3.7444559310851591)
  -- (475,3.7487082212627905)
  -- (476,3.7519652016028675)
  -- (477,3.7538755776312653)
  -- (478,3.7555992030204384)
  -- (479,3.7569867710111575)
  -- (480,3.7580218391459503)
  -- (481,3.7590962747002545)
  -- (482,3.7609871961139119)
  -- (483,3.7628863672041066)
  -- (484,3.7653979921159517)
  -- (485,3.7670433254962332)
  -- (486,3.7691061059724049)
  -- (487,3.7705168968935685)
  -- (488,3.7723887660491444)
  -- (489,3.7754016224931979)
  -- (490,3.7777458587601047)
  -- (491,3.7803760977563967)
  -- (492,3.7828981098911374)
  -- (493,3.7860027341238882)
  -- (494,3.7885669533073751)
  -- (495,3.7908101996266863)
  -- (496,3.7928283239453546)
  -- (497,3.794341132686156)
  -- (498,3.7961031976193786)
  -- (499,3.7978215921981908)
  -- (500,3.798931289101021)
  -- (501,3.7997139401138691)
  -- (502,3.8004136472434755)
  -- (503,3.8017578259487634)
  -- (504,3.8023393378987276)
  -- (505,3.8035018137954721)
  -- (506,3.8051067295634864)
  -- (507,3.8062081894846189)
  -- (508,3.8076246939901166)
  -- (509,3.8087883818748636)
  -- (510,3.8097227631098614)
  -- (511,3.8100610037956382)
  -- (512,3.8101439186792181)
  -- (513,3.8107661838193985)
  -- (514,3.811444414535258)
  -- (515,3.8128324138329859)
  -- (516,3.8140133064146315)
  -- (517,3.8164774259854211)
  -- (518,3.8192447216090715)
  -- (519,3.8219773409271096)
  -- (520,3.8239277679460359)
  -- (521,3.8250016171479846)
  -- (522,3.8252052887437671)
  -- (523,3.8250641027848182)
  -- (524,3.825443027107073)
  -- (525,3.8256788064251053)
  -- (526,3.8258807089189419)
  -- (527,3.8252472906697954)
  -- (528,3.8251601887843258)
  -- (529,3.8252256810294232)
  -- (530,3.8264230182786547)
  -- (531,3.8285698339240866)
  -- (532,3.8305629721206635)
  -- (533,3.831544426317421)
  -- (534,3.8329180508829781)
  -- (535,3.8342870774894986)
  -- (536,3.836251781171617)
  -- (537,3.8383246883874866)
  -- (538,3.8407546074727898)
  -- (539,3.8421246143448919)
  -- (540,3.8424027687805058)
  -- (541,3.8422188129386181)
  -- (542,3.842468128279743)
  -- (543,3.8445916992631357)
  -- (544,3.8472567743287529)
  -- (545,3.8486248082491157)
  -- (546,3.8499405000902942)
  -- (547,3.8509520068208634)
  -- (548,3.8517919628766344)
  -- (549,3.852243662619756)
  -- (550,3.8532545256548345)
  -- (551,3.8543248027022794)
  -- (552,3.8552686104590044)
  -- (553,3.856740910457876)
  -- (554,3.8558112607617119)
  -- (555,3.8542292361402772)
  -- (556,3.8533562977686513)
  -- (557,3.8540812237418045)
  -- (558,3.8560794082994478)
  -- (559,3.8576365097710386)
  -- (560,3.8580014317982636)
  -- (561,3.8575109750039349)
  -- (562,3.8569135489635058)
  -- (563,3.8572700623299334)
  -- (564,3.8573613886537848)
  -- (565,3.8576532646277748)
  -- (566,3.8574379066938347)
  -- (567,3.8564965939600331)
  -- (568,3.8561563523375706)
  -- (569,3.8563365665638405)
  -- (570,3.8567653469868337)
  -- (571,3.85668634748105)
  -- (572,3.8563862526454007)
  -- (573,3.8556502682858755)
  -- (574,3.8542083997351391)
  -- (575,3.8529446358723951)
  -- (576,3.852909505072684)
  -- (577,3.8535053840166058)
  -- (578,3.8545227579344252)
  -- (579,3.8549479182873512)
  -- (580,3.8552693340991517)
  -- (581,3.8544103493636217)
  -- (582,3.8534324196858014)
  -- (583,3.8532155819720786)
  -- (584,3.8538225772874788)
  -- (585,3.8549655920673702)
  -- (586,3.8566028498552414)
  -- (587,3.8584737633485906)
  -- (588,3.8600298439533809)
  -- (589,3.8624763193198537)
  -- (590,3.8652269160553083)
  -- (591,3.8681480750577046)
  -- (592,3.8703808413080778)
  -- (593,3.871748934589307)
  -- (594,3.8725890561504226)
  -- (595,3.8741815784380091)
  -- (596,3.8759006269783991)
  -- (597,3.877677229258234)
  -- (598,3.8790091265543225)
  -- (599,3.8802893875493925)
  -- (600,3.8812315804089432)
  -- (601,3.8817199290015072)
  -- (602,3.8814758466407229)
  -- (603,3.8816021487585561)
  -- (604,3.8821501608033651)
  -- (605,3.8827035012041984)
  -- (606,3.8834422277754537)
  -- (607,3.8847815294760624)
  -- (608,3.8866272900062957)
  -- (609,3.8875943955535655)
  -- (610,3.8884022359346466)
  -- (611,3.8876489061727919)
  -- (612,3.8865442479967793)
  -- (613,3.8857722719354788)
  -- (614,3.8851587175310973)
  -- (615,3.8844845319978578)
  -- (616,3.8846071773371382)
  -- (617,3.8843801296433482)
  -- (618,3.8848673404191025)
  -- (619,3.884979310547489)
  -- (620,3.8846014417337775)
  -- (621,3.8840387683791979)
  -- (622,3.8850403722303408)
  -- (623,3.8876637830827492)
  -- (624,3.8902726304119808)
  -- (625,3.8911418523194166)
  -- (626,3.8913325234282881)
  -- (627,3.890202880416993)
  -- (628,3.8879913965523007)
  -- (629,3.8855972983953344)
  -- (630,3.8840632162935749)
  -- (631,3.8837961795097913)
  -- (632,3.8838755299274688)
  -- (633,3.8841856475380672)
  -- (634,3.884317250327006)
  -- (635,3.8841714892028327)
  -- (636,3.8838982557167721)
  -- (637,3.8834718520578493)
  -- (638,3.8835139939454728)
  -- (639,3.8832969781163542)
  -- (640,3.8827277103780355)
  -- (641,3.8821600995491341)
  -- (642,3.8801127035153566)
  -- (643,3.8776030094896221)
  -- (644,3.875263281565517)
  -- (645,3.8742973149904327)
  -- (646,3.8737016669831945)
  -- (647,3.8719806460098503)
  -- (648,3.8700255751365664)
  -- (649,3.8706238828036983)
  -- (650,3.8717005850748363)
  -- (651,3.8715862748139673)
  -- (652,3.8717816970322421)
  -- (653,3.8720230022860616)
  -- (654,3.8718440988142451)
  -- (655,3.8709108334647948)
  -- (656,3.8695620586764599)
  -- (657,3.8684557715403534)
  -- (658,3.8681728524655274)
  -- (659,3.869616277783281)
  -- (660,3.8713708204390871)
  -- (661,3.8712563669116324)
  -- (662,3.8700898803139117)
  -- (663,3.8686340888006154)
  -- (664,3.8669501314561363)
  -- (665,3.8647532176214288)
  -- (666,3.8626386573677665)
  -- (667,3.8608414747125481)
  -- (668,3.8603634198879644)
  -- (669,3.8604431976237157)
  -- (670,3.8600527152967814)
  -- (671,3.8595910129542355)
  -- (672,3.8591987807336086)
  -- (673,3.8594978329459031)
  -- (674,3.860360625759145)
  -- (675,3.8603946143386656)
  -- (676,3.8601397715351671)
  -- (677,3.8594616988595818)
  -- (678,3.8581137515596753)
  -- (679,3.8568881693582964)
  -- (680,3.8548194527960664)
  -- (681,3.8525352484715905)
  -- (682,3.8517459782843146)
  -- (683,3.8514927828558725)
  -- (684,3.8516899547152383)
  -- (685,3.852241834309428)
  -- (686,3.8534927444857798)
  -- (687,3.8546417791140204)
  -- (688,3.8561465769919563)
  -- (689,3.8572394048803109)
  -- (690,3.8584114987020572)
  -- (691,3.8598652461324585)
  -- (692,3.861473813161612)
  -- (693,3.8620289070948455)
  -- (694,3.8613635054491411)
  -- (695,3.8613742309536789)
  -- (696,3.8618467902801443)
  -- (697,3.8623585272745329)
  -- (698,3.862928168683792)
  -- (699,3.8644144036142456)
  -- (700,3.8658017788593839)
  -- (701,3.8670014181100596)
  -- (702,3.8672009684117032)
  -- (703,3.8675205173309708)
  -- (704,3.8670135390530849)
  -- (705,3.8657727693156776)
  -- (706,3.863336070158462)
  -- (707,3.8599881456211103)
  -- (708,3.8581893482492871)
  -- (709,3.8569852693576077)
  -- (710,3.8549596755917874)
  -- (711,3.8531976132972061)
  -- (712,3.8523376309115931)
  -- (713,3.8524127827203007)
  -- (714,3.8535745888542303)
  -- (715,3.8544677343149067)
  -- (716,3.8555072386840101)
  -- (717,3.8564805162111653)
  -- (718,3.8565810534927101)
  -- (719,3.8566430105579013)
  -- (720,3.8558680443519355)
  -- (721,3.8550783739887828)
  -- (722,3.8546596325969467)
  -- (723,3.8552922094915747)
  -- (724,3.8571653997681778)
  -- (725,3.8595845255258876)
  -- (726,3.8615361317749008)
  -- (727,3.8633415393514356)
  -- (728,3.8652810907423003)
  -- (729,3.8648586911415834)
  -- (730,3.8631204226953679)
  -- (731,3.8616359505410367)
  -- (732,3.8607221595806793)
  -- (733,3.8591034956554733)
  -- (734,3.8594702491163351)
  -- (735,3.8608797855697419)
  -- (736,3.861583104773977)
  -- (737,3.8590704540979668)
  -- (738,3.8546701512603363)
  -- (739,3.8520046843687625)
  -- (740,3.8506943695393443)
  -- (741,3.8496629421221624)
  -- (742,3.8482357136416145)
  -- (743,3.8468948550545199)
  -- (744,3.8451346245088605)
  -- (745,3.8435407056383166)
  -- (746,3.8420730517276476)
  -- (747,3.8410348469470548)
  -- (748,3.8400797019064909)
  -- (749,3.839143229029724)
  -- (750,3.8385769560280889)
  -- (751,3.8381617280541791)
  -- (752,3.8384470800975019)
  -- (753,3.8392501559827386)
  -- (754,3.8390298585387925)
  -- (755,3.8386259948704278)
  -- (756,3.8387241666719363)
  -- (757,3.8390492950507396)
  -- (758,3.8394491144560878)
  -- (759,3.8396864435278899)
  -- (760,3.8399977394988474)
  -- (761,3.8398033314469471)
  -- (762,3.838944729867233)
  -- (763,3.8384329905640864)
  -- (764,3.8391791336973577)
  -- (765,3.840835470553428)
  -- (766,3.8421798650267425)
  -- (767,3.8431001326706165)
  -- (768,3.8447730007208922)
  -- (769,3.8455865632483444)
  -- (770,3.8460251404172094)
  -- (771,3.8453011822324665)
  -- (772,3.84441241524457)
  -- (773,3.8432780206576909)
  -- (774,3.8413035247481462)
  -- (775,3.8394307346750574)
  -- (776,3.8385663010096822)
  -- (777,3.8372335906462607)
  -- (778,3.8363012030534844)
  -- (779,3.8360371965384603)
  -- (780,3.8363184846316503)
  -- (781,3.8359561011278371)
  -- (782,3.833982602888883)
  -- (783,3.8317154811474308)
  -- (784,3.8295797811060885)
  -- (785,3.8270766378419108)
  -- (786,3.8250133983522447)
  -- (787,3.8232683836800878)
  -- (788,3.8221789800851838)
  -- (789,3.8214767717373874)
  -- (790,3.8205424084803119)
  -- (791,3.8197577960974964)
  -- (792,3.8195502765273939)
  -- (793,3.8196237613375374)
  -- (794,3.8186567054413332)
  -- (795,3.8183231907317832)
  -- (796,3.8183494740148052)
  -- (797,3.8184663656995697)
  -- (798,3.8184766922905453)
  -- (799,3.8194107014509098)
  -- (800,3.8208511990528082)
  -- (801,3.8223619498248906)
  -- (802,3.8232364836775918)
  -- (803,3.8227407537066656)
  -- (804,3.8228705619602228)
  -- (805,3.8229299353821999)
  -- (806,3.8228325625605835)
  -- (807,3.8231786043990872)
  -- (808,3.8244894346207401)
  -- (809,3.8257141726933868)
  -- (810,3.8257704880792032)
  -- (811,3.8256949635614297)
  -- (812,3.8254962780788713)
  -- (813,3.8251960262163487)
  -- (814,3.8245382036533115)
  -- (815,3.8241012227465072)
  -- (816,3.8239647571634348)
  -- (817,3.8236420780626608)
  -- (818,3.823268758342556)
  -- (819,3.8234714928803353)
  -- (820,3.8241815118198796)
  -- (821,3.8252702197324653)
  -- (822,3.8267595886350185)
  -- (823,3.8274072280208267)
  -- (824,3.8270282128890076)
  -- (825,3.8261194156133502)
  -- (826,3.8250784702024836)
  -- (827,3.8238040291879383)
  -- (828,3.8230215276141011)
  -- (829,3.8226913498140247)
  -- (830,3.8220466476712431)
  -- (831,3.8217878792980668)
  -- (832,3.821881724857858)
  -- (833,3.8223874391992538)
  -- (834,3.8230051208916489)
  -- (835,3.8241036871986198)
  -- (836,3.825541110780255)
  -- (837,3.8261480734423148)
  -- (838,3.8258665589897638)
  -- (839,3.8255999068383404)
  -- (840,3.8246764161335594)
  -- (841,3.8233617368809334)
  -- (842,3.8223456696983247)
  -- (843,3.8208899043599964)
  -- (844,3.8203829653693662)
  -- (845,3.8206399910315918)
  -- (846,3.8207399050521418)
  -- (847,3.8205157950703819)
  -- (848,3.8202338502194642)
  -- (849,3.81989072652404)
  -- (850,3.8190226857022527)
  -- (851,3.8181232296150815)
  -- (852,3.8162781959570657)
  -- (853,3.8141435041003708)
  -- (854,3.8132966627877907)
  -- (855,3.8129938240758774)
  -- (856,3.8134842601903811)
  -- (857,3.815032568401719)
  -- (858,3.8172209322703261)
  -- (859,3.8194626250600385)
  -- (860,3.821566299522877)
  -- (861,3.8227212181465591)
  -- (862,3.823917437440242)
  -- (863,3.8244499189282961)
  -- (864,3.8244331999691195)
  -- (865,3.8243273852167428)
  -- (866,3.8249598827657381)
  -- (867,3.8259087797918467)
  -- (868,3.826401394054928)
  -- (869,3.82648326309174)
  -- (870,3.8262521574055213)
  -- (871,3.8250434458536255)
  -- (872,3.824013701301002)
  -- (873,3.8233495135143962)
  -- (874,3.8219671790494356)
  -- (875,3.8211838855812199)
  -- (876,3.8211348988484626)
  -- (877,3.8206722897618883)
  -- (878,3.8205306103861143)
  -- (879,3.8206479778816034)
  -- (880,3.8205103846540918)
  -- (881,3.8198135729892453)
  -- (882,3.8186776758918755)
  -- (883,3.8175093257534374)
  -- (884,3.8170991960265148)
  -- (885,3.8168146445037681)
  -- (886,3.8161726012599293)
  -- (887,3.8151156253302858)
  -- (888,3.8143761979899007)
  -- (889,3.8136878673295755)
  -- (890,3.8129418773802581)
  -- (891,3.8123537732690385)
  -- (892,3.8120523015095942)
  -- (893,3.8122575872734115)
  -- (894,3.8129426486026339)
  -- (895,3.8138152953496371)
  -- (896,3.813462832803316)
  -- (897,3.8126596792825325)
  -- (898,3.8124975761957032)
  -- (899,3.8123879848366657)
  -- (900,3.8125735205638178)
  -- (901,3.8126869550408506)
  -- (902,3.8131453025108222)
  -- (903,3.8131311752990205)
  -- (904,3.8133689537735429)
  -- (905,3.8139685137967567)
  -- (906,3.814485595331695)
  -- (907,3.8140662861702541)
  -- (908,3.8135100611887687)
  -- (909,3.8132647096023957)
  -- (910,3.8134284705729264)
  -- (911,3.8141297224509199)
  -- (912,3.8148940729952883)
  -- (913,3.8155783538017278)
  -- (914,3.8165391019508674)
  -- (915,3.8164166223440246)
  -- (916,3.816100018410272)
  -- (917,3.8158193506756866)
  -- (918,3.8166754996829426)
  -- (919,3.8180591827482004)
  -- (920,3.8189616553204377)
  -- (921,3.81943504292098)
  -- (922,3.8192705212365112)
  -- (923,3.8174408883136235)
  -- (924,3.8154966547683724)
  -- (925,3.8134026655081343)
  -- (926,3.8118708147424161)
  -- (927,3.8107524408285043)
  -- (928,3.8104012447964668)
  -- (929,3.8108191973329695)
  -- (930,3.8104804156529126)
  -- (931,3.8098359941916526)
  -- (932,3.809382457779003)
  -- (933,3.8096658446739147)
  -- (934,3.8107697194534937)
  -- (935,3.8117705868362965)
  -- (936,3.8118952748569659)
  -- (937,3.8121636798886804)
  -- (938,3.8125928988450712)
  -- (939,3.8128513964631674)
  -- (940,3.8132308796786849)
  -- (941,3.8138818835543313)
  -- (942,3.8144471752448119)
  -- (943,3.8144304022468973)
  -- (944,3.8148290929738571)
  -- (945,3.8157399743267542)
  -- (946,3.8166017533123084)
  -- (947,3.817910253081044)
  -- (948,3.8191677162014628)
  -- (949,3.8194296657759836)
  -- (950,3.8192111965826094)
  -- (951,3.8177758173910163)
  -- (952,3.8158374081612711)
  -- (953,3.8142899872762888)
  -- (954,3.8126965751665973)
  -- (955,3.812686728579346)
  -- (956,3.8131572977327903)
  -- (957,3.8136060644080727)
  -- (958,3.8145268594168877)
  -- (959,3.8144697983614724)
  -- (960,3.813783556566134)
  -- (961,3.8132207822066344)
  -- (962,3.8134214572354019)
  -- (963,3.813632298014018)
  -- (964,3.8143205293623934)
  -- (965,3.8153187264237185)
  -- (966,3.8165666621790439)
  -- (967,3.8167226270191428)
  -- (968,3.8170991276128854)
  -- (969,3.817765428219368)
  -- (970,3.8184840119431676)
  -- (971,3.8189467674030255)
  -- (972,3.818481145123823)
  -- (973,3.8184770752130017)
  -- (974,3.8189426482550686)
  -- (975,3.8188573037057871)
  -- (976,3.8182263326729089)
  -- (977,3.8172321387339636)
  -- (978,3.8164091868181789)
  -- (979,3.816246924137344)
  -- (980,3.8158878486883774)
  -- (981,3.8145563200866039)
  -- (982,3.813261921500366)
  -- (983,3.8122639152839808)
  -- (984,3.8116720503971373)
  -- (985,3.8121410778933864)
  -- (986,3.8131734206223444)
  -- (987,3.8140577735988215)
  -- (988,3.8143482263222306)
  -- (989,3.8141466607342513)
  -- (990,3.8141756894150083)
  -- (991,3.8143836837027094)
  -- (992,3.8146068914005089)
  -- (993,3.8142549898362716)
  -- (994,3.8129297061729455)
  -- (995,3.8111430299626972)
  -- (996,3.8097500322101641)
  -- (997,3.8083636986667431)
  -- (998,3.8073028530645732)
  -- (999,3.8065846427940158)
  -- (1000,3.8061827883492305)
  ;
% END OPTIMIZER-MEAN-vit-Adam
\draw[color=optimizerAdam] plot[only marks, mark=triangle*, mark size=1pt] coordinates {
  (0,2.3478393242672091)
  (100,3.2739368058712359)
  (200,3.4527123012906342)
  (300,3.5025156654950655)
  (400,3.5676475751395094)
  (500,3.798931289101021)
  (600,3.8812315804089432)
  (700,3.8658017788593839)
  (800,3.8208511990528082)
  (900,3.8125735205638178)
  (1000,3.8061827883492305)
};
% OPTIMIZER-MEAN-vit-AdamW
\draw[color=optimizerAdamW, line width=0.8pt]
  (0,2.3478393242672091)
  -- (1,2.3489301240457516)
  -- (2,2.3482884045212118)
  -- (3,2.3476681867155316)
  -- (4,2.3467208128791803)
  -- (5,2.3461460680454942)
  -- (6,2.3456244405395466)
  -- (7,2.3451840141621187)
  -- (8,2.3447555496710888)
  -- (9,2.3443983136485289)
  -- (10,2.3440122282033005)
  -- (11,2.3437380631741611)
  -- (12,2.3434721185205438)
  -- (13,2.3432530226211545)
  -- (14,2.34299938978597)
  -- (15,2.3427547405236204)
  -- (16,2.3425432232425512)
  -- (17,2.3423528420213873)
  -- (18,2.3421460971989529)
  -- (19,2.3419438161312418)
  -- (20,2.3416851724713581)
  -- (21,2.3414894756010853)
  -- (22,2.3412804633110307)
  -- (23,2.3411000806568425)
  -- (24,2.3409327049620914)
  -- (25,2.3407745186741939)
  -- (26,2.3406335326376833)
  -- (27,2.3404992337151822)
  -- (28,2.3404043646007939)
  -- (29,2.3402988031788472)
  -- (30,2.3401755820254446)
  -- (31,2.3400630897692154)
  -- (32,2.3399499160485351)
  -- (33,2.3398147228522697)
  -- (34,2.3396911635543298)
  -- (35,2.3395736292446743)
  -- (36,2.3394797040813802)
  -- (37,2.3394145907502106)
  -- (38,2.3393073924433576)
  -- (39,2.3391974417243646)
  -- (40,2.3390898711876402)
  -- (41,2.3390132306221711)
  -- (42,2.3389108496553104)
  -- (43,2.3388431926184596)
  -- (44,2.3387512417859786)
  -- (45,2.338697718170756)
  -- (46,2.3386340323991477)
  -- (47,2.3385647540988947)
  -- (48,2.3384710356894187)
  -- (49,2.3383812276528912)
  -- (50,2.33830795937057)
  -- (51,2.3382010208337718)
  -- (52,2.3381125610719331)
  -- (53,2.3380339764302822)
  -- (54,2.337952820217267)
  -- (55,2.3378894367642657)
  -- (56,2.3378491033570103)
  -- (57,2.3378178637777816)
  -- (58,2.3377854771756685)
  -- (59,2.3377435440809431)
  -- (60,2.3377267342797676)
  -- (61,2.3377091316269345)
  -- (62,2.3376965265778509)
  -- (63,2.3376577470394349)
  -- (64,2.3376075196706383)
  -- (65,2.337565280498799)
  -- (66,2.3375455762390813)
  -- (67,2.3375047957264385)
  -- (68,2.3374537923877372)
  -- (69,2.33740033186568)
  -- (70,2.3373486815398921)
  -- (71,2.3373243019649501)
  -- (72,2.3372736874496618)
  -- (73,2.3372396882916138)
  -- (74,2.3372107782000557)
  -- (75,2.3371783433543247)
  -- (76,2.3371602637454116)
  -- (77,2.3371314737015965)
  -- (78,2.3371200686414659)
  -- (79,2.3370772510917979)
  -- (80,2.3370464210025408)
  -- (81,2.3370011494609391)
  -- (82,2.3369691282899874)
  -- (83,2.336952127769671)
  -- (84,2.3369316209531865)
  -- (85,2.3369254714232537)
  -- (86,2.3368990871366684)
  -- (87,2.3368587394995068)
  -- (88,2.336813828082275)
  -- (89,2.3367899931085456)
  -- (90,2.336760165071126)
  -- (91,2.336732223320622)
  -- (92,2.3366986471125948)
  -- (93,2.336678197270972)
  -- (94,2.3366597690184636)
  -- (95,2.3366394927166967)
  -- (96,2.3366332971775123)
  -- (97,2.3366043348382615)
  -- (98,2.3365912320665525)
  -- (99,2.3365682787491711)
  -- (100,2.3365643564433447)
  -- (101,2.3365651604979294)
  -- (102,2.336567072000467)
  -- (103,2.3365626405186837)
  -- (104,2.3365398708549412)
  -- (105,2.3365124570471472)
  -- (106,2.3364986576639382)
  -- (107,2.3364703279263361)
  -- (108,2.3364666245484509)
  -- (109,2.3364463765217547)
  -- (110,2.3364333531961745)
  -- (111,2.3364251185551552)
  -- (112,2.3364049131115836)
  -- (113,2.3363914577640625)
  -- (114,2.3363654580489861)
  -- (115,2.3363333213860162)
  -- (116,2.3363103623829327)
  -- (117,2.3362988403198033)
  -- (118,2.3362866395460884)
  -- (119,2.3362926205389551)
  -- (120,2.3362859503878504)
  -- (121,2.3362611746874484)
  -- (122,2.3362348811220928)
  -- (123,2.3362209178274056)
  -- (124,2.3362095651868473)
  -- (125,2.3361925655740929)
  -- (126,2.33616572818012)
  -- (127,2.3361533307735769)
  -- (128,2.3361372295239979)
  -- (129,2.3361172968605048)
  -- (130,2.3360988024714264)
  -- (131,2.3360825120137534)
  -- (132,2.3360738631613103)
  -- (133,2.3360601751214292)
  -- (134,2.3360410747549603)
  -- (135,2.3360375685403589)
  -- (136,2.336028405969679)
  -- (137,2.336019359163171)
  -- (138,2.3359946657177928)
  -- (139,2.3359823941378437)
  -- (140,2.3359708201047158)
  -- (141,2.3359575666342756)
  -- (142,2.335938260487199)
  -- (143,2.3359303233326809)
  -- (144,2.3359290482807382)
  -- (145,2.3359233246707292)
  -- (146,2.3359169806607598)
  -- (147,2.3358930292577829)
  -- (148,2.3358854995740166)
  -- (149,2.3358604671112464)
  -- (150,2.3358605583941898)
  -- (151,2.3358297153180563)
  -- (152,2.3358126081993906)
  -- (153,2.3358088651931297)
  -- (154,2.3357980346720919)
  -- (155,2.3357988201327631)
  -- (156,2.3357827324211846)
  -- (157,2.335762825618279)
  -- (158,2.335750693076375)
  -- (159,2.3357537637795933)
  -- (160,2.3357354462734339)
  -- (161,2.3357309511477835)
  -- (162,2.3357246786966859)
  -- (163,2.3357305071203553)
  -- (164,2.3357387092856592)
  -- (165,2.3357281133982628)
  -- (166,2.3357088837189006)
  -- (167,2.3356986874802046)
  -- (168,2.3356746195996623)
  -- (169,2.3356789605639015)
  -- (170,2.3356498889558415)
  -- (171,2.3356408608547277)
  -- (172,2.3356402625054011)
  -- (173,2.3356220011756599)
  -- (174,2.3356175916748754)
  -- (175,2.3356059840176253)
  -- (176,2.3356107139046181)
  -- (177,2.3356232644424764)
  -- (178,2.3356103005238023)
  -- (179,2.3356183482372401)
  -- (180,2.3356028608020134)
  -- (181,2.335600787021114)
  -- (182,2.3355835550505262)
  -- (183,2.3355851973020729)
  -- (184,2.3355786860494128)
  -- (185,2.3355831449861366)
  -- (186,2.3355696189535049)
  -- (187,2.3355604801484291)
  -- (188,2.3355644302175174)
  -- (189,2.3355603249318269)
  -- (190,2.3355552821985324)
  -- (191,2.3355589966181149)
  -- (192,2.335546598121681)
  -- (193,2.3355282491794291)
  -- (194,2.3355207516245162)
  -- (195,2.3355118652977036)
  -- (196,2.3354942041670581)
  -- (197,2.3354822772321349)
  -- (198,2.3354830065711032)
  -- (199,2.3354694505125719)
  -- (200,2.3354738387005161)
  -- (201,2.3354655855358053)
  -- (202,2.3354710028960133)
  -- (203,2.3354546428883576)
  -- (204,2.3354658189911208)
  -- (205,2.3354411557252535)
  -- (206,2.3354338804085395)
  -- (207,2.3354280106821164)
  -- (208,2.3354376325730981)
  -- (209,2.3354425006911095)
  -- (210,2.3354314465364836)
  -- (211,2.3354106957694225)
  -- (212,2.3354001803171047)
  -- (213,2.3353615383098245)
  -- (214,2.3353637933239044)
  -- (215,2.335374678341235)
  -- (216,2.3353618740570168)
  -- (217,2.3353544050906452)
  -- (218,2.3353465958799808)
  -- (219,2.3353541688788706)
  -- (220,2.3353566790809173)
  -- (221,2.3353492635919717)
  -- (222,2.3353373439679341)
  -- (223,2.3353371834885417)
  -- (224,2.3353325744963156)
  -- (225,2.3353426511909632)
  -- (226,2.3353335970935021)
  -- (227,2.3353338784386457)
  -- (228,2.3353272171458426)
  -- (229,2.3353285345144759)
  -- (230,2.3353311588520547)
  -- (231,2.3353318977234445)
  -- (232,2.3353294075616065)
  -- (233,2.3353190178805696)
  -- (234,2.3353082366081419)
  -- (235,2.3352872413035812)
  -- (236,2.3352786364990115)
  -- (237,2.3352713233418703)
  -- (238,2.3352661334671327)
  -- (239,2.3352584091774879)
  -- (240,2.3352601690165842)
  -- (241,2.3352540719377535)
  -- (242,2.335239954899353)
  -- (243,2.3352507051523501)
  -- (244,2.3352524872622262)
  -- (245,2.3352403164661188)
  -- (246,2.3352365566528905)
  -- (247,2.3352394288522964)
  -- (248,2.3352328289375524)
  -- (249,2.3352297105948474)
  -- (250,2.3352221320964697)
  -- (251,2.3352160841061251)
  -- (252,2.3352116789121924)
  -- (253,2.3352048707672179)
  -- (254,2.3352022995871597)
  -- (255,2.3352060056264667)
  -- (256,2.3351981350297075)
  -- (257,2.3351848243835684)
  -- (258,2.3351772469803498)
  -- (259,2.3351763151478524)
  -- (260,2.3351744653700717)
  -- (261,2.3351893261792949)
  -- (262,2.3351906351830505)
  -- (263,2.3351862162279322)
  -- (264,2.3351894671146578)
  -- (265,2.3351774692446532)
  -- (266,2.3351655951398351)
  -- (267,2.3351497933253196)
  -- (268,2.3351317563177698)
  -- (269,2.3351314102801859)
  -- (270,2.3351434162338176)
  -- (271,2.3351488206062494)
  -- (272,2.335162338288308)
  -- (273,2.3351671868524169)
  -- (274,2.3351635106859381)
  -- (275,2.3351735678498424)
  -- (276,2.3351554463874891)
  -- (277,2.3351605278326946)
  -- (278,2.3351658412392786)
  -- (279,2.3351574097309165)
  -- (280,2.335141112800454)
  -- (281,2.3351420093950721)
  -- (282,2.3351365258561434)
  -- (283,2.3351270924543797)
  -- (284,2.3351306747430534)
  -- (285,2.335120362393118)
  -- (286,2.3351244307462786)
  -- (287,2.3351310297329251)
  -- (288,2.3351171558887769)
  -- (289,2.3350972719103718)
  -- (290,2.3351026097562002)
  -- (291,2.3350888210228886)
  -- (292,2.3350944186016909)
  -- (293,2.3350989196910494)
  -- (294,2.3351034764099539)
  -- (295,2.3351185661561571)
  -- (296,2.3351139294313712)
  -- (297,2.3351162723462289)
  -- (298,2.3351081644630707)
  -- (299,2.335113967329264)
  -- (300,2.3350981388263445)
  -- (301,2.3351004895372127)
  -- (302,2.3350987144800159)
  -- (303,2.3350852276614096)
  -- (304,2.3350970192813651)
  -- (305,2.3351160161940108)
  -- (306,2.335115670357947)
  -- (307,2.3351209371328223)
  -- (308,2.3350930383755597)
  -- (309,2.3350972754998787)
  -- (310,2.335105841279514)
  -- (311,2.3350984828850114)
  -- (312,2.3350843774817371)
  -- (313,2.3350732062917725)
  -- (314,2.3350726656117842)
  -- (315,2.3350868294162908)
  -- (316,2.3350751930648515)
  -- (317,2.3350640443526864)
  -- (318,2.3350591073959892)
  -- (319,2.3350732320244307)
  -- (320,2.3350754924422499)
  -- (321,2.335094229666463)
  -- (322,2.3350905422670927)
  -- (323,2.33508982683309)
  -- (324,2.3350865001771584)
  -- (325,2.3350857210056031)
  -- (326,2.3350861329860804)
  -- (327,2.3350852135144895)
  -- (328,2.3350876449341316)
  -- (329,2.3350661267601915)
  -- (330,2.3350684298136599)
  -- (331,2.3350677355441962)
  -- (332,2.335079853506886)
  -- (333,2.3350801458567276)
  -- (334,2.3350747473786724)
  -- (335,2.3350770729679486)
  -- (336,2.3350732286086266)
  -- (337,2.3350725274689146)
  -- (338,2.3350480304416776)
  -- (339,2.3350448787223637)
  -- (340,2.3350501449784771)
  -- (341,2.3350558962876189)
  -- (342,2.335081819431541)
  -- (343,2.3350661995092459)
  -- (344,2.3350723435888683)
  -- (345,2.335075384279238)
  -- (346,2.3350867860193172)
  -- (347,2.335073494154368)
  -- (348,2.3350570737186831)
  -- (349,2.3350602217618657)
  -- (350,2.3350636346402012)
  -- (351,2.3350582738613292)
  -- (352,2.3350658015637218)
  -- (353,2.3350424935104033)
  -- (354,2.3350427461375731)
  -- (355,2.3350454157304568)
  -- (356,2.3350420128478038)
  -- (357,2.3350566853942878)
  -- (358,2.3350654593221267)
  -- (359,2.3350595382075521)
  -- (360,2.3350691947408859)
  -- (361,2.3350725951639761)
  -- (362,2.3350666925461039)
  -- (363,2.3350681852662021)
  -- (364,2.335076093277499)
  -- (365,2.3351053972475224)
  -- (366,2.3351082789911382)
  -- (367,2.3351116775923737)
  -- (368,2.3351201397199071)
  -- (369,2.335130447382967)
  -- (370,2.335131984636325)
  -- (371,2.3351372259291812)
  -- (372,2.3351435497319999)
  -- (373,2.3351494907722872)
  -- (374,2.3351589488844309)
  -- (375,2.3351618161225995)
  -- (376,2.3351607121780376)
  -- (377,2.335168652625212)
  -- (378,2.3351631034207365)
  -- (379,2.3351666621669476)
  -- (380,2.3351852763636152)
  -- (381,2.3351743730712133)
  -- (382,2.3351876198941235)
  -- (383,2.3352014519546991)
  -- (384,2.3351949712373314)
  -- (385,2.3352043837682239)
  -- (386,2.3352213765267429)
  -- (387,2.3352240229936414)
  -- (388,2.335218795761727)
  -- (389,2.3352143501547058)
  -- (390,2.3352345874861937)
  -- (391,2.3352311976115576)
  -- (392,2.335229846580777)
  -- (393,2.3352337197499868)
  -- (394,2.3352300342966679)
  -- (395,2.3352262547357809)
  -- (396,2.3352344718119609)
  -- (397,2.3352492805502405)
  -- (398,2.3352754233652235)
  -- (399,2.3352721804841066)
  -- (400,2.3352710699604065)
  -- (401,2.3352636799995263)
  -- (402,2.3352617161317601)
  -- (403,2.3352618541075527)
  -- (404,2.3352597378168629)
  -- (405,2.3352689673360825)
  -- (406,2.3352715014503014)
  -- (407,2.3352798164483723)
  -- (408,2.3352766875356892)
  -- (409,2.3352840211172348)
  -- (410,2.3353044526670939)
  -- (411,2.3353151283190745)
  -- (412,2.3353285135936561)
  -- (413,2.3353269851502567)
  -- (414,2.3353282156342656)
  -- (415,2.3353449909218185)
  -- (416,2.3353458212951486)
  -- (417,2.3353552704678631)
  -- (418,2.3353669493985878)
  -- (419,2.3353641554943034)
  -- (420,2.3353765573925855)
  -- (421,2.3353692894809481)
  -- (422,2.335367706943976)
  -- (423,2.3353708597063219)
  -- (424,2.3353807435493001)
  -- (425,2.3353971822639665)
  -- (426,2.3354010888907295)
  -- (427,2.335405796701528)
  -- (428,2.3354223079502696)
  -- (429,2.3354308730385065)
  -- (430,2.3354436329402541)
  -- (431,2.3354460531334742)
  -- (432,2.3354536057720416)
  -- (433,2.3354710879636329)
  -- (434,2.3354788589302977)
  -- (435,2.3354756406906638)
  -- (436,2.3354876621103977)
  -- (437,2.3354841883031416)
  -- (438,2.3354825380062558)
  -- (439,2.3355007991144809)
  -- (440,2.3354891287402535)
  -- (441,2.3354954136187942)
  -- (442,2.3354921736618786)
  -- (443,2.335492530147468)
  -- (444,2.3354991244830483)
  -- (445,2.3354964264720675)
  -- (446,2.3355137557288863)
  -- (447,2.3355184046830919)
  -- (448,2.3355085039176608)
  -- (449,2.3355179794010503)
  -- (450,2.3355280705367436)
  -- (451,2.3355315863582549)
  -- (452,2.335541335253275)
  -- (453,2.3355382219117793)
  -- (454,2.3355330914740233)
  -- (455,2.3355461289136992)
  -- (456,2.3355582426470942)
  -- (457,2.3355924030934805)
  -- (458,2.3355954522098687)
  -- (459,2.3356135744213722)
  -- (460,2.3356206713496066)
  -- (461,2.3356230101357425)
  -- (462,2.3356383502952247)
  -- (463,2.3356288397722431)
  -- (464,2.335640623221098)
  -- (465,2.3356448925388311)
  -- (466,2.3356573736249393)
  -- (467,2.3356485587219487)
  -- (468,2.3356666764960066)
  -- (469,2.3356694780634153)
  -- (470,2.3356673940764638)
  -- (471,2.3356891138964291)
  -- (472,2.3356951901328267)
  -- (473,2.3357135448633799)
  -- (474,2.335715165238232)
  -- (475,2.3357113971244003)
  -- (476,2.3357252138995079)
  -- (477,2.3357354892837519)
  -- (478,2.3357325330133869)
  -- (479,2.3357588097631545)
  -- (480,2.3357711408754702)
  -- (481,2.3357865951967463)
  -- (482,2.3357883913306892)
  -- (483,2.3357951584414356)
  -- (484,2.3357949353859517)
  -- (485,2.3357951797238763)
  -- (486,2.3358063608023247)
  -- (487,2.3358211105749467)
  -- (488,2.3358446700434286)
  -- (489,2.3358638777754517)
  -- (490,2.3358698253299113)
  -- (491,2.3358763691336595)
  -- (492,2.3358886959437006)
  -- (493,2.3359000613474001)
  -- (494,2.3359042233654916)
  -- (495,2.33591664101038)
  -- (496,2.3359241986905386)
  -- (497,2.3359502236013325)
  -- (498,2.3359511731757436)
  -- (499,2.3359672502681801)
  -- (500,2.3359872146510896)
  -- (501,2.3360053241377781)
  -- (502,2.3360232045254294)
  -- (503,2.3360384658808275)
  -- (504,2.3360607554394832)
  -- (505,2.3360792307769236)
  -- (506,2.3360880840955649)
  -- (507,2.3360941302884299)
  -- (508,2.3360912586091889)
  -- (509,2.3360999171463774)
  -- (510,2.3361024965683077)
  -- (511,2.3361131780457174)
  -- (512,2.3361354924704063)
  -- (513,2.336146407344367)
  -- (514,2.3361447757032585)
  -- (515,2.3361720755568713)
  -- (516,2.3361865984395718)
  -- (517,2.3361982881971821)
  -- (518,2.3362121633187485)
  -- (519,2.3362268221548468)
  -- (520,2.3362418786925536)
  -- (521,2.3362522205160698)
  -- (522,2.3362670271164365)
  -- (523,2.3362782044418413)
  -- (524,2.336280781663465)
  -- (525,2.3362882516834778)
  -- (526,2.3363048320564324)
  -- (527,2.3363073378880164)
  -- (528,2.3363281037803318)
  -- (529,2.3363620532271732)
  -- (530,2.336394683813265)
  -- (531,2.3364208172852909)
  -- (532,2.3364428913742246)
  -- (533,2.3364394336901504)
  -- (534,2.3364371186919612)
  -- (535,2.3364408193841779)
  -- (536,2.3364570331712047)
  -- (537,2.3364771540155806)
  -- (538,2.3364980821746233)
  -- (539,2.3365120238317219)
  -- (540,2.3365123482322003)
  -- (541,2.3365174527443053)
  -- (542,2.3365210832332877)
  -- (543,2.3365263296372305)
  -- (544,2.3365416538764965)
  -- (545,2.3365446971823047)
  -- (546,2.3365612006877647)
  -- (547,2.3365730099468038)
  -- (548,2.3365817961512287)
  -- (549,2.3366056613750184)
  -- (550,2.3366239497372643)
  -- (551,2.3366477222966888)
  -- (552,2.3366619554429415)
  -- (553,2.3366683817305405)
  -- (554,2.3366670552307354)
  -- (555,2.3366803344399094)
  -- (556,2.3366869002346933)
  -- (557,2.3366985766602761)
  -- (558,2.3367094262128454)
  -- (559,2.3367501382028282)
  -- (560,2.3367735560036067)
  -- (561,2.3368040722560681)
  -- (562,2.3368029081342092)
  -- (563,2.3368331543197502)
  -- (564,2.3368684769539145)
  -- (565,2.3368809569705862)
  -- (566,2.3368984043635646)
  -- (567,2.3369305611926769)
  -- (568,2.3369639177376427)
  -- (569,2.3369713249087458)
  -- (570,2.3369953940606205)
  -- (571,2.3370075109200279)
  -- (572,2.3370035206151472)
  -- (573,2.3370205005806395)
  -- (574,2.3370492152162536)
  -- (575,2.3370738450423363)
  -- (576,2.3370909222151144)
  -- (577,2.3371011169142548)
  -- (578,2.3371112010341228)
  -- (579,2.3371210895770891)
  -- (580,2.3371468382118032)
  -- (581,2.3371547291334149)
  -- (582,2.337155773704136)
  -- (583,2.3371659252748445)
  -- (584,2.3371699272434068)
  -- (585,2.3371896366358911)
  -- (586,2.337196554000136)
  -- (587,2.3372117816553826)
  -- (588,2.3372258150445231)
  -- (589,2.3372313788942378)
  -- (590,2.3372641840894781)
  -- (591,2.3372801559884131)
  -- (592,2.3373088592537785)
  -- (593,2.3373391620199486)
  -- (594,2.3373504813647155)
  -- (595,2.3373567738301388)
  -- (596,2.337382591924706)
  -- (597,2.3373970437437777)
  -- (598,2.3373952259595043)
  -- (599,2.3374030309016343)
  -- (600,2.3374082602283823)
  -- (601,2.3374318811421206)
  -- (602,2.3374443544348442)
  -- (603,2.337446600751611)
  -- (604,2.3374549657871895)
  -- (605,2.3374833943830859)
  -- (606,2.3374939567534394)
  -- (607,2.3375257378221743)
  -- (608,2.3375337001722838)
  -- (609,2.3375586703408904)
  -- (610,2.3375791194935585)
  -- (611,2.3376055585959521)
  -- (612,2.3376283259612687)
  -- (613,2.3376224636445779)
  -- (614,2.3376502429800721)
  -- (615,2.3376658167339799)
  -- (616,2.3376995598258827)
  -- (617,2.3377214103788728)
  -- (618,2.3377393206503014)
  -- (619,2.3377517512376653)
  -- (620,2.3377745691661116)
  -- (621,2.3377811436474953)
  -- (622,2.3378148424028731)
  -- (623,2.3378074939810829)
  -- (624,2.3378216048241227)
  -- (625,2.3378498338182827)
  -- (626,2.3378770217684162)
  -- (627,2.3378862521396808)
  -- (628,2.33789606600459)
  -- (629,2.337918078031731)
  -- (630,2.3379470225462451)
  -- (631,2.337961006866601)
  -- (632,2.3379825239302283)
  -- (633,2.3379939084596195)
  -- (634,2.3380128487689467)
  -- (635,2.3380363917323357)
  -- (636,2.3380687325334373)
  -- (637,2.3380723039310425)
  -- (638,2.3380865209041541)
  -- (639,2.3381066375763311)
  -- (640,2.3381113819983734)
  -- (641,2.3381244741368601)
  -- (642,2.3381426491063024)
  -- (643,2.3381619599536978)
  -- (644,2.3381980778025455)
  -- (645,2.3382271268635937)
  -- (646,2.3382472944471733)
  -- (647,2.3382746042366405)
  -- (648,2.3382941123050562)
  -- (649,2.33831450445807)
  -- (650,2.3383350802398657)
  -- (651,2.3383411597036128)
  -- (652,2.3383827262021839)
  -- (653,2.338394282682378)
  -- (654,2.338396426566518)
  -- (655,2.3384081342177518)
  -- (656,2.3384198578080744)
  -- (657,2.3384256583796015)
  -- (658,2.3384509694581643)
  -- (659,2.3384780317328397)
  -- (660,2.3384808081937849)
  -- (661,2.3384948002302863)
  -- (662,2.3385194742793844)
  -- (663,2.3385423205730484)
  -- (664,2.3385632063626201)
  -- (665,2.3385905401094176)
  -- (666,2.3386033278603762)
  -- (667,2.3386364069216024)
  -- (668,2.3386648635695235)
  -- (669,2.3386894261823157)
  -- (670,2.3387243818038255)
  -- (671,2.338751781801979)
  -- (672,2.3387750743666489)
  -- (673,2.338789928331158)
  -- (674,2.3388307871230585)
  -- (675,2.3388308579038632)
  -- (676,2.3388388375675278)
  -- (677,2.3388614310168023)
  -- (678,2.3388752491084359)
  -- (679,2.338903716214896)
  -- (680,2.3389225748376652)
  -- (681,2.3389445406133209)
  -- (682,2.3389579119829143)
  -- (683,2.3389717429299517)
  -- (684,2.3390117228021747)
  -- (685,2.3390315299973556)
  -- (686,2.3390478611501515)
  -- (687,2.3390474619102259)
  -- (688,2.3390699749149988)
  -- (689,2.3390772647267202)
  -- (690,2.3391033527093872)
  -- (691,2.3391298276578083)
  -- (692,2.3391375340959337)
  -- (693,2.3391560021583531)
  -- (694,2.3391868131445892)
  -- (695,2.3392081469469392)
  -- (696,2.339230278800454)
  -- (697,2.3392538645165648)
  -- (698,2.339280081068011)
  -- (699,2.3393122391521763)
  -- (700,2.3393217699180804)
  -- (701,2.3393396455200022)
  -- (702,2.3393628790062753)
  -- (703,2.3394008958310053)
  -- (704,2.3394163221540358)
  -- (705,2.3394428942345296)
  -- (706,2.3394584018742268)
  -- (707,2.3394899292176596)
  -- (708,2.3395236377252133)
  -- (709,2.3395560541701501)
  -- (710,2.3395706326108092)
  -- (711,2.3396091332051743)
  -- (712,2.3396380468244224)
  -- (713,2.3396631520060533)
  -- (714,2.3396872647380027)
  -- (715,2.3397235048006593)
  -- (716,2.3397625339713213)
  -- (717,2.339800274608856)
  -- (718,2.3398259174110665)
  -- (719,2.339867392233494)
  -- (720,2.3398889526840936)
  -- (721,2.33991247502831)
  -- (722,2.339926254369836)
  -- (723,2.3399509063429607)
  -- (724,2.3399817417926596)
  -- (725,2.3400029005398988)
  -- (726,2.3400252838910376)
  -- (727,2.3400358848024605)
  -- (728,2.34005047929407)
  -- (729,2.3400678699087067)
  -- (730,2.3400773280770109)
  -- (731,2.3401091140968737)
  -- (732,2.3401190004120296)
  -- (733,2.3401467788622115)
  -- (734,2.3401730634863624)
  -- (735,2.3401945442391523)
  -- (736,2.3402251313975326)
  -- (737,2.3402520134342977)
  -- (738,2.3402546505455537)
  -- (739,2.3402786294110678)
  -- (740,2.3403175595458796)
  -- (741,2.3403515158564807)
  -- (742,2.3403759700897471)
  -- (743,2.340396978024299)
  -- (744,2.3404286040465565)
  -- (745,2.3404514778539687)
  -- (746,2.3404711770882964)
  -- (747,2.3404881754067279)
  -- (748,2.3405134793812858)
  -- (749,2.3405285043563593)
  -- (750,2.3405530191232717)
  -- (751,2.3405762793871467)
  -- (752,2.3406064852304138)
  -- (753,2.3405985047662252)
  -- (754,2.3406087992129581)
  -- (755,2.340644569598171)
  -- (756,2.3406590559970684)
  -- (757,2.3406907103732095)
  -- (758,2.3407049341820354)
  -- (759,2.3407462073304055)
  -- (760,2.3407637244677373)
  -- (761,2.3407902439437422)
  -- (762,2.340819626491045)
  -- (763,2.3408603155552568)
  -- (764,2.3408877233067669)
  -- (765,2.3409107739584321)
  -- (766,2.3409480040578208)
  -- (767,2.340978258333918)
  -- (768,2.3410022342984362)
  -- (769,2.3410412227834363)
  -- (770,2.3410591752853804)
  -- (771,2.3410896758929058)
  -- (772,2.3411243918665807)
  -- (773,2.3411609755528908)
  -- (774,2.3411818645621221)
  -- (775,2.3412083887446733)
  -- (776,2.3412455181111369)
  -- (777,2.3412681894237397)
  -- (778,2.3413037638321557)
  -- (779,2.3413252625549927)
  -- (780,2.3413569678263473)
  -- (781,2.3413873715278632)
  -- (782,2.3414177113330195)
  -- (783,2.3414538489553491)
  -- (784,2.3414968797691191)
  -- (785,2.3415216427609473)
  -- (786,2.3415469629497281)
  -- (787,2.3415588387863724)
  -- (788,2.3415670155231467)
  -- (789,2.3415952767550832)
  -- (790,2.341638868459103)
  -- (791,2.3416709385714403)
  -- (792,2.3416891637265524)
  -- (793,2.3417190595017763)
  -- (794,2.3417396383348228)
  -- (795,2.3417601688178538)
  -- (796,2.3417932802628134)
  -- (797,2.3418219077175126)
  -- (798,2.3418517762339555)
  -- (799,2.3418646464769215)
  -- (800,2.3418852349547574)
  -- (801,2.3419168872833174)
  -- (802,2.3419426761337863)
  -- (803,2.3419782280284172)
  -- (804,2.342005455002484)
  -- (805,2.3420478714913182)
  -- (806,2.3420859627606059)
  -- (807,2.34209767246975)
  -- (808,2.342125914182164)
  -- (809,2.3421500266301223)
  -- (810,2.3421726320634844)
  -- (811,2.3421915014717345)
  -- (812,2.3422193194141019)
  -- (813,2.3422576956702912)
  -- (814,2.3422881668924478)
  -- (815,2.3423037143527679)
  -- (816,2.3423214139450823)
  -- (817,2.3423522591211614)
  -- (818,2.3423799230071136)
  -- (819,2.3424189156064088)
  -- (820,2.3424576208426409)
  -- (821,2.3424824784595524)
  -- (822,2.3425048124402768)
  -- (823,2.3425345693405975)
  -- (824,2.3425505544027305)
  -- (825,2.3425723731888883)
  -- (826,2.342608731903685)
  -- (827,2.3426226305870537)
  -- (828,2.3426534634587592)
  -- (829,2.342677114523581)
  -- (830,2.3427078524500984)
  -- (831,2.3427306283063833)
  -- (832,2.342757964403356)
  -- (833,2.3427889533123283)
  -- (834,2.3428297631487025)
  -- (835,2.3428594853973035)
  -- (836,2.3428780195799135)
  -- (837,2.3429034512663773)
  -- (838,2.3429256299775374)
  -- (839,2.3429615777383233)
  -- (840,2.3429780682112527)
  -- (841,2.343009076910946)
  -- (842,2.3430515380386727)
  -- (843,2.3430757596701524)
  -- (844,2.3431185918368129)
  -- (845,2.343162457242586)
  -- (846,2.3431923668762877)
  -- (847,2.3432098744468877)
  -- (848,2.3432360175677731)
  -- (849,2.3432539439777003)
  -- (850,2.3432695885082979)
  -- (851,2.343305110934085)
  -- (852,2.3433212768561238)
  -- (853,2.3433530821296955)
  -- (854,2.3433942950549214)
  -- (855,2.343410933843876)
  -- (856,2.3434390105856826)
  -- (857,2.343465748826449)
  -- (858,2.3434847129596919)
  -- (859,2.3435294878616162)
  -- (860,2.343562379585463)
  -- (861,2.3435899955477959)
  -- (862,2.3436328861738054)
  -- (863,2.3436651927798464)
  -- (864,2.3437049680126543)
  -- (865,2.3437349697547543)
  -- (866,2.343776451504167)
  -- (867,2.3438086414258219)
  -- (868,2.343857975886309)
  -- (869,2.3438871170725557)
  -- (870,2.3439379037222814)
  -- (871,2.3439690958216319)
  -- (872,2.3440094685960076)
  -- (873,2.3440570463796448)
  -- (874,2.3440770493201941)
  -- (875,2.3441116621830944)
  -- (876,2.3441378466827869)
  -- (877,2.3441727561114809)
  -- (878,2.3441898948982338)
  -- (879,2.3442060117955132)
  -- (880,2.3442296834737517)
  -- (881,2.3442605277352424)
  -- (882,2.3442898783186408)
  -- (883,2.3443228714722064)
  -- (884,2.3443473217968993)
  -- (885,2.3443713683428284)
  -- (886,2.3444022959602382)
  -- (887,2.3444225655826219)
  -- (888,2.3444526712802967)
  -- (889,2.3444773706342779)
  -- (890,2.3445238497638687)
  -- (891,2.3445527753590332)
  -- (892,2.3445889220605918)
  -- (893,2.3446271574795601)
  -- (894,2.3446633683374429)
  -- (895,2.3447158913345283)
  -- (896,2.3447514142701387)
  -- (897,2.3448007933152506)
  -- (898,2.3448071611170094)
  -- (899,2.3448449760575336)
  -- (900,2.3448772767518573)
  -- (901,2.3449126613088245)
  -- (902,2.3449418211273674)
  -- (903,2.3449880641089109)
  -- (904,2.3450214563740994)
  -- (905,2.3450625253389656)
  -- (906,2.3451013545766171)
  -- (907,2.345133699633045)
  -- (908,2.3451722410622815)
  -- (909,2.3452055869448776)
  -- (910,2.3452579790192662)
  -- (911,2.3452894869611818)
  -- (912,2.3453258765222094)
  -- (913,2.3453700644847704)
  -- (914,2.345404956315976)
  -- (915,2.3454427133967095)
  -- (916,2.3454875640208663)
  -- (917,2.3455067756843109)
  -- (918,2.3455306983623436)
  -- (919,2.3455659229321313)
  -- (920,2.3456073558066732)
  -- (921,2.3456550978752921)
  -- (922,2.3456788678663183)
  -- (923,2.3457209499158491)
  -- (924,2.3457485573672012)
  -- (925,2.345774674548319)
  -- (926,2.3458094953612969)
  -- (927,2.3458234928899864)
  -- (928,2.3458546359050518)
  -- (929,2.3458679104213105)
  -- (930,2.345915040667399)
  -- (931,2.3459592635579556)
  -- (932,2.3459947874633191)
  -- (933,2.3460306096340484)
  -- (934,2.3460600190983092)
  -- (935,2.3461001004307809)
  -- (936,2.346113919200683)
  -- (937,2.3461546266521323)
  -- (938,2.346201662860731)
  -- (939,2.3462526536617454)
  -- (940,2.3462831372087556)
  -- (941,2.3463224035945522)
  -- (942,2.3463663623067417)
  -- (943,2.3463914965410635)
  -- (944,2.346417942978746)
  -- (945,2.3464520778646301)
  -- (946,2.3464832049813134)
  -- (947,2.3465230163706576)
  -- (948,2.3465489141916773)
  -- (949,2.3466040057927202)
  -- (950,2.3466414104050335)
  -- (951,2.3466811968267387)
  -- (952,2.3467068147104349)
  -- (953,2.3467475932915618)
  -- (954,2.3467655987547595)
  -- (955,2.3467971179733205)
  -- (956,2.346813587303417)
  -- (957,2.3468548972923227)
  -- (958,2.3468843208914563)
  -- (959,2.3469275103228324)
  -- (960,2.3469656569263537)
  -- (961,2.3469994852212976)
  -- (962,2.3470351996070788)
  -- (963,2.3470601853956015)
  -- (964,2.3470960743947411)
  -- (965,2.3471343559439273)
  -- (966,2.3471539223765205)
  -- (967,2.3471826032764511)
  -- (968,2.3471920638774812)
  -- (969,2.3472280442669744)
  -- (970,2.347255931683665)
  -- (971,2.3472974887864542)
  -- (972,2.3473356267586909)
  -- (973,2.347369126702525)
  -- (974,2.3473988842794729)
  -- (975,2.347428930013602)
  -- (976,2.3474851015073326)
  -- (977,2.3475237488716663)
  -- (978,2.3475780230817085)
  -- (979,2.3476122431676467)
  -- (980,2.3476833876373071)
  -- (981,2.3477292650556048)
  -- (982,2.3477722939192409)
  -- (983,2.347810949796473)
  -- (984,2.3478442391157079)
  -- (985,2.3478723303832694)
  -- (986,2.3479147941668592)
  -- (987,2.3479408149217056)
  -- (988,2.3479823531331654)
  -- (989,2.3480057829351773)
  -- (990,2.3480644685221295)
  -- (991,2.3481034780090937)
  -- (992,2.3481376161168743)
  -- (993,2.3481788169368212)
  -- (994,2.3481985648844264)
  -- (995,2.3482270349316536)
  -- (996,2.3482591523086698)
  -- (997,2.3482961765232364)
  -- (998,2.3483416754045687)
  -- (999,2.3483727709137887)
  -- (1000,2.3484199399162593)
  ;
% END OPTIMIZER-MEAN-vit-AdamW
\draw[color=optimizerAdamW] plot[only marks, mark=square*, mark size=1pt] coordinates {
  (0,2.3478393242672091)
  (100,2.3365643564433447)
  (200,2.3354738387005161)
  (300,2.3350981388263445)
  (400,2.3352710699604065)
  (500,2.3359872146510896)
  (600,2.3374082602283823)
  (700,2.3393217699180804)
  (800,2.3418852349547574)
  (900,2.3448772767518573)
  (1000,2.3484199399162593)
};
% OPTIMIZER-MEAN-vit-Muon
\draw[color=optimizerMuon, line width=0.8pt, dashed]
  (0,2.3478393242672091)
  -- (1,2.3489301240457516)
  -- (2,2.3482900376709974)
  -- (3,2.347546348901421)
  -- (4,2.3465427440225746)
  -- (5,2.3458943328856563)
  -- (6,2.3451955073518573)
  -- (7,2.3445406908822437)
  -- (8,2.3439135066195349)
  -- (9,2.3434391554239888)
  -- (10,2.3428914530767551)
  -- (11,2.3424111685038072)
  -- (12,2.3420215218476756)
  -- (13,2.3416934057719541)
  -- (14,2.3412266151690408)
  -- (15,2.3408403765910499)
  -- (16,2.3405428521051257)
  -- (17,2.3403063530724468)
  -- (18,2.3400932213970735)
  -- (19,2.3397863921344397)
  -- (20,2.3394900822547586)
  -- (21,2.3392371760079489)
  -- (22,2.3390251568763536)
  -- (23,2.3388384198228094)
  -- (24,2.3386822398059475)
  -- (25,2.3385228534613272)
  -- (26,2.338365320283633)
  -- (27,2.3382239086765391)
  -- (28,2.3380876892693094)
  -- (29,2.3379638396897695)
  -- (30,2.3378532899784941)
  -- (31,2.3377543910593492)
  -- (32,2.3376614911699125)
  -- (33,2.3375645565898568)
  -- (34,2.337485664042267)
  -- (35,2.3374059428002232)
  -- (36,2.337331370318354)
  -- (37,2.3372539230029199)
  -- (38,2.3371735541918461)
  -- (39,2.3371063757083705)
  -- (40,2.3370335574362233)
  -- (41,2.3369664619704764)
  -- (42,2.3368992050879194)
  -- (43,2.3368361722994)
  -- (44,2.3367776642691944)
  -- (45,2.3367082137814754)
  -- (46,2.3366549269845844)
  -- (47,2.3366012619705856)
  -- (48,2.336534989572681)
  -- (49,2.336477331869685)
  -- (50,2.3364230706069713)
  -- (51,2.3363715142824786)
  -- (52,2.3363409188791189)
  -- (53,2.3363075625461898)
  -- (54,2.3362734899864606)
  -- (55,2.3362417557688588)
  -- (56,2.3362030762515986)
  -- (57,2.3361558711916977)
  -- (58,2.3361271005110607)
  -- (59,2.3361042425623828)
  -- (60,2.3360734492700188)
  -- (61,2.3360501591311809)
  -- (62,2.3360220102749687)
  -- (63,2.3360080029515347)
  -- (64,2.335993562896618)
  -- (65,2.3359738791100373)
  -- (66,2.3359588053351401)
  -- (67,2.3359553534076767)
  -- (68,2.3359245739730956)
  -- (69,2.3359072157755278)
  -- (70,2.3358918970324156)
  -- (71,2.3358723335331693)
  -- (72,2.3358608287635705)
  -- (73,2.3358529705532591)
  -- (74,2.3358472661817222)
  -- (75,2.3358477345389232)
  -- (76,2.3358345543515444)
  -- (77,2.3358220514349299)
  -- (78,2.3357983253941565)
  -- (79,2.3357819732552683)
  -- (80,2.3357801877435818)
  -- (81,2.3357677987663248)
  -- (82,2.335761179798471)
  -- (83,2.3357512982994195)
  -- (84,2.3357462845650483)
  -- (85,2.3357323639226686)
  -- (86,2.3357120329622969)
  -- (87,2.3357058857622066)
  -- (88,2.3356915745716313)
  -- (89,2.335689470829498)
  -- (90,2.3356892493202284)
  -- (91,2.3356883631550511)
  -- (92,2.3356671821479025)
  -- (93,2.3356545770457027)
  -- (94,2.3356291723979772)
  -- (95,2.335615566171227)
  -- (96,2.3356146221307719)
  -- (97,2.3356099288277647)
  -- (98,2.3356084049543724)
  -- (99,2.3356082915429206)
  -- (100,2.3355921178846146)
  -- (101,2.3355767563697949)
  -- (102,2.3355780567187829)
  -- (103,2.3355662344741352)
  -- (104,2.3355534084319287)
  -- (105,2.3355526728754112)
  -- (106,2.3355554676202743)
  -- (107,2.3355655036644141)
  -- (108,2.3355714628626774)
  -- (109,2.3355619118821696)
  -- (110,2.3355642537337542)
  -- (111,2.3355670187875255)
  -- (112,2.3355562563657601)
  -- (113,2.3355519902994533)
  -- (114,2.3355578647633539)
  -- (115,2.3355433327182986)
  -- (116,2.3355464997323683)
  -- (117,2.3355174519714272)
  -- (118,2.3355256040327426)
  -- (119,2.3355262400249361)
  -- (120,2.3355321956668869)
  -- (121,2.3355243252485711)
  -- (122,2.3355263833602788)
  -- (123,2.3355376988531309)
  -- (124,2.3355323824946623)
  -- (125,2.3355199170347629)
  -- (126,2.3355193114151072)
  -- (127,2.3355096357002147)
  -- (128,2.3355024216540747)
  -- (129,2.3354923284975055)
  -- (130,2.3354857625255292)
  -- (131,2.3354958558271761)
  -- (132,2.3354811984103065)
  -- (133,2.3354704795528014)
  -- (134,2.3354761119734091)
  -- (135,2.3354817863959729)
  -- (136,2.3354750565994427)
  -- (137,2.3354674127921435)
  -- (138,2.3354651650467182)
  -- (139,2.3354742440045095)
  -- (140,2.3354712042660091)
  -- (141,2.3354641492112242)
  -- (142,2.335470283672457)
  -- (143,2.3354722958413472)
  -- (144,2.3354696258809899)
  -- (145,2.3354609555924162)
  -- (146,2.3354701438313614)
  -- (147,2.3354713570389931)
  -- (148,2.3354762600085963)
  -- (149,2.3354887280830621)
  -- (150,2.3354718554073024)
  -- (151,2.33546767339713)
  -- (152,2.3354677730228199)
  -- (153,2.3354611912270684)
  -- (154,2.3354623697407044)
  -- (155,2.3354690280624806)
  -- (156,2.3354673856670125)
  -- (157,2.3354653303500847)
  -- (158,2.3354617920033838)
  -- (159,2.3354707218492283)
  -- (160,2.3354427687551333)
  -- (161,2.3354551381308335)
  -- (162,2.335460563200344)
  -- (163,2.3354510142566163)
  -- (164,2.3354540379165138)
  -- (165,2.3354593134558042)
  -- (166,2.335458209742642)
  -- (167,2.3354648728631129)
  -- (168,2.3354810142398965)
  -- (169,2.3354875921021541)
  -- (170,2.3354930394917428)
  -- (171,2.3354993765000804)
  -- (172,2.3354934162968282)
  -- (173,2.335492599950157)
  -- (174,2.3355035885598174)
  -- (175,2.3355165974467358)
  -- (176,2.3355137266984785)
  -- (177,2.3355190976419582)
  -- (178,2.3355151884668124)
  -- (179,2.3355273389034208)
  -- (180,2.3355398698234828)
  -- (181,2.3355429198916196)
  -- (182,2.3355473534107087)
  -- (183,2.3355519601736585)
  -- (184,2.3355641348792089)
  -- (185,2.3355746657438905)
  -- (186,2.3355794662330678)
  -- (187,2.3355743564955396)
  -- (188,2.3355819268881493)
  -- (189,2.335580688398756)
  -- (190,2.3355875672279174)
  -- (191,2.3355868866308511)
  -- (192,2.3355946441992188)
  -- (193,2.3355889167141606)
  -- (194,2.3356102405464547)
  -- (195,2.3356253346177844)
  -- (196,2.3356262654814186)
  -- (197,2.3356341018887674)
  -- (198,2.3356380775846222)
  -- (199,2.335635671327652)
  -- (200,2.3356406396734233)
  -- (201,2.3356400639754078)
  -- (202,2.335632286438202)
  -- (203,2.3356324706752147)
  -- (204,2.3356433634667622)
  -- (205,2.3356462852097417)
  -- (206,2.3356445746475507)
  -- (207,2.3356699725816141)
  -- (208,2.3356708623973175)
  -- (209,2.3356686703874243)
  -- (210,2.335686320209875)
  -- (211,2.3357014632573367)
  -- (212,2.3356999797275124)
  -- (213,2.335696929478337)
  -- (214,2.3357091383269926)
  -- (215,2.3357075224288417)
  -- (216,2.3357114538576784)
  -- (217,2.3357197682895272)
  -- (218,2.3357339332756051)
  -- (219,2.3357439613055266)
  -- (220,2.3357491568999569)
  -- (221,2.3357560400496622)
  -- (222,2.3357423812287434)
  -- (223,2.3357554395507036)
  -- (224,2.3357516105644964)
  -- (225,2.3357596215874259)
  -- (226,2.3357727349017354)
  -- (227,2.3357767924428714)
  -- (228,2.3357951644139496)
  -- (229,2.3358020933608747)
  -- (230,2.3358132933433802)
  -- (231,2.3358154101430357)
  -- (232,2.3358246566744887)
  -- (233,2.335823870403051)
  -- (234,2.3358283928533261)
  -- (235,2.3358237527627961)
  -- (236,2.3358238744778741)
  -- (237,2.3358344653476784)
  -- (238,2.3358415980651523)
  -- (239,2.3358581937845293)
  -- (240,2.3358664066775896)
  -- (241,2.335866657519043)
  -- (242,2.3358859940966901)
  -- (243,2.3359022812199166)
  -- (244,2.3359150866114402)
  -- (245,2.3359220410080952)
  -- (246,2.335931774116784)
  -- (247,2.3359331818819098)
  -- (248,2.335946854453661)
  -- (249,2.3359621231147183)
  -- (250,2.3359690800117145)
  -- (251,2.335969649403923)
  -- (252,2.3359999903500208)
  -- (253,2.3360161510569726)
  -- (254,2.3360138458877637)
  -- (255,2.3360325807773412)
  -- (256,2.3360454507631574)
  -- (257,2.3360528835995389)
  -- (258,2.3360614411345297)
  -- (259,2.336074357147119)
  -- (260,2.3360787029395063)
  -- (261,2.3361021661689763)
  -- (262,2.3361134897303621)
  -- (263,2.3361209445061464)
  -- (264,2.336137276769914)
  -- (265,2.336150280503952)
  -- (266,2.3361547507749671)
  -- (267,2.3361584606484653)
  -- (268,2.3361679938205384)
  -- (269,2.3361814937829553)
  -- (270,2.3361968811250668)
  -- (271,2.3362049354476531)
  -- (272,2.3362248167482305)
  -- (273,2.3362470408570992)
  -- (274,2.3362642222420202)
  -- (275,2.3362686298012099)
  -- (276,2.3362791448236173)
  -- (277,2.3363076595917751)
  -- (278,2.3363177167389133)
  -- (279,2.3363307118614629)
  -- (280,2.3363336941338511)
  -- (281,2.3363469297749484)
  -- (282,2.3363590482881285)
  -- (283,2.3363693153659439)
  -- (284,2.336380428398547)
  -- (285,2.3363837417456863)
  -- (286,2.3364056715008741)
  -- (287,2.3364311343838997)
  -- (288,2.3364232898061439)
  -- (289,2.3364387872432357)
  -- (290,2.3364495227618849)
  -- (291,2.336480138167639)
  -- (292,2.3364845194978385)
  -- (293,2.3364928819485931)
  -- (294,2.3365031929571645)
  -- (295,2.3365050785686772)
  -- (296,2.3365256142726647)
  -- (297,2.3365392702552552)
  -- (298,2.3365495880628)
  -- (299,2.3365596447376173)
  -- (300,2.3365788541718069)
  -- (301,2.3366019862767162)
  -- (302,2.3366203140654149)
  -- (303,2.3366254393457244)
  -- (304,2.3366504171350853)
  -- (305,2.3366765111245678)
  -- (306,2.3366755019891685)
  -- (307,2.3366943241502889)
  -- (308,2.3367060031416629)
  -- (309,2.3367304153334079)
  -- (310,2.3367527009609304)
  -- (311,2.3367484171084336)
  -- (312,2.3367601824395243)
  -- (313,2.3367657737855829)
  -- (314,2.3367752851576102)
  -- (315,2.3367924430437466)
  -- (316,2.3368069519981893)
  -- (317,2.336823181525959)
  -- (318,2.3368443833846291)
  -- (319,2.3368656246200405)
  -- (320,2.3368874776514761)
  -- (321,2.3369064411056479)
  -- (322,2.3369183056784424)
  -- (323,2.336935085474193)
  -- (324,2.3369573550955951)
  -- (325,2.3369840480423196)
  -- (326,2.3370051375664413)
  -- (327,2.337019027899657)
  -- (328,2.3370397257478026)
  -- (329,2.3370615591464219)
  -- (330,2.337064016965015)
  -- (331,2.3370856693418078)
  -- (332,2.3370959209335065)
  -- (333,2.3371214978146195)
  -- (334,2.3371550116106099)
  -- (335,2.3371660020450253)
  -- (336,2.3371862910741683)
  -- (337,2.3371968723341623)
  -- (338,2.3372268172556829)
  -- (339,2.3372416119676838)
  -- (340,2.3372650274054503)
  -- (341,2.3372820873865354)
  -- (342,2.3372993546019631)
  -- (343,2.3373188253341826)
  -- (344,2.3373310702136907)
  -- (345,2.3373584550326516)
  -- (346,2.3373755127564357)
  -- (347,2.3373847662832796)
  -- (348,2.3373962258978991)
  -- (349,2.3374325157501197)
  -- (350,2.3374473162177658)
  -- (351,2.3374705173367478)
  -- (352,2.3374912373808256)
  -- (353,2.3375039250420029)
  -- (354,2.3375235279537718)
  -- (355,2.3375407496326424)
  -- (356,2.3375755310490174)
  -- (357,2.3375942146518951)
  -- (358,2.3376276030845973)
  -- (359,2.3376423512484568)
  -- (360,2.3376452434098298)
  -- (361,2.3376740441904738)
  -- (362,2.3376837545455449)
  -- (363,2.3377172216269404)
  -- (364,2.3377357500029881)
  -- (365,2.3377558351081191)
  -- (366,2.3377771944177717)
  -- (367,2.3378096606018519)
  -- (368,2.3378319455947842)
  -- (369,2.3378600353819938)
  -- (370,2.3378827438985677)
  -- (371,2.3379028624903193)
  -- (372,2.3379271705384346)
  -- (373,2.3379395596569332)
  -- (374,2.3379510991979888)
  -- (375,2.3379739094692806)
  -- (376,2.3379952060065743)
  -- (377,2.3380130023263535)
  -- (378,2.3380256149888408)
  -- (379,2.3380539415220749)
  -- (380,2.3380758257485228)
  -- (381,2.3380934268110418)
  -- (382,2.3381193190614882)
  -- (383,2.3381339858182097)
  -- (384,2.3381636774701913)
  -- (385,2.3381957873401187)
  -- (386,2.3382172453186389)
  -- (387,2.338233055617446)
  -- (388,2.3382593201889952)
  -- (389,2.3382846295011541)
  -- (390,2.3383081916853627)
  -- (391,2.3383181336059722)
  -- (392,2.3383397161912551)
  -- (393,2.3383493527012673)
  -- (394,2.3383595238189692)
  -- (395,2.3383692033040533)
  -- (396,2.3383784341021241)
  -- (397,2.338389665191654)
  -- (398,2.3384198286073317)
  -- (399,2.3384326311640424)
  -- (400,2.3384596273859706)
  -- (401,2.338487434857111)
  -- (402,2.3385019918484482)
  -- (403,2.3385211591879282)
  -- (404,2.338560487349973)
  -- (405,2.3385899450767975)
  -- (406,2.3386216839323457)
  -- (407,2.3386320737988804)
  -- (408,2.3386680256244876)
  -- (409,2.3386982611418259)
  -- (410,2.3387218574186641)
  -- (411,2.3387403996132869)
  -- (412,2.3387592705571665)
  -- (413,2.3387816814455209)
  -- (414,2.3387981641350368)
  -- (415,2.3388175696024605)
  -- (416,2.3388381655165547)
  -- (417,2.338869422614553)
  -- (418,2.3388970657366568)
  -- (419,2.3389264621110923)
  -- (420,2.3389504716353815)
  -- (421,2.3389698833620023)
  -- (422,2.3389959378490293)
  -- (423,2.3390193124628693)
  -- (424,2.3390396059761982)
  -- (425,2.3390630243062254)
  -- (426,2.3390813140491891)
  -- (427,2.339110236128616)
  -- (428,2.3391301763941734)
  -- (429,2.3391748201140823)
  -- (430,2.3392078800647416)
  -- (431,2.3392208730116879)
  -- (432,2.3392440848868512)
  -- (433,2.3392529306974383)
  -- (434,2.3392693468083623)
  -- (435,2.3392943501280512)
  -- (436,2.3393253863296999)
  -- (437,2.3393416058453687)
  -- (438,2.3393516708878939)
  -- (439,2.3393686979464956)
  -- (440,2.339400269019583)
  -- (441,2.3394214732614742)
  -- (442,2.3394535905339153)
  -- (443,2.3394819850809299)
  -- (444,2.339514689485326)
  -- (445,2.339527046479462)
  -- (446,2.3395540702609567)
  -- (447,2.3395809372534542)
  -- (448,2.3395876898620611)
  -- (449,2.3396147861748782)
  -- (450,2.3396533671329411)
  -- (451,2.3396851985334703)
  -- (452,2.3397082843561106)
  -- (453,2.3397350679861177)
  -- (454,2.3397515535613818)
  -- (455,2.3397823812524692)
  -- (456,2.3398181791578332)
  -- (457,2.3398483883106436)
  -- (458,2.3398843901315733)
  -- (459,2.339915607551001)
  -- (460,2.339935762128432)
  -- (461,2.3399566116482231)
  -- (462,2.3399763967066796)
  -- (463,2.3400033117154058)
  -- (464,2.3400312720228174)
  -- (465,2.3400598470198526)
  -- (466,2.34008882889602)
  -- (467,2.3401161433908402)
  -- (468,2.3401422376638803)
  -- (469,2.3401850177635848)
  -- (470,2.3402070763707115)
  -- (471,2.3402467729981185)
  -- (472,2.3402614429437389)
  -- (473,2.3402815724267407)
  -- (474,2.3403157021801841)
  -- (475,2.3403332541635691)
  -- (476,2.3403717746473962)
  -- (477,2.3403993514804342)
  -- (478,2.3404278110350791)
  -- (479,2.3404565704678033)
  -- (480,2.340487326895432)
  -- (481,2.3405271177887306)
  -- (482,2.3405402209298156)
  -- (483,2.340566543148888)
  -- (484,2.3406140810620641)
  -- (485,2.3406400282691839)
  -- (486,2.3406754483596623)
  -- (487,2.3407117581648813)
  -- (488,2.3407356399235617)
  -- (489,2.3407770775409191)
  -- (490,2.3408091875280572)
  -- (491,2.3408241115627293)
  -- (492,2.3408554778041273)
  -- (493,2.3408799728681693)
  -- (494,2.340909573557814)
  -- (495,2.340942145692519)
  -- (496,2.3409670643053246)
  -- (497,2.3409986097900064)
  -- (498,2.3410316057751452)
  -- (499,2.3410636294951357)
  -- (500,2.3410846104674703)
  -- (501,2.3410942227088269)
  -- (502,2.3411194122783043)
  -- (503,2.3411550423766716)
  -- (504,2.3411766158623197)
  -- (505,2.3412070136213945)
  -- (506,2.3412404069846766)
  -- (507,2.3412720623339216)
  -- (508,2.3412832421475134)
  -- (509,2.3413283112516372)
  -- (510,2.3413520479945729)
  -- (511,2.3413764127067482)
  -- (512,2.3414083722165944)
  -- (513,2.3414379450081784)
  -- (514,2.3414794205384508)
  -- (515,2.3414978624475049)
  -- (516,2.3415316595454927)
  -- (517,2.3415667818162298)
  -- (518,2.3415987492770221)
  -- (519,2.3416316118518554)
  -- (520,2.3416570310127365)
  -- (521,2.34170103873881)
  -- (522,2.3417208366613145)
  -- (523,2.34175454110731)
  -- (524,2.3417844790418951)
  -- (525,2.3418202776151658)
  -- (526,2.3418432400678939)
  -- (527,2.3418687512211447)
  -- (528,2.3418922014164818)
  -- (529,2.3419242411579133)
  -- (530,2.3419496894689988)
  -- (531,2.3419824290878535)
  -- (532,2.342010571344606)
  -- (533,2.3420409783355876)
  -- (534,2.3420636178433205)
  -- (535,2.3420862107071256)
  -- (536,2.3421245188952264)
  -- (537,2.3421417047589346)
  -- (538,2.342166419725312)
  -- (539,2.342189555775442)
  -- (540,2.3422222984767211)
  -- (541,2.3422699482454772)
  -- (542,2.3423046027053904)
  -- (543,2.3423268894635019)
  -- (544,2.3423540056853245)
  -- (545,2.3423825255634796)
  -- (546,2.3424117059146115)
  -- (547,2.3424427703346229)
  -- (548,2.3424716860063075)
  -- (549,2.3424983651095705)
  -- (550,2.3425257689889558)
  -- (551,2.342562905325456)
  -- (552,2.3425921815284956)
  -- (553,2.3426091481346898)
  -- (554,2.3426452304824577)
  -- (555,2.3426990245020014)
  -- (556,2.3427303449118462)
  -- (557,2.3427488443698947)
  -- (558,2.3427705554366218)
  -- (559,2.3427997828828704)
  -- (560,2.3428320565608201)
  -- (561,2.3428792622587289)
  -- (562,2.3429167112288622)
  -- (563,2.3429425344053314)
  -- (564,2.3429759202743239)
  -- (565,2.3430067893888764)
  -- (566,2.3430321882522698)
  -- (567,2.3430619382050417)
  -- (568,2.3430914698412018)
  -- (569,2.3431069250520618)
  -- (570,2.3431360130918133)
  -- (571,2.3431783653298024)
  -- (572,2.3432082467575461)
  -- (573,2.3432502958222359)
  -- (574,2.3432706328978412)
  -- (575,2.3433082064368516)
  -- (576,2.3433445148947816)
  -- (577,2.3433727765977603)
  -- (578,2.3434134304122205)
  -- (579,2.3434519888853376)
  -- (580,2.3434646111456323)
  -- (581,2.3434859973652862)
  -- (582,2.3435152954730709)
  -- (583,2.3435534530923179)
  -- (584,2.3435977281591707)
  -- (585,2.3436127726157689)
  -- (586,2.3436498623193098)
  -- (587,2.343685111255374)
  -- (588,2.3437149453234896)
  -- (589,2.3437551612743666)
  -- (590,2.3437867448746803)
  -- (591,2.3438177988018634)
  -- (592,2.3438494441026632)
  -- (593,2.3438848891502997)
  -- (594,2.3439168750624253)
  -- (595,2.3439460642264471)
  -- (596,2.3439844883504555)
  -- (597,2.3440182046134295)
  -- (598,2.34404829751429)
  -- (599,2.3440856949916844)
  -- (600,2.3441226730671638)
  -- (601,2.3441523929575157)
  -- (602,2.3441933286502339)
  -- (603,2.3442293356183832)
  -- (604,2.3442676024818967)
  -- (605,2.3443187569494039)
  -- (606,2.3443419760171671)
  -- (607,2.3443613485310433)
  -- (608,2.3443922654453648)
  -- (609,2.3444204954063772)
  -- (610,2.3444590157171143)
  -- (611,2.3444977583928233)
  -- (612,2.3445440542318159)
  -- (613,2.3445717985924546)
  -- (614,2.3446131542331861)
  -- (615,2.3446604023219226)
  -- (616,2.3446883061568062)
  -- (617,2.3447211804789876)
  -- (618,2.3447479329255687)
  -- (619,2.3447808335616056)
  -- (620,2.3448269166652747)
  -- (621,2.344844619730579)
  -- (622,2.3448658891552063)
  -- (623,2.3449041031236479)
  -- (624,2.3449424234852589)
  -- (625,2.3449730186385387)
  -- (626,2.3450058445691195)
  -- (627,2.3450316242387297)
  -- (628,2.3450828628386144)
  -- (629,2.3451087417833931)
  -- (630,2.3451277516637554)
  -- (631,2.3451629246086916)
  -- (632,2.3451886313414203)
  -- (633,2.3452326291218735)
  -- (634,2.345261025927222)
  -- (635,2.3452963195227725)
  -- (636,2.345335216077876)
  -- (637,2.3453774848663032)
  -- (638,2.3454028311794723)
  -- (639,2.3454271253314669)
  -- (640,2.3454611229273206)
  -- (641,2.3455041742238447)
  -- (642,2.3455373140534417)
  -- (643,2.3455778393611753)
  -- (644,2.3456199270914544)
  -- (645,2.3456442340409649)
  -- (646,2.3456894166259259)
  -- (647,2.345707617619941)
  -- (648,2.3457297348252002)
  -- (649,2.345779945482052)
  -- (650,2.3458096005629123)
  -- (651,2.3458310143656078)
  -- (652,2.345862351586935)
  -- (653,2.3458972532868354)
  -- (654,2.3459220240792624)
  -- (655,2.3459675118133037)
  -- (656,2.3460180101749541)
  -- (657,2.3460696450106018)
  -- (658,2.346087969073344)
  -- (659,2.346112549992097)
  -- (660,2.3461521822045062)
  -- (661,2.346175070380446)
  -- (662,2.3462269074738118)
  -- (663,2.346246779003148)
  -- (664,2.3462802282690802)
  -- (665,2.3463176238710317)
  -- (666,2.346357952874123)
  -- (667,2.3463926804243092)
  -- (668,2.3464273977135148)
  -- (669,2.3464654789114339)
  -- (670,2.3465002997405229)
  -- (671,2.3465361070258397)
  -- (672,2.3465758986776795)
  -- (673,2.3466141578731867)
  -- (674,2.3466604477345387)
  -- (675,2.3466960552026768)
  -- (676,2.346711893395161)
  -- (677,2.3467463601154428)
  -- (678,2.3467826122743856)
  -- (679,2.3468154954496305)
  -- (680,2.3468487880232916)
  -- (681,2.3468810250924554)
  -- (682,2.346913546108865)
  -- (683,2.346942153644616)
  -- (684,2.346967470066597)
  -- (685,2.3470077391170614)
  -- (686,2.3470318338917715)
  -- (687,2.3470770868360424)
  -- (688,2.3471095824166528)
  -- (689,2.3471513174108964)
  -- (690,2.3471895830696412)
  -- (691,2.3472303148771636)
  -- (692,2.347270290330048)
  -- (693,2.3472997602275751)
  -- (694,2.347341609326409)
  -- (695,2.3473904735782209)
  -- (696,2.3474228029709288)
  -- (697,2.347451514983351)
  -- (698,2.3474824049393539)
  -- (699,2.347527871528222)
  -- (700,2.3475649220819803)
  -- (701,2.3476102988306842)
  -- (702,2.3476444593553238)
  -- (703,2.3476956818380712)
  -- (704,2.3477225034739155)
  -- (705,2.3477482033266908)
  -- (706,2.3477876764551704)
  -- (707,2.3478312326381023)
  -- (708,2.3478765633585641)
  -- (709,2.3479209750331202)
  -- (710,2.3479675441342702)
  -- (711,2.3480033091625936)
  -- (712,2.3480484702452782)
  -- (713,2.3480894781159911)
  -- (714,2.3481209985396045)
  -- (715,2.3481617590390358)
  -- (716,2.3481983945077234)
  -- (717,2.3482289712929787)
  -- (718,2.3482630082734803)
  -- (719,2.3483090452568729)
  -- (720,2.3483440216102585)
  -- (721,2.3483841450274059)
  -- (722,2.348405176592228)
  -- (723,2.3484486057891107)
  -- (724,2.3484779464218866)
  -- (725,2.3485085538489798)
  -- (726,2.3485516930901733)
  -- (727,2.3485749519929415)
  -- (728,2.3486044308496692)
  -- (729,2.3486459005947946)
  -- (730,2.3486692993720566)
  -- (731,2.3487186476952342)
  -- (732,2.3487646697675939)
  -- (733,2.3488062079302292)
  -- (734,2.3488508644074955)
  -- (735,2.3488882833671481)
  -- (736,2.3489318739245588)
  -- (737,2.3489663350862142)
  -- (738,2.3490033150422516)
  -- (739,2.3490438057332947)
  -- (740,2.3490677555221979)
  -- (741,2.3490976317579717)
  -- (742,2.3491369658271597)
  -- (743,2.3491836400708523)
  -- (744,2.3492338674393691)
  -- (745,2.3492787368960313)
  -- (746,2.3493079568713848)
  -- (747,2.3493479743583277)
  -- (748,2.3494004430325384)
  -- (749,2.3494348107598109)
  -- (750,2.3494643795599326)
  -- (751,2.349508233751965)
  -- (752,2.3495353895165429)
  -- (753,2.34957789115259)
  -- (754,2.3496225554936618)
  -- (755,2.34966504508535)
  -- (756,2.3497042635052821)
  -- (757,2.3497238852372053)
  -- (758,2.3497669383470816)
  -- (759,2.3497978158589405)
  -- (760,2.3498476835547994)
  -- (761,2.3498950964068359)
  -- (762,2.3499339244804776)
  -- (763,2.3499828222846468)
  -- (764,2.3500223507362485)
  -- (765,2.3500570900717195)
  -- (766,2.3501031142604187)
  -- (767,2.3501512164058345)
  -- (768,2.3501955519767765)
  -- (769,2.350248335205825)
  -- (770,2.3502783074388982)
  -- (771,2.3503098962160673)
  -- (772,2.3503494693136813)
  -- (773,2.3503790451959641)
  -- (774,2.350412939544702)
  -- (775,2.35045864689434)
  -- (776,2.3505016595365587)
  -- (777,2.350539907350786)
  -- (778,2.3505927939729165)
  -- (779,2.3506169059723891)
  -- (780,2.3506639305033126)
  -- (781,2.3507124888447142)
  -- (782,2.3507418730577943)
  -- (783,2.35077997359125)
  -- (784,2.3508174110906204)
  -- (785,2.350867652811754)
  -- (786,2.3509119391290016)
  -- (787,2.3509499127765134)
  -- (788,2.3510017612642535)
  -- (789,2.3510468397179913)
  -- (790,2.3510775696219097)
  -- (791,2.3511090958709908)
  -- (792,2.3511512707992965)
  -- (793,2.3512012884114495)
  -- (794,2.3512356296790067)
  -- (795,2.3512696362356866)
  -- (796,2.3513161010290826)
  -- (797,2.3513540222832594)
  -- (798,2.3513997837852458)
  -- (799,2.3514533346494031)
  -- (800,2.3514923084941688)
  -- (801,2.3515285991559582)
  -- (802,2.351560401395195)
  -- (803,2.3516050235769828)
  -- (804,2.3516369783780453)
  -- (805,2.3516770163292358)
  -- (806,2.3517169607485973)
  -- (807,2.3517558269708405)
  -- (808,2.3517985402639994)
  -- (809,2.351839730199814)
  -- (810,2.3518831185254387)
  -- (811,2.3519169131475746)
  -- (812,2.3519692304103188)
  -- (813,2.3520211630739052)
  -- (814,2.3520631500353391)
  -- (815,2.3520842065207637)
  -- (816,2.3521351086122726)
  -- (817,2.352183516825153)
  -- (818,2.3522311393738868)
  -- (819,2.3522624356604371)
  -- (820,2.3523054515641975)
  -- (821,2.3523256155057686)
  -- (822,2.3523666219832435)
  -- (823,2.3524110137472167)
  -- (824,2.3524519517261786)
  -- (825,2.3525186433049909)
  -- (826,2.3525689232356801)
  -- (827,2.3526151478362434)
  -- (828,2.3526440973647209)
  -- (829,2.3526844077206088)
  -- (830,2.3527308885482352)
  -- (831,2.3527795086540424)
  -- (832,2.3528329878426253)
  -- (833,2.3528656079708812)
  -- (834,2.3529096732750223)
  -- (835,2.352960667818456)
  -- (836,2.3530032434489012)
  -- (837,2.3530332135678886)
  -- (838,2.3530682770097378)
  -- (839,2.3531221509808398)
  -- (840,2.3531736925059854)
  -- (841,2.353217540662818)
  -- (842,2.353258407734637)
  -- (843,2.3532931092686979)
  -- (844,2.3533312793382879)
  -- (845,2.3533717921064019)
  -- (846,2.3534107375407789)
  -- (847,2.3534435058532717)
  -- (848,2.3534820015967632)
  -- (849,2.3535426169038143)
  -- (850,2.3535863607724776)
  -- (851,2.3536321643911702)
  -- (852,2.3536712763375256)
  -- (853,2.3537117341900644)
  -- (854,2.3537491314710191)
  -- (855,2.353779723243826)
  -- (856,2.3538189983912261)
  -- (857,2.3538629332584597)
  -- (858,2.3538858008035897)
  -- (859,2.3539409513059462)
  -- (860,2.3539787993215571)
  -- (861,2.3540224898368134)
  -- (862,2.354069125336681)
  -- (863,2.3541297694091829)
  -- (864,2.3541629722033854)
  -- (865,2.3542165516176286)
  -- (866,2.3542563249673076)
  -- (867,2.3543118562597645)
  -- (868,2.3543525041894329)
  -- (869,2.3544158399389001)
  -- (870,2.3544540753461676)
  -- (871,2.3545055053772552)
  -- (872,2.354542243282594)
  -- (873,2.3545893867194323)
  -- (874,2.3546444199041736)
  -- (875,2.3546776722950744)
  -- (876,2.3547134188960954)
  -- (877,2.3547684286188502)
  -- (878,2.3548096584052614)
  -- (879,2.354853623340877)
  -- (880,2.3548996030972891)
  -- (881,2.3549483977688901)
  -- (882,2.3549934657801912)
  -- (883,2.3550326282316307)
  -- (884,2.3550725097677225)
  -- (885,2.3551099233297541)
  -- (886,2.355144426076992)
  -- (887,2.355190501115922)
  -- (888,2.3552447686940301)
  -- (889,2.3552974549878543)
  -- (890,2.3553490021028614)
  -- (891,2.355396981961754)
  -- (892,2.3554427607211186)
  -- (893,2.3554864797000605)
  -- (894,2.3555407541342723)
  -- (895,2.3555952434002276)
  -- (896,2.3556287274050338)
  -- (897,2.3556683601124533)
  -- (898,2.3557307483332526)
  -- (899,2.3557889597655337)
  -- (900,2.3558325387443797)
  -- (901,2.3558715598623952)
  -- (902,2.3559224824408513)
  -- (903,2.3559493144718662)
  -- (904,2.3559873520212977)
  -- (905,2.3560312044925702)
  -- (906,2.3560877016586974)
  -- (907,2.3561423381930693)
  -- (908,2.3561843238484572)
  -- (909,2.3562155214973037)
  -- (910,2.3562642142307508)
  -- (911,2.3563045346816911)
  -- (912,2.3563645265098363)
  -- (913,2.3564173653678653)
  -- (914,2.3564531077384907)
  -- (915,2.3565070129757544)
  -- (916,2.356560577001698)
  -- (917,2.3566088976435129)
  -- (918,2.3566503452073921)
  -- (919,2.3567017440698352)
  -- (920,2.3567585449807202)
  -- (921,2.3568079858886204)
  -- (922,2.3568496601980025)
  -- (923,2.3568806792554264)
  -- (924,2.3569345409087696)
  -- (925,2.3569781633536047)
  -- (926,2.3570182194699312)
  -- (927,2.3570644932092701)
  -- (928,2.3571014975734386)
  -- (929,2.3571607676084803)
  -- (930,2.3572028624340167)
  -- (931,2.3572503660678912)
  -- (932,2.3572945744219913)
  -- (933,2.3573333243253343)
  -- (934,2.3573846654665842)
  -- (935,2.3574311310251557)
  -- (936,2.3574771895104418)
  -- (937,2.3575285075617831)
  -- (938,2.3575649253160016)
  -- (939,2.3576264265668909)
  -- (940,2.3576562097825242)
  -- (941,2.3576981326859014)
  -- (942,2.3577462558070068)
  -- (943,2.357813792976069)
  -- (944,2.3578655682160998)
  -- (945,2.3579099498025937)
  -- (946,2.3579600258715074)
  -- (947,2.3580117702821983)
  -- (948,2.3580656293811328)
  -- (949,2.3581192369282591)
  -- (950,2.358159664315441)
  -- (951,2.3582171691510592)
  -- (952,2.3582500500268861)
  -- (953,2.3582846073650061)
  -- (954,2.3583240005026052)
  -- (955,2.3583707305594817)
  -- (956,2.3583994992974104)
  -- (957,2.3584490415611499)
  -- (958,2.3584899424571488)
  -- (959,2.3585435396685228)
  -- (960,2.3585811794002534)
  -- (961,2.3586432404123192)
  -- (962,2.3586836638547291)
  -- (963,2.3587363036998745)
  -- (964,2.3587858082247766)
  -- (965,2.3588350372714046)
  -- (966,2.3588782735280605)
  -- (967,2.3588993653053785)
  -- (968,2.3589256983356397)
  -- (969,2.3589789597299116)
  -- (970,2.3590189970354083)
  -- (971,2.3590677375613427)
  -- (972,2.3591222453292042)
  -- (973,2.3591639768490129)
  -- (974,2.3592194589862445)
  -- (975,2.3592703403923094)
  -- (976,2.3593167010675287)
  -- (977,2.35936851685147)
  -- (978,2.3594167895994507)
  -- (979,2.3594590248627521)
  -- (980,2.3594989948926814)
  -- (981,2.3595425846980422)
  -- (982,2.3595729872052229)
  -- (983,2.3596310590086627)
  -- (984,2.3596662446264971)
  -- (985,2.3597278717866637)
  -- (986,2.3597784448395909)
  -- (987,2.3598409650537637)
  -- (988,2.3598929118676946)
  -- (989,2.3599377799574586)
  -- (990,2.3599915232009518)
  -- (991,2.3600517298758241)
  -- (992,2.3600988313468516)
  -- (993,2.3601551746124403)
  -- (994,2.3602035545503988)
  -- (995,2.3602364469772881)
  -- (996,2.3602885901851898)
  -- (997,2.3603319702286565)
  -- (998,2.3603696127176765)
  -- (999,2.3604362730938222)
  -- (1000,2.3604906429573882)
  ;
% END OPTIMIZER-MEAN-vit-Muon
\draw[color=optimizerMuon] plot[only marks, mark=diamond*, mark size=1pt] coordinates {
  (0,2.3478393242672091)
  (100,2.3355921178846146)
  (200,2.3356406396734233)
  (300,2.3365788541718069)
  (400,2.3384596273859706)
  (500,2.3410846104674703)
  (600,2.3441226730671638)
  (700,2.3475649220819803)
  (800,2.3514923084941688)
  (900,2.3558325387443797)
  (1000,2.3604906429573882)
};
\end{scope}
\end{scope}
\end{tikzpicture}%
\hspace{0.5cm}%
\begin{tikzpicture}[baseline=(optimizer-gpt2.north), trim axis left, trim axis right]
\begin{axis}[optimizer entropy axis, name=optimizer-gpt2, title={\shortstack{GPT-2\\Tiny Shakespeare}}]
\end{axis}
\begin{scope}[shift={(optimizer-gpt2.south west)},
  x=\dimexpr\optimizerAxisWidth/1000\relax,
  y=\dimexpr\optimizerAxisHeight*5/12\relax]
\begin{scope}[shift={(0,-2)}]
\clip (0,2) rectangle (1000,4.4);
% OPTIMIZER-BAND-gpt2-SGD
\path[fill=optimizerSGD, fill opacity=0.13, draw=none]
  (0,2.5544577739286192)
  -- (1,2.557162785767805)
  -- (2,2.5567023929861747)
  -- (3,2.5562146994927741)
  -- (4,2.5557402866602175)
  -- (5,2.5553162426626597)
  -- (6,2.5549390073586111)
  -- (7,2.5546080165069678)
  -- (8,2.5543171759285803)
  -- (9,2.5540814582201863)
  -- (10,2.55389863316474)
  -- (11,2.5537472809250126)
  -- (12,2.5536332710796827)
  -- (13,2.5535392618049939)
  -- (14,2.5534524402208785)
  -- (15,2.553389012103783)
  -- (16,2.5533422499904108)
  -- (17,2.5533170668552341)
  -- (18,2.5532805974821189)
  -- (19,2.5532574474514989)
  -- (20,2.5532406655882274)
  -- (21,2.5532222883316233)
  -- (22,2.553225070502779)
  -- (23,2.5532258040363947)
  -- (24,2.5532217888170168)
  -- (25,2.5532418968486539)
  -- (26,2.5532517574427023)
  -- (27,2.553251406629311)
  -- (28,2.5532574735810063)
  -- (29,2.5532589590060595)
  -- (30,2.5532629039619814)
  -- (31,2.5532639877278873)
  -- (32,2.553247845944004)
  -- (33,2.5532181180893967)
  -- (34,2.5531965174251487)
  -- (35,2.5531740042380267)
  -- (36,2.5531558226618087)
  -- (37,2.5531092505753183)
  -- (38,2.5530518079445415)
  -- (39,2.5529869728099772)
  -- (40,2.5529220712154337)
  -- (41,2.5528258202339114)
  -- (42,2.5527191517790557)
  -- (43,2.5525983028979957)
  -- (44,2.5524596223558413)
  -- (45,2.5523296282590846)
  -- (46,2.5521820218576265)
  -- (47,2.5520208984243031)
  -- (48,2.5518397785404847)
  -- (49,2.551650932192286)
  -- (50,2.5514548265403274)
  -- (51,2.5512408042789452)
  -- (52,2.551016153987204)
  -- (53,2.5507816959431699)
  -- (54,2.5505795049373883)
  -- (55,2.5503628417439197)
  -- (56,2.5501777184764651)
  -- (57,2.5499703299222243)
  -- (58,2.5497706212736841)
  -- (59,2.5495760226962378)
  -- (60,2.5493948747418069)
  -- (61,2.5492026679722111)
  -- (62,2.5490412966991114)
  -- (63,2.5489190545474365)
  -- (64,2.5488240050245721)
  -- (65,2.5487209832161968)
  -- (66,2.5486186767589976)
  -- (67,2.5485734560301636)
  -- (68,2.5485213442711219)
  -- (69,2.5485109806160442)
  -- (70,2.5484916199051098)
  -- (71,2.5485072039920644)
  -- (72,2.5485586604311714)
  -- (73,2.5485915855091674)
  -- (74,2.5486713456437231)
  -- (75,2.5487909580399113)
  -- (76,2.5489149960967632)
  -- (77,2.5490469240986329)
  -- (78,2.5491802454814532)
  -- (79,2.5493327781752098)
  -- (80,2.5494878541317116)
  -- (81,2.5496767521170636)
  -- (82,2.5498662672862302)
  -- (83,2.5500417792818921)
  -- (84,2.5502417900472052)
  -- (85,2.5504263555904556)
  -- (86,2.5506281177424213)
  -- (87,2.5508059179384808)
  -- (88,2.5509996027309421)
  -- (89,2.5511971934703053)
  -- (90,2.5513545508140409)
  -- (91,2.5515376843998441)
  -- (92,2.5516935716625655)
  -- (93,2.5518423664723264)
  -- (94,2.5519720254878755)
  -- (95,2.5521016999656716)
  -- (96,2.5521714053263)
  -- (97,2.5522446255954176)
  -- (98,2.552268361818681)
  -- (99,2.5522934280465908)
  -- (100,2.5523253515272062)
  -- (101,2.552312424293782)
  -- (102,2.5522612134497162)
  -- (103,2.5522023029984044)
  -- (104,2.5521089094348572)
  -- (105,2.5520027217268098)
  -- (106,2.5518736219342442)
  -- (107,2.5517356264480178)
  -- (108,2.5515868600337623)
  -- (109,2.551410562393388)
  -- (110,2.5512541398497097)
  -- (111,2.5510829537123021)
  -- (112,2.5508983977716571)
  -- (113,2.5506830408504197)
  -- (114,2.5504912713084851)
  -- (115,2.5502497370552768)
  -- (116,2.5500573563238746)
  -- (117,2.5498357236384064)
  -- (118,2.5496497922757282)
  -- (119,2.5494514100410415)
  -- (120,2.5492630566678205)
  -- (121,2.5490861649461958)
  -- (122,2.5489454065240729)
  -- (123,2.5487716852962961)
  -- (124,2.5485984922966938)
  -- (125,2.5484779395226864)
  -- (126,2.5483487386246151)
  -- (127,2.5482461488224284)
  -- (128,2.548171722454633)
  -- (129,2.5480989874676196)
  -- (130,2.5480614073953953)
  -- (131,2.5480358482739418)
  -- (132,2.5480378975309574)
  -- (133,2.5480561964232584)
  -- (134,2.5480954109310536)
  -- (135,2.5481500880293582)
  -- (136,2.5482353397021154)
  -- (137,2.5483493448800139)
  -- (138,2.5484765912883005)
  -- (139,2.5486120016555014)
  -- (140,2.548782194250415)
  -- (141,2.5489263744090453)
  -- (142,2.5490745342784726)
  -- (143,2.5492720270097311)
  -- (144,2.549492389473563)
  -- (145,2.549687722615245)
  -- (146,2.5498827274926117)
  -- (147,2.5500881406052733)
  -- (148,2.5502885821258743)
  -- (149,2.5505044101361687)
  -- (150,2.5507120957385565)
  -- (151,2.5509098308892302)
  -- (152,2.5510805745277847)
  -- (153,2.5512435963516036)
  -- (154,2.5514474569018755)
  -- (155,2.5516103479670544)
  -- (156,2.5517540123748166)
  -- (157,2.5518971468108389)
  -- (158,2.5520116659040175)
  -- (159,2.5521207759027456)
  -- (160,2.552195958006187)
  -- (161,2.5522731550072897)
  -- (162,2.5523406165851505)
  -- (163,2.5523516008817357)
  -- (164,2.5523548972747783)
  -- (165,2.5523271904321239)
  -- (166,2.5522988183176682)
  -- (167,2.5522329525868428)
  -- (168,2.5521583813211057)
  -- (169,2.5520757427761716)
  -- (170,2.5519799440424857)
  -- (171,2.5518543271936136)
  -- (172,2.5517321047274284)
  -- (173,2.5515767447682092)
  -- (174,2.5514546289378432)
  -- (175,2.5513203815991505)
  -- (176,2.5511655608362354)
  -- (177,2.5510310205836895)
  -- (178,2.5508628588816959)
  -- (179,2.5507162895228017)
  -- (180,2.5505715751893008)
  -- (181,2.5504428236987717)
  -- (182,2.5503337828993256)
  -- (183,2.5502013817116809)
  -- (184,2.5500697018545768)
  -- (185,2.5499645222625684)
  -- (186,2.5498770893262539)
  -- (187,2.5497797713154253)
  -- (188,2.5497297055083532)
  -- (189,2.5496738541906785)
  -- (190,2.5496519032531841)
  -- (191,2.5496806185815011)
  -- (192,2.5497016187609849)
  -- (193,2.5497680203900099)
  -- (194,2.5498430231051565)
  -- (195,2.5499361890086982)
  -- (196,2.5500945118056242)
  -- (197,2.5502469841694966)
  -- (198,2.5504558073875718)
  -- (199,2.5506937343381741)
  -- (200,2.5509249398304936)
  -- (201,2.5511860788138834)
  -- (202,2.5514867521150904)
  -- (203,2.5517844242913137)
  -- (204,2.5521002908763446)
  -- (205,2.5524338644769631)
  -- (206,2.552768255420589)
  -- (207,2.5531283054965948)
  -- (208,2.5534756894374766)
  -- (209,2.5538180556400194)
  -- (210,2.5541738481943677)
  -- (211,2.5545418327956471)
  -- (212,2.5548803645492666)
  -- (213,2.5552701268784777)
  -- (214,2.5556082144972008)
  -- (215,2.5559776966707148)
  -- (216,2.5563219747908708)
  -- (217,2.5566329510437114)
  -- (218,2.5569559688728969)
  -- (219,2.5572269207596872)
  -- (220,2.5575283224201528)
  -- (221,2.557798951844231)
  -- (222,2.558022414901731)
  -- (223,2.5582348367966734)
  -- (224,2.5584610362426576)
  -- (225,2.5586438577933159)
  -- (226,2.5587911772340943)
  -- (227,2.5589069327227216)
  -- (228,2.5590159407139534)
  -- (229,2.5591024817432553)
  -- (230,2.5591783345050416)
  -- (231,2.5592110971096864)
  -- (232,2.5592545410808647)
  -- (233,2.5592646587874097)
  -- (234,2.5592955731106701)
  -- (235,2.559294262040726)
  -- (236,2.5592949514758834)
  -- (237,2.5592672200316176)
  -- (238,2.5592464871900793)
  -- (239,2.5592141564142121)
  -- (240,2.5591856556931618)
  -- (241,2.5591445765076122)
  -- (242,2.5591213830980983)
  -- (243,2.5590932535580326)
  -- (244,2.5590627625045372)
  -- (245,2.5590419940393661)
  -- (246,2.5590820102553464)
  -- (247,2.5591363435602559)
  -- (248,2.5592055653790813)
  -- (249,2.5592767399872791)
  -- (250,2.5593965185733425)
  -- (251,2.559529229062445)
  -- (252,2.5596639496010609)
  -- (253,2.5598113162872793)
  -- (254,2.5599998557305184)
  -- (255,2.5601761358294808)
  -- (256,2.5603789393894218)
  -- (257,2.5606159674445439)
  -- (258,2.5609012201931955)
  -- (259,2.5612789779307428)
  -- (260,2.5616350397667795)
  -- (261,2.5620088360273496)
  -- (262,2.5623920757471295)
  -- (263,2.5628074660630813)
  -- (264,2.5632791301985551)
  -- (265,2.5637453808690225)
  -- (266,2.5642575236797862)
  -- (267,2.5647226387983402)
  -- (268,2.5652271628576022)
  -- (269,2.5657475942659262)
  -- (270,2.5662879969176893)
  -- (271,2.5667915257097564)
  -- (272,2.5673223779746395)
  -- (273,2.5678545333439535)
  -- (274,2.5683590792402216)
  -- (275,2.5688773368493174)
  -- (276,2.5693962557992287)
  -- (277,2.5699430688817562)
  -- (278,2.5704266439852077)
  -- (279,2.5709164395754045)
  -- (280,2.571435415751167)
  -- (281,2.5719166195680341)
  -- (282,2.5724073181876062)
  -- (283,2.5728598967163201)
  -- (284,2.5733228769396983)
  -- (285,2.5737857126683883)
  -- (286,2.5742793346790038)
  -- (287,2.5747041436218212)
  -- (288,2.5751197151826029)
  -- (289,2.5755119229097097)
  -- (290,2.5758727502022571)
  -- (291,2.5761874360053785)
  -- (292,2.5765094774201387)
  -- (293,2.5768181725749693)
  -- (294,2.5771098795634511)
  -- (295,2.5773180725120173)
  -- (296,2.5775213598712186)
  -- (297,2.5776480887787221)
  -- (298,2.5778119380291589)
  -- (299,2.5780044522698158)
  -- (300,2.5781964135106201)
  -- (301,2.5783453294601628)
  -- (302,2.5784595693552652)
  -- (303,2.5785982132792777)
  -- (304,2.5787937351240289)
  -- (305,2.5789813021492449)
  -- (306,2.5791424163616621)
  -- (307,2.5793649803829459)
  -- (308,2.5795784410984197)
  -- (309,2.5798094841831203)
  -- (310,2.5800529259382752)
  -- (311,2.5803302749107662)
  -- (312,2.580643876515762)
  -- (313,2.5809907552123228)
  -- (314,2.5813163556532235)
  -- (315,2.5816885232585127)
  -- (316,2.5820587979914169)
  -- (317,2.5824964330881124)
  -- (318,2.5829041247679179)
  -- (319,2.5833607585729328)
  -- (320,2.5838384845067472)
  -- (321,2.5844086160703701)
  -- (322,2.5849298166563526)
  -- (323,2.5854648950977412)
  -- (324,2.5860082585699553)
  -- (325,2.586574231801908)
  -- (326,2.5872166802487566)
  -- (327,2.5878889877305902)
  -- (328,2.5886067997951838)
  -- (329,2.5892905057275475)
  -- (330,2.5900305799496128)
  -- (331,2.5907831864868767)
  -- (332,2.5915291535923242)
  -- (333,2.592222723630262)
  -- (334,2.59300704976466)
  -- (335,2.5938417419761364)
  -- (336,2.5946843508551476)
  -- (337,2.5955052411081843)
  -- (338,2.5962282736260698)
  -- (339,2.597024426837415)
  -- (340,2.5977659262563635)
  -- (341,2.5985162910913298)
  -- (342,2.5991880657827906)
  -- (343,2.5999418824645941)
  -- (344,2.600582477844954)
  -- (345,2.6012196278484647)
  -- (346,2.6018392584440866)
  -- (347,2.6024475664508953)
  -- (348,2.603022345135737)
  -- (349,2.6036100197377388)
  -- (350,2.6041923947133703)
  -- (351,2.6046879424360303)
  -- (352,2.6052268268383201)
  -- (353,2.6057915964076024)
  -- (354,2.606460280238529)
  -- (355,2.6071092306970733)
  -- (356,2.6076811992567408)
  -- (357,2.6081503492276283)
  -- (358,2.6085619096874826)
  -- (359,2.6090138877842297)
  -- (360,2.6095298003161087)
  -- (361,2.6102052937863771)
  -- (362,2.6108148876357977)
  -- (363,2.6113480978162826)
  -- (364,2.6118656004806753)
  -- (365,2.6123275926205256)
  -- (366,2.6129286433647456)
  -- (367,2.613482734085212)
  -- (368,2.6139894076964341)
  -- (369,2.6144691589952438)
  -- (370,2.6150126095922008)
  -- (371,2.6157329147557578)
  -- (372,2.6164487977983706)
  -- (373,2.6171305238387257)
  -- (374,2.6179565137171963)
  -- (375,2.6187677061138142)
  -- (376,2.6195423864026717)
  -- (377,2.6203288431310972)
  -- (378,2.621052339220812)
  -- (379,2.6218467329183244)
  -- (380,2.6228024849167615)
  -- (381,2.6237296898062827)
  -- (382,2.6244842433021138)
  -- (383,2.6252008286990289)
  -- (384,2.6258985721445822)
  -- (385,2.6267324762014668)
  -- (386,2.6277738020071153)
  -- (387,2.6288130130199545)
  -- (388,2.6298901534921284)
  -- (389,2.6310655508698755)
  -- (390,2.6321859352325525)
  -- (391,2.6333843226034754)
  -- (392,2.63463162216377)
  -- (393,2.6358859171834825)
  -- (394,2.6369341389049468)
  -- (395,2.6380106631161007)
  -- (396,2.6390697805847445)
  -- (397,2.6401949407946019)
  -- (398,2.6414710818069689)
  -- (399,2.6427468525006561)
  -- (400,2.64378437332996)
  -- (401,2.6446734742903573)
  -- (402,2.6456748869520825)
  -- (403,2.6468663338697489)
  -- (404,2.6481802693255285)
  -- (405,2.6494893846414591)
  -- (406,2.6507190145569353)
  -- (407,2.6518336419024346)
  -- (408,2.6530305490182089)
  -- (409,2.6542519302123067)
  -- (410,2.6554507468463764)
  -- (411,2.6566903610370809)
  -- (412,2.6579690578529411)
  -- (413,2.6593272468763436)
  -- (414,2.6604768914463532)
  -- (415,2.6615895199147013)
  -- (416,2.6627048383577283)
  -- (417,2.6639058941208988)
  -- (418,2.6651402138767684)
  -- (419,2.6664276056469469)
  -- (420,2.6675352854596239)
  -- (421,2.6685134525537375)
  -- (422,2.6695673849933019)
  -- (423,2.6706724179345223)
  -- (424,2.6718676240520391)
  -- (425,2.6730739638269125)
  -- (426,2.6742653400062277)
  -- (427,2.6751871706437171)
  -- (428,2.6761383365602187)
  -- (429,2.6772545453598355)
  -- (430,2.6785127126410435)
  -- (431,2.6797074904708529)
  -- (432,2.6806932097298706)
  -- (433,2.6818055631711886)
  -- (434,2.6828254068786754)
  -- (435,2.6838064972784319)
  -- (436,2.6849671590921789)
  -- (437,2.6862725599799577)
  -- (438,2.6877448286897905)
  -- (439,2.6889158724866271)
  -- (440,2.6901384538962509)
  -- (441,2.691554178018229)
  -- (442,2.6928154453882391)
  -- (443,2.6940807677952376)
  -- (444,2.6955008934819249)
  -- (445,2.6968914302639959)
  -- (446,2.6979848138045854)
  -- (447,2.6990230318275077)
  -- (448,2.7003372132060277)
  -- (449,2.7018046788070134)
  -- (450,2.7032389142754618)
  -- (451,2.7045891283785384)
  -- (452,2.7059444623377327)
  -- (453,2.7073777703288036)
  -- (454,2.7089396232941447)
  -- (455,2.7106096302626792)
  -- (456,2.7125261888803545)
  -- (457,2.7148916905801141)
  -- (458,2.717013389110579)
  -- (459,2.7190913844057363)
  -- (460,2.7211853481249184)
  -- (461,2.7230703054931986)
  -- (462,2.7245095837875204)
  -- (463,2.7260035677336787)
  -- (464,2.727506006774854)
  -- (465,2.7292249770476444)
  -- (466,2.7307496600848911)
  -- (467,2.7323413053377812)
  -- (468,2.7340300552424153)
  -- (469,2.7356617749688183)
  -- (470,2.7374237166832986)
  -- (471,2.7391422773962022)
  -- (472,2.7408473019153816)
  -- (473,2.7424773671082598)
  -- (474,2.7438112247880446)
  -- (475,2.7451393671967983)
  -- (476,2.7466696249620837)
  -- (477,2.7484747236417335)
  -- (478,2.7504110802987762)
  -- (479,2.7523207578224413)
  -- (480,2.7541621137685737)
  -- (481,2.7557418948515919)
  -- (482,2.7573654785306121)
  -- (483,2.7591077033378411)
  -- (484,2.7607782850725151)
  -- (485,2.7624977928871224)
  -- (486,2.7643432447262537)
  -- (487,2.7662228445280719)
  -- (488,2.7682098698851574)
  -- (489,2.7698366645612507)
  -- (490,2.7714832285027033)
  -- (491,2.7737823295692823)
  -- (492,2.7763968739998757)
  -- (493,2.7786554579418499)
  -- (494,2.780713659677124)
  -- (495,2.7829342260907164)
  -- (496,2.7850559171871363)
  -- (497,2.7871440524488862)
  -- (498,2.7891582087403046)
  -- (499,2.7909020084958689)
  -- (500,2.7930276567290218)
  -- (501,2.795304653564151)
  -- (502,2.7976877990259914)
  -- (503,2.7997063205859356)
  -- (504,2.8015547933754847)
  -- (505,2.8037067742458177)
  -- (506,2.8056925597162308)
  -- (507,2.807667681206012)
  -- (508,2.810067245972284)
  -- (509,2.812324302597879)
  -- (510,2.8142185803296402)
  -- (511,2.8159756678496435)
  -- (512,2.8180036788362095)
  -- (513,2.820172161680417)
  -- (514,2.8226820265126982)
  -- (515,2.8251068069935319)
  -- (516,2.8271795134241016)
  -- (517,2.8293366463890557)
  -- (518,2.8315695822871758)
  -- (519,2.8337100595874616)
  -- (520,2.8357135511678746)
  -- (521,2.8378331264916086)
  -- (522,2.8399568323846069)
  -- (523,2.8417074720508677)
  -- (524,2.8434983840644126)
  -- (525,2.8450227156735957)
  -- (526,2.8469406643281525)
  -- (527,2.849147471510332)
  -- (528,2.8513813493056506)
  -- (529,2.8538729916088297)
  -- (530,2.8562619068464081)
  -- (531,2.8584384450239049)
  -- (532,2.8603904975228382)
  -- (533,2.8628017699583075)
  -- (534,2.8653270458597846)
  -- (535,2.8675942243435006)
  -- (536,2.8696027765931671)
  -- (537,2.8714912163723154)
  -- (538,2.8737255498823044)
  -- (539,2.8761049385127602)
  -- (540,2.8781989993352886)
  -- (541,2.8798789662492368)
  -- (542,2.8815694423896385)
  -- (543,2.883450976548827)
  -- (544,2.8853422232660391)
  -- (545,2.8870143326945361)
  -- (546,2.8886040377920064)
  -- (547,2.890283385564556)
  -- (548,2.8920839756931609)
  -- (549,2.8945190282499489)
  -- (550,2.8970168091221939)
  -- (551,2.8994864471871593)
  -- (552,2.9015009529835396)
  -- (553,2.9029169963341546)
  -- (554,2.9045575888467448)
  -- (555,2.9061635819639524)
  -- (556,2.9083795679727968)
  -- (557,2.910956196702176)
  -- (558,2.9132724793330249)
  -- (559,2.9157716721957754)
  -- (560,2.9183266382511492)
  -- (561,2.9203536588225081)
  -- (562,2.9221385910853233)
  -- (563,2.9242220642538204)
  -- (564,2.926829592212965)
  -- (565,2.9297016115239614)
  -- (566,2.9324133046769441)
  -- (567,2.9350384737455899)
  -- (568,2.9372834395784309)
  -- (569,2.9389834989752077)
  -- (570,2.940883376095742)
  -- (571,2.9431721430706768)
  -- (572,2.9451993609654483)
  -- (573,2.9468240921850546)
  -- (574,2.9486742981241885)
  -- (575,2.9508402096293285)
  -- (576,2.9532400692600045)
  -- (577,2.9552911246874611)
  -- (578,2.9574265256507224)
  -- (579,2.9597645194417135)
  -- (580,2.9624317145532375)
  -- (581,2.9652909917153036)
  -- (582,2.9681255480142266)
  -- (583,2.9706076190681814)
  -- (584,2.972425324760021)
  -- (585,2.974290632704669)
  -- (586,2.9768278252889586)
  -- (587,2.979822415287027)
  -- (588,2.9831949306554901)
  -- (589,2.9860881058697588)
  -- (590,2.9889858912371627)
  -- (591,2.9916556519709832)
  -- (592,2.9942285462583245)
  -- (593,2.99677483874527)
  -- (594,2.9996232097641404)
  -- (595,3.0026765285509049)
  -- (596,3.005485347870354)
  -- (597,3.0082752182047101)
  -- (598,3.0112283473456825)
  -- (599,3.0138907126174663)
  -- (600,3.016160380810978)
  -- (601,3.0184901009324472)
  -- (602,3.0210341547507267)
  -- (603,3.0233965988248568)
  -- (604,3.0257040935054818)
  -- (605,3.0280827494753026)
  -- (606,3.0300210262003393)
  -- (607,3.0322955453605953)
  -- (608,3.0345412932911002)
  -- (609,3.0365096881940477)
  -- (610,3.038057629164272)
  -- (611,3.0389191131415454)
  -- (612,3.0397209380830685)
  -- (613,3.0407392884427167)
  -- (614,3.0420811983999259)
  -- (615,3.0435132445305002)
  -- (616,3.0449996454784785)
  -- (617,3.0467520560736463)
  -- (618,3.0485337396222074)
  -- (619,3.0506050033590872)
  -- (620,3.05323138235494)
  -- (621,3.0558223739490127)
  -- (622,3.0583648730681814)
  -- (623,3.0612799065959666)
  -- (624,3.0643173764903682)
  -- (625,3.0670928260961894)
  -- (626,3.0697175774099876)
  -- (627,3.0720013814377229)
  -- (628,3.0748431163666381)
  -- (629,3.0772630192884298)
  -- (630,3.0799439305516865)
  -- (631,3.082452352229728)
  -- (632,3.0844010832130122)
  -- (633,3.086641862155906)
  -- (634,3.0885355791094877)
  -- (635,3.0901604681330688)
  -- (636,3.0922766981470811)
  -- (637,3.0943204642038835)
  -- (638,3.0959200377992526)
  -- (639,3.0979276065941446)
  -- (640,3.0997968156564997)
  -- (641,3.1016095423128438)
  -- (642,3.1033927442186613)
  -- (643,3.1049070385118802)
  -- (644,3.1068987295034791)
  -- (645,3.1089695762634153)
  -- (646,3.1113091614489381)
  -- (647,3.1133429937691952)
  -- (648,3.1156009847883435)
  -- (649,3.118127345785449)
  -- (650,3.120253470485935)
  -- (651,3.1221482273355021)
  -- (652,3.1245349160693019)
  -- (653,3.1269222630157953)
  -- (654,3.1291383341523815)
  -- (655,3.1312062055328642)
  -- (656,3.1328100570363877)
  -- (657,3.1340507725814288)
  -- (658,3.1358510147840346)
  -- (659,3.137652245887129)
  -- (660,3.1393113543711411)
  -- (661,3.1407085990851282)
  -- (662,3.1424174308985102)
  -- (663,3.1442099150285254)
  -- (664,3.1457413886647876)
  -- (665,3.1476112319152927)
  -- (666,3.1496637795388924)
  -- (667,3.1523184368479895)
  -- (668,3.1545104048633057)
  -- (669,3.1567347615713652)
  -- (670,3.1589517180467297)
  -- (671,3.1613949643987276)
  -- (672,3.1636240804328217)
  -- (673,3.1659238455292198)
  -- (674,3.1679646556059828)
  -- (675,3.1700785318215101)
  -- (676,3.1722071173183708)
  -- (677,3.1745638834847605)
  -- (678,3.1769820251408869)
  -- (679,3.1795044935465415)
  -- (680,3.1818805068998364)
  -- (681,3.1838508119516167)
  -- (682,3.1859949065202104)
  -- (683,3.1878918752263776)
  -- (684,3.1900251855942705)
  -- (685,3.1919266385610192)
  -- (686,3.1934424295034338)
  -- (687,3.1954942342487409)
  -- (688,3.1978501655305092)
  -- (689,3.2004376412570967)
  -- (690,3.2031685159438337)
  -- (691,3.2058961016446017)
  -- (692,3.2084956695257483)
  -- (693,3.2108220697645642)
  -- (694,3.2127414960014447)
  -- (695,3.2148218010638332)
  -- (696,3.2173987122516032)
  -- (697,3.2196419629187623)
  -- (698,3.2220150729318662)
  -- (699,3.2242734863933125)
  -- (700,3.2257511293784744)
  -- (701,3.2271212282723649)
  -- (702,3.2281584566424653)
  -- (703,3.2294118150758)
  -- (704,3.2311602033398259)
  -- (705,3.2324477727285137)
  -- (706,3.2336375819698633)
  -- (707,3.2352104027497233)
  -- (708,3.2366722822468486)
  -- (709,3.2383850689235603)
  -- (710,3.2400826180976567)
  -- (711,3.2420420585586172)
  -- (712,3.2442019660530046)
  -- (713,3.2461385808340046)
  -- (714,3.2476627584561073)
  -- (715,3.2486690602871762)
  -- (716,3.250460300058811)
  -- (717,3.2525268887547076)
  -- (718,3.2546258468526958)
  -- (719,3.256362252276602)
  -- (720,3.2580925875435689)
  -- (721,3.2598652874337777)
  -- (722,3.2612252741392918)
  -- (723,3.2626022179395133)
  -- (724,3.2644221786535512)
  -- (725,3.2666775264164918)
  -- (726,3.2691401158712794)
  -- (727,3.2718850903021583)
  -- (728,3.2746598270348763)
  -- (729,3.2770780782676456)
  -- (730,3.2791636635675125)
  -- (731,3.280939457473774)
  -- (732,3.2825442286335802)
  -- (733,3.2844470473654623)
  -- (734,3.2866165820447959)
  -- (735,3.2886557306082369)
  -- (736,3.2898692508592045)
  -- (737,3.2908926467453576)
  -- (738,3.2917098138442835)
  -- (739,3.292691215930212)
  -- (740,3.2942892129015364)
  -- (741,3.2966901656263334)
  -- (742,3.2993522043184544)
  -- (743,3.3015439567749274)
  -- (744,3.3036423755534816)
  -- (745,3.3055466054345914)
  -- (746,3.3071196984240196)
  -- (747,3.3083683645369186)
  -- (748,3.3095398081106375)
  -- (749,3.3111463511354735)
  -- (750,3.3125173128110332)
  -- (751,3.3141774261972117)
  -- (752,3.3162385613102048)
  -- (753,3.3183968510653297)
  -- (754,3.3202792682893545)
  -- (755,3.3217314607339024)
  -- (756,3.3232306868662822)
  -- (757,3.3255435492032648)
  -- (758,3.327693721463115)
  -- (759,3.3296872466287133)
  -- (760,3.3314732872684725)
  -- (761,3.3329565570153457)
  -- (762,3.3344795492018329)
  -- (763,3.3359129884829515)
  -- (764,3.3377564232478112)
  -- (765,3.3398406615398071)
  -- (766,3.3417984108772836)
  -- (767,3.3436091495382709)
  -- (768,3.3453363650128458)
  -- (769,3.346819781384871)
  -- (770,3.3484373674220764)
  -- (771,3.350344002086683)
  -- (772,3.3519583055349353)
  -- (773,3.3530669802690878)
  -- (774,3.3541250968749821)
  -- (775,3.3558151991418761)
  -- (776,3.3581038640439651)
  -- (777,3.3602429015940847)
  -- (778,3.3620990759660705)
  -- (779,3.363837930843125)
  -- (780,3.3657696911209336)
  -- (781,3.3673758475332791)
  -- (782,3.3682859471253681)
  -- (783,3.3695904550063007)
  -- (784,3.370998261101994)
  -- (785,3.3728625284376634)
  -- (786,3.3743108413538279)
  -- (787,3.3755158530557807)
  -- (788,3.3767189841390355)
  -- (789,3.3784527448366748)
  -- (790,3.3804416286069157)
  -- (791,3.3828279201355742)
  -- (792,3.3843605643249934)
  -- (793,3.385412893641377)
  -- (794,3.3862166975330652)
  -- (795,3.3871959083162122)
  -- (796,3.388562952866919)
  -- (797,3.3896202833959452)
  -- (798,3.3907973962049018)
  -- (799,3.3921424701673639)
  -- (800,3.3934489503381284)
  -- (801,3.3952524011492979)
  -- (802,3.3967253100977448)
  -- (803,3.3980175438984652)
  -- (804,3.3993912467950302)
  -- (805,3.4012074894601807)
  -- (806,3.4029154538495168)
  -- (807,3.4047073882427865)
  -- (808,3.4063100101426662)
  -- (809,3.4076313101312388)
  -- (810,3.4090037764574781)
  -- (811,3.410149246621256)
  -- (812,3.4113833927386241)
  -- (813,3.412820465646583)
  -- (814,3.4143924291128296)
  -- (815,3.4166133709307585)
  -- (816,3.4188252647398878)
  -- (817,3.420415026994263)
  -- (818,3.4216352220843866)
  -- (819,3.4231383597914311)
  -- (820,3.4245964934359185)
  -- (821,3.4258655734212886)
  -- (822,3.4269370862652222)
  -- (823,3.4284147455335034)
  -- (824,3.4300385578999761)
  -- (825,3.4316627601272298)
  -- (826,3.4332558253953911)
  -- (827,3.4346045486280405)
  -- (828,3.4357871019062451)
  -- (829,3.4371677996346088)
  -- (830,3.4388313913450168)
  -- (831,3.4404596343699638)
  -- (832,3.4419726797667938)
  -- (833,3.4430635088143302)
  -- (834,3.4443899817333552)
  -- (835,3.446427924061219)
  -- (836,3.4482071677524142)
  -- (837,3.4499810313275634)
  -- (838,3.4512876682392073)
  -- (839,3.4519240026966838)
  -- (840,3.4530304833560499)
  -- (841,3.4547432139380279)
  -- (842,3.4565098801883596)
  -- (843,3.4582734829194219)
  -- (844,3.4593873157634074)
  -- (845,3.460096268971137)
  -- (846,3.4609644226250627)
  -- (847,3.4622438138011979)
  -- (848,3.463858408007146)
  -- (849,3.4655688226812402)
  -- (850,3.4670284819949124)
  -- (851,3.4686525463130282)
  -- (852,3.4708451429947589)
  -- (853,3.472903501206603)
  -- (854,3.4748017795566501)
  -- (855,3.4774391075305942)
  -- (856,3.4800111576509596)
  -- (857,3.4818604272787286)
  -- (858,3.4833406783016723)
  -- (859,3.4851232617843055)
  -- (860,3.4871228638485712)
  -- (861,3.4891047011377285)
  -- (862,3.490923903576495)
  -- (863,3.4926325634774495)
  -- (864,3.4945211964326468)
  -- (865,3.4965695356367057)
  -- (866,3.4981514707006283)
  -- (867,3.4996956491193298)
  -- (868,3.5011704828897914)
  -- (869,3.5030630038140185)
  -- (870,3.5049237405087905)
  -- (871,3.5057780931401021)
  -- (872,3.5065772763675467)
  -- (873,3.5072514117074469)
  -- (874,3.5086381617430091)
  -- (875,3.5096435083407242)
  -- (876,3.5107391560215389)
  -- (877,3.5118287828722115)
  -- (878,3.5129034485273904)
  -- (879,3.5138604130380209)
  -- (880,3.5146278562811033)
  -- (881,3.5159410747606414)
  -- (882,3.517433887221963)
  -- (883,3.5184451896704712)
  -- (884,3.51971185989408)
  -- (885,3.5214728504538435)
  -- (886,3.5229891011329997)
  -- (887,3.5246322595952888)
  -- (888,3.5266185473777196)
  -- (889,3.5287378035344275)
  -- (890,3.5302259384658057)
  -- (891,3.531344988335579)
  -- (892,3.5327046766387462)
  -- (893,3.534374864895983)
  -- (894,3.535999363044855)
  -- (895,3.5373256858909592)
  -- (896,3.5388569172815956)
  -- (897,3.5403647332030723)
  -- (898,3.5415946183313505)
  -- (899,3.5432798075589735)
  -- (900,3.5452615909031442)
  -- (901,3.5466518197071215)
  -- (902,3.5474636551665562)
  -- (903,3.5483572323136592)
  -- (904,3.5490607746062044)
  -- (905,3.549730717516705)
  -- (906,3.5509237137832281)
  -- (907,3.5524810708093746)
  -- (908,3.5535630681150905)
  -- (909,3.5539952419881811)
  -- (910,3.5544617305896078)
  -- (911,3.5550350471862351)
  -- (912,3.5557537340808612)
  -- (913,3.5566340295733516)
  -- (914,3.5574884076320661)
  -- (915,3.5582174904887598)
  -- (916,3.5593845758978082)
  -- (917,3.5605538019866896)
  -- (918,3.5618442821194662)
  -- (919,3.5631629043004009)
  -- (920,3.564631190732074)
  -- (921,3.5663995912059043)
  -- (922,3.5683334067651158)
  -- (923,3.570207094438631)
  -- (924,3.5713359104376066)
  -- (925,3.5718447700889757)
  -- (926,3.5727394691587473)
  -- (927,3.5741722444219124)
  -- (928,3.5756526523894663)
  -- (929,3.5767050623217327)
  -- (930,3.5776024476996375)
  -- (931,3.5784625048239378)
  -- (932,3.5795462354536665)
  -- (933,3.5806056898572147)
  -- (934,3.5813836936287982)
  -- (935,3.582165861388912)
  -- (936,3.5829631749735862)
  -- (937,3.5840104949689651)
  -- (938,3.5853824549351727)
  -- (939,3.5866351489856649)
  -- (940,3.5875726960209207)
  -- (941,3.58854870267254)
  -- (942,3.5898194898292979)
  -- (943,3.5912547109760111)
  -- (944,3.592503630541227)
  -- (945,3.5930730301828087)
  -- (946,3.5934386728433392)
  -- (947,3.5939848273949928)
  -- (948,3.5948694736003612)
  -- (949,3.596007735251082)
  -- (950,3.5974147905049461)
  -- (951,3.5983964534683954)
  -- (952,3.5991146026923131)
  -- (953,3.5997224352221777)
  -- (954,3.6003211350430493)
  -- (955,3.6009743389673119)
  -- (956,3.6017259086425555)
  -- (957,3.6024481532356312)
  -- (958,3.603112463442204)
  -- (959,3.6038202040233966)
  -- (960,3.6049458070819465)
  -- (961,3.6064374997481328)
  -- (962,3.6082397946831253)
  -- (963,3.6098717367454629)
  -- (964,3.6115003836542141)
  -- (965,3.6127624875691056)
  -- (966,3.6137375944134451)
  -- (967,3.6144907909175079)
  -- (968,3.6154621074769935)
  -- (969,3.6166078515333946)
  -- (970,3.6179292914531818)
  -- (971,3.618882811297504)
  -- (972,3.6197302339497348)
  -- (973,3.6206132294639444)
  -- (974,3.6213793417085216)
  -- (975,3.6223183931013607)
  -- (976,3.6236679878923104)
  -- (977,3.6248074727124453)
  -- (978,3.625775573113196)
  -- (979,3.6270209693619915)
  -- (980,3.628323861666463)
  -- (981,3.6295433532812216)
  -- (982,3.6306595326161015)
  -- (983,3.6314861995262011)
  -- (984,3.6318345947524895)
  -- (985,3.6325322733243106)
  -- (986,3.6336430911494446)
  -- (987,3.6350466734524534)
  -- (988,3.6363746915331019)
  -- (989,3.6382039421817134)
  -- (990,3.6406308168967625)
  -- (991,3.6426577976485057)
  -- (992,3.6433927588203914)
  -- (993,3.6428000605145892)
  -- (994,3.6427328014250389)
  -- (995,3.6439582824064245)
  -- (996,3.6450689462468699)
  -- (997,3.6462753224092239)
  -- (998,3.6474261829541526)
  -- (999,3.6486854590663409)
  -- (1000,3.6496784903790256)
  -- (1000,3.6529396418024418)
  -- (999,3.6520052610553337)
  -- (998,3.6512857610178857)
  -- (997,3.6503313195533087)
  -- (996,3.6493535747877783)
  -- (995,3.6481992166468875)
  -- (994,3.6471542080240615)
  -- (993,3.6459844784510773)
  -- (992,3.6445019219247548)
  -- (991,3.6432638280330134)
  -- (990,3.6427058788023645)
  -- (989,3.6421009221130158)
  -- (988,3.6411198998413647)
  -- (987,3.6403827769960899)
  -- (986,3.6396966111182874)
  -- (985,3.6390179270100051)
  -- (984,3.6381115710707501)
  -- (983,3.6371031980598283)
  -- (982,3.6361992778825774)
  -- (981,3.6355341678596909)
  -- (980,3.6353344215195675)
  -- (979,3.6352726406526186)
  -- (978,3.6343698873318688)
  -- (977,3.6336058948530163)
  -- (976,3.6335580537510062)
  -- (975,3.6338121316077578)
  -- (974,3.6332541152535165)
  -- (973,3.632483282367172)
  -- (972,3.6318360766977342)
  -- (971,3.63142703472076)
  -- (970,3.6310997508275662)
  -- (969,3.6305375295609585)
  -- (968,3.629235385429789)
  -- (967,3.6281643118014286)
  -- (966,3.6272907721417997)
  -- (965,3.6263735620521902)
  -- (964,3.624806700797421)
  -- (963,3.6229178436618881)
  -- (962,3.6211856545421468)
  -- (961,3.6197917398289916)
  -- (960,3.6187954882078102)
  -- (959,3.6180938840867554)
  -- (958,3.6171443285621505)
  -- (957,3.6156363316753923)
  -- (956,3.6135727861251881)
  -- (955,3.6114880251451051)
  -- (954,3.6091486374062414)
  -- (953,3.6074790789885456)
  -- (952,3.6062204461320988)
  -- (951,3.6048309692100053)
  -- (950,3.6036032855924085)
  -- (949,3.6026095740140858)
  -- (948,3.6020062818898757)
  -- (947,3.600902667081288)
  -- (946,3.5997458089960812)
  -- (945,3.5989326745244439)
  -- (944,3.5982536513895784)
  -- (943,3.5975747536601461)
  -- (942,3.5967867647527494)
  -- (941,3.5960838084967977)
  -- (940,3.5954366071836255)
  -- (939,3.5945390341045442)
  -- (938,3.5932937803032892)
  -- (937,3.5916859735385445)
  -- (936,3.5905447625926206)
  -- (935,3.5894065334943539)
  -- (934,3.5883172135697365)
  -- (933,3.5872748479985552)
  -- (932,3.5861548697398891)
  -- (931,3.58487736220069)
  -- (930,3.5835082406171614)
  -- (929,3.5822691434434941)
  -- (928,3.5810226657606434)
  -- (927,3.5796932964532693)
  -- (926,3.5783866037702787)
  -- (925,3.5775086970525369)
  -- (924,3.5767512453029546)
  -- (923,3.5759691082178131)
  -- (922,3.5751965609637937)
  -- (921,3.5743659927357365)
  -- (920,3.5737589272080239)
  -- (919,3.5729710718593903)
  -- (918,3.5719940773711549)
  -- (917,3.5708749759169716)
  -- (916,3.5699485775505924)
  -- (915,3.568588639017368)
  -- (914,3.5667318644007198)
  -- (913,3.5646829394421919)
  -- (912,3.5626395744628958)
  -- (911,3.5613612159388368)
  -- (910,3.5600498761076937)
  -- (909,3.5584617385063426)
  -- (908,3.5568254723108637)
  -- (907,3.5559799179523166)
  -- (906,3.5551501199860533)
  -- (905,3.5546909157778526)
  -- (904,3.5536765455595485)
  -- (903,3.5521603259865957)
  -- (902,3.5506017302593547)
  -- (901,3.5490929580558133)
  -- (900,3.5476604318381675)
  -- (899,3.546219978317934)
  -- (898,3.544942700972614)
  -- (897,3.543784031744218)
  -- (896,3.5427383756767288)
  -- (895,3.5421493119440655)
  -- (894,3.5409967497023684)
  -- (893,3.5397710747692415)
  -- (892,3.5390096741505812)
  -- (891,3.5388117833008912)
  -- (890,3.5381872799942298)
  -- (889,3.5370042439910843)
  -- (888,3.535879785310168)
  -- (887,3.5347978820427546)
  -- (886,3.5335501589549096)
  -- (885,3.5324921293649636)
  -- (884,3.5316168009336626)
  -- (883,3.5305794833805964)
  -- (882,3.5295255123931142)
  -- (881,3.528544791035308)
  -- (880,3.5272816147040076)
  -- (879,3.5260866837145572)
  -- (878,3.5250156431780204)
  -- (877,3.5241235659134014)
  -- (876,3.5228242765240294)
  -- (875,3.5209389566263902)
  -- (874,3.5194021736650964)
  -- (873,3.5183766107031662)
  -- (872,3.5170615194816683)
  -- (871,3.515352888468894)
  -- (870,3.5137373318699336)
  -- (869,3.5122601261964315)
  -- (868,3.5108130245235367)
  -- (867,3.5090723496576173)
  -- (866,3.5076540901708602)
  -- (865,3.506626418694534)
  -- (864,3.505529897589617)
  -- (863,3.5044380549696075)
  -- (862,3.5032100522097922)
  -- (861,3.5022001988910212)
  -- (860,3.5011591481621216)
  -- (859,3.4997498960818993)
  -- (858,3.4983709201363848)
  -- (857,3.4972192916262386)
  -- (856,3.4959378677629878)
  -- (855,3.49453760135509)
  -- (854,3.4932330697255325)
  -- (853,3.4919389500037212)
  -- (852,3.4904143719678604)
  -- (851,3.4887025631890891)
  -- (850,3.4869312746571772)
  -- (849,3.4851130009754709)
  -- (848,3.4833803369951348)
  -- (847,3.4818598836250425)
  -- (846,3.4806525591042323)
  -- (845,3.4793868660838374)
  -- (844,3.4779536183412287)
  -- (843,3.4765360788278299)
  -- (842,3.4753350292215344)
  -- (841,3.4739776050643565)
  -- (840,3.4729265017440061)
  -- (839,3.4714290008535587)
  -- (838,3.4696439436114788)
  -- (837,3.4681138759961398)
  -- (836,3.4668129075481118)
  -- (835,3.4655847750661191)
  -- (834,3.463977080060622)
  -- (833,3.4620372490513449)
  -- (832,3.460257558923626)
  -- (831,3.4586098041861839)
  -- (830,3.4571896674787692)
  -- (829,3.4554688015371626)
  -- (828,3.4537144647613478)
  -- (827,3.4522789147504134)
  -- (826,3.4506374346334159)
  -- (825,3.4488903920355165)
  -- (824,3.447356944369981)
  -- (823,3.4458386141457487)
  -- (822,3.44411615134422)
  -- (821,3.4423691103714869)
  -- (820,3.4407556116360332)
  -- (819,3.4389458148473411)
  -- (818,3.4371984961276683)
  -- (817,3.4353131990624952)
  -- (816,3.4334824103285086)
  -- (815,3.4313425293709199)
  -- (814,3.4289104226463434)
  -- (813,3.4264172907029704)
  -- (812,3.4240572467824912)
  -- (811,3.4220503849962021)
  -- (810,3.4201609054767115)
  -- (809,3.4182312155484573)
  -- (808,3.4164724765349308)
  -- (807,3.4152344169111961)
  -- (806,3.4140470691384688)
  -- (805,3.4127374926056135)
  -- (804,3.4113548843072534)
  -- (803,3.4101352236431266)
  -- (802,3.4090729839787075)
  -- (801,3.4076688979363228)
  -- (800,3.4063704290730943)
  -- (799,3.4051371447730543)
  -- (798,3.4035980201243667)
  -- (797,3.4018756650227737)
  -- (796,3.399938555555182)
  -- (795,3.39772206226962)
  -- (794,3.3953894449950033)
  -- (793,3.3932045408976781)
  -- (792,3.3913195661301345)
  -- (791,3.3897627310957552)
  -- (790,3.3883815884374253)
  -- (789,3.387030801695913)
  -- (788,3.3855698590578598)
  -- (787,3.3838045957105489)
  -- (786,3.3817442655381704)
  -- (785,3.3798765355607743)
  -- (784,3.378517690713974)
  -- (783,3.3770296821025036)
  -- (782,3.375298433645495)
  -- (781,3.3728892866372568)
  -- (780,3.3708711939246778)
  -- (779,3.3692978930418245)
  -- (778,3.3673405061924475)
  -- (777,3.3653807217351352)
  -- (776,3.3641069334190465)
  -- (775,3.3627282488267731)
  -- (774,3.3613191169973251)
  -- (773,3.3594086508986138)
  -- (772,3.35780875331587)
  -- (771,3.3560994832163797)
  -- (770,3.3539979908229078)
  -- (769,3.3519966645122792)
  -- (768,3.3498778703032772)
  -- (767,3.3475792398912962)
  -- (766,3.3453137869050518)
  -- (765,3.3431542663069256)
  -- (764,3.3407865014486942)
  -- (763,3.339352924864015)
  -- (762,3.3385053513774321)
  -- (761,3.3377861461500467)
  -- (760,3.3362786157066266)
  -- (759,3.3343566843098595)
  -- (758,3.3324086513293061)
  -- (757,3.3308368653464315)
  -- (756,3.3290165147115034)
  -- (755,3.3265018526028411)
  -- (754,3.3242708881625767)
  -- (753,3.3224268339368659)
  -- (752,3.3206729689584913)
  -- (751,3.3184805725652584)
  -- (750,3.3166252007250638)
  -- (749,3.3151071179005127)
  -- (748,3.3135632183061667)
  -- (747,3.3117045654746109)
  -- (746,3.3100368277164054)
  -- (745,3.3087169215974916)
  -- (744,3.3073235998200516)
  -- (743,3.3056411549093339)
  -- (742,3.3038864219179374)
  -- (741,3.302024995524373)
  -- (740,3.3003912362302295)
  -- (739,3.2986185517008479)
  -- (738,3.2969569211067409)
  -- (737,3.2955417759523944)
  -- (736,3.2943273537667603)
  -- (735,3.2929373269703368)
  -- (734,3.2912946054928689)
  -- (733,3.2896502894671973)
  -- (732,3.2883247341966397)
  -- (731,3.2870605353362756)
  -- (730,3.2852332601417782)
  -- (729,3.2837471560982618)
  -- (728,3.2822665818165464)
  -- (727,3.2805453907766036)
  -- (726,3.2794234127324207)
  -- (725,3.2786481098290685)
  -- (724,3.2776589664619102)
  -- (723,3.2760435043618821)
  -- (722,3.2741795010413015)
  -- (721,3.2726624858628179)
  -- (720,3.2714885137041581)
  -- (719,3.2700512183885704)
  -- (718,3.268156311274796)
  -- (717,3.26606145269586)
  -- (716,3.2639039844199305)
  -- (715,3.2616597037993214)
  -- (714,3.2596433781027687)
  -- (713,3.2579236831285843)
  -- (712,3.2561476843677153)
  -- (711,3.2544789411050932)
  -- (710,3.2525216158859003)
  -- (709,3.2503646957462884)
  -- (708,3.24834311177744)
  -- (707,3.2465448119434588)
  -- (706,3.2449784002715507)
  -- (705,3.2433331928067215)
  -- (704,3.2416914439931439)
  -- (703,3.2399946026257376)
  -- (702,3.2377167657986798)
  -- (701,3.2355980372509707)
  -- (700,3.2338145675726468)
  -- (699,3.231961859806022)
  -- (698,3.2301752109994246)
  -- (697,3.2283255955670929)
  -- (696,3.2267162256365576)
  -- (695,3.2252466290465782)
  -- (694,3.2235329217494426)
  -- (693,3.2215774505869046)
  -- (692,3.2201244930865864)
  -- (691,3.2187481061893464)
  -- (690,3.2171227448061557)
  -- (689,3.2150295873603638)
  -- (688,3.2128587940490547)
  -- (687,3.2107653982211573)
  -- (686,3.2084806854168173)
  -- (685,3.206068978503922)
  -- (684,3.2036859138013569)
  -- (683,3.2014826134829657)
  -- (682,3.1992907411332072)
  -- (681,3.1965781484079105)
  -- (680,3.1939001154228235)
  -- (679,3.1920132921963389)
  -- (678,3.1905609359557707)
  -- (677,3.1886182507780698)
  -- (676,3.1866853244288573)
  -- (675,3.1846456568846642)
  -- (674,3.1825156326576249)
  -- (673,3.1804971667396802)
  -- (672,3.1789054886686241)
  -- (671,3.1769841753791166)
  -- (670,3.1743909494359661)
  -- (669,3.1717862766321216)
  -- (668,3.1696346321814568)
  -- (667,3.1677083807623547)
  -- (666,3.1658691202734905)
  -- (665,3.164552930968612)
  -- (664,3.1631493468727001)
  -- (663,3.1610269698172453)
  -- (662,3.1592466784200393)
  -- (661,3.1575546583186842)
  -- (660,3.1558655270781721)
  -- (659,3.1538113025363628)
  -- (658,3.1517424302219337)
  -- (657,3.1499580733000783)
  -- (656,3.1479652603469108)
  -- (655,3.1461125573831126)
  -- (654,3.1444875600123749)
  -- (653,3.1425620189153234)
  -- (652,3.1406544172882862)
  -- (651,3.138525420027944)
  -- (650,3.1361947229702367)
  -- (649,3.1339370892011238)
  -- (648,3.1317064965371464)
  -- (647,3.1295574233600112)
  -- (646,3.1271755557858603)
  -- (645,3.1247681150328224)
  -- (644,3.1224100001622093)
  -- (643,3.1198598799458845)
  -- (642,3.1173021919933976)
  -- (641,3.1148875938664458)
  -- (640,3.1122464490928841)
  -- (639,3.1093572003664183)
  -- (638,3.1062110891194297)
  -- (637,3.1031510267187943)
  -- (636,3.1005871133775913)
  -- (635,3.098526462606173)
  -- (634,3.0960030897929949)
  -- (633,3.093511700334111)
  -- (632,3.0914026965031862)
  -- (631,3.0890276317093868)
  -- (630,3.0866971897877908)
  -- (629,3.0846962318196516)
  -- (628,3.0826483673436935)
  -- (627,3.0806125985532504)
  -- (626,3.0786011632090804)
  -- (625,3.076596441421545)
  -- (624,3.0745741126211086)
  -- (623,3.0728149642848197)
  -- (622,3.0708192519655233)
  -- (621,3.0683660447773335)
  -- (620,3.0657335923997939)
  -- (619,3.06354046032423)
  -- (618,3.0614347067533401)
  -- (617,3.0593283744603474)
  -- (616,3.0568663372463538)
  -- (615,3.0544100360965198)
  -- (614,3.0520448792975894)
  -- (613,3.0495079988751042)
  -- (612,3.0468010209692724)
  -- (611,3.0438851760379904)
  -- (610,3.0411337805102026)
  -- (609,3.0385932589675186)
  -- (608,3.036177546172786)
  -- (607,3.0334612860437398)
  -- (606,3.0312307542140147)
  -- (605,3.02948420674067)
  -- (604,3.0277308879992484)
  -- (603,3.0257181858790347)
  -- (602,3.0238850802153769)
  -- (601,3.0223531187415063)
  -- (600,3.0202334593986504)
  -- (599,3.0180232433855387)
  -- (598,3.0162228846751069)
  -- (597,3.0145048635068492)
  -- (596,3.0128223520898914)
  -- (595,3.0107872629740142)
  -- (594,3.0085948983097359)
  -- (593,3.0062783409515248)
  -- (592,3.0041593549180705)
  -- (591,3.0022459876270875)
  -- (590,3.0003236982647641)
  -- (589,2.9984165207308626)
  -- (588,2.9965188909900724)
  -- (587,2.9946291447890077)
  -- (586,2.9923195801178886)
  -- (585,2.9902108225181419)
  -- (584,2.9878650718539479)
  -- (583,2.9853212413797183)
  -- (582,2.9829835068404771)
  -- (581,2.9807472557127546)
  -- (580,2.9782261299142423)
  -- (579,2.9763301328496903)
  -- (578,2.974922482583501)
  -- (577,2.9732325328993099)
  -- (576,2.9712094612427333)
  -- (575,2.9690123696440924)
  -- (574,2.966551204507303)
  -- (573,2.9644418374277492)
  -- (572,2.9628307476389164)
  -- (571,2.960892550602594)
  -- (570,2.9582882198238143)
  -- (569,2.9557889807204005)
  -- (568,2.9534107682952313)
  -- (567,2.9514573281242518)
  -- (566,2.9493878500547202)
  -- (565,2.9472729432475711)
  -- (564,2.9453571047507645)
  -- (563,2.9434163550530856)
  -- (562,2.9413245055051025)
  -- (561,2.9390483422708487)
  -- (560,2.9372340020208805)
  -- (559,2.9357991040207758)
  -- (558,2.93374426846011)
  -- (557,2.9313773292851852)
  -- (556,2.9285847870551311)
  -- (555,2.9261816937333056)
  -- (554,2.9236005457126466)
  -- (553,2.9210661484036149)
  -- (552,2.9184008758851698)
  -- (551,2.9160757064828968)
  -- (550,2.914157108166668)
  -- (549,2.9119469624776437)
  -- (548,2.9098038362472649)
  -- (547,2.9078472750953339)
  -- (546,2.9055386431861021)
  -- (545,2.9035766982689704)
  -- (544,2.9017955684178673)
  -- (543,2.9000435065348218)
  -- (542,2.8981679659629789)
  -- (541,2.8958988860759396)
  -- (540,2.8939085497922745)
  -- (539,2.8921121435223687)
  -- (538,2.8901493765190152)
  -- (537,2.887953467837165)
  -- (536,2.8858482262154777)
  -- (535,2.8837459507577599)
  -- (534,2.881559829800167)
  -- (533,2.8798466787658143)
  -- (532,2.8781882912036276)
  -- (531,2.8763229600295079)
  -- (530,2.8743602922210632)
  -- (529,2.872469102622202)
  -- (528,2.8707021794048679)
  -- (527,2.868915422203163)
  -- (526,2.8669270386585666)
  -- (525,2.8647860543633565)
  -- (524,2.8626062838852553)
  -- (523,2.8606388622200636)
  -- (522,2.8586400950231865)
  -- (521,2.8565460119650088)
  -- (520,2.8540152117649877)
  -- (519,2.8516693901923582)
  -- (518,2.8496999277800246)
  -- (517,2.8477570319383618)
  -- (516,2.8455649845160975)
  -- (515,2.8434455231850442)
  -- (514,2.8415545557916015)
  -- (513,2.8396090817359747)
  -- (512,2.8374852304605982)
  -- (511,2.8354135290211633)
  -- (510,2.8332209384272535)
  -- (509,2.8309569775527454)
  -- (508,2.8289384385111922)
  -- (507,2.8266695980256209)
  -- (506,2.8246711123768056)
  -- (505,2.8225415397066511)
  -- (504,2.8201294222891429)
  -- (503,2.8180121631795925)
  -- (502,2.8158560162528423)
  -- (501,2.8138277700659762)
  -- (500,2.811746426333154)
  -- (499,2.8097826395677972)
  -- (498,2.8077792120432035)
  -- (497,2.8058409565479754)
  -- (496,2.8039024056067539)
  -- (495,2.8019420234117782)
  -- (494,2.80011606683333)
  -- (493,2.7979003475849331)
  -- (492,2.7961998765989491)
  -- (491,2.7945933632339321)
  -- (490,2.7928494518660707)
  -- (489,2.7909483349119157)
  -- (488,2.7889111558660549)
  -- (487,2.7870802785824815)
  -- (486,2.7855006024673088)
  -- (485,2.7838286856052021)
  -- (484,2.7819224415192796)
  -- (483,2.7799619435535816)
  -- (482,2.7779357058718213)
  -- (481,2.775437641668328)
  -- (480,2.773335868558521)
  -- (479,2.7715305261315955)
  -- (478,2.7696538310508005)
  -- (477,2.7677928722873104)
  -- (476,2.7658422206016651)
  -- (475,2.7641332506239964)
  -- (474,2.7622921355117405)
  -- (473,2.7602056494417124)
  -- (472,2.7582652034312809)
  -- (471,2.7564986791232906)
  -- (470,2.7548242722504823)
  -- (469,2.7531471716990339)
  -- (468,2.7510895744660311)
  -- (467,2.7493683989728832)
  -- (466,2.7476053034506736)
  -- (465,2.7458396269184173)
  -- (464,2.744220609742372)
  -- (463,2.7424454353340431)
  -- (462,2.7404631212305142)
  -- (461,2.7384846705144072)
  -- (460,2.73653420839074)
  -- (459,2.734689811843813)
  -- (458,2.7326131132992924)
  -- (457,2.7305971234929314)
  -- (456,2.7285931217977737)
  -- (455,2.7265381748340447)
  -- (454,2.7246357951830329)
  -- (453,2.722790841376046)
  -- (452,2.720818433611687)
  -- (451,2.718992921060325)
  -- (450,2.717253264985636)
  -- (449,2.7153496398936356)
  -- (448,2.7137653079697865)
  -- (447,2.712392533671689)
  -- (446,2.7109073123509866)
  -- (445,2.7096096025678706)
  -- (444,2.70806031694244)
  -- (443,2.706541010945517)
  -- (442,2.7049192292310873)
  -- (441,2.7031404180964693)
  -- (440,2.7014931875207799)
  -- (439,2.699846810791644)
  -- (438,2.698136197865646)
  -- (437,2.6966249221877043)
  -- (436,2.695239427095613)
  -- (435,2.6938613741818629)
  -- (434,2.692371891929866)
  -- (433,2.6911241548174596)
  -- (432,2.6897624313103181)
  -- (431,2.688318405004809)
  -- (430,2.6870174329330023)
  -- (429,2.6855989136586458)
  -- (428,2.684402394250851)
  -- (427,2.6829117645137375)
  -- (426,2.6814004012588413)
  -- (425,2.680204304932714)
  -- (424,2.6789838471665774)
  -- (423,2.6777991002693007)
  -- (422,2.676662112538029)
  -- (421,2.6753689513311949)
  -- (420,2.674005862380735)
  -- (419,2.6727314268031113)
  -- (418,2.6715829833919646)
  -- (417,2.6702410828133143)
  -- (416,2.6690174491169079)
  -- (415,2.6679325345116394)
  -- (414,2.6668698626476797)
  -- (413,2.6655519554183629)
  -- (412,2.6642608606227447)
  -- (411,2.6631138988846206)
  -- (410,2.6620216293606718)
  -- (409,2.6609422594979231)
  -- (408,2.6596985627761196)
  -- (407,2.6584309206948711)
  -- (406,2.6573161586414495)
  -- (405,2.6561713103516063)
  -- (404,2.6551045247211769)
  -- (403,2.6539523843238824)
  -- (402,2.6526422734482025)
  -- (401,2.6513649582391441)
  -- (400,2.6500508886008634)
  -- (399,2.6488272816704277)
  -- (398,2.6476471695131223)
  -- (397,2.6464581012913908)
  -- (396,2.6452181858662263)
  -- (395,2.6440649102980882)
  -- (394,2.6428259642262044)
  -- (393,2.6416370876723403)
  -- (392,2.6407109291042161)
  -- (391,2.639779096102846)
  -- (390,2.6385346946692678)
  -- (389,2.6372264509452705)
  -- (388,2.6360519238824609)
  -- (387,2.6350742181476678)
  -- (386,2.6341410746139289)
  -- (385,2.6330713697627393)
  -- (384,2.6319746692666848)
  -- (383,2.6310181089096485)
  -- (382,2.6302400882497525)
  -- (381,2.629400693072975)
  -- (380,2.6284553234059378)
  -- (379,2.6276700122471115)
  -- (378,2.6269003310988124)
  -- (377,2.6261472064402653)
  -- (376,2.6253171432902374)
  -- (375,2.6245330561451747)
  -- (374,2.6236198147614935)
  -- (373,2.6227850268173842)
  -- (372,2.6220508661792179)
  -- (371,2.6212865809257959)
  -- (370,2.6205220668158224)
  -- (369,2.6197406182489913)
  -- (368,2.6190836129387502)
  -- (367,2.6185448255386699)
  -- (366,2.6179853078071647)
  -- (365,2.6173440076112993)
  -- (364,2.6166509425332518)
  -- (363,2.6161250516486687)
  -- (362,2.615629137351251)
  -- (361,2.6149972765561502)
  -- (360,2.6143352944052767)
  -- (359,2.6137460356150739)
  -- (358,2.6131369900502603)
  -- (357,2.6125814140365833)
  -- (356,2.612009348635699)
  -- (355,2.6113266103133643)
  -- (354,2.6107282355536037)
  -- (353,2.6101701789397209)
  -- (352,2.6095308753149129)
  -- (351,2.6088777546326276)
  -- (350,2.6081881071325008)
  -- (349,2.6075931853326355)
  -- (348,2.606960353848808)
  -- (347,2.606308384633619)
  -- (346,2.6055655377188831)
  -- (345,2.6048353547155423)
  -- (344,2.604009746941621)
  -- (343,2.6032349813117541)
  -- (342,2.6025012537973717)
  -- (341,2.6016704692455583)
  -- (340,2.6007562746893282)
  -- (339,2.599921110694345)
  -- (338,2.5990680526984833)
  -- (337,2.5981957226285317)
  -- (336,2.5972601473758541)
  -- (335,2.5963876126562728)
  -- (334,2.5956008633485972)
  -- (333,2.5947932884553087)
  -- (332,2.5939877059947012)
  -- (331,2.5931458253969435)
  -- (330,2.5923954244522265)
  -- (329,2.5916773064861682)
  -- (328,2.5909228827061415)
  -- (327,2.5901769424089647)
  -- (326,2.5894838674385037)
  -- (325,2.5888333306036744)
  -- (324,2.5882242610259718)
  -- (323,2.587556008254889)
  -- (322,2.5869635292809003)
  -- (321,2.5863272525511936)
  -- (320,2.58574203751003)
  -- (319,2.5851972563369459)
  -- (318,2.5846649042373899)
  -- (317,2.5841388308909887)
  -- (316,2.5836682967027311)
  -- (315,2.5832561636442248)
  -- (314,2.5829117195663214)
  -- (313,2.5825532131858209)
  -- (312,2.5822127753226058)
  -- (311,2.5819203249981424)
  -- (310,2.5816993523978211)
  -- (309,2.5814907878202442)
  -- (308,2.5812621251471146)
  -- (307,2.5810575807271383)
  -- (306,2.5808667577319038)
  -- (305,2.5806462755391602)
  -- (304,2.5804390283757406)
  -- (303,2.5802852297351548)
  -- (302,2.5801645468993226)
  -- (301,2.5800248374456523)
  -- (300,2.5798475157535807)
  -- (299,2.5796704471313876)
  -- (298,2.5795039256954109)
  -- (297,2.5793232076644044)
  -- (296,2.5791599932320888)
  -- (295,2.5789537651003083)
  -- (294,2.5787157330479791)
  -- (293,2.5785002968839668)
  -- (292,2.5782950290871831)
  -- (291,2.5780467059828691)
  -- (290,2.5777462954433412)
  -- (289,2.5774611799626261)
  -- (288,2.5771068316980319)
  -- (287,2.5768006071242637)
  -- (286,2.5765103549038018)
  -- (285,2.576145260355081)
  -- (284,2.5757445031949469)
  -- (283,2.5753686404187963)
  -- (282,2.574956964199953)
  -- (281,2.5745192073709822)
  -- (280,2.5740551646644407)
  -- (279,2.5735456295858081)
  -- (278,2.5730648791333879)
  -- (277,2.5725791693219731)
  -- (276,2.5720435152179593)
  -- (275,2.5714607084871353)
  -- (274,2.5709208916686963)
  -- (273,2.5702994806425581)
  -- (272,2.5697143387582826)
  -- (271,2.5691030303555018)
  -- (270,2.5685345292111372)
  -- (269,2.5679648877488708)
  -- (268,2.5674173715485225)
  -- (267,2.5668681651585654)
  -- (266,2.5663576892270816)
  -- (265,2.5658652193085221)
  -- (264,2.5653540137686632)
  -- (263,2.564888745874836)
  -- (262,2.5644678781303432)
  -- (261,2.5640896326082543)
  -- (260,2.5636967652184084)
  -- (259,2.5633201753740553)
  -- (258,2.5630009421441144)
  -- (257,2.5626675707948627)
  -- (256,2.5623895175950726)
  -- (255,2.5620675781067734)
  -- (254,2.5618031403555013)
  -- (253,2.5615816839766548)
  -- (252,2.5613422267897472)
  -- (251,2.5611706342557925)
  -- (250,2.5610215291779741)
  -- (249,2.5609189534970964)
  -- (248,2.5608066058339802)
  -- (247,2.560742826191087)
  -- (246,2.5607020385468489)
  -- (245,2.5606770998868305)
  -- (244,2.560667915440916)
  -- (243,2.5606750953704061)
  -- (242,2.5606793787354025)
  -- (241,2.5606733372019246)
  -- (240,2.5606954516799054)
  -- (239,2.5607254023382788)
  -- (238,2.5607650017075398)
  -- (237,2.5607742369243298)
  -- (236,2.5607775878858954)
  -- (235,2.560808164810974)
  -- (234,2.5607947676203948)
  -- (233,2.5607819554677191)
  -- (232,2.5607579255748236)
  -- (231,2.5607089485247054)
  -- (230,2.5606441242337752)
  -- (229,2.5605489945126445)
  -- (228,2.5604783330170191)
  -- (227,2.5603478519929324)
  -- (226,2.5602230011255847)
  -- (225,2.5600598314374339)
  -- (224,2.5598715041225879)
  -- (223,2.5596770613142912)
  -- (222,2.5594606512772433)
  -- (221,2.5592100344282507)
  -- (220,2.5589563344906492)
  -- (219,2.5586797953562508)
  -- (218,2.5583618083197681)
  -- (217,2.5579991343622868)
  -- (216,2.5576553259832995)
  -- (215,2.557286009169577)
  -- (214,2.5569273557039205)
  -- (213,2.5565571397599953)
  -- (212,2.5562130149011986)
  -- (211,2.5558281184257234)
  -- (210,2.5554426102512062)
  -- (209,2.555071875397898)
  -- (208,2.5547006810054445)
  -- (207,2.5543578399722233)
  -- (206,2.5540032297583162)
  -- (205,2.5536531369989146)
  -- (204,2.5533397987308799)
  -- (203,2.5530286033881433)
  -- (202,2.5527376823954033)
  -- (201,2.5524479045763653)
  -- (200,2.5521738587619645)
  -- (199,2.5519334314044064)
  -- (198,2.5516958683211404)
  -- (197,2.5514907625664938)
  -- (196,2.551322151950715)
  -- (195,2.5511525750455402)
  -- (194,2.5509955954367087)
  -- (193,2.5508862268408423)
  -- (192,2.5507939035189291)
  -- (191,2.5507072306371814)
  -- (190,2.5506638532782597)
  -- (189,2.5506241727371792)
  -- (188,2.5506444358132656)
  -- (187,2.5506317502720441)
  -- (186,2.5506750432864433)
  -- (185,2.5507253749193159)
  -- (184,2.5508334962613359)
  -- (183,2.5509463485295458)
  -- (182,2.5510518414718475)
  -- (181,2.5511840350717545)
  -- (180,2.5513227902174251)
  -- (179,2.5514612455678041)
  -- (178,2.5516204098604591)
  -- (177,2.55172448042428)
  -- (176,2.5518767219624587)
  -- (175,2.5520352607307228)
  -- (174,2.552182066850992)
  -- (173,2.5523062029817098)
  -- (172,2.5524265027439408)
  -- (171,2.552519747635468)
  -- (170,2.5526212901258547)
  -- (169,2.5527037987302332)
  -- (168,2.5527849868112407)
  -- (167,2.552858879381724)
  -- (166,2.5528955272889968)
  -- (165,2.5529422325448539)
  -- (164,2.552949513009688)
  -- (163,2.5529847299331814)
  -- (162,2.5529401836774386)
  -- (161,2.5529069503573942)
  -- (160,2.5528465556662741)
  -- (159,2.5527651183142654)
  -- (158,2.5527105471101983)
  -- (157,2.5525798518117999)
  -- (156,2.5524395491700131)
  -- (155,2.5522733685615977)
  -- (154,2.5520868343775995)
  -- (153,2.5519226352227231)
  -- (152,2.5517079626764603)
  -- (151,2.5514954641074876)
  -- (150,2.5512758743080219)
  -- (149,2.5510716002293776)
  -- (148,2.5508226194029775)
  -- (147,2.5506059430879362)
  -- (146,2.550376174973056)
  -- (145,2.5501533168256025)
  -- (144,2.5499319337132476)
  -- (143,2.5497001351140027)
  -- (142,2.5495044520529979)
  -- (141,2.5492936887030697)
  -- (140,2.5491137796260084)
  -- (139,2.5489667016893516)
  -- (138,2.5488350887450886)
  -- (137,2.548677226141542)
  -- (136,2.5485367144136672)
  -- (135,2.548420780210455)
  -- (134,2.5483632955882012)
  -- (133,2.5483122882886726)
  -- (132,2.5482556032522825)
  -- (131,2.5482389777408518)
  -- (130,2.54825310881784)
  -- (129,2.5482900541379991)
  -- (128,2.548344951253446)
  -- (127,2.5484164435968908)
  -- (126,2.548516660633243)
  -- (125,2.5486069260418249)
  -- (124,2.5487330621657445)
  -- (123,2.5488790009655671)
  -- (122,2.5490426777561961)
  -- (121,2.5492327486029303)
  -- (120,2.5494269695598382)
  -- (119,2.549619057523195)
  -- (118,2.5498279670488131)
  -- (117,2.5500419381733894)
  -- (116,2.5502735043217908)
  -- (115,2.5504720157720855)
  -- (114,2.5506822387565098)
  -- (113,2.5509007262516863)
  -- (112,2.5511062549856196)
  -- (111,2.551284803403651)
  -- (110,2.5514643928633562)
  -- (109,2.5516192463622676)
  -- (108,2.5517822526326692)
  -- (107,2.5519492628615303)
  -- (106,2.5520863874215829)
  -- (105,2.5522031352531735)
  -- (104,2.5523022917133988)
  -- (103,2.552358279620619)
  -- (102,2.5523976613920256)
  -- (101,2.5524231657365197)
  -- (100,2.5524316215123442)
  -- (99,2.5524197541523179)
  -- (98,2.5523891922768693)
  -- (97,2.5523455467546383)
  -- (96,2.5522754138943187)
  -- (95,2.5522133885427722)
  -- (94,2.552133807197714)
  -- (93,2.5519931536436897)
  -- (92,2.5518504166682678)
  -- (91,2.551712272484977)
  -- (90,2.551557831036035)
  -- (89,2.5514040761647778)
  -- (88,2.5512198831445523)
  -- (87,2.5510020547210615)
  -- (86,2.5507857990426417)
  -- (85,2.5505872063865631)
  -- (84,2.5504163675814597)
  -- (83,2.5502303996925018)
  -- (82,2.5500351016107308)
  -- (81,2.5498433694091212)
  -- (80,2.5496644325971656)
  -- (79,2.5494778393360789)
  -- (78,2.5493036005637628)
  -- (77,2.5491535672495633)
  -- (76,2.5490183928566168)
  -- (75,2.5488995822351561)
  -- (74,2.5487823321970486)
  -- (73,2.5486908081877688)
  -- (72,2.5486149215136424)
  -- (71,2.5486046538472569)
  -- (70,2.5485797641392498)
  -- (69,2.5485993150481945)
  -- (68,2.5486208525917071)
  -- (67,2.5486737824941934)
  -- (66,2.5487563494061423)
  -- (65,2.5488448969270809)
  -- (64,2.5489506414263539)
  -- (63,2.5490786651721047)
  -- (62,2.5492328777646733)
  -- (61,2.5493832058165919)
  -- (60,2.5495636259796624)
  -- (59,2.5497467115059278)
  -- (58,2.5499503955945593)
  -- (57,2.5501611914574212)
  -- (56,2.5503741944632732)
  -- (55,2.5505901466383456)
  -- (54,2.550811511676264)
  -- (53,2.5510313662923667)
  -- (52,2.5512468698254498)
  -- (51,2.5514744166558754)
  -- (50,2.5517002265187871)
  -- (49,2.5518981991464424)
  -- (48,2.5520816849548114)
  -- (47,2.5522607251940497)
  -- (46,2.5524022016204628)
  -- (45,2.552558584523521)
  -- (44,2.5527150083898693)
  -- (43,2.5528460469598131)
  -- (42,2.5529384965942024)
  -- (41,2.5530386472138371)
  -- (40,2.5531164201871053)
  -- (39,2.5531689024989142)
  -- (38,2.5532277825108602)
  -- (37,2.5532642877306793)
  -- (36,2.5533025085016088)
  -- (35,2.5533267247717526)
  -- (34,2.5533471785154109)
  -- (33,2.553353261770718)
  -- (32,2.5533441376892188)
  -- (31,2.553355130904734)
  -- (30,2.553349403963812)
  -- (29,2.5533434514390447)
  -- (28,2.5533395746246534)
  -- (27,2.5533501552607083)
  -- (26,2.5533502453163872)
  -- (25,2.553345167925551)
  -- (24,2.5533461829182675)
  -- (23,2.5533515892865171)
  -- (22,2.5533358464030336)
  -- (21,2.5533364153468563)
  -- (20,2.5533378317502327)
  -- (19,2.5533636959410928)
  -- (18,2.5533801890936827)
  -- (17,2.5534228540973203)
  -- (16,2.5534704955534591)
  -- (15,2.5535419567693891)
  -- (14,2.5536103604521356)
  -- (13,2.5536863044435587)
  -- (12,2.5537950568237306)
  -- (11,2.5539222378085826)
  -- (10,2.5540659368326719)
  -- (9,2.5542545108094226)
  -- (8,2.5544951938679867)
  -- (7,2.554773209047378)
  -- (6,2.555107167470084)
  -- (5,2.5554884756875205)
  -- (4,2.555915866373752)
  -- (3,2.5563769257521058)
  -- (2,2.5568556348912077)
  -- (1,2.5573122941565782)
  -- (0,2.5546168529516029)
  -- cycle;
% END OPTIMIZER-BAND-gpt2-SGD
% OPTIMIZER-BAND-gpt2-Adam
\path[fill=optimizerAdam, fill opacity=0.13, draw=none]
  (0,2.5544577739286192)
  -- (1,2.5553509357086091)
  -- (2,2.556602334552557)
  -- (3,2.5586999822077092)
  -- (4,2.5620309090656832)
  -- (5,2.5656855041619169)
  -- (6,2.5703436573775122)
  -- (7,2.575619545003645)
  -- (8,2.5816219917874474)
  -- (9,2.58802596618471)
  -- (10,2.5949210696806122)
  -- (11,2.6024055065247458)
  -- (12,2.6105051336388869)
  -- (13,2.6191649703638511)
  -- (14,2.6283162962641864)
  -- (15,2.6379238970057575)
  -- (16,2.647997580813152)
  -- (17,2.658487509093574)
  -- (18,2.6695670966245433)
  -- (19,2.6810816826544386)
  -- (20,2.6930258573039954)
  -- (21,2.7055255485192604)
  -- (22,2.7185628668062196)
  -- (23,2.7320820228624396)
  -- (24,2.7460856938003078)
  -- (25,2.7605823860480982)
  -- (26,2.775483403220778)
  -- (27,2.7906403316276505)
  -- (28,2.8060961499858244)
  -- (29,2.8218206541367716)
  -- (30,2.8377689783452524)
  -- (31,2.8538765153015153)
  -- (32,2.8701104893030189)
  -- (33,2.8863153346245825)
  -- (34,2.9024457189674759)
  -- (35,2.9186610628792327)
  -- (36,2.9345726351954373)
  -- (37,2.9504072657115059)
  -- (38,2.9665807717855075)
  -- (39,2.982221010160464)
  -- (40,2.9984063133840131)
  -- (41,3.0152480918501703)
  -- (42,3.0325039812555237)
  -- (43,3.0510876304405361)
  -- (44,3.0707820851254808)
  -- (45,3.090221185471163)
  -- (46,3.1086452291901323)
  -- (47,3.1251985744914594)
  -- (48,3.1411508296646478)
  -- (49,3.155982904205811)
  -- (50,3.1706662098012841)
  -- (51,3.1828016160056598)
  -- (52,3.1937946068533956)
  -- (53,3.2044360718598934)
  -- (54,3.2145163452238243)
  -- (55,3.224394315473432)
  -- (56,3.2334682343748913)
  -- (57,3.2424802313670362)
  -- (58,3.2504686275360428)
  -- (59,3.2581143887269746)
  -- (60,3.265442514099087)
  -- (61,3.2723746468281631)
  -- (62,3.2789301319387825)
  -- (63,3.2850935952170413)
  -- (64,3.2926364250365734)
  -- (65,3.3009919120996378)
  -- (66,3.3097952129363177)
  -- (67,3.318292552884095)
  -- (68,3.3259311850093343)
  -- (69,3.3337540404284893)
  -- (70,3.3409207749074827)
  -- (71,3.3470673512201761)
  -- (72,3.353126091346867)
  -- (73,3.3589727385053223)
  -- (74,3.3638802026758765)
  -- (75,3.3688963867967496)
  -- (76,3.3744443436533644)
  -- (77,3.3803063326843747)
  -- (78,3.3868929723404939)
  -- (79,3.3929124820985144)
  -- (80,3.4000537259619472)
  -- (81,3.4067474251099057)
  -- (82,3.4131999686485459)
  -- (83,3.4192558522998726)
  -- (84,3.4236706460565749)
  -- (85,3.4281123754443916)
  -- (86,3.431220312514343)
  -- (87,3.4344476707504596)
  -- (88,3.4384501634250708)
  -- (89,3.4417996958082973)
  -- (90,3.4461769513954179)
  -- (91,3.4512170567580842)
  -- (92,3.4549277817584172)
  -- (93,3.4581973991917607)
  -- (94,3.4616716899504483)
  -- (95,3.4638871940112566)
  -- (96,3.4650398091228984)
  -- (97,3.4671376588818132)
  -- (98,3.4688601084943076)
  -- (99,3.4712312606228246)
  -- (100,3.4743192014179827)
  -- (101,3.4761499826250066)
  -- (102,3.4767304527150444)
  -- (103,3.477149456208291)
  -- (104,3.4778246418151721)
  -- (105,3.4787083467921507)
  -- (106,3.4797530644830372)
  -- (107,3.4808458671909714)
  -- (108,3.4822094718711059)
  -- (109,3.4839397135187857)
  -- (110,3.4855492747178078)
  -- (111,3.4861081338339504)
  -- (112,3.4879200103495007)
  -- (113,3.4896981408441672)
  -- (114,3.4898248048710703)
  -- (115,3.4894936866328945)
  -- (116,3.4893181221439957)
  -- (117,3.4893448649359198)
  -- (118,3.4894970925676945)
  -- (119,3.489715549000842)
  -- (120,3.4898961171712712)
  -- (121,3.4893145570147031)
  -- (122,3.4904069245084237)
  -- (123,3.4925028770804665)
  -- (124,3.4932946850051545)
  -- (125,3.4948798019932923)
  -- (126,3.4964170709434241)
  -- (127,3.4982538397381244)
  -- (128,3.5004122624226848)
  -- (129,3.5007145145957366)
  -- (130,3.5011815672582451)
  -- (131,3.5013058609132188)
  -- (132,3.5008679439249768)
  -- (133,3.4995165403209194)
  -- (134,3.4988641923673303)
  -- (135,3.500115623868775)
  -- (136,3.5013671022119341)
  -- (137,3.5024846302246031)
  -- (138,3.5029057046541405)
  -- (139,3.5024668706182309)
  -- (140,3.5016307001501104)
  -- (141,3.5005014607959843)
  -- (142,3.4993471801591971)
  -- (143,3.498021485725312)
  -- (144,3.4971520518073391)
  -- (145,3.497132983494271)
  -- (146,3.4964390954770623)
  -- (147,3.49659214351037)
  -- (148,3.4970390165489205)
  -- (149,3.4983656803951999)
  -- (150,3.4994168831509298)
  -- (151,3.4989727237880963)
  -- (152,3.4994411437051562)
  -- (153,3.4988822332302032)
  -- (154,3.4979155584999586)
  -- (155,3.4977104088271589)
  -- (156,3.4971248571287288)
  -- (157,3.4962890139094358)
  -- (158,3.4956063563573485)
  -- (159,3.4947451510997416)
  -- (160,3.4936741952469386)
  -- (161,3.493611855718175)
  -- (162,3.4939452050607351)
  -- (163,3.4938573972360318)
  -- (164,3.4931738053596053)
  -- (165,3.4922977032983105)
  -- (166,3.4919302549155478)
  -- (167,3.4911469481028363)
  -- (168,3.4894714240805245)
  -- (169,3.4891556141263615)
  -- (170,3.4894755393668881)
  -- (171,3.4900502173487586)
  -- (172,3.4902530456541028)
  -- (173,3.4905997822175809)
  -- (174,3.490182219410491)
  -- (175,3.4900640858992822)
  -- (176,3.4900912251839942)
  -- (177,3.4897350736122901)
  -- (178,3.4889851315794074)
  -- (179,3.4884702109662777)
  -- (180,3.4887546131042799)
  -- (181,3.4890548839857809)
  -- (182,3.488994769995549)
  -- (183,3.4884116039824282)
  -- (184,3.4878753838839072)
  -- (185,3.4856375408368505)
  -- (186,3.4845950270424697)
  -- (187,3.4834668440840586)
  -- (188,3.4825685724199142)
  -- (189,3.4810852740320639)
  -- (190,3.4804232919578899)
  -- (191,3.4789830212284927)
  -- (192,3.4784879072005674)
  -- (193,3.4767721273996801)
  -- (194,3.4748350288567664)
  -- (195,3.4739391621409927)
  -- (196,3.4722233202842085)
  -- (197,3.4708943050298644)
  -- (198,3.4700121624342106)
  -- (199,3.4701963829289797)
  -- (200,3.4688340136104374)
  -- (201,3.4680431887872198)
  -- (202,3.4669547372655032)
  -- (203,3.4660451420760041)
  -- (204,3.4655387966520306)
  -- (205,3.4646402709349164)
  -- (206,3.4626186391446012)
  -- (207,3.4609855477825842)
  -- (208,3.4589484486397941)
  -- (209,3.4572603344702713)
  -- (210,3.4556574239909992)
  -- (211,3.4540775262782875)
  -- (212,3.4534025300810889)
  -- (213,3.4538461975131609)
  -- (214,3.4541345894797564)
  -- (215,3.452905304294998)
  -- (216,3.4507749552684812)
  -- (217,3.4499294984618154)
  -- (218,3.4491087594774825)
  -- (219,3.4482855547271685)
  -- (220,3.4473094654189422)
  -- (221,3.4462794225684679)
  -- (222,3.4454074547235694)
  -- (223,3.4442226594710958)
  -- (224,3.4432292689333295)
  -- (225,3.4426519018455322)
  -- (226,3.4422207316332911)
  -- (227,3.4412102295384206)
  -- (228,3.44022740141614)
  -- (229,3.4398189990299484)
  -- (230,3.4399622871313462)
  -- (231,3.4406983129385948)
  -- (232,3.4423765108649906)
  -- (233,3.4451749706313559)
  -- (234,3.4473524799010109)
  -- (235,3.4480731592170586)
  -- (236,3.4479543665216448)
  -- (237,3.4469112243620637)
  -- (238,3.4450988690536666)
  -- (239,3.443868866020432)
  -- (240,3.4425725405685288)
  -- (241,3.4397782707603342)
  -- (242,3.4379124805967574)
  -- (243,3.437033777292096)
  -- (244,3.4365267912925277)
  -- (245,3.4357330903622545)
  -- (246,3.4353456734484933)
  -- (247,3.434840767853963)
  -- (248,3.4340882137273767)
  -- (249,3.4332916135159768)
  -- (250,3.4321288644341781)
  -- (251,3.4304795613151744)
  -- (252,3.428966676889226)
  -- (253,3.4279343985499264)
  -- (254,3.4274638338112084)
  -- (255,3.4259144918726112)
  -- (256,3.4249207040356606)
  -- (257,3.4232914052568946)
  -- (258,3.4214805834945494)
  -- (259,3.4211173403006834)
  -- (260,3.4208685519129136)
  -- (261,3.4195401835740995)
  -- (262,3.4182267450839467)
  -- (263,3.4177328841645758)
  -- (264,3.4180189483622052)
  -- (265,3.4188535312219011)
  -- (266,3.4192773341056024)
  -- (267,3.420260948246387)
  -- (268,3.4218437024525978)
  -- (269,3.4225677938311243)
  -- (270,3.4229812596660696)
  -- (271,3.4228578018378006)
  -- (272,3.4229109051411788)
  -- (273,3.4227882775816587)
  -- (274,3.4217597333098655)
  -- (275,3.4202993435373301)
  -- (276,3.4197768894548353)
  -- (277,3.4197756465060833)
  -- (278,3.4196880239895835)
  -- (279,3.420312273415675)
  -- (280,3.4219341968997301)
  -- (281,3.4229891805881119)
  -- (282,3.4232306379346626)
  -- (283,3.4228336390887386)
  -- (284,3.422181222202731)
  -- (285,3.4219150956795596)
  -- (286,3.4217811982605957)
  -- (287,3.422318549899074)
  -- (288,3.4232186029969371)
  -- (289,3.4241793182742799)
  -- (290,3.4244589568480897)
  -- (291,3.4242499878518315)
  -- (292,3.4242823399400932)
  -- (293,3.4242839036263875)
  -- (294,3.4235231653912166)
  -- (295,3.4223225024147879)
  -- (296,3.4218568139134269)
  -- (297,3.4207447004621807)
  -- (298,3.4206795187425589)
  -- (299,3.4211610676772999)
  -- (300,3.4203793369970446)
  -- (301,3.4201029032394317)
  -- (302,3.4200621563253986)
  -- (303,3.4193771095619914)
  -- (304,3.4182875863293352)
  -- (305,3.41803632895301)
  -- (306,3.4173033374063877)
  -- (307,3.4166530957839845)
  -- (308,3.4174742586757434)
  -- (309,3.4181525601324685)
  -- (310,3.4170388454506173)
  -- (311,3.4164172948536411)
  -- (312,3.4154987952051283)
  -- (313,3.4145036135736411)
  -- (314,3.413998695266228)
  -- (315,3.4145687480811358)
  -- (316,3.4159722598690099)
  -- (317,3.4171849303276374)
  -- (318,3.4179673710253908)
  -- (319,3.4177363861789489)
  -- (320,3.417686780791688)
  -- (321,3.419650076656525)
  -- (322,3.421625712163296)
  -- (323,3.4220365018377965)
  -- (324,3.4223598607979877)
  -- (325,3.4238736750924059)
  -- (326,3.4265338631898747)
  -- (327,3.4280672070429046)
  -- (328,3.4303488550657462)
  -- (329,3.4315486220407543)
  -- (330,3.4330475310547932)
  -- (331,3.4330590135304524)
  -- (332,3.4319495595245977)
  -- (333,3.430500808725415)
  -- (334,3.4291720974729043)
  -- (335,3.4292118877111322)
  -- (336,3.4285007538500127)
  -- (337,3.4294911920676241)
  -- (338,3.4308095826480578)
  -- (339,3.4303482432567454)
  -- (340,3.4317236088898424)
  -- (341,3.4333179293470368)
  -- (342,3.4345945002463729)
  -- (343,3.4351279520367024)
  -- (344,3.4364593196135163)
  -- (345,3.4384604458277557)
  -- (346,3.4402544877667314)
  -- (347,3.4418531808842752)
  -- (348,3.4425116347523286)
  -- (349,3.4436543498222925)
  -- (350,3.4453313901693234)
  -- (351,3.4463879629857499)
  -- (352,3.4460063182266696)
  -- (353,3.447203552275687)
  -- (354,3.4488414570499453)
  -- (355,3.4507933376340416)
  -- (356,3.4523045079913746)
  -- (357,3.4510256305066855)
  -- (358,3.4515065525407636)
  -- (359,3.4522252711023764)
  -- (360,3.4536240340977815)
  -- (361,3.4539275857472016)
  -- (362,3.4545099094101048)
  -- (363,3.4552316569775581)
  -- (364,3.4550925712214404)
  -- (365,3.4545679597362438)
  -- (366,3.4535652453145564)
  -- (367,3.4539596493026949)
  -- (368,3.4540053270033622)
  -- (369,3.4539484586779698)
  -- (370,3.4549917723213053)
  -- (371,3.4564962885647614)
  -- (372,3.4580459014278255)
  -- (373,3.4611295103021953)
  -- (374,3.4635844802301698)
  -- (375,3.4666654187604404)
  -- (376,3.4688598396710573)
  -- (377,3.4703881525893023)
  -- (378,3.4723029422322242)
  -- (379,3.4736796595082216)
  -- (380,3.4759943068262031)
  -- (381,3.4813282074536831)
  -- (382,3.4851518256774199)
  -- (383,3.4874844838026635)
  -- (384,3.4883966507924953)
  -- (385,3.4890960191749261)
  -- (386,3.4885127458416338)
  -- (387,3.4882102248431806)
  -- (388,3.4864627197654392)
  -- (389,3.4851545100829258)
  -- (390,3.4854086942603755)
  -- (391,3.4859950027040449)
  -- (392,3.4874719465596327)
  -- (393,3.4888765995259643)
  -- (394,3.490450778112804)
  -- (395,3.4918147970086029)
  -- (396,3.4933868660750997)
  -- (397,3.4943290053718701)
  -- (398,3.4966515102653344)
  -- (399,3.4996331543122197)
  -- (400,3.5028905274402744)
  -- (401,3.5059599832445461)
  -- (402,3.5072502458612904)
  -- (403,3.5062009281036128)
  -- (404,3.5049487987761485)
  -- (405,3.5054794295212854)
  -- (406,3.5081508679401461)
  -- (407,3.5108406453787531)
  -- (408,3.5123616933328159)
  -- (409,3.5127529632509136)
  -- (410,3.5132402140873622)
  -- (411,3.5150794477117784)
  -- (412,3.5167165946610179)
  -- (413,3.5170253126377276)
  -- (414,3.5179776817277402)
  -- (415,3.520814412422943)
  -- (416,3.5231353617061836)
  -- (417,3.5219527365913064)
  -- (418,3.5226876542622536)
  -- (419,3.5210787273432138)
  -- (420,3.5203798811130018)
  -- (421,3.5206597452532091)
  -- (422,3.5239139331611002)
  -- (423,3.5259772242774705)
  -- (424,3.5242745473328712)
  -- (425,3.5225771998821038)
  -- (426,3.5226862135274888)
  -- (427,3.5222722011695198)
  -- (428,3.5243308436062812)
  -- (429,3.5269665630066842)
  -- (430,3.528330907570433)
  -- (431,3.5288249772398816)
  -- (432,3.5281922305778246)
  -- (433,3.5287595407285623)
  -- (434,3.530624510101767)
  -- (435,3.5313043251348697)
  -- (436,3.5344247350935132)
  -- (437,3.536898684173702)
  -- (438,3.5407295972041357)
  -- (439,3.5467196218603148)
  -- (440,3.5497712701021746)
  -- (441,3.5514603990208311)
  -- (442,3.5536700730182211)
  -- (443,3.5549157576581707)
  -- (444,3.5543853676971819)
  -- (445,3.5544005955078752)
  -- (446,3.556730124404698)
  -- (447,3.5570865322492069)
  -- (448,3.5579709041528873)
  -- (449,3.5610104500014836)
  -- (450,3.5655955025881285)
  -- (451,3.5711094926208462)
  -- (452,3.575607825483496)
  -- (453,3.5735129280090381)
  -- (454,3.5725311479472284)
  -- (455,3.5739236514685233)
  -- (456,3.5730222028937044)
  -- (457,3.5706768140153033)
  -- (458,3.5709127561047072)
  -- (459,3.5707309383470447)
  -- (460,3.5706617271634942)
  -- (461,3.5711648961134879)
  -- (462,3.570096041333167)
  -- (463,3.5714513200113438)
  -- (464,3.5741278355098562)
  -- (465,3.5746012346489953)
  -- (466,3.5746889933425665)
  -- (467,3.5734007666434575)
  -- (468,3.5743271684432805)
  -- (469,3.576723690346697)
  -- (470,3.5786171022211626)
  -- (471,3.5803549721411354)
  -- (472,3.5818423869789853)
  -- (473,3.5843914672035977)
  -- (474,3.5855164723752946)
  -- (475,3.5868659650583097)
  -- (476,3.5883600218433767)
  -- (477,3.5905635701863572)
  -- (478,3.5911708378650631)
  -- (479,3.5913311464639683)
  -- (480,3.5938476701114479)
  -- (481,3.5992720554617397)
  -- (482,3.6045038567115686)
  -- (483,3.609991739915694)
  -- (484,3.6135691549792761)
  -- (485,3.6184225888756947)
  -- (486,3.6216510059159268)
  -- (487,3.6226400285663152)
  -- (488,3.6222425349979992)
  -- (489,3.6236702233094631)
  -- (490,3.6267323571166608)
  -- (491,3.6283040374201057)
  -- (492,3.6308622758276994)
  -- (493,3.6340152875728391)
  -- (494,3.6360475508283514)
  -- (495,3.6392663986772673)
  -- (496,3.6436670594451748)
  -- (497,3.6468023803385683)
  -- (498,3.649286837469381)
  -- (499,3.6524004919445856)
  -- (500,3.6521491381919926)
  -- (501,3.6496161297764429)
  -- (502,3.6491895766152607)
  -- (503,3.6509726558986833)
  -- (504,3.6524302544138396)
  -- (505,3.6531242721386539)
  -- (506,3.6537105796395668)
  -- (507,3.6545545182542023)
  -- (508,3.6540304441935318)
  -- (509,3.6526623351191443)
  -- (510,3.6533773522744046)
  -- (511,3.652245208239191)
  -- (512,3.654378162275306)
  -- (513,3.6545485428531057)
  -- (514,3.6542125039346263)
  -- (515,3.6533156366340198)
  -- (516,3.6521110166616544)
  -- (517,3.6515358071615198)
  -- (518,3.6500166087874453)
  -- (519,3.6514410421368373)
  -- (520,3.6514715133345859)
  -- (521,3.6517060495438636)
  -- (522,3.6539721446803757)
  -- (523,3.6543707488555226)
  -- (524,3.6553783368365078)
  -- (525,3.6567257962265756)
  -- (526,3.6579282619682121)
  -- (527,3.6596882421574572)
  -- (528,3.6604060206109361)
  -- (529,3.6605251857946279)
  -- (530,3.6623124441333332)
  -- (531,3.6652558265736883)
  -- (532,3.6714587707908013)
  -- (533,3.6741386177078299)
  -- (534,3.6770908489269631)
  -- (535,3.68216296750261)
  -- (536,3.6861877754290195)
  -- (537,3.6878456408935376)
  -- (538,3.6874470866016202)
  -- (539,3.6873607309166627)
  -- (540,3.6885862847801629)
  -- (541,3.6898936642607159)
  -- (542,3.6902704133524211)
  -- (543,3.6924037884446412)
  -- (544,3.6955353351176323)
  -- (545,3.6979807364097876)
  -- (546,3.7002460015505689)
  -- (547,3.7025692180644296)
  -- (548,3.7064584253047004)
  -- (549,3.7082924046307117)
  -- (550,3.7132497567581693)
  -- (551,3.7142164992410813)
  -- (552,3.7150375672692793)
  -- (553,3.7150526803563126)
  -- (554,3.7168984697291467)
  -- (555,3.7191872768034306)
  -- (556,3.7177458316524432)
  -- (557,3.7165606215776825)
  -- (558,3.7173222356158888)
  -- (559,3.7158544037335766)
  -- (560,3.713154206466136)
  -- (561,3.7116298131196603)
  -- (562,3.7111172925364007)
  -- (563,3.7099803842376526)
  -- (564,3.7099856892604937)
  -- (565,3.70728341559456)
  -- (566,3.7060648200698627)
  -- (567,3.7056709076093095)
  -- (568,3.7071446904289265)
  -- (569,3.7121694052655423)
  -- (570,3.7173117467701875)
  -- (571,3.7243909325710582)
  -- (572,3.7319004523166939)
  -- (573,3.7394912718675437)
  -- (574,3.7427287472165438)
  -- (575,3.7435162280552903)
  -- (576,3.7454444203649668)
  -- (577,3.7462144560351938)
  -- (578,3.7451848570993249)
  -- (579,3.7463180660890596)
  -- (580,3.7465209740316285)
  -- (581,3.7466751518779127)
  -- (582,3.7486398974444488)
  -- (583,3.7530303277169943)
  -- (584,3.7584758847943407)
  -- (585,3.7619954814712431)
  -- (586,3.7647272967752845)
  -- (587,3.7653813788192236)
  -- (588,3.76384219475504)
  -- (589,3.7635634762289571)
  -- (590,3.7627005693410629)
  -- (591,3.7611063147915273)
  -- (592,3.7573342675576562)
  -- (593,3.7567639482457116)
  -- (594,3.7583741116217468)
  -- (595,3.7595862443151189)
  -- (596,3.7569910516161786)
  -- (597,3.7576503395807017)
  -- (598,3.7572978252399079)
  -- (599,3.7559675623972826)
  -- (600,3.7519782411734477)
  -- (601,3.7509489937957348)
  -- (602,3.7522050212756519)
  -- (603,3.751800508127396)
  -- (604,3.7486235385205675)
  -- (605,3.7493029790785384)
  -- (606,3.7501594375728247)
  -- (607,3.7521589196833216)
  -- (608,3.7548012002433646)
  -- (609,3.758987596956807)
  -- (610,3.7614299706705592)
  -- (611,3.7655507485222111)
  -- (612,3.7714158851289987)
  -- (613,3.7737276950811429)
  -- (614,3.7759293774616993)
  -- (615,3.7764543580613728)
  -- (616,3.7756782416263186)
  -- (617,3.7751259008176512)
  -- (618,3.7764410143747562)
  -- (619,3.7769876451613458)
  -- (620,3.7770450113532634)
  -- (621,3.7780222855590604)
  -- (622,3.7804333827274119)
  -- (623,3.7826890819334618)
  -- (624,3.7850241731170575)
  -- (625,3.7864156461300649)
  -- (626,3.7870663304197634)
  -- (627,3.7888873146334117)
  -- (628,3.7908485503842604)
  -- (629,3.7906114151324632)
  -- (630,3.7922015465006051)
  -- (631,3.7942949342761336)
  -- (632,3.796906031639169)
  -- (633,3.8001981760594172)
  -- (634,3.8041646509467983)
  -- (635,3.8073639275534581)
  -- (636,3.8097995586912003)
  -- (637,3.8123769530128202)
  -- (638,3.8143436318934136)
  -- (639,3.8156937836262905)
  -- (640,3.8189823805145644)
  -- (641,3.8203695348244064)
  -- (642,3.8226877414242439)
  -- (643,3.8248280345438319)
  -- (644,3.8275877071834534)
  -- (645,3.8312430004492817)
  -- (646,3.8350102306015743)
  -- (647,3.8346670466524286)
  -- (648,3.8321657618111744)
  -- (649,3.8295669344130898)
  -- (650,3.8288907187349106)
  -- (651,3.8280193343992837)
  -- (652,3.8265808030101058)
  -- (653,3.827340733079434)
  -- (654,3.8280940545190161)
  -- (655,3.8290387313968774)
  -- (656,3.8304154490418267)
  -- (657,3.8352315866072462)
  -- (658,3.8370556238572484)
  -- (659,3.835834555934035)
  -- (660,3.8339420717711858)
  -- (661,3.8337207597574987)
  -- (662,3.8338157101580239)
  -- (663,3.8336456318721468)
  -- (664,3.8362908197817922)
  -- (665,3.8379243484117684)
  -- (666,3.8389375268297008)
  -- (667,3.8391787973765759)
  -- (668,3.8391123621983096)
  -- (669,3.840538612242633)
  -- (670,3.8421334662429865)
  -- (671,3.8422031220385766)
  -- (672,3.8423422130560669)
  -- (673,3.8416753041132132)
  -- (674,3.8433927354266135)
  -- (675,3.8439827156956761)
  -- (676,3.8438199025865085)
  -- (677,3.845454338053099)
  -- (678,3.8463064607600481)
  -- (679,3.8473206283766488)
  -- (680,3.848992345999394)
  -- (681,3.8488534820845559)
  -- (682,3.8481642175736117)
  -- (683,3.8490036607522673)
  -- (684,3.8541051535546309)
  -- (685,3.8607107272284495)
  -- (686,3.8643163859020175)
  -- (687,3.866941499003985)
  -- (688,3.8671028315964144)
  -- (689,3.8649780007472327)
  -- (690,3.8659460873717628)
  -- (691,3.8651601373638145)
  -- (692,3.8646259423530638)
  -- (693,3.8629698956215806)
  -- (694,3.8608312045920132)
  -- (695,3.8605021798237136)
  -- (696,3.8644710914484532)
  -- (697,3.8691627932673662)
  -- (698,3.8742157065842444)
  -- (699,3.8809978013215956)
  -- (700,3.8826613922784023)
  -- (701,3.8819082474204443)
  -- (702,3.8810617581231086)
  -- (703,3.8809147175797132)
  -- (704,3.8827039968486101)
  -- (705,3.8825614382930662)
  -- (706,3.8849027031588901)
  -- (707,3.8877343089018708)
  -- (708,3.8879453711782865)
  -- (709,3.8880151957259117)
  -- (710,3.8899977460516739)
  -- (711,3.8927339940641472)
  -- (712,3.8976494088420504)
  -- (713,3.9008110688795088)
  -- (714,3.9025562685628841)
  -- (715,3.9034885058632356)
  -- (716,3.9025634197850501)
  -- (717,3.9019673102485042)
  -- (718,3.9029837575884883)
  -- (719,3.9039227464693398)
  -- (720,3.9036125348545831)
  -- (721,3.9016977946312288)
  -- (722,3.9001112799680548)
  -- (723,3.9020741061697755)
  -- (724,3.9072050287761173)
  -- (725,3.9119898804641586)
  -- (726,3.9143805378117413)
  -- (727,3.9153998724643406)
  -- (728,3.9153117798305308)
  -- (729,3.9140200038705157)
  -- (730,3.9137612107412925)
  -- (731,3.9122775612870644)
  -- (732,3.912009038624765)
  -- (733,3.9123011628312647)
  -- (734,3.9140331298282391)
  -- (735,3.9160010370783218)
  -- (736,3.9175474101878236)
  -- (737,3.9180409118058255)
  -- (738,3.9189119586470702)
  -- (739,3.9190217131980631)
  -- (740,3.9213795558580706)
  -- (741,3.9240929811753169)
  -- (742,3.9259702546664488)
  -- (743,3.9287906426925945)
  -- (744,3.9348795744596132)
  -- (745,3.9384652989821758)
  -- (746,3.9423955782972522)
  -- (747,3.9459720951526842)
  -- (748,3.9498505104292994)
  -- (749,3.9526531399519595)
  -- (750,3.9530449384507031)
  -- (751,3.9532940394782883)
  -- (752,3.9523696234654118)
  -- (753,3.9510641905873745)
  -- (754,3.9509306341604851)
  -- (755,3.9493219501111003)
  -- (756,3.9467420792758854)
  -- (757,3.9441638558136698)
  -- (758,3.9426783186545098)
  -- (759,3.9458880190431995)
  -- (760,3.9461092127919235)
  -- (761,3.947408403376889)
  -- (762,3.9488068820042286)
  -- (763,3.9530823790457279)
  -- (764,3.9597772650450076)
  -- (765,3.9619511935856364)
  -- (766,3.965818448364224)
  -- (767,3.966543019987038)
  -- (768,3.9653895929152121)
  -- (769,3.9638068329315992)
  -- (770,3.9664207406550069)
  -- (771,3.967265113371532)
  -- (772,3.9687469152154158)
  -- (773,3.9698695630720855)
  -- (774,3.9713082758549358)
  -- (775,3.9739893247065883)
  -- (776,3.9781087603799619)
  -- (777,3.9820348341854963)
  -- (778,3.9859218948753719)
  -- (779,3.9829130833106849)
  -- (780,3.9813201570912571)
  -- (781,3.9821561829955674)
  -- (782,3.9795901042423694)
  -- (783,3.9771236797816889)
  -- (784,3.9790302687294123)
  -- (785,3.9763743971592977)
  -- (786,3.9727550442425423)
  -- (787,3.9694591110153215)
  -- (788,3.967884037667595)
  -- (789,3.9654850436253559)
  -- (790,3.9602512622250385)
  -- (791,3.9589942722537317)
  -- (792,3.9611296082565111)
  -- (793,3.9646404872783294)
  -- (794,3.9691471820128355)
  -- (795,3.9725578696032544)
  -- (796,3.971096870097242)
  -- (797,3.970901647893252)
  -- (798,3.972231819923933)
  -- (799,3.9712419003834523)
  -- (800,3.9732379872053163)
  -- (801,3.975980888885466)
  -- (802,3.9786510620703401)
  -- (803,3.9816839159513369)
  -- (804,3.9826086156554688)
  -- (805,3.9868120983184472)
  -- (806,3.9878283501559166)
  -- (807,3.9859130942670173)
  -- (808,3.9855196257715866)
  -- (809,3.9845741701125985)
  -- (810,3.9831653054952474)
  -- (811,3.9816588214820117)
  -- (812,3.9814413524617245)
  -- (813,3.980024460179227)
  -- (814,3.9783415346282038)
  -- (815,3.9760850042743296)
  -- (816,3.9775675008320164)
  -- (817,3.9781775103246204)
  -- (818,3.9799364082988515)
  -- (819,3.9832645370212592)
  -- (820,3.9817832651235916)
  -- (821,3.980665793179027)
  -- (822,3.9772818463978061)
  -- (823,3.976268057424134)
  -- (824,3.9761459900293747)
  -- (825,3.9776675007210218)
  -- (826,3.97526292568788)
  -- (827,3.9745645292063267)
  -- (828,3.9748705906318853)
  -- (829,3.9757962283557546)
  -- (830,3.9800668462763333)
  -- (831,3.9838275795557463)
  -- (832,3.9887313903736432)
  -- (833,3.9923196653347341)
  -- (834,3.9971354684085965)
  -- (835,3.9991744337832111)
  -- (836,3.9985822227545906)
  -- (837,3.9966281773139682)
  -- (838,3.9962478838333761)
  -- (839,3.9999394434862752)
  -- (840,4.0011559751070118)
  -- (841,3.9979767118733895)
  -- (842,3.9967208620411006)
  -- (843,3.9967516312482174)
  -- (844,3.9954622139696143)
  -- (845,3.9942682751992544)
  -- (846,3.9941452589845232)
  -- (847,3.9942234025708823)
  -- (848,3.9949475407850468)
  -- (849,3.9954067313727335)
  -- (850,3.997269808095341)
  -- (851,3.9979078885103951)
  -- (852,3.9967529612579269)
  -- (853,3.9960820869643889)
  -- (854,3.9937774066203149)
  -- (855,3.9926638450791123)
  -- (856,3.992285887434567)
  -- (857,3.9929062526872086)
  -- (858,3.9940286651231256)
  -- (859,3.9964449244835105)
  -- (860,3.9983132664358991)
  -- (861,4.0009989039335112)
  -- (862,4.0042378385160582)
  -- (863,4.0044537153232813)
  -- (864,4.0026458389978936)
  -- (865,3.9988236951428067)
  -- (866,3.9986546800421063)
  -- (867,3.9991817372658209)
  -- (868,3.9992259221630651)
  -- (869,3.9995291543060913)
  -- (870,4.0026490938615371)
  -- (871,4.0056162048992583)
  -- (872,4.0089134162086006)
  -- (873,4.0145144620003901)
  -- (874,4.0184519034786659)
  -- (875,4.019301710469998)
  -- (876,4.0237791655781106)
  -- (877,4.0263238929641307)
  -- (878,4.0270080717559953)
  -- (879,4.0282253631559177)
  -- (880,4.0307865168346968)
  -- (881,4.0307617491905763)
  -- (882,4.027975307350677)
  -- (883,4.0244288282722209)
  -- (884,4.0206235086123341)
  -- (885,4.0198432125102244)
  -- (886,4.0201413102078893)
  -- (887,4.0212815231796331)
  -- (888,4.0234016455966932)
  -- (889,4.0314130155916228)
  -- (890,4.0334719531829197)
  -- (891,4.0329590193436919)
  -- (892,4.0289564747509905)
  -- (893,4.0225641512533725)
  -- (894,4.0203619573645639)
  -- (895,4.0169145982962746)
  -- (896,4.0127249210572762)
  -- (897,4.0076121232205653)
  -- (898,4.0061829945411294)
  -- (899,4.0043728240503036)
  -- (900,4.0053086578590653)
  -- (901,4.004991373979883)
  -- (902,4.0048413866701873)
  -- (903,4.0057761869837671)
  -- (904,4.0044964163119641)
  -- (905,4.0048903541087695)
  -- (906,4.0067283200145409)
  -- (907,4.0091706043101487)
  -- (908,4.0089104398027438)
  -- (909,4.0078890489609025)
  -- (910,4.0095967843373321)
  -- (911,4.0123256790964863)
  -- (912,4.014784877217525)
  -- (913,4.0146500469624629)
  -- (914,4.0155018409302778)
  -- (915,4.0158449697396064)
  -- (916,4.0178103398238916)
  -- (917,4.0185722292992745)
  -- (918,4.0214362660259848)
  -- (919,4.019773063734724)
  -- (920,4.021735435592495)
  -- (921,4.0243323616797602)
  -- (922,4.0253396923451534)
  -- (923,4.0243358793886683)
  -- (924,4.0225758312861331)
  -- (925,4.0212350365666261)
  -- (926,4.0230603962880078)
  -- (927,4.0244726992333861)
  -- (928,4.0277367984845389)
  -- (929,4.0314670858106236)
  -- (930,4.0333092823992764)
  -- (931,4.0335421961726201)
  -- (932,4.0318185187874729)
  -- (933,4.0317058835310293)
  -- (934,4.030208713746732)
  -- (935,4.0327067702288986)
  -- (936,4.0378944155530432)
  -- (937,4.0435442884005317)
  -- (938,4.0509176386634431)
  -- (939,4.0564861354042563)
  -- (940,4.0616977589175249)
  -- (941,4.0692462285351709)
  -- (942,4.0692853636960375)
  -- (943,4.0689727604254031)
  -- (944,4.0703136658193682)
  -- (945,4.0720385519026534)
  -- (946,4.0713825029120212)
  -- (947,4.069070212979315)
  -- (948,4.0658842878969654)
  -- (949,4.0638993433151613)
  -- (950,4.0625485301986597)
  -- (951,4.0639222261983861)
  -- (952,4.0638705922808818)
  -- (953,4.0623273522586016)
  -- (954,4.058917462829176)
  -- (955,4.0566320529017208)
  -- (956,4.0547113162314883)
  -- (957,4.0474533693000412)
  -- (958,4.0449894764296035)
  -- (959,4.0426917910013671)
  -- (960,4.043256016537347)
  -- (961,4.0458544191494807)
  -- (962,4.0476106736143924)
  -- (963,4.0480113520755037)
  -- (964,4.0469597326205999)
  -- (965,4.0487260535231782)
  -- (966,4.0497910536741726)
  -- (967,4.0507345255691138)
  -- (968,4.0522294677734294)
  -- (969,4.0517073472741085)
  -- (970,4.0509549819508841)
  -- (971,4.0493653110617123)
  -- (972,4.0470736463005403)
  -- (973,4.0448515619581515)
  -- (974,4.0437389153315273)
  -- (975,4.0438582527458165)
  -- (976,4.0426567414183392)
  -- (977,4.0417739666354127)
  -- (978,4.0397051244578845)
  -- (979,4.0408677401033604)
  -- (980,4.0437655679149529)
  -- (981,4.0430009498050614)
  -- (982,4.0419958735322972)
  -- (983,4.0404374872830111)
  -- (984,4.0427414475289236)
  -- (985,4.0414948774324291)
  -- (986,4.0415204429542673)
  -- (987,4.0414878957109721)
  -- (988,4.0421070552070395)
  -- (989,4.042658056257614)
  -- (990,4.0421973621387828)
  -- (991,4.0440162931589763)
  -- (992,4.0515108560116637)
  -- (993,4.0579757206099005)
  -- (994,4.0577126979934652)
  -- (995,4.0577757171729454)
  -- (996,4.0583044611905894)
  -- (997,4.0596464461127137)
  -- (998,4.0620896457123079)
  -- (999,4.0637417067861916)
  -- (1000,4.0663051782595376)
  -- (1000,4.0794647433731468)
  -- (999,4.0772559656429079)
  -- (998,4.0750525633265697)
  -- (997,4.0761982661221552)
  -- (996,4.0776369572832856)
  -- (995,4.0771280701936794)
  -- (994,4.0739997909433319)
  -- (993,4.0717290262279073)
  -- (992,4.0770117317775281)
  -- (991,4.0832715877395112)
  -- (990,4.0867091223040433)
  -- (989,4.0855069758759237)
  -- (988,4.0904534934326451)
  -- (987,4.0937208860658973)
  -- (986,4.0936897590862618)
  -- (985,4.0936195561868942)
  -- (984,4.0948569299856548)
  -- (983,4.0933955663926067)
  -- (982,4.0929658448368667)
  -- (981,4.0925436102743804)
  -- (980,4.0929578805062103)
  -- (979,4.0922142088138713)
  -- (978,4.0921797517149807)
  -- (977,4.0892131133698726)
  -- (976,4.0875420806472267)
  -- (975,4.0876596535386538)
  -- (974,4.0879469765582854)
  -- (973,4.0878528470822113)
  -- (972,4.0873406773374592)
  -- (971,4.0886368511163313)
  -- (970,4.0886057330454424)
  -- (969,4.0888916734879128)
  -- (968,4.0875325889287559)
  -- (967,4.0892240123954853)
  -- (966,4.0924319383052241)
  -- (965,4.0943062169720994)
  -- (964,4.0939173321332252)
  -- (963,4.0938019803687613)
  -- (962,4.0939865515572658)
  -- (961,4.0922947396032443)
  -- (960,4.0909091176997432)
  -- (959,4.0893451954428031)
  -- (958,4.0891097492491832)
  -- (957,4.0895493587725733)
  -- (956,4.089620691870719)
  -- (955,4.0881386297136615)
  -- (954,4.0883264754056965)
  -- (953,4.0876309838266129)
  -- (952,4.087751865124627)
  -- (951,4.0877709767077892)
  -- (950,4.0849876018845848)
  -- (949,4.0830336998097154)
  -- (948,4.0807091611245934)
  -- (947,4.0791170768257325)
  -- (946,4.0797232291368761)
  -- (945,4.0811831812199584)
  -- (944,4.0829149757170491)
  -- (943,4.0878316266613446)
  -- (942,4.0879024933146724)
  -- (941,4.0881601037287165)
  -- (940,4.0869542599435285)
  -- (939,4.0857514497142802)
  -- (938,4.0867022154532835)
  -- (937,4.0906451488460585)
  -- (936,4.0922665793846482)
  -- (935,4.0935134296080822)
  -- (934,4.0958249111706637)
  -- (933,4.0962667800075723)
  -- (932,4.096282500460255)
  -- (931,4.0934006508819607)
  -- (930,4.0889199604685551)
  -- (929,4.0865309910384813)
  -- (928,4.0828523277113442)
  -- (927,4.0822983672909521)
  -- (926,4.0833368569970645)
  -- (925,4.0827371510850554)
  -- (924,4.0799353574715234)
  -- (923,4.0781587043267047)
  -- (922,4.0776273999220001)
  -- (921,4.0787132305806262)
  -- (920,4.0806137446321635)
  -- (919,4.0831692080156907)
  -- (918,4.0825733360849394)
  -- (917,4.0816837026953339)
  -- (916,4.082775932138488)
  -- (915,4.083461194484225)
  -- (914,4.0817448669756482)
  -- (913,4.0821684889233287)
  -- (912,4.0818187618322943)
  -- (911,4.0819391704866348)
  -- (910,4.0817028122129644)
  -- (909,4.0800901344106189)
  -- (908,4.0811533876714883)
  -- (907,4.0822893711586827)
  -- (906,4.0824261643321416)
  -- (905,4.0838194609746976)
  -- (904,4.0843115552010989)
  -- (903,4.083467569934407)
  -- (902,4.0809303374686818)
  -- (901,4.0786576732340043)
  -- (900,4.0762463619147828)
  -- (899,4.0710943321128941)
  -- (898,4.0660008825309131)
  -- (897,4.0646372361922998)
  -- (896,4.0655670004687563)
  -- (895,4.0667821528537047)
  -- (894,4.0673393655248091)
  -- (893,4.0666639013974821)
  -- (892,4.0685367433954669)
  -- (891,4.0709019921177765)
  -- (890,4.073017849979756)
  -- (889,4.0708317624004557)
  -- (888,4.0676403955062641)
  -- (887,4.0608669253043868)
  -- (886,4.0550172607050596)
  -- (885,4.0501822058884507)
  -- (884,4.0477381348568118)
  -- (883,4.0443320347775273)
  -- (882,4.0426216179324159)
  -- (881,4.0423430532837532)
  -- (880,4.0438077100021772)
  -- (879,4.0459067196544209)
  -- (878,4.0476063005487841)
  -- (877,4.0502460268031104)
  -- (876,4.0547166574574831)
  -- (875,4.0564616799508002)
  -- (874,4.056928538052083)
  -- (873,4.0563179599053036)
  -- (872,4.0540922865479123)
  -- (871,4.0520774882321096)
  -- (870,4.0510767765978617)
  -- (869,4.0524009789581212)
  -- (868,4.05048710105849)
  -- (867,4.0503481449037446)
  -- (866,4.0480331716299496)
  -- (865,4.0450407428435522)
  -- (864,4.0386687293193004)
  -- (863,4.0340780151418372)
  -- (862,4.0323570665630601)
  -- (861,4.0332147986460472)
  -- (860,4.0339081674658948)
  -- (859,4.0311837364986545)
  -- (858,4.0291803387685432)
  -- (857,4.0286030257010959)
  -- (856,4.0273738333458562)
  -- (855,4.0279947091889472)
  -- (854,4.0267019894197533)
  -- (853,4.0259580089321272)
  -- (852,4.0262212327808093)
  -- (851,4.0252460539341239)
  -- (850,4.0249231936060212)
  -- (849,4.0240207069399743)
  -- (848,4.0218767863348308)
  -- (847,4.0182789805783612)
  -- (846,4.0135655569341511)
  -- (845,4.0109413621712386)
  -- (844,4.0080014142949016)
  -- (843,4.0075407024457919)
  -- (842,4.0063863495249121)
  -- (841,4.0059176757388348)
  -- (840,4.0063533616528195)
  -- (839,4.005261749191205)
  -- (838,4.0020067233526211)
  -- (837,4.0028159650476427)
  -- (836,4.0013287252805787)
  -- (835,4.0016906770958292)
  -- (834,4.0014568669760386)
  -- (833,4.0017545486201715)
  -- (832,4.0022266196156)
  -- (831,4.0001173914531076)
  -- (830,3.9999858875055914)
  -- (829,3.9973339152230469)
  -- (828,3.9946167229560587)
  -- (827,3.9934466245720053)
  -- (826,3.9923418760817837)
  -- (825,3.9927463937709322)
  -- (824,3.9954938533378215)
  -- (823,3.9993795803327084)
  -- (822,4.0013350224713262)
  -- (821,4.0028066724549376)
  -- (820,4.0032180875718719)
  -- (819,4.0037018280202368)
  -- (818,4.0026248609816655)
  -- (817,4.001369717497278)
  -- (816,4.0005679641143885)
  -- (815,4.0017338443439501)
  -- (814,4.0009610138686797)
  -- (813,4.0030463758276706)
  -- (812,4.0070102499734119)
  -- (811,4.0099249877027194)
  -- (810,4.0077440264786217)
  -- (809,4.0060381684096571)
  -- (808,4.0063809071340604)
  -- (807,4.0049084829174486)
  -- (806,4.0042910882785128)
  -- (805,4.0031397798670953)
  -- (804,4.0004249785012505)
  -- (803,4.0030949566590497)
  -- (802,4.005532121496084)
  -- (801,4.0051504721398841)
  -- (800,4.0045266907134973)
  -- (799,4.0021871686202433)
  -- (798,4.001596603596707)
  -- (797,4.0009855196935078)
  -- (796,4.001141926006528)
  -- (795,4.0009621301267178)
  -- (794,4.0011497175687634)
  -- (793,4.0032600342396254)
  -- (792,4.005731462812923)
  -- (791,4.0080581338723462)
  -- (790,4.0095825662240037)
  -- (789,4.0083384210196451)
  -- (788,4.0062220980788279)
  -- (787,4.0032915061430163)
  -- (786,3.9984851393863936)
  -- (785,3.9978317086815314)
  -- (784,3.9982146055545393)
  -- (783,4.0008992956276659)
  -- (782,4.0011714150147881)
  -- (781,4.0005980367283911)
  -- (780,3.9996707808507117)
  -- (779,4.0011624572483644)
  -- (778,4.001952155585184)
  -- (777,4.0023840915343163)
  -- (776,4.0014751659037717)
  -- (775,4.0007256356909453)
  -- (774,3.99981434756954)
  -- (773,3.9994702751104074)
  -- (772,3.9971500555699944)
  -- (771,3.9966240877770023)
  -- (770,3.9950076745099787)
  -- (769,3.9918593132893099)
  -- (768,3.9893160496937776)
  -- (767,3.9855521058464416)
  -- (766,3.9821565037487772)
  -- (765,3.9803705680823773)
  -- (764,3.9791859852085909)
  -- (763,3.9764295028373531)
  -- (762,3.9752298831489026)
  -- (761,3.974761230547132)
  -- (760,3.9741118677478475)
  -- (759,3.9742771562769819)
  -- (758,3.9763885206601666)
  -- (757,3.9771978783596382)
  -- (756,3.9777418482621134)
  -- (755,3.9756571257294766)
  -- (754,3.9714115349029391)
  -- (753,3.9683949845069848)
  -- (752,3.9663779611858416)
  -- (751,3.9657964454424062)
  -- (750,3.9651831535806039)
  -- (749,3.9644510414481453)
  -- (748,3.9647395091932847)
  -- (747,3.9648352757195102)
  -- (746,3.9670698016482033)
  -- (745,3.968741972611106)
  -- (744,3.9700538231684397)
  -- (743,3.9723437059143052)
  -- (742,3.9727249393040958)
  -- (741,3.9727920360465685)
  -- (740,3.9739360220256765)
  -- (739,3.9737400878217066)
  -- (738,3.9708127879697259)
  -- (737,3.9656284531519854)
  -- (736,3.9637044827956296)
  -- (735,3.9643479710406919)
  -- (734,3.9614114788847679)
  -- (733,3.9606222130191253)
  -- (732,3.9637419047409042)
  -- (731,3.9635775462946707)
  -- (730,3.9627320102926764)
  -- (729,3.9592749353611105)
  -- (728,3.9542171997344102)
  -- (727,3.9491163166913683)
  -- (726,3.9459265246267403)
  -- (725,3.944897369762665)
  -- (724,3.9439911816457571)
  -- (723,3.943860343427819)
  -- (722,3.9453010062491831)
  -- (721,3.945206615610414)
  -- (720,3.9434810997774803)
  -- (719,3.9429190864466181)
  -- (718,3.9418428491940891)
  -- (717,3.9419683337903573)
  -- (716,3.9389730196917645)
  -- (715,3.9374982062314081)
  -- (714,3.9366752418267628)
  -- (713,3.9366769387820892)
  -- (712,3.9388384610213123)
  -- (711,3.9398814407218614)
  -- (710,3.9421887626902876)
  -- (709,3.9426762560778372)
  -- (708,3.9435415746448781)
  -- (707,3.9417005933420985)
  -- (706,3.941537986409648)
  -- (705,3.941252803692596)
  -- (704,3.941235121852003)
  -- (703,3.9408452347916039)
  -- (702,3.9408066824537431)
  -- (701,3.9409908403459077)
  -- (700,3.9406676445311604)
  -- (699,3.9404993607371921)
  -- (698,3.940121614545443)
  -- (697,3.937343696108591)
  -- (696,3.9330435858701875)
  -- (695,3.9295139132677708)
  -- (694,3.9269903923439462)
  -- (693,3.9263802612580156)
  -- (692,3.9241629749251508)
  -- (691,3.9201877303990629)
  -- (690,3.9159672451727565)
  -- (689,3.9127835045653501)
  -- (688,3.9106322406025655)
  -- (687,3.9061826380586182)
  -- (686,3.9046429239431566)
  -- (685,3.9034091082061138)
  -- (684,3.9025524816054373)
  -- (683,3.8996023163563653)
  -- (682,3.9011524267404627)
  -- (681,3.9014346526336197)
  -- (680,3.9003161562360353)
  -- (679,3.8998968856172236)
  -- (678,3.8997390954994868)
  -- (677,3.8986249261226962)
  -- (676,3.8981808741943)
  -- (675,3.8972921577677311)
  -- (674,3.8959237160232938)
  -- (673,3.8946329273333022)
  -- (672,3.8956815743542585)
  -- (671,3.8927313420218996)
  -- (670,3.891072389903345)
  -- (669,3.8949943966386629)
  -- (668,3.898275951216549)
  -- (667,3.8982106292216256)
  -- (666,3.8965470507535778)
  -- (665,3.8943484104148438)
  -- (664,3.8931212340308563)
  -- (663,3.8907355080521362)
  -- (662,3.8860164408740263)
  -- (661,3.8826989665707949)
  -- (660,3.8804934627942611)
  -- (659,3.8752516739898093)
  -- (658,3.8699648187827411)
  -- (657,3.8645508161202078)
  -- (656,3.861158161559977)
  -- (655,3.85823307437327)
  -- (654,3.8578169771685884)
  -- (653,3.8586686406908219)
  -- (652,3.8576612423562744)
  -- (651,3.8579107785256568)
  -- (650,3.8576039369618464)
  -- (649,3.8596464364764023)
  -- (648,3.860474245773736)
  -- (647,3.8597195330868801)
  -- (646,3.8592918158227323)
  -- (645,3.8581628230569049)
  -- (644,3.8591242742979546)
  -- (643,3.8608267471710693)
  -- (642,3.8600604121106006)
  -- (641,3.8579464606261782)
  -- (640,3.8551204524293037)
  -- (639,3.8509463255056655)
  -- (638,3.8500983900223171)
  -- (637,3.8509832043654724)
  -- (636,3.8500718444865334)
  -- (635,3.8481778081941846)
  -- (634,3.8469828783831228)
  -- (633,3.8441904841496943)
  -- (632,3.8406382421962983)
  -- (631,3.837420032180237)
  -- (630,3.8331282523095309)
  -- (629,3.8296070696193429)
  -- (628,3.8263725135154809)
  -- (627,3.8249591761985515)
  -- (626,3.8229371738853222)
  -- (625,3.8193695366520135)
  -- (624,3.8176216261430902)
  -- (623,3.8188118308609016)
  -- (622,3.8187704168228924)
  -- (621,3.8182097532642465)
  -- (620,3.8176504941732432)
  -- (619,3.8166081164181467)
  -- (618,3.8139115108069794)
  -- (617,3.81222390383568)
  -- (616,3.8100461255402718)
  -- (615,3.8076122910343972)
  -- (614,3.806935747313918)
  -- (613,3.8079958483726921)
  -- (612,3.8095998082383975)
  -- (611,3.8079798309411532)
  -- (610,3.8095171262940268)
  -- (609,3.811961113972921)
  -- (608,3.8126772792702148)
  -- (607,3.8116602258929926)
  -- (606,3.8132170882234688)
  -- (605,3.8120740808522076)
  -- (604,3.8094127085790475)
  -- (603,3.8078304469053079)
  -- (602,3.8076417715207014)
  -- (601,3.8088283631739532)
  -- (600,3.8086297531695577)
  -- (599,3.808504325067819)
  -- (598,3.8096618599231329)
  -- (597,3.8083169601484346)
  -- (596,3.805188891886337)
  -- (595,3.8015302092146763)
  -- (594,3.8002692310386901)
  -- (593,3.7987551994678652)
  -- (592,3.7972851555016094)
  -- (591,3.7962442300394827)
  -- (590,3.7965024839458286)
  -- (589,3.7958750525202198)
  -- (588,3.7958526182274488)
  -- (587,3.7944811836417545)
  -- (586,3.7919139063528342)
  -- (585,3.7900994160369725)
  -- (584,3.7889811996485179)
  -- (583,3.7862307493336149)
  -- (582,3.7825982568396221)
  -- (581,3.778416379701512)
  -- (580,3.7755454985751107)
  -- (579,3.7752901010012692)
  -- (578,3.7760856500857995)
  -- (577,3.7758998920067173)
  -- (576,3.7754034524273683)
  -- (575,3.7733903431772906)
  -- (574,3.7717585933117941)
  -- (573,3.7701088118466952)
  -- (572,3.7668421205926483)
  -- (571,3.7622322120722558)
  -- (570,3.7605629038383332)
  -- (569,3.7600464019266999)
  -- (568,3.7602555956504005)
  -- (567,3.7600314018086682)
  -- (566,3.7621588569317237)
  -- (565,3.7622128141113524)
  -- (564,3.7614586535641372)
  -- (563,3.7604773786485937)
  -- (562,3.7616786970618574)
  -- (561,3.760432593849758)
  -- (560,3.7562037988258981)
  -- (559,3.7515050126329665)
  -- (558,3.7488987677412782)
  -- (557,3.7488712935668471)
  -- (556,3.7470011603263482)
  -- (555,3.7457991380743785)
  -- (554,3.7458494137646943)
  -- (553,3.7451495908119457)
  -- (552,3.7431881711619726)
  -- (551,3.7398614784021249)
  -- (550,3.7344736144524999)
  -- (549,3.7319900239046864)
  -- (548,3.726426434737407)
  -- (547,3.7236973900467363)
  -- (546,3.7206021730601573)
  -- (545,3.720028760977212)
  -- (544,3.7174546629451481)
  -- (543,3.7147728807379541)
  -- (542,3.7124752031673967)
  -- (541,3.7096473394541607)
  -- (540,3.7063721581149665)
  -- (539,3.7039614272781356)
  -- (538,3.7028663629062444)
  -- (537,3.7008826691616177)
  -- (536,3.7006354108244364)
  -- (535,3.6991113350880194)
  -- (534,3.6970955987476772)
  -- (533,3.6963689337278423)
  -- (532,3.69523250551301)
  -- (531,3.6965490576067066)
  -- (530,3.6974343723295306)
  -- (529,3.6964168526898651)
  -- (528,3.6941101452173948)
  -- (527,3.6952524283386743)
  -- (526,3.6944649326453862)
  -- (525,3.6974033313435606)
  -- (524,3.6998384141498732)
  -- (523,3.6997716409762509)
  -- (522,3.6996166749032149)
  -- (521,3.6977720752550662)
  -- (520,3.6944117336393885)
  -- (519,3.6934924259951707)
  -- (518,3.6908454519571476)
  -- (517,3.6864253415960855)
  -- (516,3.6829228465630091)
  -- (515,3.6791026515079666)
  -- (514,3.6753790487934368)
  -- (513,3.6720055812778094)
  -- (512,3.6680239955576819)
  -- (511,3.6657816710511781)
  -- (510,3.6649241985852155)
  -- (509,3.6646752458337675)
  -- (508,3.6633800108898193)
  -- (507,3.6616170604498928)
  -- (506,3.6594929139807926)
  -- (505,3.660829020446652)
  -- (504,3.6637395530416454)
  -- (503,3.6659790478393921)
  -- (502,3.66269008069952)
  -- (501,3.6601181108756231)
  -- (500,3.6560051074166111)
  -- (499,3.654028215198875)
  -- (498,3.6522143502185793)
  -- (497,3.6531836353770184)
  -- (496,3.6516074915394965)
  -- (495,3.6476888607216944)
  -- (494,3.6438077905764272)
  -- (493,3.6407801197557355)
  -- (492,3.6387484703418278)
  -- (491,3.6358427926947505)
  -- (490,3.6349600193850509)
  -- (489,3.6358682328297514)
  -- (488,3.6332840816506562)
  -- (487,3.6309747871356235)
  -- (486,3.6272837547501751)
  -- (485,3.6239663542509453)
  -- (484,3.6193207339760352)
  -- (483,3.6154890008802179)
  -- (482,3.6137103463315787)
  -- (481,3.6106990553826299)
  -- (480,3.6065897116450638)
  -- (479,3.6066468362742805)
  -- (478,3.6059286563099469)
  -- (477,3.6038826020914767)
  -- (476,3.6045823484873019)
  -- (475,3.6058016748730961)
  -- (474,3.6061361829091911)
  -- (473,3.6060041192287011)
  -- (472,3.6086601722093321)
  -- (471,3.6106105897812766)
  -- (470,3.6108367279807236)
  -- (469,3.6073382526649467)
  -- (468,3.6021988303984949)
  -- (467,3.5995624599850826)
  -- (466,3.5974057017817591)
  -- (465,3.5964410110192637)
  -- (464,3.5949736587185144)
  -- (463,3.5949123674224288)
  -- (462,3.5927128160509123)
  -- (461,3.5905325462188005)
  -- (460,3.589834667369348)
  -- (459,3.5883046630273299)
  -- (458,3.5888563265200122)
  -- (457,3.5869726732894347)
  -- (456,3.5851637368485703)
  -- (455,3.5829686298368122)
  -- (454,3.5821149338376586)
  -- (453,3.581446056252068)
  -- (452,3.5809401245109549)
  -- (451,3.5808234379583821)
  -- (450,3.5794665942565471)
  -- (449,3.5786203787055442)
  -- (448,3.5775163854862622)
  -- (447,3.5769420352057328)
  -- (446,3.5747808640217071)
  -- (445,3.5753242098631501)
  -- (444,3.5729160664626383)
  -- (443,3.5710740544310799)
  -- (442,3.56810383737536)
  -- (441,3.5654874523551916)
  -- (440,3.5636394848524868)
  -- (439,3.5597643569690574)
  -- (438,3.5611339844263181)
  -- (437,3.560825747332983)
  -- (436,3.5569898083752745)
  -- (435,3.5576012642559309)
  -- (434,3.5592065191747602)
  -- (433,3.5593497850657894)
  -- (432,3.5595754476042196)
  -- (431,3.5584940215538299)
  -- (430,3.5547720000517349)
  -- (429,3.5525277691449104)
  -- (428,3.550096433187409)
  -- (427,3.54850336102152)
  -- (426,3.5464791041494714)
  -- (425,3.5458814644187395)
  -- (424,3.5447606621871031)
  -- (423,3.5440643316421756)
  -- (422,3.5440380594075163)
  -- (421,3.5449806689258723)
  -- (420,3.5445377193780669)
  -- (419,3.5431610657355983)
  -- (418,3.5412659731708578)
  -- (417,3.540427321417289)
  -- (416,3.5384059780817965)
  -- (415,3.5342497098805592)
  -- (414,3.5305560644270226)
  -- (413,3.5267996047364871)
  -- (412,3.5242021034588387)
  -- (411,3.5228663557558426)
  -- (410,3.5208699796542127)
  -- (409,3.5188819075556488)
  -- (408,3.5177798669650042)
  -- (407,3.5170817333815512)
  -- (406,3.5179281201326722)
  -- (405,3.5186974354992984)
  -- (404,3.5175433283109485)
  -- (403,3.5173977164477415)
  -- (402,3.5154820676295602)
  -- (401,3.5121138724009553)
  -- (400,3.5094959560146375)
  -- (399,3.508786704165503)
  -- (398,3.5084936362204933)
  -- (397,3.5072176986561208)
  -- (396,3.5055304985282625)
  -- (395,3.5056272162923143)
  -- (394,3.5033428229288019)
  -- (393,3.5034014240732274)
  -- (392,3.5039849961734779)
  -- (391,3.5035383732716836)
  -- (390,3.5038951437439594)
  -- (389,3.5045146507368159)
  -- (388,3.5032865156959132)
  -- (387,3.5022554934701851)
  -- (386,3.5005785675579668)
  -- (385,3.4989137976029805)
  -- (384,3.4958969453827198)
  -- (383,3.4936628765786897)
  -- (382,3.4932239712218474)
  -- (381,3.4949539144104005)
  -- (380,3.4966049810491273)
  -- (379,3.4978968563326922)
  -- (378,3.497427200514561)
  -- (377,3.4977605177348505)
  -- (376,3.4971410841354533)
  -- (375,3.4970688223097177)
  -- (374,3.4953723460858446)
  -- (373,3.4955421981691805)
  -- (372,3.4942854890810904)
  -- (371,3.4922109116385456)
  -- (370,3.4894937456684891)
  -- (369,3.4880289440848538)
  -- (368,3.4859808462030819)
  -- (367,3.4854875285872455)
  -- (366,3.4844876452951814)
  -- (365,3.483383776857512)
  -- (364,3.4795815664423566)
  -- (363,3.4758267191783334)
  -- (362,3.475374228186038)
  -- (361,3.4748427747907917)
  -- (360,3.4746151826068696)
  -- (359,3.4734981780933438)
  -- (358,3.472276096316782)
  -- (357,3.4705751531323177)
  -- (356,3.470503316416981)
  -- (355,3.4703713933444273)
  -- (354,3.4704287998634094)
  -- (353,3.4707815590770106)
  -- (352,3.4704971837826637)
  -- (351,3.4701823341056595)
  -- (350,3.470677968107815)
  -- (349,3.4706611654484893)
  -- (348,3.4703332073667337)
  -- (347,3.4702718719979351)
  -- (346,3.4686253895718728)
  -- (345,3.4683923140547388)
  -- (344,3.4693591365440462)
  -- (343,3.4682642761297382)
  -- (342,3.4651610110044002)
  -- (341,3.4630207077664248)
  -- (340,3.4610939178308433)
  -- (339,3.4605156888069915)
  -- (338,3.4588587140042186)
  -- (337,3.4584049027389754)
  -- (336,3.45796231757117)
  -- (335,3.457952354828731)
  -- (334,3.4582830162159275)
  -- (333,3.4574635154258049)
  -- (332,3.4558621276487811)
  -- (331,3.4550162555232804)
  -- (330,3.454385775518972)
  -- (329,3.4545957740376361)
  -- (328,3.4547825801596317)
  -- (327,3.4547741667199081)
  -- (326,3.4537184962164358)
  -- (325,3.4527119189159099)
  -- (324,3.4503634565347463)
  -- (323,3.4490916654160344)
  -- (322,3.44800492765056)
  -- (321,3.4472204579619192)
  -- (320,3.4462934858700764)
  -- (319,3.4443042748742503)
  -- (318,3.4429324323705046)
  -- (317,3.4426105475429227)
  -- (316,3.4423062030855736)
  -- (315,3.4400913745794721)
  -- (314,3.4377781076115008)
  -- (313,3.4372729725239988)
  -- (312,3.4362707746187762)
  -- (311,3.4365010145798607)
  -- (310,3.436374220579562)
  -- (309,3.4356804552841229)
  -- (308,3.437985350766426)
  -- (307,3.439973077363196)
  -- (306,3.440472674341307)
  -- (305,3.4390891129854002)
  -- (304,3.438698015142712)
  -- (303,3.4375520931320391)
  -- (302,3.4382987696521763)
  -- (301,3.4391131357356928)
  -- (300,3.4387664479293822)
  -- (299,3.4388154833251132)
  -- (298,3.4375130183181168)
  -- (297,3.4361073793632109)
  -- (296,3.4343662996989228)
  -- (295,3.4329102719917226)
  -- (294,3.4312170014898387)
  -- (293,3.430488734251266)
  -- (292,3.4298217365412147)
  -- (291,3.4285481848447747)
  -- (290,3.4278586947846343)
  -- (289,3.4289863316195679)
  -- (288,3.4298639229087238)
  -- (287,3.430697806659007)
  -- (286,3.4315500866804376)
  -- (285,3.4315586424174755)
  -- (284,3.4320896774967649)
  -- (283,3.4340791122812147)
  -- (282,3.4341515258188071)
  -- (281,3.4339119859638547)
  -- (280,3.4332188155567853)
  -- (279,3.4327897855374347)
  -- (278,3.4324137756700015)
  -- (277,3.4325648752857103)
  -- (276,3.4323060840202468)
  -- (275,3.4324417512770218)
  -- (274,3.432098898237943)
  -- (273,3.4325445323055472)
  -- (272,3.4341331135962028)
  -- (271,3.4346468402557107)
  -- (270,3.4352936665743923)
  -- (269,3.4362691243882191)
  -- (268,3.4379177612409788)
  -- (267,3.4399406407415416)
  -- (266,3.441157714190179)
  -- (265,3.4421059381855765)
  -- (264,3.4419314561416416)
  -- (263,3.4428545674541309)
  -- (262,3.444849676808452)
  -- (261,3.4456124171573155)
  -- (260,3.4452366591414516)
  -- (259,3.4453562639066551)
  -- (258,3.4463830753813989)
  -- (257,3.4476557391756515)
  -- (256,3.4492104865252879)
  -- (255,3.4499889210545143)
  -- (254,3.4499441227653862)
  -- (253,3.4503678421991348)
  -- (252,3.4510197728459384)
  -- (251,3.4503550380565495)
  -- (250,3.4512552722830474)
  -- (249,3.4521744922757001)
  -- (248,3.4523950881918917)
  -- (247,3.4524800189940166)
  -- (246,3.4527674662184555)
  -- (245,3.4530266654732324)
  -- (244,3.4543131122241344)
  -- (243,3.455450278409792)
  -- (242,3.4574785082532435)
  -- (241,3.4586139687680659)
  -- (240,3.4582455401192069)
  -- (239,3.4581011180567223)
  -- (238,3.4593478147668058)
  -- (237,3.4594981535609413)
  -- (236,3.460859325070841)
  -- (235,3.4622537961428601)
  -- (234,3.4624649145219815)
  -- (233,3.4627823718614921)
  -- (232,3.4647786591645904)
  -- (231,3.466217950258772)
  -- (230,3.4666264247856398)
  -- (229,3.4664425284382157)
  -- (228,3.466962268339286)
  -- (227,3.4662665236905243)
  -- (226,3.4659962174188634)
  -- (225,3.4655873569332591)
  -- (224,3.4655409370753052)
  -- (223,3.4650121482887575)
  -- (222,3.4647091775093459)
  -- (221,3.4649012414130542)
  -- (220,3.4649434709381897)
  -- (219,3.4639734509071216)
  -- (218,3.465326845394098)
  -- (217,3.4675369779499117)
  -- (216,3.4683045605374074)
  -- (215,3.4691251296214447)
  -- (214,3.4704094243642833)
  -- (213,3.4712957670006039)
  -- (212,3.4724587711883999)
  -- (211,3.4724710409083919)
  -- (210,3.4727871786408642)
  -- (209,3.4728860541053055)
  -- (208,3.4735801539055453)
  -- (207,3.4738808997616926)
  -- (206,3.4746309411845626)
  -- (205,3.4760794006082563)
  -- (204,3.4781885032037887)
  -- (203,3.4800648823564644)
  -- (202,3.481765401179004)
  -- (201,3.4813705113893607)
  -- (200,3.4803491264182185)
  -- (199,3.4797714560667474)
  -- (198,3.4796094437212473)
  -- (197,3.4804203377644085)
  -- (196,3.4821386272532138)
  -- (195,3.4837076226432755)
  -- (194,3.4844559651038569)
  -- (193,3.4860540809116167)
  -- (192,3.4889614697775047)
  -- (191,3.4916719930183571)
  -- (190,3.4933531621222178)
  -- (189,3.4959769605198314)
  -- (188,3.4981867950441043)
  -- (187,3.5005794067750511)
  -- (186,3.5018931188484124)
  -- (185,3.5027498003284583)
  -- (184,3.5041049722170494)
  -- (183,3.5043108219060817)
  -- (182,3.504500890274123)
  -- (181,3.5060037338823351)
  -- (180,3.5060647284863999)
  -- (179,3.5050693425519137)
  -- (178,3.5054861959057089)
  -- (177,3.5065016080747995)
  -- (176,3.5077246323402043)
  -- (175,3.5082138043046593)
  -- (174,3.5097407844078314)
  -- (173,3.5107555651321434)
  -- (172,3.5118124590215212)
  -- (171,3.5111721855542228)
  -- (170,3.5106269233367828)
  -- (169,3.5091883529543333)
  -- (168,3.508172238944038)
  -- (167,3.5053900686977388)
  -- (166,3.5035360861639231)
  -- (165,3.5029080979929046)
  -- (164,3.5019017029726669)
  -- (163,3.5018001070034632)
  -- (162,3.502561904143549)
  -- (161,3.5030134727201245)
  -- (160,3.5029730716949561)
  -- (159,3.5031779139984485)
  -- (158,3.5030679976798478)
  -- (157,3.5034300991747958)
  -- (156,3.5042465234701701)
  -- (155,3.505364992571486)
  -- (154,3.5064517776768036)
  -- (153,3.5070041218279888)
  -- (152,3.507668207533821)
  -- (151,3.5085699637000856)
  -- (150,3.5084320291465052)
  -- (149,3.508457162001505)
  -- (148,3.508574273865789)
  -- (147,3.5086301483163473)
  -- (146,3.5087315509492143)
  -- (145,3.5084770013811135)
  -- (144,3.5081295036200832)
  -- (143,3.5073500496801717)
  -- (142,3.5063006761168545)
  -- (141,3.5060368678451583)
  -- (140,3.5057578689765578)
  -- (139,3.5064987048008254)
  -- (138,3.5073472075779826)
  -- (137,3.507864065182047)
  -- (136,3.5070746072151611)
  -- (135,3.5051098620242711)
  -- (134,3.5052066441329153)
  -- (133,3.5044931327097526)
  -- (132,3.5039375176035508)
  -- (131,3.503461015667559)
  -- (130,3.5034662441185325)
  -- (129,3.5020915961507098)
  -- (128,3.5017088070190208)
  -- (127,3.5011375263767084)
  -- (126,3.5007189135873173)
  -- (125,3.500704391056952)
  -- (124,3.5019536751465656)
  -- (123,3.5020310540281341)
  -- (122,3.5019945862310111)
  -- (121,3.5017821318760651)
  -- (120,3.5017107087132335)
  -- (119,3.5006061452140567)
  -- (118,3.4998002255926406)
  -- (117,3.4991718667358618)
  -- (116,3.4984473910965481)
  -- (115,3.496664198127712)
  -- (114,3.4955081910409906)
  -- (113,3.4944579965227156)
  -- (112,3.4947277490261355)
  -- (111,3.4943852269075042)
  -- (110,3.4944493688901335)
  -- (109,3.4944305732163503)
  -- (108,3.493584285629197)
  -- (107,3.4913568680680211)
  -- (106,3.4884443700178176)
  -- (105,3.4859897190306839)
  -- (104,3.4839042466769965)
  -- (103,3.4824445783253926)
  -- (102,3.4798153592405474)
  -- (101,3.4775049377953513)
  -- (100,3.4767751006556593)
  -- (99,3.4769427953781444)
  -- (98,3.4764917081575484)
  -- (97,3.4753835269607727)
  -- (96,3.4738171867936822)
  -- (95,3.4719871540945224)
  -- (94,3.4705494272733062)
  -- (93,3.467861698861773)
  -- (92,3.4645958930816332)
  -- (91,3.4635926237570773)
  -- (90,3.4618938059103224)
  -- (89,3.4577498149215189)
  -- (88,3.4527470382057026)
  -- (87,3.4474417727989919)
  -- (86,3.4419712187942952)
  -- (85,3.4378607450555201)
  -- (84,3.4330862150388999)
  -- (83,3.4286806061423385)
  -- (82,3.4247323346873237)
  -- (81,3.420097618002643)
  -- (80,3.4141654825117902)
  -- (79,3.4082753656659448)
  -- (78,3.3997586287804182)
  -- (77,3.3923990093243517)
  -- (76,3.3857060020181229)
  -- (75,3.3778408562935853)
  -- (74,3.37106156192077)
  -- (73,3.3644355647916937)
  -- (72,3.3581973851567946)
  -- (71,3.3514797439656054)
  -- (70,3.3438273761075514)
  -- (69,3.3368963469743496)
  -- (68,3.3316050987822972)
  -- (67,3.3259415516867636)
  -- (66,3.3206753210305608)
  -- (65,3.3150116882529228)
  -- (64,3.3093378481488611)
  -- (63,3.3024139784402027)
  -- (62,3.2944689558071021)
  -- (61,3.2866094186179367)
  -- (60,3.2794669947206376)
  -- (59,3.2702722266684066)
  -- (58,3.2610315791470534)
  -- (57,3.2514125186089542)
  -- (56,3.2398462949319544)
  -- (55,3.2289521521799247)
  -- (54,3.2194043840470696)
  -- (53,3.2084184027192544)
  -- (52,3.1975065811089731)
  -- (51,3.185671398594121)
  -- (50,3.1740453446040289)
  -- (49,3.1610028393826712)
  -- (48,3.1469383295382602)
  -- (47,3.1317605198650234)
  -- (46,3.1142595409717022)
  -- (45,3.0960856805666324)
  -- (44,3.0773229243468401)
  -- (43,3.0584844752102409)
  -- (42,3.040571377002411)
  -- (41,3.0228168880960404)
  -- (40,3.0059994688360838)
  -- (39,2.9895173556795602)
  -- (38,2.9733677159928367)
  -- (37,2.9577089475473657)
  -- (36,2.9419254091884439)
  -- (35,2.9262265127740132)
  -- (34,2.9101544288649164)
  -- (33,2.8937934687419857)
  -- (32,2.8772735786100023)
  -- (31,2.860674840942758)
  -- (30,2.8441850801803001)
  -- (29,2.8278650899019273)
  -- (28,2.8116732854173931)
  -- (27,2.7957597876996498)
  -- (26,2.7801693654235944)
  -- (25,2.7649483879124293)
  -- (24,2.7501365966862226)
  -- (23,2.7357562678919911)
  -- (22,2.7218122875412276)
  -- (21,2.7083713898723158)
  -- (20,2.6955209019650868)
  -- (19,2.6832720215542345)
  -- (18,2.6715169255577691)
  -- (17,2.6601496818686079)
  -- (16,2.6492385626216772)
  -- (15,2.6388947273943373)
  -- (14,2.6291251859400138)
  -- (13,2.6199608368225649)
  -- (12,2.611330612291042)
  -- (11,2.6031815627292128)
  -- (10,2.5954981543554507)
  -- (9,2.5884351204396179)
  -- (8,2.5819030630512905)
  -- (7,2.5757614815160124)
  -- (6,2.5704503204913816)
  -- (5,2.5657752113307337)
  -- (4,2.5621112009492419)
  -- (3,2.5588075486017829)
  -- (2,2.5567382277229953)
  -- (1,2.5554974891278768)
  -- (0,2.5546168529516029)
  -- cycle;
% END OPTIMIZER-BAND-gpt2-Adam
% OPTIMIZER-BAND-gpt2-AdamW
\path[fill=optimizerAdamW, fill opacity=0.13, draw=none]
  (0,2.5544577739286192)
  -- (1,2.5544544229876163)
  -- (2,2.5539464784613197)
  -- (3,2.5534402329162527)
  -- (4,2.5533555137681714)
  -- (5,2.5528483602293623)
  -- (6,2.5527199090677821)
  -- (7,2.5523976076381056)
  -- (8,2.552293475181139)
  -- (9,2.5521362324508781)
  -- (10,2.551931559809085)
  -- (11,2.5518160442853528)
  -- (12,2.5517407147829454)
  -- (13,2.5516624132748125)
  -- (14,2.5515699978241284)
  -- (15,2.5514663091707184)
  -- (16,2.5513890718748016)
  -- (17,2.5513071348241292)
  -- (18,2.5512350699017472)
  -- (19,2.5511961626567961)
  -- (20,2.5511472204809071)
  -- (21,2.55109649889416)
  -- (22,2.5510433315136898)
  -- (23,2.5510002407689778)
  -- (24,2.5509741305283473)
  -- (25,2.5509531889863384)
  -- (26,2.5509266781854127)
  -- (27,2.5509283656785926)
  -- (28,2.5508824479656553)
  -- (29,2.55085891668136)
  -- (30,2.5508591159644265)
  -- (31,2.5508017403334224)
  -- (32,2.5507591449347893)
  -- (33,2.5507241692295444)
  -- (34,2.5507095015663026)
  -- (35,2.5506820461154738)
  -- (36,2.5506599655279039)
  -- (37,2.5506333758719526)
  -- (38,2.5506305123565505)
  -- (39,2.5506004648315153)
  -- (40,2.5505544727804796)
  -- (41,2.5505192920369697)
  -- (42,2.5504951003185257)
  -- (43,2.5504845143171511)
  -- (44,2.5504529524558852)
  -- (45,2.5504284680694567)
  -- (46,2.5504294735497499)
  -- (47,2.5504112120532003)
  -- (48,2.5504022382618179)
  -- (49,2.5503960156743002)
  -- (50,2.5503657687139842)
  -- (51,2.550350968834465)
  -- (52,2.550338541312136)
  -- (53,2.5503363856420496)
  -- (54,2.5503200031507078)
  -- (55,2.5503178268320812)
  -- (56,2.5503361393454869)
  -- (57,2.5503402292066277)
  -- (58,2.5503360060000171)
  -- (59,2.5503019018866517)
  -- (60,2.5502519484983863)
  -- (61,2.550261375812485)
  -- (62,2.5502386741458039)
  -- (63,2.550224929376975)
  -- (64,2.5502258613596598)
  -- (65,2.5502238744731356)
  -- (66,2.5502307369330697)
  -- (67,2.5502254405386022)
  -- (68,2.5502220483102418)
  -- (69,2.5502143707788254)
  -- (70,2.5502112261432299)
  -- (71,2.5501987373450721)
  -- (72,2.5502078724898412)
  -- (73,2.5502128116810652)
  -- (74,2.550201032184209)
  -- (75,2.5501796749995918)
  -- (76,2.550177406650274)
  -- (77,2.5501656229697258)
  -- (78,2.550183020624174)
  -- (79,2.5501724009919911)
  -- (80,2.5501810638209599)
  -- (81,2.5501901699731166)
  -- (82,2.5501921330462989)
  -- (83,2.5501932306010477)
  -- (84,2.5501868805140644)
  -- (85,2.5501678128513219)
  -- (86,2.5501689598755681)
  -- (87,2.5501656938931383)
  -- (88,2.5501508705647802)
  -- (89,2.5501632408163863)
  -- (90,2.5501511843422491)
  -- (91,2.5501267544992481)
  -- (92,2.5501423805059349)
  -- (93,2.5501198928794087)
  -- (94,2.5501450762028091)
  -- (95,2.5501508048477612)
  -- (96,2.5501552328399404)
  -- (97,2.5501695241213449)
  -- (98,2.5501405501705023)
  -- (99,2.5501153895384672)
  -- (100,2.5501299123684884)
  -- (101,2.5501212000121791)
  -- (102,2.5501127768731999)
  -- (103,2.5500954867404149)
  -- (104,2.5501092234478309)
  -- (105,2.5501080759540575)
  -- (106,2.5501254734869772)
  -- (107,2.5501119879165302)
  -- (108,2.5501043798793486)
  -- (109,2.5500944070241576)
  -- (110,2.5500944611128356)
  -- (111,2.5500944348114509)
  -- (112,2.5501025719279817)
  -- (113,2.5500875711034472)
  -- (114,2.5500616200871407)
  -- (115,2.5500533988819751)
  -- (116,2.55005206305399)
  -- (117,2.5500399298932162)
  -- (118,2.5500606656890787)
  -- (119,2.5500358249333845)
  -- (120,2.5500210713252329)
  -- (121,2.5500149677787749)
  -- (122,2.5500020540961437)
  -- (123,2.5499945234115566)
  -- (124,2.5499743908493828)
  -- (125,2.5499705896876357)
  -- (126,2.5499521152296776)
  -- (127,2.5499328413905027)
  -- (128,2.5499466370822335)
  -- (129,2.5499316982668763)
  -- (130,2.549919111828387)
  -- (131,2.5499274801725935)
  -- (132,2.549908678544587)
  -- (133,2.5498990926390825)
  -- (134,2.549906010930687)
  -- (135,2.5499056615662221)
  -- (136,2.5499118282419069)
  -- (137,2.5499164488819015)
  -- (138,2.5499327125563238)
  -- (139,2.5499358405630552)
  -- (140,2.5499589587304015)
  -- (141,2.5499520489398932)
  -- (142,2.5499670173336906)
  -- (143,2.5499746590939751)
  -- (144,2.5499894050763547)
  -- (145,2.5499949103045703)
  -- (146,2.5499858912547912)
  -- (147,2.5499761219568087)
  -- (148,2.5499604307121273)
  -- (149,2.5499640163438175)
  -- (150,2.5499529588348464)
  -- (151,2.5499556997668305)
  -- (152,2.5499542602098662)
  -- (153,2.5499600493497643)
  -- (154,2.5499636969804178)
  -- (155,2.5499634028437668)
  -- (156,2.549971063550565)
  -- (157,2.5499662614903307)
  -- (158,2.5499660679968712)
  -- (159,2.5499759441676444)
  -- (160,2.549985859354023)
  -- (161,2.5499771638066639)
  -- (162,2.5499889877353814)
  -- (163,2.5499893086605443)
  -- (164,2.5499628048381959)
  -- (165,2.5499766861569038)
  -- (166,2.549983087607155)
  -- (167,2.549991648804431)
  -- (168,2.5500006986130712)
  -- (169,2.5500057466601795)
  -- (170,2.5500159742593813)
  -- (171,2.5500263194387522)
  -- (172,2.5500503894405488)
  -- (173,2.5500516370012112)
  -- (174,2.550058692557049)
  -- (175,2.5500691535846212)
  -- (176,2.5500538600058587)
  -- (177,2.550051709822581)
  -- (178,2.5500535933060382)
  -- (179,2.5500779044051551)
  -- (180,2.5500712581222031)
  -- (181,2.5500812036166787)
  -- (182,2.5500893459118021)
  -- (183,2.5500901791367601)
  -- (184,2.5501084115087198)
  -- (185,2.5501018471411667)
  -- (186,2.550114898493923)
  -- (187,2.5501342070472535)
  -- (188,2.5501500839608364)
  -- (189,2.5501676964125015)
  -- (190,2.5501816498421679)
  -- (191,2.550177624716397)
  -- (192,2.5501798229594419)
  -- (193,2.5501928968166121)
  -- (194,2.5502085617695953)
  -- (195,2.5502192541219713)
  -- (196,2.5502284373330708)
  -- (197,2.5502412412550668)
  -- (198,2.5502466329779616)
  -- (199,2.550261422521038)
  -- (200,2.5502749994626628)
  -- (201,2.5502717571183551)
  -- (202,2.5502916569841076)
  -- (203,2.5502980673619233)
  -- (204,2.5503348802586783)
  -- (205,2.5503421299663871)
  -- (206,2.550334809428394)
  -- (207,2.5503322057475035)
  -- (208,2.5503400582817433)
  -- (209,2.5503149107734537)
  -- (210,2.5503077417887901)
  -- (211,2.5503165737685505)
  -- (212,2.5503458390956295)
  -- (213,2.5503551774093256)
  -- (214,2.5503614730555721)
  -- (215,2.5503667702281061)
  -- (216,2.5503718745800263)
  -- (217,2.550369671271715)
  -- (218,2.5504040874720211)
  -- (219,2.5503988104635185)
  -- (220,2.5504312540219827)
  -- (221,2.5504457416227893)
  -- (222,2.5504590606461699)
  -- (223,2.5504658450399833)
  -- (224,2.5504690847239946)
  -- (225,2.5504750380193215)
  -- (226,2.5504692063775587)
  -- (227,2.5504614155866201)
  -- (228,2.5504768601979495)
  -- (229,2.5504847272421425)
  -- (230,2.5504917070868771)
  -- (231,2.5504949594802522)
  -- (232,2.5505237146442981)
  -- (233,2.5505419053661043)
  -- (234,2.5505363049783618)
  -- (235,2.5505541691722495)
  -- (236,2.550564257101366)
  -- (237,2.5505688101612538)
  -- (238,2.5505744778782136)
  -- (239,2.5505949963936376)
  -- (240,2.5506101571658992)
  -- (241,2.5506250966360535)
  -- (242,2.550608205904068)
  -- (243,2.5506214935502909)
  -- (244,2.5506350048589739)
  -- (245,2.5506505434869244)
  -- (246,2.5506633634185683)
  -- (247,2.5506783546411484)
  -- (248,2.5506929291074485)
  -- (249,2.5507050298747225)
  -- (250,2.5506954810922338)
  -- (251,2.5507298317499161)
  -- (252,2.5507408607813709)
  -- (253,2.550756462757108)
  -- (254,2.5507653532976717)
  -- (255,2.5507768367581836)
  -- (256,2.5507796887791008)
  -- (257,2.5507889117349669)
  -- (258,2.5508214950865962)
  -- (259,2.5508261289217478)
  -- (260,2.5508297635826764)
  -- (261,2.5508620456976869)
  -- (262,2.5508574747057713)
  -- (263,2.5508677372113184)
  -- (264,2.5508799601842607)
  -- (265,2.5508885544436923)
  -- (266,2.5509082264830956)
  -- (267,2.5509222290763178)
  -- (268,2.5509244640875592)
  -- (269,2.5509525593096827)
  -- (270,2.5509518768067823)
  -- (271,2.5509808118412045)
  -- (272,2.5509979444370705)
  -- (273,2.5510170602988822)
  -- (274,2.5510320607787267)
  -- (275,2.5510339210036652)
  -- (276,2.5510495283154797)
  -- (277,2.5510626822521059)
  -- (278,2.5510848874035537)
  -- (279,2.5511088848718013)
  -- (280,2.5511353511599899)
  -- (281,2.5511571749240045)
  -- (282,2.5511707338757708)
  -- (283,2.5511861827798463)
  -- (284,2.5512019564433226)
  -- (285,2.5512068480849184)
  -- (286,2.5512106413624802)
  -- (287,2.5512219849244362)
  -- (288,2.5512198806309905)
  -- (289,2.5512315919461082)
  -- (290,2.5512425419467268)
  -- (291,2.5512515876549697)
  -- (292,2.5512586911768049)
  -- (293,2.5512621342022657)
  -- (294,2.551272324823596)
  -- (295,2.5513050361285838)
  -- (296,2.5513198892905971)
  -- (297,2.5513173883796765)
  -- (298,2.5513433768004594)
  -- (299,2.5513507585164596)
  -- (300,2.551362503664977)
  -- (301,2.5513761288833523)
  -- (302,2.5513686556993393)
  -- (303,2.5513543986656222)
  -- (304,2.5513782045401561)
  -- (305,2.5514042179486038)
  -- (306,2.5514211543412131)
  -- (307,2.5514480991613118)
  -- (308,2.5514762232212056)
  -- (309,2.5514797980920187)
  -- (310,2.5514752565605621)
  -- (311,2.5515020609523553)
  -- (312,2.5515095683345215)
  -- (313,2.5515221105782548)
  -- (314,2.5515508238819868)
  -- (315,2.5515418881572955)
  -- (316,2.5515565152438482)
  -- (317,2.551574777776954)
  -- (318,2.5515978076732959)
  -- (319,2.5516019066787825)
  -- (320,2.5516175397237317)
  -- (321,2.551605684907237)
  -- (322,2.5516297421308916)
  -- (323,2.5516295624613936)
  -- (324,2.5516483721349572)
  -- (325,2.5516679260997326)
  -- (326,2.5516865024488733)
  -- (327,2.5516791031397923)
  -- (328,2.5516799246422215)
  -- (329,2.551693007730762)
  -- (330,2.5517070056511995)
  -- (331,2.551718550092664)
  -- (332,2.5517522928895233)
  -- (333,2.5517650364064464)
  -- (334,2.5517984049747517)
  -- (335,2.551810652511397)
  -- (336,2.551823773281463)
  -- (337,2.5518440205801949)
  -- (338,2.5518561784721037)
  -- (339,2.5518612182405969)
  -- (340,2.5518857520580527)
  -- (341,2.5519095433838133)
  -- (342,2.551886523953486)
  -- (343,2.5519149521429636)
  -- (344,2.5519235706559562)
  -- (345,2.5519386921408356)
  -- (346,2.5519595362259011)
  -- (347,2.5519787073150066)
  -- (348,2.551980796035195)
  -- (349,2.5519886400544216)
  -- (350,2.5520179127869453)
  -- (351,2.5520353579066235)
  -- (352,2.5520518369576863)
  -- (353,2.5520838854844063)
  -- (354,2.5521008343486926)
  -- (355,2.5521243664449615)
  -- (356,2.5521491545511608)
  -- (357,2.5521505862602685)
  -- (358,2.5521722374280649)
  -- (359,2.5521838297368484)
  -- (360,2.5522015983386637)
  -- (361,2.5522078962152079)
  -- (362,2.5522151192203646)
  -- (363,2.5522413641008419)
  -- (364,2.552259665204371)
  -- (365,2.5522641000247268)
  -- (366,2.5522797436284241)
  -- (367,2.5523027051410891)
  -- (368,2.552322736039041)
  -- (369,2.5523483435564258)
  -- (370,2.55236976328611)
  -- (371,2.5523752755621154)
  -- (372,2.5524115768978315)
  -- (373,2.5524402098288363)
  -- (374,2.5524640611078202)
  -- (375,2.5524741930496231)
  -- (376,2.5524956443839337)
  -- (377,2.5525076405914251)
  -- (378,2.5525312234619526)
  -- (379,2.5525541311135433)
  -- (380,2.5525820162525261)
  -- (381,2.552600041803025)
  -- (382,2.5526082235781065)
  -- (383,2.5526019474824264)
  -- (384,2.552613507233505)
  -- (385,2.5526265960503474)
  -- (386,2.5526415311958273)
  -- (387,2.5526408993551359)
  -- (388,2.5526781158684511)
  -- (389,2.5526982553001636)
  -- (390,2.5527326409228017)
  -- (391,2.552747797714483)
  -- (392,2.5527586327241525)
  -- (393,2.5527602735946124)
  -- (394,2.5527949633407832)
  -- (395,2.55283520151356)
  -- (396,2.552871926634781)
  -- (397,2.5528701686834747)
  -- (398,2.552904924365309)
  -- (399,2.5529339053151339)
  -- (400,2.5529547821665552)
  -- (401,2.5529727497287902)
  -- (402,2.5529774644244516)
  -- (403,2.5529898557821347)
  -- (404,2.553008494733918)
  -- (405,2.5530304293197061)
  -- (406,2.5530208401289971)
  -- (407,2.5530488490688672)
  -- (408,2.5530882395772703)
  -- (409,2.5530889553682812)
  -- (410,2.5531182448432364)
  -- (411,2.5531425956697502)
  -- (412,2.5531785657973631)
  -- (413,2.5531871614664863)
  -- (414,2.5532010414724722)
  -- (415,2.5532153826729469)
  -- (416,2.5532372754182768)
  -- (417,2.5532544781808855)
  -- (418,2.5532700308741316)
  -- (419,2.5532844391800769)
  -- (420,2.5533013294516724)
  -- (421,2.5533323362770322)
  -- (422,2.5533167541523056)
  -- (423,2.5533333941089951)
  -- (424,2.5533426198924367)
  -- (425,2.5533631349547261)
  -- (426,2.553378446033693)
  -- (427,2.5533941947681895)
  -- (428,2.5534112475120816)
  -- (429,2.5534162853183116)
  -- (430,2.5534173065363515)
  -- (431,2.553432841081781)
  -- (432,2.5534375449610449)
  -- (433,2.5534360850018945)
  -- (434,2.5534581733767112)
  -- (435,2.5534853085192197)
  -- (436,2.553544742896066)
  -- (437,2.5535629206580084)
  -- (438,2.553575135364841)
  -- (439,2.553593867181303)
  -- (440,2.5536054151137892)
  -- (441,2.5536415999639366)
  -- (442,2.5536630856513791)
  -- (443,2.553678899872426)
  -- (444,2.5536844215046859)
  -- (445,2.5536748455709044)
  -- (446,2.5537095904472271)
  -- (447,2.5537168901355658)
  -- (448,2.5537299252739198)
  -- (449,2.5537463146351818)
  -- (450,2.5537649877061654)
  -- (451,2.5537918381876255)
  -- (452,2.5538295339491497)
  -- (453,2.5538536734119286)
  -- (454,2.5538774970065448)
  -- (455,2.5539156979528146)
  -- (456,2.5539238790564394)
  -- (457,2.5539417070620338)
  -- (458,2.5539619339767388)
  -- (459,2.5539842164393574)
  -- (460,2.5540212089323733)
  -- (461,2.5540402963295481)
  -- (462,2.5540587400440513)
  -- (463,2.5540838146325675)
  -- (464,2.5541150210952956)
  -- (465,2.5541366681960551)
  -- (466,2.5541485285433927)
  -- (467,2.5541841639345759)
  -- (468,2.5542034128861246)
  -- (469,2.5542292673561597)
  -- (470,2.5542194632425348)
  -- (471,2.554240519633773)
  -- (472,2.5542390457553985)
  -- (473,2.5542595113780568)
  -- (474,2.5542860321400633)
  -- (475,2.5542981167754855)
  -- (476,2.55432057612339)
  -- (477,2.5543499275285257)
  -- (478,2.5543710454430082)
  -- (479,2.554384000273545)
  -- (480,2.55441191468271)
  -- (481,2.5544452485236326)
  -- (482,2.5544521474546986)
  -- (483,2.5544498432862404)
  -- (484,2.5544801982353214)
  -- (485,2.5545229852236093)
  -- (486,2.5545330698801667)
  -- (487,2.5545535212614383)
  -- (488,2.5545657452769972)
  -- (489,2.5545935615463304)
  -- (490,2.5546174810474778)
  -- (491,2.5546478453781409)
  -- (492,2.5546492007054749)
  -- (493,2.5546580466491933)
  -- (494,2.554674349439451)
  -- (495,2.5546838448836637)
  -- (496,2.5546974763721479)
  -- (497,2.5547191021951363)
  -- (498,2.5547543411633735)
  -- (499,2.5547790474798395)
  -- (500,2.5548267335323578)
  -- (501,2.5548533311748356)
  -- (502,2.5548669674872326)
  -- (503,2.5548953821834601)
  -- (504,2.5549096576227042)
  -- (505,2.5549122547921006)
  -- (506,2.5549263779809133)
  -- (507,2.5549417980406672)
  -- (508,2.554984696253483)
  -- (509,2.5550315719845265)
  -- (510,2.5550430287811259)
  -- (511,2.5550489529238436)
  -- (512,2.5550620728680862)
  -- (513,2.5550765276470524)
  -- (514,2.5551053481998625)
  -- (515,2.5551231669916996)
  -- (516,2.555131403178494)
  -- (517,2.5551527784387331)
  -- (518,2.5551767498096716)
  -- (519,2.555160742295512)
  -- (520,2.5551805271483028)
  -- (521,2.5552078716079452)
  -- (522,2.5552171683191021)
  -- (523,2.5552495884897235)
  -- (524,2.5552860117059781)
  -- (525,2.5553043185208999)
  -- (526,2.555315898057406)
  -- (527,2.5553332982100518)
  -- (528,2.5553495658886893)
  -- (529,2.5553820982673892)
  -- (530,2.5553856724065733)
  -- (531,2.5553999270681778)
  -- (532,2.5554487119407052)
  -- (533,2.5554711525424785)
  -- (534,2.5554976885326632)
  -- (535,2.555500835620431)
  -- (536,2.5555125846073214)
  -- (537,2.5555291015357073)
  -- (538,2.5555547750325935)
  -- (539,2.555589457329881)
  -- (540,2.5556160794892193)
  -- (541,2.5556143578316739)
  -- (542,2.5556265241921943)
  -- (543,2.5556375422643591)
  -- (544,2.5556801059338801)
  -- (545,2.5556969415722528)
  -- (546,2.5557399614809118)
  -- (547,2.5557705893798772)
  -- (548,2.5557952514886715)
  -- (549,2.5558244969512862)
  -- (550,2.5558438050187577)
  -- (551,2.5558696137076948)
  -- (552,2.5559051832843678)
  -- (553,2.5559308738384052)
  -- (554,2.5559402909029596)
  -- (555,2.5559580661500561)
  -- (556,2.5560027095470446)
  -- (557,2.5560608451412055)
  -- (558,2.556085294989825)
  -- (559,2.5560980136276852)
  -- (560,2.5561166633735315)
  -- (561,2.5561214983911675)
  -- (562,2.556161839480982)
  -- (563,2.5561763907926807)
  -- (564,2.5561892272450502)
  -- (565,2.5561937822043004)
  -- (566,2.5562048938226027)
  -- (567,2.5562125023229449)
  -- (568,2.5562367093212419)
  -- (569,2.5562257522478173)
  -- (570,2.5562548824548403)
  -- (571,2.5562735875837124)
  -- (572,2.5562813692180169)
  -- (573,2.5563272596109994)
  -- (574,2.5563496993881532)
  -- (575,2.5563596210709072)
  -- (576,2.556356142133577)
  -- (577,2.5563493636630219)
  -- (578,2.5563764749439657)
  -- (579,2.556414555134491)
  -- (580,2.5564517665689959)
  -- (581,2.556464229070341)
  -- (582,2.5564970226772763)
  -- (583,2.5565098319284987)
  -- (584,2.5565319884604127)
  -- (585,2.5565715622790162)
  -- (586,2.5565794540142708)
  -- (587,2.5565867082196041)
  -- (588,2.5566044577028433)
  -- (589,2.5566177939132588)
  -- (590,2.5566643668697133)
  -- (591,2.5566799838956662)
  -- (592,2.5567071425772392)
  -- (593,2.5567127161939247)
  -- (594,2.5567395569817282)
  -- (595,2.5567549633693241)
  -- (596,2.5567787662749932)
  -- (597,2.5568204970570281)
  -- (598,2.5568267734092713)
  -- (599,2.556841260119413)
  -- (600,2.5568755298374759)
  -- (601,2.5569002557775495)
  -- (602,2.5569332225231438)
  -- (603,2.556961144267166)
  -- (604,2.5569953842549289)
  -- (605,2.5569936485656317)
  -- (606,2.5570175107643234)
  -- (607,2.5570206013631065)
  -- (608,2.5570154796325353)
  -- (609,2.5570206262814086)
  -- (610,2.5570396095453205)
  -- (611,2.5570549556886553)
  -- (612,2.5570844436613762)
  -- (613,2.5570975326883985)
  -- (614,2.5571272550053585)
  -- (615,2.5571379011398836)
  -- (616,2.5571495157557544)
  -- (617,2.5571700438828899)
  -- (618,2.5571729809971675)
  -- (619,2.5571747060421512)
  -- (620,2.5571993345797517)
  -- (621,2.5572111773508874)
  -- (622,2.5572322338835369)
  -- (623,2.5572638331972439)
  -- (624,2.5572832923334619)
  -- (625,2.5573084393862962)
  -- (626,2.5573041781580703)
  -- (627,2.557326807700814)
  -- (628,2.5573507896911019)
  -- (629,2.5573717835930951)
  -- (630,2.5573844233977456)
  -- (631,2.5574182816499436)
  -- (632,2.5574223226472763)
  -- (633,2.557451498301015)
  -- (634,2.5574782413011325)
  -- (635,2.5574867335142204)
  -- (636,2.5575120564781271)
  -- (637,2.5575160512507211)
  -- (638,2.5575418611801353)
  -- (639,2.5575710890774022)
  -- (640,2.5575954978308366)
  -- (641,2.5576179426263423)
  -- (642,2.5576242706291863)
  -- (643,2.5576446413440093)
  -- (644,2.5576709903902852)
  -- (645,2.557666866871402)
  -- (646,2.5576996449893854)
  -- (647,2.5577319882428355)
  -- (648,2.5577247003160872)
  -- (649,2.5577515451581192)
  -- (650,2.5577893388798287)
  -- (651,2.5577957867752454)
  -- (652,2.5578237668770818)
  -- (653,2.5578565786101208)
  -- (654,2.5578764317441358)
  -- (655,2.5578891803740897)
  -- (656,2.5578867552935511)
  -- (657,2.5579060271411849)
  -- (658,2.5579065076968455)
  -- (659,2.5579445682679607)
  -- (660,2.5579737308856303)
  -- (661,2.5579715230503646)
  -- (662,2.5579940148572766)
  -- (663,2.5580177476646728)
  -- (664,2.5580323201555411)
  -- (665,2.5580683761785381)
  -- (666,2.5580718256529535)
  -- (667,2.5580776860256793)
  -- (668,2.5580961450082715)
  -- (669,2.5581169042673078)
  -- (670,2.558123237309573)
  -- (671,2.5581694842823448)
  -- (672,2.5581918427736965)
  -- (673,2.5581914851419811)
  -- (674,2.5581963837854964)
  -- (675,2.5581953661051271)
  -- (676,2.5582298264015604)
  -- (677,2.5582649076250568)
  -- (678,2.5582737916766374)
  -- (679,2.5582953640920958)
  -- (680,2.5583062935345442)
  -- (681,2.5583266359780561)
  -- (682,2.5583395609206532)
  -- (683,2.5583649556983676)
  -- (684,2.5583816229131511)
  -- (685,2.5584241487403681)
  -- (686,2.5584403054025731)
  -- (687,2.5584636415942712)
  -- (688,2.5584838466010842)
  -- (689,2.5584829312518931)
  -- (690,2.55850123493307)
  -- (691,2.5585412551970137)
  -- (692,2.5585591718654195)
  -- (693,2.5585969266947943)
  -- (694,2.5586161466635384)
  -- (695,2.5586351523219428)
  -- (696,2.5586176657448414)
  -- (697,2.5586303590676769)
  -- (698,2.5586501865947833)
  -- (699,2.5586765869089363)
  -- (700,2.5586917244094827)
  -- (701,2.5587088787235177)
  -- (702,2.5587149982263422)
  -- (703,2.5587258222769873)
  -- (704,2.5587414329252778)
  -- (705,2.5587598557083915)
  -- (706,2.5587974975275856)
  -- (707,2.5588154699794576)
  -- (708,2.5588005184738134)
  -- (709,2.5588258048385155)
  -- (710,2.5588550201390845)
  -- (711,2.5588622315373679)
  -- (712,2.5588747094317585)
  -- (713,2.5588905127869617)
  -- (714,2.5589094339959031)
  -- (715,2.5589156215946351)
  -- (716,2.5589127355992951)
  -- (717,2.5589576561883356)
  -- (718,2.5589462525348963)
  -- (719,2.5589782589977403)
  -- (720,2.5589783334653609)
  -- (721,2.5590046095277623)
  -- (722,2.5590224720669927)
  -- (723,2.5590340586947127)
  -- (724,2.5590486620319788)
  -- (725,2.5590634043660141)
  -- (726,2.559090246383251)
  -- (727,2.5591108843400319)
  -- (728,2.5591075750187402)
  -- (729,2.5591562002620432)
  -- (730,2.5591748880593546)
  -- (731,2.5592018615749001)
  -- (732,2.5592308352294832)
  -- (733,2.5592239806322721)
  -- (734,2.5592136490252115)
  -- (735,2.5592263039768466)
  -- (736,2.5592571999029792)
  -- (737,2.5592922723044871)
  -- (738,2.5592878964123287)
  -- (739,2.5593092762770304)
  -- (740,2.5593030077730128)
  -- (741,2.5593204059583941)
  -- (742,2.5593416675124088)
  -- (743,2.5593690821092951)
  -- (744,2.5593842743780906)
  -- (745,2.5593894582645174)
  -- (746,2.5593925513271145)
  -- (747,2.559425206774089)
  -- (748,2.5594586866520936)
  -- (749,2.5594903716035198)
  -- (750,2.5595193351335284)
  -- (751,2.5595369548464677)
  -- (752,2.5595584182879918)
  -- (753,2.5595501593373986)
  -- (754,2.5595756946208543)
  -- (755,2.5595995217026202)
  -- (756,2.5595998631887888)
  -- (757,2.5596189011158343)
  -- (758,2.5596416601748082)
  -- (759,2.5596682725662712)
  -- (760,2.5596972256518513)
  -- (761,2.5597181009746146)
  -- (762,2.5597414368784208)
  -- (763,2.5597586050969756)
  -- (764,2.5597676388816524)
  -- (765,2.5598016768358764)
  -- (766,2.5598156526900917)
  -- (767,2.5598135462754139)
  -- (768,2.5598236976824955)
  -- (769,2.5598330414750112)
  -- (770,2.5598377132463219)
  -- (771,2.5598579483689949)
  -- (772,2.559886190401611)
  -- (773,2.559907667282519)
  -- (774,2.5599330928997337)
  -- (775,2.5599614753295912)
  -- (776,2.5599788727329389)
  -- (777,2.56000417327932)
  -- (778,2.5600334493124413)
  -- (779,2.5600531193734244)
  -- (780,2.5600694555914769)
  -- (781,2.5600934990899979)
  -- (782,2.560134257355684)
  -- (783,2.5601491361291329)
  -- (784,2.560169080462555)
  -- (785,2.5601843240392226)
  -- (786,2.5601826500192693)
  -- (787,2.5602174502620443)
  -- (788,2.560244404508258)
  -- (789,2.5602473670051253)
  -- (790,2.5602400676973667)
  -- (791,2.5602730523593134)
  -- (792,2.5602862241968318)
  -- (793,2.5602979333988189)
  -- (794,2.5603041448104049)
  -- (795,2.560302035845599)
  -- (796,2.5603242985116861)
  -- (797,2.5603605649755705)
  -- (798,2.5603842827157695)
  -- (799,2.5604005680648863)
  -- (800,2.5604237490701811)
  -- (801,2.560415120803869)
  -- (802,2.5604500674241373)
  -- (803,2.5604579143853274)
  -- (804,2.5604939994603737)
  -- (805,2.5604978283616227)
  -- (806,2.560505942447151)
  -- (807,2.5604846443918876)
  -- (808,2.5605103967884801)
  -- (809,2.560536931926507)
  -- (810,2.5605783410245824)
  -- (811,2.5606233989856331)
  -- (812,2.560646613353454)
  -- (813,2.5606501704418507)
  -- (814,2.5606776382943428)
  -- (815,2.5606710100414407)
  -- (816,2.5606782154602477)
  -- (817,2.5607041671720956)
  -- (818,2.5607367257899805)
  -- (819,2.5607443312391815)
  -- (820,2.5607552939179912)
  -- (821,2.5607674657350517)
  -- (822,2.5608075743988707)
  -- (823,2.5608204899040317)
  -- (824,2.5608620002357276)
  -- (825,2.5608694651357213)
  -- (826,2.5608936657208439)
  -- (827,2.5609308298194269)
  -- (828,2.560927117802426)
  -- (829,2.5609303763605578)
  -- (830,2.5609609546176877)
  -- (831,2.5609996798298491)
  -- (832,2.5609994241404404)
  -- (833,2.5610338587493278)
  -- (834,2.5610703534040384)
  -- (835,2.5610706278678448)
  -- (836,2.56108789520647)
  -- (837,2.5611128116265496)
  -- (838,2.5611244551319219)
  -- (839,2.5611494779699036)
  -- (840,2.561165713265706)
  -- (841,2.5611924440511915)
  -- (842,2.5612077043573676)
  -- (843,2.5612031503593231)
  -- (844,2.56121209152142)
  -- (845,2.5612170320514407)
  -- (846,2.5612311411549014)
  -- (847,2.5612408847958066)
  -- (848,2.5612375782103434)
  -- (849,2.5612353674641852)
  -- (850,2.5612468995866911)
  -- (851,2.5612629891785716)
  -- (852,2.5612976951184394)
  -- (853,2.5613155651457764)
  -- (854,2.5613239416444129)
  -- (855,2.5613265331323283)
  -- (856,2.5613406540073127)
  -- (857,2.5613559321112476)
  -- (858,2.5613865030744494)
  -- (859,2.5613913502795866)
  -- (860,2.5614194006584232)
  -- (861,2.5614367661094404)
  -- (862,2.5614782688630737)
  -- (863,2.5615147894413264)
  -- (864,2.5615184720136432)
  -- (865,2.5615235410900157)
  -- (866,2.5615524221007564)
  -- (867,2.5615965047082945)
  -- (868,2.5616157258980286)
  -- (869,2.5616126585225829)
  -- (870,2.5616349558472074)
  -- (871,2.5616594991591426)
  -- (872,2.5616868816009117)
  -- (873,2.5617036000946496)
  -- (874,2.5617110038710371)
  -- (875,2.5617052400865283)
  -- (876,2.5617375643486926)
  -- (877,2.5617263790083356)
  -- (878,2.5617699525295867)
  -- (879,2.5617996010446173)
  -- (880,2.5617920750227312)
  -- (881,2.561801045141467)
  -- (882,2.5618408523112524)
  -- (883,2.5618563697101728)
  -- (884,2.561871398160668)
  -- (885,2.5618824194201442)
  -- (886,2.5619050654156061)
  -- (887,2.5619021579197558)
  -- (888,2.5619436110689433)
  -- (889,2.5619794245452705)
  -- (890,2.5619789927738923)
  -- (891,2.5620003965486209)
  -- (892,2.5620292364137067)
  -- (893,2.5620513432283762)
  -- (894,2.5620701375539165)
  -- (895,2.562063628761019)
  -- (896,2.5620828235782245)
  -- (897,2.5621012564627015)
  -- (898,2.5620969202911987)
  -- (899,2.5621028274208375)
  -- (900,2.5621207539142383)
  -- (901,2.5621535144869352)
  -- (902,2.5621801880854695)
  -- (903,2.5621890246992929)
  -- (904,2.5621990206031695)
  -- (905,2.5622002826994779)
  -- (906,2.5622136302120073)
  -- (907,2.5622348956010024)
  -- (908,2.562264096125646)
  -- (909,2.5622752903559629)
  -- (910,2.562280852295173)
  -- (911,2.5622988589806597)
  -- (912,2.5623301723165794)
  -- (913,2.5623393884872989)
  -- (914,2.5623450860086789)
  -- (915,2.5623680762415653)
  -- (916,2.5623968674900461)
  -- (917,2.5624142439042368)
  -- (918,2.5624242499110137)
  -- (919,2.5624481091824594)
  -- (920,2.5624672350261672)
  -- (921,2.5625104589332586)
  -- (922,2.5625179956256652)
  -- (923,2.5625281645399447)
  -- (924,2.5625411150363053)
  -- (925,2.5625550786250475)
  -- (926,2.5625534321884653)
  -- (927,2.562578440514363)
  -- (928,2.5625956402654491)
  -- (929,2.5626074724607548)
  -- (930,2.5626273572247751)
  -- (931,2.5626327234349153)
  -- (932,2.5626482967014108)
  -- (933,2.5626669226749512)
  -- (934,2.562681084033362)
  -- (935,2.5627248159932656)
  -- (936,2.5627105293341863)
  -- (937,2.5627485187623242)
  -- (938,2.5627579133614917)
  -- (939,2.5627954313288499)
  -- (940,2.5628232116036629)
  -- (941,2.5628285694600219)
  -- (942,2.5628375075737)
  -- (943,2.562852164445975)
  -- (944,2.5628702047990051)
  -- (945,2.562903009926039)
  -- (946,2.5629385616598519)
  -- (947,2.5629597251679823)
  -- (948,2.562963996540748)
  -- (949,2.5629843915580133)
  -- (950,2.5630178431416089)
  -- (951,2.5630073950563275)
  -- (952,2.5630158357537547)
  -- (953,2.5630545015546957)
  -- (954,2.5631072459638928)
  -- (955,2.563112987947298)
  -- (956,2.5631260108944329)
  -- (957,2.5631301181931594)
  -- (958,2.5631728795340298)
  -- (959,2.5632094074551768)
  -- (960,2.563222179620078)
  -- (961,2.5632618012440864)
  -- (962,2.5632756391486589)
  -- (963,2.5632925932313353)
  -- (964,2.5633015365578187)
  -- (965,2.5633352118029666)
  -- (966,2.5633161886476867)
  -- (967,2.5633255600876006)
  -- (968,2.5633408673032076)
  -- (969,2.5633595543412442)
  -- (970,2.5633318132861396)
  -- (971,2.5633513646383399)
  -- (972,2.5633854311083231)
  -- (973,2.5633776479784647)
  -- (974,2.5633940109626496)
  -- (975,2.563386514182584)
  -- (976,2.5633970574202394)
  -- (977,2.5634302314242889)
  -- (978,2.563458310619986)
  -- (979,2.5634968384306682)
  -- (980,2.5635250011585269)
  -- (981,2.5635318221163508)
  -- (982,2.5635626134726817)
  -- (983,2.5635842989970463)
  -- (984,2.5636163801483893)
  -- (985,2.5636113224887556)
  -- (986,2.56363184091065)
  -- (987,2.5636344789960361)
  -- (988,2.5636670795347807)
  -- (989,2.5636691007062624)
  -- (990,2.5636608761470088)
  -- (991,2.5636946890314234)
  -- (992,2.5637048420707327)
  -- (993,2.5637228202628077)
  -- (994,2.5637291712427088)
  -- (995,2.56374619752726)
  -- (996,2.5637572708156795)
  -- (997,2.5637661552052786)
  -- (998,2.5637623149595665)
  -- (999,2.5637939488559955)
  -- (1000,2.5637991598464156)
  -- (1000,2.5655260778472977)
  -- (999,2.5655255231039589)
  -- (998,2.5654948942738729)
  -- (997,2.5654680780379908)
  -- (996,2.5654356485006997)
  -- (995,2.5654309748085464)
  -- (994,2.5653976937267458)
  -- (993,2.5654060481539473)
  -- (992,2.5653825477393699)
  -- (991,2.5654062678465173)
  -- (990,2.5654013967797136)
  -- (989,2.5653838946529945)
  -- (988,2.5653591714618114)
  -- (987,2.5653573835916648)
  -- (986,2.5653315519723709)
  -- (985,2.5653138875474601)
  -- (984,2.5652763908236937)
  -- (983,2.5652628072613517)
  -- (982,2.5652788477462591)
  -- (981,2.5652564435336891)
  -- (980,2.5652409662737883)
  -- (979,2.5652346946764388)
  -- (978,2.565251112322446)
  -- (977,2.5652509261944125)
  -- (976,2.5652243877990593)
  -- (975,2.5651996427135444)
  -- (974,2.5651657976426612)
  -- (973,2.5651536774694259)
  -- (972,2.5651539930713381)
  -- (971,2.5651681390120196)
  -- (970,2.5651466512405552)
  -- (969,2.5651194252565235)
  -- (968,2.5651138207071571)
  -- (967,2.5650984967776158)
  -- (966,2.5650660580908604)
  -- (965,2.5650177625117125)
  -- (964,2.565032432120776)
  -- (963,2.5650033145096107)
  -- (962,2.565003266843878)
  -- (961,2.5649837067530883)
  -- (960,2.5649918006789894)
  -- (959,2.5649842107301879)
  -- (958,2.5649992990304145)
  -- (957,2.564982624053374)
  -- (956,2.5649362589969997)
  -- (955,2.5649362880604953)
  -- (954,2.5649111408723706)
  -- (953,2.5648913045230932)
  -- (952,2.5648737716464169)
  -- (951,2.5648739762748591)
  -- (950,2.5648727033473349)
  -- (949,2.5648394895477273)
  -- (948,2.5648352036561399)
  -- (947,2.564817730326038)
  -- (946,2.5647969737235883)
  -- (945,2.5647859200335006)
  -- (944,2.5647802197651894)
  -- (943,2.5647914574880128)
  -- (942,2.5647734611633894)
  -- (941,2.5647708553087858)
  -- (940,2.5647540791257657)
  -- (939,2.564759632545131)
  -- (938,2.5647524910844428)
  -- (937,2.5647344755685579)
  -- (936,2.5647293554839115)
  -- (935,2.5647160363332353)
  -- (934,2.5647101867605144)
  -- (933,2.5647018645319064)
  -- (932,2.5646899045491716)
  -- (931,2.5646768009154783)
  -- (930,2.5646627567475235)
  -- (929,2.5646715641975231)
  -- (928,2.564649789926055)
  -- (927,2.5646430594799927)
  -- (926,2.5646353984325141)
  -- (925,2.5646192931629974)
  -- (924,2.5646319122385757)
  -- (923,2.5646173980697347)
  -- (922,2.5646139275347455)
  -- (921,2.564565250916051)
  -- (920,2.5645488885759482)
  -- (919,2.5645384470259271)
  -- (918,2.564516942593916)
  -- (917,2.5644938570912998)
  -- (916,2.5644854725052908)
  -- (915,2.5644521759298051)
  -- (914,2.5644361697523488)
  -- (913,2.5644080075659046)
  -- (912,2.5643589030641016)
  -- (911,2.5643612053388307)
  -- (910,2.5643489603316447)
  -- (909,2.564337725504191)
  -- (908,2.5643124666767045)
  -- (907,2.5643090765821848)
  -- (906,2.5643168937951724)
  -- (905,2.5642824692034845)
  -- (904,2.5642950337997696)
  -- (903,2.5642877595954618)
  -- (902,2.5642788196816797)
  -- (901,2.5642668811848992)
  -- (900,2.5642546670133144)
  -- (899,2.5642442093943187)
  -- (898,2.5642155467555203)
  -- (897,2.5641887276483089)
  -- (896,2.5641711248852976)
  -- (895,2.5641659147217308)
  -- (894,2.5641338267252674)
  -- (893,2.5641209319450442)
  -- (892,2.5641039763861939)
  -- (891,2.5640981348048069)
  -- (890,2.5640904555719874)
  -- (889,2.5640604535402605)
  -- (888,2.5640584483750484)
  -- (887,2.5640375350267814)
  -- (886,2.5640235244655316)
  -- (885,2.5639891867455762)
  -- (884,2.5639712702378228)
  -- (883,2.56395256245021)
  -- (882,2.5639250532008941)
  -- (881,2.5639039623423341)
  -- (880,2.5638895968833952)
  -- (879,2.5638654530676099)
  -- (878,2.5638660286985013)
  -- (877,2.5638654263250769)
  -- (876,2.5638252223115701)
  -- (875,2.5638266649235675)
  -- (874,2.563801871951934)
  -- (873,2.5637653009205228)
  -- (872,2.5637473255862422)
  -- (871,2.5637307570833916)
  -- (870,2.5637173652073812)
  -- (869,2.5637097423572368)
  -- (868,2.5636957985012447)
  -- (867,2.5637009775690593)
  -- (866,2.5637048882946405)
  -- (865,2.5636907910582023)
  -- (864,2.5636937670804998)
  -- (863,2.5636653271911669)
  -- (862,2.5636595128314661)
  -- (861,2.5636520900627016)
  -- (860,2.5636272800091269)
  -- (859,2.5635948970820039)
  -- (858,2.5635583790483834)
  -- (857,2.5635612790460067)
  -- (856,2.5635427056547551)
  -- (855,2.5635261314446036)
  -- (854,2.5635372247802675)
  -- (853,2.5635170852659779)
  -- (852,2.5634955035518083)
  -- (851,2.5634744494157151)
  -- (850,2.5634733140284229)
  -- (849,2.5634557921743388)
  -- (848,2.5634504795488708)
  -- (847,2.5634174453610403)
  -- (846,2.5633973419554881)
  -- (845,2.563379697561154)
  -- (844,2.563349359126744)
  -- (843,2.5633464762698157)
  -- (842,2.5633314245065373)
  -- (841,2.5633066687235333)
  -- (840,2.5632791221422702)
  -- (839,2.5632737330635318)
  -- (838,2.5632537167753737)
  -- (837,2.5632487426166364)
  -- (836,2.5632389689478532)
  -- (835,2.5632125035510009)
  -- (834,2.5632074507695437)
  -- (833,2.5632082454549581)
  -- (832,2.5631785769967164)
  -- (831,2.5631528150696594)
  -- (830,2.5631407066838463)
  -- (829,2.5631481576937816)
  -- (828,2.5631354176430579)
  -- (827,2.5631193818205973)
  -- (826,2.5630898898106009)
  -- (825,2.5630800407950041)
  -- (824,2.5630532153036349)
  -- (823,2.5630549149260098)
  -- (822,2.5630358969105687)
  -- (821,2.5630199588675602)
  -- (820,2.5630034443498046)
  -- (819,2.5630069024038278)
  -- (818,2.5629755680995983)
  -- (817,2.5629606562967591)
  -- (816,2.5629592166516582)
  -- (815,2.5629348484096122)
  -- (814,2.5629056292531125)
  -- (813,2.5628930919770214)
  -- (812,2.5628769089524446)
  -- (811,2.5628777157898281)
  -- (810,2.5628699087209572)
  -- (809,2.5628675475156926)
  -- (808,2.562850741680144)
  -- (807,2.5628529447940633)
  -- (806,2.5628543197162448)
  -- (805,2.5628307365152381)
  -- (804,2.5628089686709514)
  -- (803,2.5628108041266588)
  -- (802,2.5627648456097254)
  -- (801,2.5627480016491475)
  -- (800,2.5627250296674298)
  -- (799,2.5626860686550677)
  -- (798,2.5626810954882502)
  -- (797,2.5626714009392915)
  -- (796,2.5626508654624391)
  -- (795,2.5626420561186714)
  -- (794,2.5626228434297822)
  -- (793,2.5626135540948658)
  -- (792,2.5626164203949329)
  -- (791,2.5626028645501804)
  -- (790,2.5625501445277297)
  -- (789,2.562526255716886)
  -- (788,2.5625182566215008)
  -- (787,2.5625022425857518)
  -- (786,2.5624969483278766)
  -- (785,2.5624660412155675)
  -- (784,2.5624554188703899)
  -- (783,2.562443118613106)
  -- (782,2.562396309015436)
  -- (781,2.5623779097055372)
  -- (780,2.5623783735217565)
  -- (779,2.562353164949251)
  -- (778,2.5623189387813428)
  -- (777,2.5622948531055334)
  -- (776,2.5622709741092069)
  -- (775,2.5622333771816637)
  -- (774,2.5622281350063463)
  -- (773,2.5622263533066318)
  -- (772,2.5622060459673404)
  -- (771,2.5622022688658124)
  -- (770,2.5621844701827974)
  -- (769,2.5621633766486065)
  -- (768,2.5621613802434169)
  -- (767,2.5621426670439047)
  -- (766,2.562133043297246)
  -- (765,2.5621049269938458)
  -- (764,2.5620687855041337)
  -- (763,2.5620329914174427)
  -- (762,2.5620242147058669)
  -- (761,2.5619969357712353)
  -- (760,2.5619944710173264)
  -- (759,2.5619684190574183)
  -- (758,2.5619535465681453)
  -- (757,2.5619185055886207)
  -- (756,2.5619013701008462)
  -- (755,2.5618573176419615)
  -- (754,2.5618527542675413)
  -- (753,2.5618435068530041)
  -- (752,2.561818640215086)
  -- (751,2.5617728585089163)
  -- (750,2.5617974564075836)
  -- (749,2.561796507068304)
  -- (748,2.5617528685634809)
  -- (747,2.5617374998979847)
  -- (746,2.5617261938637617)
  -- (745,2.561703381465918)
  -- (744,2.5616588318392486)
  -- (743,2.5616432421434108)
  -- (742,2.5616433572704604)
  -- (741,2.5616293357619955)
  -- (740,2.5616135071584396)
  -- (739,2.5615859806483208)
  -- (738,2.5615812383520264)
  -- (737,2.5615524441331714)
  -- (736,2.5615553700301765)
  -- (735,2.5615645507201799)
  -- (734,2.5615142861056257)
  -- (733,2.5614898261291397)
  -- (732,2.5614766846955748)
  -- (731,2.5614572682101597)
  -- (730,2.5614305142216178)
  -- (729,2.5614205127825747)
  -- (728,2.5614160539210058)
  -- (727,2.5613875764064664)
  -- (726,2.5613793979538446)
  -- (725,2.5613850725726199)
  -- (724,2.5613688152747556)
  -- (723,2.5613333927008002)
  -- (722,2.5612885140141688)
  -- (721,2.5612611383757455)
  -- (720,2.5612294737637935)
  -- (719,2.5612074711144421)
  -- (718,2.5612116834301699)
  -- (717,2.5611930927975624)
  -- (716,2.5611771226828082)
  -- (715,2.5611705794975066)
  -- (714,2.5611327636238927)
  -- (713,2.561108457300953)
  -- (712,2.5610970890055618)
  -- (711,2.5610720082624421)
  -- (710,2.5610798644811625)
  -- (709,2.5610436991159897)
  -- (708,2.5610351167744443)
  -- (707,2.5609996068753653)
  -- (706,2.5609711786785008)
  -- (705,2.5609549318181664)
  -- (704,2.5609292036265949)
  -- (703,2.5609006562382288)
  -- (702,2.5608808105131575)
  -- (701,2.5608743572909121)
  -- (700,2.5608586926159966)
  -- (699,2.5608401353823775)
  -- (698,2.5608254912976145)
  -- (697,2.5608047823529176)
  -- (696,2.5607919485283297)
  -- (695,2.5607610645436156)
  -- (694,2.5607415688423614)
  -- (693,2.5607337662457077)
  -- (692,2.5607134124610589)
  -- (691,2.5606956131090151)
  -- (690,2.5606903890224064)
  -- (689,2.5606629167036496)
  -- (688,2.5606336619145464)
  -- (687,2.560627028287572)
  -- (686,2.5606235044087451)
  -- (685,2.5606157666288532)
  -- (684,2.5606012827777995)
  -- (683,2.5605765399129297)
  -- (682,2.5605567332290242)
  -- (681,2.5605281937050481)
  -- (680,2.5605191735338799)
  -- (679,2.5604983124310636)
  -- (678,2.5604762552864337)
  -- (677,2.560468996720981)
  -- (676,2.5604478557183121)
  -- (675,2.5604220841568122)
  -- (674,2.5604160674336791)
  -- (673,2.5603892740397955)
  -- (672,2.5603728167691613)
  -- (671,2.5603496262864502)
  -- (670,2.5603500801480976)
  -- (669,2.5603197521431755)
  -- (668,2.5602880014446616)
  -- (667,2.5602722637605901)
  -- (666,2.5602464576938719)
  -- (665,2.5602367509617365)
  -- (664,2.5602059886593711)
  -- (663,2.560195070775432)
  -- (662,2.5601797136397759)
  -- (661,2.560142710294548)
  -- (660,2.5601138126280971)
  -- (659,2.5601116207475707)
  -- (658,2.5600770821714409)
  -- (657,2.5600445343641316)
  -- (656,2.5600253975795315)
  -- (655,2.5599994327395845)
  -- (654,2.5599822637560479)
  -- (653,2.559965164403696)
  -- (652,2.5599349724713116)
  -- (651,2.5599277173056922)
  -- (650,2.559921171797586)
  -- (649,2.5598876588635129)
  -- (648,2.5598702024868745)
  -- (647,2.5598369617923371)
  -- (646,2.5598323154532641)
  -- (645,2.5598188353885498)
  -- (644,2.5598035828749994)
  -- (643,2.5597972178457664)
  -- (642,2.5597804126392161)
  -- (641,2.559756340235698)
  -- (640,2.5597510439165361)
  -- (639,2.5597406017894682)
  -- (638,2.5597174104463929)
  -- (637,2.5596831977107777)
  -- (636,2.5596624980880813)
  -- (635,2.5596476013789782)
  -- (634,2.559616714922055)
  -- (633,2.5595654900697262)
  -- (632,2.559532373085887)
  -- (631,2.559513979985411)
  -- (630,2.5594883405601654)
  -- (629,2.5594972493959185)
  -- (628,2.5594494914003305)
  -- (627,2.559423778251221)
  -- (626,2.5594188451835369)
  -- (625,2.5594087086174611)
  -- (624,2.5593849933276567)
  -- (623,2.5593697982765948)
  -- (622,2.5593682210416833)
  -- (621,2.559352612521467)
  -- (620,2.5593383633014768)
  -- (619,2.5593401793505355)
  -- (618,2.5593067439515966)
  -- (617,2.559281089780495)
  -- (616,2.5592742134982176)
  -- (615,2.5592554821709559)
  -- (614,2.5592514993270497)
  -- (613,2.5592180096208792)
  -- (612,2.55920869991682)
  -- (611,2.5591942936146532)
  -- (610,2.559164568278141)
  -- (609,2.55913430638007)
  -- (608,2.5591198077646808)
  -- (607,2.55909367861954)
  -- (606,2.5590607690610456)
  -- (605,2.5590612709224363)
  -- (604,2.5590079179500886)
  -- (603,2.5589900275790955)
  -- (602,2.558970655966613)
  -- (601,2.5589540554885279)
  -- (600,2.5589539857316197)
  -- (599,2.5589202673490283)
  -- (598,2.5588915236236853)
  -- (597,2.5588835213538803)
  -- (596,2.5588483197321796)
  -- (595,2.5588261361541842)
  -- (594,2.5588028223592043)
  -- (593,2.5587679441657301)
  -- (592,2.5587522878722888)
  -- (591,2.5587415237805962)
  -- (590,2.5587136055621786)
  -- (589,2.5586998880289258)
  -- (588,2.5586835902435996)
  -- (587,2.5586711302936935)
  -- (586,2.5586434489686765)
  -- (585,2.5586107515894803)
  -- (584,2.5586120456564512)
  -- (583,2.5585956439119224)
  -- (582,2.5585819336330307)
  -- (581,2.5585611746741495)
  -- (580,2.5585338039367773)
  -- (579,2.5585361159517173)
  -- (578,2.5585392532849682)
  -- (577,2.5585068233339228)
  -- (576,2.5585014357104905)
  -- (575,2.558464781829259)
  -- (574,2.5584470585524399)
  -- (573,2.5584277347282351)
  -- (572,2.5584204098304792)
  -- (571,2.5583962133859783)
  -- (570,2.5583885622977118)
  -- (569,2.5583682580885796)
  -- (568,2.5583406775853055)
  -- (567,2.558321858617981)
  -- (566,2.5582913647007919)
  -- (565,2.5582662548751709)
  -- (564,2.5582257302718743)
  -- (563,2.5582128554586117)
  -- (562,2.5581874176768418)
  -- (561,2.5581566169181027)
  -- (560,2.5581368875789332)
  -- (559,2.5581114141388026)
  -- (558,2.5580963708226205)
  -- (557,2.5580868259219685)
  -- (556,2.5580508227607233)
  -- (555,2.5580349154751088)
  -- (554,2.5580285711793693)
  -- (553,2.5580053273196972)
  -- (552,2.5579827338079544)
  -- (551,2.557961724696928)
  -- (550,2.5579578096584186)
  -- (549,2.5579401612428065)
  -- (548,2.5579293372413012)
  -- (547,2.5579077255225533)
  -- (546,2.5578774754714031)
  -- (545,2.5578738825118745)
  -- (544,2.5578403289879743)
  -- (543,2.5578177754119449)
  -- (542,2.5577995984880215)
  -- (541,2.5577825615491721)
  -- (540,2.557757706398001)
  -- (539,2.5577699688496045)
  -- (538,2.5577355716375987)
  -- (537,2.5577194350801551)
  -- (536,2.5576816741465627)
  -- (535,2.5576752069176534)
  -- (534,2.5576432864312504)
  -- (533,2.5576058767957215)
  -- (532,2.5575908111997694)
  -- (531,2.557559341401189)
  -- (530,2.5575244904330816)
  -- (529,2.5574974098285295)
  -- (528,2.5574945346420757)
  -- (527,2.557459997157888)
  -- (526,2.5574115846408891)
  -- (525,2.5573976920833967)
  -- (524,2.5573742715705547)
  -- (523,2.5573531199488864)
  -- (522,2.5573500508183016)
  -- (521,2.5573225681680727)
  -- (520,2.5573123944270408)
  -- (519,2.5572885373538981)
  -- (518,2.5572899828885207)
  -- (517,2.5572657804715422)
  -- (516,2.5572388376062567)
  -- (515,2.5572057922238418)
  -- (514,2.557194286018571)
  -- (513,2.5571741418380545)
  -- (512,2.5571505120580769)
  -- (511,2.5571265366375715)
  -- (510,2.5570987012341493)
  -- (509,2.5570865642128022)
  -- (508,2.5570707491026918)
  -- (507,2.5570793448380322)
  -- (506,2.5570247956435423)
  -- (505,2.5569828582588694)
  -- (504,2.5569398424480436)
  -- (503,2.5569108720607785)
  -- (502,2.5568939529032781)
  -- (501,2.5568633066089923)
  -- (500,2.5568375296935297)
  -- (499,2.5568270439508263)
  -- (498,2.5568086465497735)
  -- (497,2.5567860923370338)
  -- (496,2.556780736832029)
  -- (495,2.5567360176581784)
  -- (494,2.5567331864960066)
  -- (493,2.5567135348174683)
  -- (492,2.5566903800659739)
  -- (491,2.5566467636597867)
  -- (490,2.5566330957180128)
  -- (489,2.5566276709015958)
  -- (488,2.5566381146360047)
  -- (487,2.5566263754569074)
  -- (486,2.5566211547088216)
  -- (485,2.5565920734210787)
  -- (484,2.5565804063838442)
  -- (483,2.5565468555328557)
  -- (482,2.5565048163542743)
  -- (481,2.5564796589168268)
  -- (480,2.5564716463613264)
  -- (479,2.5564611864488422)
  -- (478,2.556449927022185)
  -- (477,2.5564386389561817)
  -- (476,2.5564080774929283)
  -- (475,2.5564046671265368)
  -- (474,2.5563620935458902)
  -- (473,2.556366294270545)
  -- (472,2.5563322305967855)
  -- (471,2.5563104657349816)
  -- (470,2.5562875061290917)
  -- (469,2.5562609328758921)
  -- (468,2.5562600318530659)
  -- (467,2.556240601961711)
  -- (466,2.5562406575442438)
  -- (465,2.5562170355663745)
  -- (464,2.5561917381812913)
  -- (463,2.5561824921063372)
  -- (462,2.5561566834438612)
  -- (461,2.5561304011188524)
  -- (460,2.5561076410602572)
  -- (459,2.5560973859551512)
  -- (458,2.5560819594989699)
  -- (457,2.5560451508535014)
  -- (456,2.5560238622219709)
  -- (455,2.555959600731037)
  -- (454,2.5559456765991588)
  -- (453,2.5559136524420727)
  -- (452,2.5558898435483948)
  -- (451,2.5558746723184909)
  -- (450,2.5558444697964702)
  -- (449,2.5558179162351666)
  -- (448,2.555783469873957)
  -- (447,2.5557636928910812)
  -- (446,2.5557286219129769)
  -- (445,2.555713349124956)
  -- (444,2.5556898832290971)
  -- (443,2.555709822206766)
  -- (442,2.5556908445070605)
  -- (441,2.5556741073488269)
  -- (440,2.5556635125031293)
  -- (439,2.5556413959777462)
  -- (438,2.5556329120606081)
  -- (437,2.5555879159528367)
  -- (436,2.5555521910668757)
  -- (435,2.5555257415345616)
  -- (434,2.5555006321099727)
  -- (433,2.5554728180657462)
  -- (432,2.5554415490775)
  -- (431,2.555444986662966)
  -- (430,2.5554248799335451)
  -- (429,2.555391014868305)
  -- (428,2.555358429635235)
  -- (427,2.5553391439758193)
  -- (426,2.5553327398975858)
  -- (425,2.5553154255509551)
  -- (424,2.5553031444137702)
  -- (423,2.5552877155225064)
  -- (422,2.555250427135185)
  -- (421,2.5552197053256389)
  -- (420,2.5552101229779636)
  -- (419,2.5552055921633068)
  -- (418,2.5551908549626989)
  -- (417,2.5551708009984728)
  -- (416,2.5551533750431137)
  -- (415,2.5551326206035099)
  -- (414,2.5550936140238161)
  -- (413,2.555075933531382)
  -- (412,2.5550510355132201)
  -- (411,2.5550249460350241)
  -- (410,2.5549998862766565)
  -- (409,2.5550174905667937)
  -- (408,2.5549935735506932)
  -- (407,2.5549679748310004)
  -- (406,2.5549485182310518)
  -- (405,2.5549249764963649)
  -- (404,2.5549245504019389)
  -- (403,2.5548885884293688)
  -- (402,2.5548783452013342)
  -- (401,2.554885278610048)
  -- (400,2.5548710625557201)
  -- (399,2.5548388004802987)
  -- (398,2.5548079576383178)
  -- (397,2.5548046864494101)
  -- (396,2.5547751650822255)
  -- (395,2.5547658037426495)
  -- (394,2.5547580040146651)
  -- (393,2.5547404202388644)
  -- (392,2.5547093746977532)
  -- (391,2.5546738218854603)
  -- (390,2.5546599059076014)
  -- (389,2.5546418097711747)
  -- (388,2.5546129348625914)
  -- (387,2.5545963851775961)
  -- (386,2.5545749126194019)
  -- (385,2.5545602513704417)
  -- (384,2.554532764170566)
  -- (383,2.5545177272489545)
  -- (382,2.5545089846648112)
  -- (381,2.5544960511309815)
  -- (380,2.5544832997417282)
  -- (379,2.5544877970124404)
  -- (378,2.5544516634723542)
  -- (377,2.5544088812328867)
  -- (376,2.5543970173976827)
  -- (375,2.554380669750373)
  -- (374,2.5543777218300474)
  -- (373,2.5543767456897979)
  -- (372,2.554358711430734)
  -- (371,2.5543466528397984)
  -- (370,2.5543090049180228)
  -- (369,2.5542886388706276)
  -- (368,2.5542526401574928)
  -- (367,2.5542265396614554)
  -- (366,2.5542029802998298)
  -- (365,2.5541930607792751)
  -- (364,2.5541698014402847)
  -- (363,2.5541297838582184)
  -- (362,2.554104907195148)
  -- (361,2.5540740747334114)
  -- (360,2.5540744325248146)
  -- (359,2.5540396399765966)
  -- (358,2.5540130937874337)
  -- (357,2.5540026934984321)
  -- (356,2.5539704932401395)
  -- (355,2.5539440949595607)
  -- (354,2.5539327374161269)
  -- (353,2.5539110952071127)
  -- (352,2.5538931602086117)
  -- (351,2.5538632440767133)
  -- (350,2.5538554493409404)
  -- (349,2.5538470503194954)
  -- (348,2.5538079023831473)
  -- (347,2.5537905778344214)
  -- (346,2.553763125504287)
  -- (345,2.5537403818609445)
  -- (344,2.5537212614966234)
  -- (343,2.5537065008556219)
  -- (342,2.5536998525681534)
  -- (341,2.5536706609770339)
  -- (340,2.5536502289010707)
  -- (339,2.5536247961958578)
  -- (338,2.5536061996007158)
  -- (337,2.5535924708238276)
  -- (336,2.5535381549373883)
  -- (335,2.5535094270345611)
  -- (334,2.5534972127378945)
  -- (333,2.5534577185930525)
  -- (332,2.5534190829102461)
  -- (331,2.553412143962472)
  -- (330,2.5533895636727961)
  -- (329,2.5533778336093373)
  -- (328,2.5533579522311465)
  -- (327,2.5533301508444244)
  -- (326,2.5533086547185149)
  -- (325,2.5533091741898164)
  -- (324,2.5532873617724792)
  -- (323,2.5532500290324953)
  -- (322,2.5532241301722052)
  -- (321,2.5532150737118702)
  -- (320,2.5532019478790149)
  -- (319,2.5531811450838706)
  -- (318,2.5531454624388243)
  -- (317,2.5531071693032366)
  -- (316,2.5530841909049578)
  -- (315,2.553063456118406)
  -- (314,2.5530284189401775)
  -- (313,2.5530131976149657)
  -- (312,2.5529907064394286)
  -- (311,2.5529651207074737)
  -- (310,2.5529509134727286)
  -- (309,2.5529344064312394)
  -- (308,2.5529165877377964)
  -- (307,2.5528817577521972)
  -- (306,2.5528742768481525)
  -- (305,2.552861513972883)
  -- (304,2.5528353555110135)
  -- (303,2.5528263817420997)
  -- (302,2.5527968325142192)
  -- (301,2.5527825198072138)
  -- (300,2.5527340703815002)
  -- (299,2.5527017216234213)
  -- (298,2.5526845380369947)
  -- (297,2.5526885690416932)
  -- (296,2.5526793926141798)
  -- (295,2.5526772989104334)
  -- (294,2.5526617087089094)
  -- (293,2.5526449760801624)
  -- (292,2.5526107360974577)
  -- (291,2.5525875221473235)
  -- (290,2.552572390091183)
  -- (289,2.5525378770721017)
  -- (288,2.5524982808042584)
  -- (287,2.5524862725622608)
  -- (286,2.5524662709569568)
  -- (285,2.55246094223605)
  -- (284,2.5524338611448938)
  -- (283,2.5524214836930654)
  -- (282,2.5524143279183997)
  -- (281,2.5523842834907753)
  -- (280,2.5523799708644392)
  -- (279,2.5523432701956952)
  -- (278,2.5523104306735114)
  -- (277,2.5522770852101879)
  -- (276,2.5522676308055154)
  -- (275,2.5522515396677385)
  -- (274,2.5522238694797807)
  -- (273,2.5521988856555282)
  -- (272,2.5521813023025643)
  -- (271,2.5521501234231114)
  -- (270,2.5521244071255316)
  -- (269,2.5520915562848892)
  -- (268,2.5520940067944236)
  -- (267,2.5520699190763558)
  -- (266,2.5520623598197454)
  -- (265,2.5520288982227513)
  -- (264,2.5520037005103435)
  -- (263,2.5519810456437821)
  -- (262,2.5519515474847463)
  -- (261,2.5519145831958232)
  -- (260,2.5519055412851026)
  -- (259,2.5518914535007386)
  -- (258,2.5518605327915753)
  -- (257,2.5518439617973168)
  -- (256,2.5518223967165738)
  -- (255,2.5517993087545872)
  -- (254,2.5517692909441583)
  -- (253,2.5517587395094479)
  -- (252,2.5517322106653664)
  -- (251,2.5517059976001817)
  -- (250,2.5516821246820349)
  -- (249,2.5516787704254829)
  -- (248,2.5516817148157092)
  -- (247,2.5516645328923286)
  -- (246,2.5516379723211449)
  -- (245,2.5516149783934066)
  -- (244,2.5516064577979596)
  -- (243,2.5515971971367462)
  -- (242,2.5515791432351898)
  -- (241,2.5515471977835582)
  -- (240,2.5515286787484279)
  -- (239,2.5515111514860318)
  -- (238,2.551504955205691)
  -- (237,2.5514747856830109)
  -- (236,2.5514414077215508)
  -- (235,2.5514275687039518)
  -- (234,2.5514110328982795)
  -- (233,2.5513796071784731)
  -- (232,2.5513680543498887)
  -- (231,2.5513501562452481)
  -- (230,2.5513173679465853)
  -- (229,2.5513037241301961)
  -- (228,2.5512873106884144)
  -- (227,2.5512389355922998)
  -- (226,2.551222329144117)
  -- (225,2.5512039518658893)
  -- (224,2.5511777509137881)
  -- (223,2.5511678976452488)
  -- (222,2.5511821074531964)
  -- (221,2.5511755041901982)
  -- (220,2.5511554531988878)
  -- (219,2.5511478191962325)
  -- (218,2.5511320859977404)
  -- (217,2.5511376592882251)
  -- (216,2.5511325618953924)
  -- (215,2.5511274587146651)
  -- (214,2.5511022740834557)
  -- (213,2.5510515535304772)
  -- (212,2.5510432033125454)
  -- (211,2.5510358840409744)
  -- (210,2.5510353326062991)
  -- (209,2.5510205188797488)
  -- (208,2.5510015733486586)
  -- (207,2.550983878444848)
  -- (206,2.5509620021557557)
  -- (205,2.5509615807144583)
  -- (204,2.5509270366948171)
  -- (203,2.5509278043821086)
  -- (202,2.5509196914384571)
  -- (201,2.550901973361106)
  -- (200,2.5509008513068956)
  -- (199,2.5508981719878352)
  -- (198,2.550881706416988)
  -- (197,2.5508710311188802)
  -- (196,2.5508621815849004)
  -- (195,2.5508533466440952)
  -- (194,2.5508529469929049)
  -- (193,2.5508304983776799)
  -- (192,2.5508182876664227)
  -- (191,2.5508021910483891)
  -- (190,2.5507839033785293)
  -- (189,2.550771726118962)
  -- (188,2.5507497957814569)
  -- (187,2.5507235033463416)
  -- (186,2.5507136139855553)
  -- (185,2.550694178703357)
  -- (184,2.5506834244559538)
  -- (183,2.5506638254936269)
  -- (182,2.5506361992945283)
  -- (181,2.5506178492306644)
  -- (180,2.5506213595788183)
  -- (179,2.5506152659625911)
  -- (178,2.5505989436455581)
  -- (177,2.5505967908306078)
  -- (176,2.5505756179938679)
  -- (175,2.5505628181847273)
  -- (174,2.5505858234754202)
  -- (173,2.5505667049027756)
  -- (172,2.5505656964322165)
  -- (171,2.5505416269939443)
  -- (170,2.5505475033051943)
  -- (169,2.5505510793351593)
  -- (168,2.5505431569223136)
  -- (167,2.5505260136604839)
  -- (166,2.550501064968508)
  -- (165,2.5504840042558827)
  -- (164,2.5504715819189245)
  -- (163,2.5504343294346459)
  -- (162,2.5504229579845639)
  -- (161,2.5504163247118039)
  -- (160,2.5504139162222454)
  -- (159,2.5504144644996458)
  -- (158,2.5503948684139899)
  -- (157,2.5503894857673575)
  -- (156,2.5503892628602136)
  -- (155,2.5503876241053409)
  -- (154,2.5503948963002361)
  -- (153,2.5503787714435151)
  -- (152,2.5503584124374519)
  -- (151,2.5503435563485142)
  -- (150,2.5503282765662663)
  -- (149,2.550307410818816)
  -- (148,2.5502845004185564)
  -- (147,2.5502753278149171)
  -- (146,2.5502482266286863)
  -- (145,2.5502470825903005)
  -- (144,2.5502595233062104)
  -- (143,2.550265685836274)
  -- (142,2.5502702469824587)
  -- (141,2.5502833342795634)
  -- (140,2.5502742393116535)
  -- (139,2.550258219685948)
  -- (138,2.5502552527632676)
  -- (137,2.550259559141995)
  -- (136,2.5502360870859579)
  -- (135,2.550248602924003)
  -- (134,2.5502464979462611)
  -- (133,2.5502251060598193)
  -- (132,2.5502091690418993)
  -- (131,2.5501975738029534)
  -- (130,2.5501965872918251)
  -- (129,2.5501887157145369)
  -- (128,2.5501977944360092)
  -- (127,2.5502074345400136)
  -- (126,2.5502166876757721)
  -- (125,2.5502184238967116)
  -- (124,2.5502267271548495)
  -- (123,2.5502048732607774)
  -- (122,2.5501922378213475)
  -- (121,2.5501964202447298)
  -- (120,2.5501860165898584)
  -- (119,2.5502003328669711)
  -- (118,2.5501747503427263)
  -- (117,2.5501877164217874)
  -- (116,2.5501858113077316)
  -- (115,2.5501895629345355)
  -- (114,2.5501999722433877)
  -- (113,2.5501929918581046)
  -- (112,2.5501696967040988)
  -- (111,2.5502165322292156)
  -- (110,2.5502106354511795)
  -- (109,2.5502187253382007)
  -- (108,2.5502237961375736)
  -- (107,2.5502060417230314)
  -- (106,2.5502011128894084)
  -- (105,2.5502272373049037)
  -- (104,2.5502510795551379)
  -- (103,2.5502509238229463)
  -- (102,2.550253597823307)
  -- (101,2.5502466959679087)
  -- (100,2.5502394978672847)
  -- (99,2.550254916086959)
  -- (98,2.5502641723653103)
  -- (97,2.5502502395041278)
  -- (96,2.5502738267670537)
  -- (95,2.5502506853247633)
  -- (94,2.5502917366518627)
  -- (93,2.5502955756789887)
  -- (92,2.5503049976929302)
  -- (91,2.5502995495327876)
  -- (90,2.5502936334247415)
  -- (89,2.5502980184155057)
  -- (88,2.5502939236144839)
  -- (87,2.550311889684572)
  -- (86,2.5503273858984472)
  -- (85,2.5503355374122161)
  -- (84,2.5503367816192979)
  -- (83,2.5503492694101748)
  -- (82,2.5503733319788489)
  -- (81,2.5503722669516455)
  -- (80,2.5503973711446251)
  -- (79,2.5503939299143856)
  -- (78,2.5503944818021127)
  -- (77,2.5504083573449523)
  -- (76,2.5504067054060133)
  -- (75,2.5504191156035279)
  -- (74,2.5503996046597748)
  -- (73,2.5504299708104772)
  -- (72,2.5504597952727184)
  -- (71,2.5504665654542995)
  -- (70,2.5504601810857355)
  -- (69,2.5504756610900912)
  -- (68,2.5504725643419199)
  -- (67,2.5504802553135173)
  -- (66,2.5504786082940085)
  -- (65,2.5504787413019585)
  -- (64,2.5504965836588123)
  -- (63,2.550513534741127)
  -- (62,2.5505413728087789)
  -- (61,2.5505367072239933)
  -- (60,2.550565841389798)
  -- (59,2.5505586983690574)
  -- (58,2.5505721679485767)
  -- (57,2.5505745892193077)
  -- (56,2.5505679848716589)
  -- (55,2.5505643226182255)
  -- (54,2.5505550623317803)
  -- (53,2.5505578886163223)
  -- (52,2.5505806532082578)
  -- (51,2.550547294570106)
  -- (50,2.550568433617884)
  -- (49,2.5505965096086349)
  -- (48,2.5506129030884614)
  -- (47,2.5506383897901497)
  -- (46,2.5506603158570806)
  -- (45,2.5506704426020881)
  -- (44,2.5506938007667155)
  -- (43,2.5506907694762622)
  -- (42,2.5506964887766044)
  -- (41,2.550733211070654)
  -- (40,2.5507466784027386)
  -- (39,2.5507814929093464)
  -- (38,2.5507932065291556)
  -- (37,2.5508108109976577)
  -- (36,2.5508379746457597)
  -- (35,2.5508437601926279)
  -- (34,2.5508366131084346)
  -- (33,2.5508903679318364)
  -- (32,2.5509038317568327)
  -- (31,2.5508920328242284)
  -- (30,2.550929327478535)
  -- (29,2.5509522094905277)
  -- (28,2.5509739832439546)
  -- (27,2.5510058506815763)
  -- (26,2.5510191959745812)
  -- (25,2.5510530648345906)
  -- (24,2.5510863298304782)
  -- (23,2.5511177339237814)
  -- (22,2.5511540778545716)
  -- (21,2.5512027412588125)
  -- (20,2.5512675507369269)
  -- (19,2.5513025025691571)
  -- (18,2.5513895651832486)
  -- (17,2.551441570039783)
  -- (16,2.5515281529350036)
  -- (15,2.5516093352286169)
  -- (14,2.5516963993050239)
  -- (13,2.5517821935738234)
  -- (12,2.5518628054517505)
  -- (11,2.5519456673332455)
  -- (10,2.5520868873882812)
  -- (9,2.5522800775239114)
  -- (8,2.5524263683723309)
  -- (7,2.5525024814045083)
  -- (6,2.5528314659451117)
  -- (5,2.552989638060843)
  -- (4,2.5535028570672123)
  -- (3,2.5536040240867175)
  -- (2,2.5541031433024641)
  -- (1,2.5546065252383805)
  -- (0,2.5546168529516029)
  -- cycle;
% END OPTIMIZER-BAND-gpt2-AdamW
% OPTIMIZER-BAND-gpt2-Muon
\path[fill=optimizerMuon, fill opacity=0.13, draw=none]
  (0,2.5544577739286192)
  -- (1,2.5544476771775035)
  -- (2,2.5539291211238839)
  -- (3,2.5533955186361905)
  -- (4,2.5532928035650508)
  -- (5,2.5527102352738491)
  -- (6,2.552278273853926)
  -- (7,2.5520364879848407)
  -- (8,2.5519962555433149)
  -- (9,2.5514671797174211)
  -- (10,2.5513471987627518)
  -- (11,2.5513056641752403)
  -- (12,2.5512826470494083)
  -- (13,2.5507214726928371)
  -- (14,2.5506387115851967)
  -- (15,2.5506015435623017)
  -- (16,2.5505776802845017)
  -- (17,2.5505471525945)
  -- (18,2.5501608399675857)
  -- (19,2.5500042693663505)
  -- (20,2.5499513359878971)
  -- (21,2.5499152272130483)
  -- (22,2.5498765865620667)
  -- (23,2.5498540247095209)
  -- (24,2.5498194968438406)
  -- (25,2.5496995552760136)
  -- (26,2.5495830774821049)
  -- (27,2.5495131230911823)
  -- (28,2.549483352204104)
  -- (29,2.5494773007749227)
  -- (30,2.5494585999599177)
  -- (31,2.549460554637978)
  -- (32,2.5494252359834446)
  -- (33,2.549424760492903)
  -- (34,2.5493605372296719)
  -- (35,2.5493140623088135)
  -- (36,2.5492703289805094)
  -- (37,2.5492553563959142)
  -- (38,2.5492270102562453)
  -- (39,2.549210770634553)
  -- (40,2.5491372689892691)
  -- (41,2.5491220633131797)
  -- (42,2.5491087035000222)
  -- (43,2.5490820780874626)
  -- (44,2.549075346674226)
  -- (45,2.5490540176683307)
  -- (46,2.5490389993429803)
  -- (47,2.5490198845250345)
  -- (48,2.5490222072551574)
  -- (49,2.5490331927687411)
  -- (50,2.5489959688631671)
  -- (51,2.5490070194099572)
  -- (52,2.5489644430617595)
  -- (53,2.5489911404952346)
  -- (54,2.5490110174730343)
  -- (55,2.5490273876471816)
  -- (56,2.5490460388066696)
  -- (57,2.5490539064757107)
  -- (58,2.5490679198498509)
  -- (59,2.5490686759659469)
  -- (60,2.5490569628519988)
  -- (61,2.5490742272233011)
  -- (62,2.5490702164511756)
  -- (63,2.549082172337449)
  -- (64,2.5490909918755982)
  -- (65,2.549104540287952)
  -- (66,2.5491125124240059)
  -- (67,2.5491227015251092)
  -- (68,2.5491553548182915)
  -- (69,2.5491428234801634)
  -- (70,2.5491489759854509)
  -- (71,2.5491768585692371)
  -- (72,2.5492016811145795)
  -- (73,2.5492075302286463)
  -- (74,2.5492307050730614)
  -- (75,2.5492247746487222)
  -- (76,2.5492383043671527)
  -- (77,2.5492623143413766)
  -- (78,2.5492743756897163)
  -- (79,2.5492945108440579)
  -- (80,2.5493209093945817)
  -- (81,2.5493391985847058)
  -- (82,2.5493513130148266)
  -- (83,2.5493453628195892)
  -- (84,2.5493563118698557)
  -- (85,2.5493846495072372)
  -- (86,2.5494068892870456)
  -- (87,2.5494015220557786)
  -- (88,2.5493973218338066)
  -- (89,2.5493987876586215)
  -- (90,2.5494320956300078)
  -- (91,2.5494436800474825)
  -- (92,2.5494470568604202)
  -- (93,2.5494830071171939)
  -- (94,2.5494742424538996)
  -- (95,2.5495052665809173)
  -- (96,2.5495122707426421)
  -- (97,2.5495210378940798)
  -- (98,2.5495340910566959)
  -- (99,2.5495518270536075)
  -- (100,2.5495900548689368)
  -- (101,2.5495990854114239)
  -- (102,2.5496395083108223)
  -- (103,2.5496553309137582)
  -- (104,2.5496843357419485)
  -- (105,2.5496751422935855)
  -- (106,2.5496864337351033)
  -- (107,2.5497140966665226)
  -- (108,2.5497377941504209)
  -- (109,2.5497295127690895)
  -- (110,2.5497617683971994)
  -- (111,2.549806154198857)
  -- (112,2.5498402668047455)
  -- (113,2.5498505938669904)
  -- (114,2.5498874334208099)
  -- (115,2.5498963213223309)
  -- (116,2.5499115493951785)
  -- (117,2.5499378018819288)
  -- (118,2.5499566381451424)
  -- (119,2.5499681794122178)
  -- (120,2.5499837618780403)
  -- (121,2.550026985879648)
  -- (122,2.5500546331926914)
  -- (123,2.5500903206197409)
  -- (124,2.5501009868675921)
  -- (125,2.5501225208875029)
  -- (126,2.5501425857661664)
  -- (127,2.5501691847125252)
  -- (128,2.5502023625813179)
  -- (129,2.5502172003534049)
  -- (130,2.5502358120987267)
  -- (131,2.5502441476936197)
  -- (132,2.5502757975243151)
  -- (133,2.5503286469407422)
  -- (134,2.5503711131058102)
  -- (135,2.5503983279323386)
  -- (136,2.5504114533747053)
  -- (137,2.5504305147609885)
  -- (138,2.5504527371023613)
  -- (139,2.5504911661893956)
  -- (140,2.5505226468852507)
  -- (141,2.550517192401033)
  -- (142,2.5505775648660185)
  -- (143,2.5506001184220337)
  -- (144,2.550638549457628)
  -- (145,2.5506885934177426)
  -- (146,2.5507193877309442)
  -- (147,2.5507469829785472)
  -- (148,2.550781483553036)
  -- (149,2.5508264810723102)
  -- (150,2.5508535161122281)
  -- (151,2.5508809434840809)
  -- (152,2.5509257474888494)
  -- (153,2.5509505934983547)
  -- (154,2.5509956803424658)
  -- (155,2.5510115450383579)
  -- (156,2.5510471059427378)
  -- (157,2.5510910779606033)
  -- (158,2.5511006978481694)
  -- (159,2.5511364858420915)
  -- (160,2.5511598541585894)
  -- (161,2.5512158757242971)
  -- (162,2.5512737461877038)
  -- (163,2.5513142239226534)
  -- (164,2.5513537954418628)
  -- (165,2.5513758656181182)
  -- (166,2.5513937556530086)
  -- (167,2.5514467971838792)
  -- (168,2.5514599729461365)
  -- (169,2.5515083126131777)
  -- (170,2.5515480421400194)
  -- (171,2.5516001051476302)
  -- (172,2.5516633308734811)
  -- (173,2.5517135008547931)
  -- (174,2.5517761298398907)
  -- (175,2.5518057018662463)
  -- (176,2.5518730407856745)
  -- (177,2.5519233690167149)
  -- (178,2.5519822394846114)
  -- (179,2.55202924105539)
  -- (180,2.5520698425390869)
  -- (181,2.5520929712784723)
  -- (182,2.5521458546063802)
  -- (183,2.5521789822956058)
  -- (184,2.5522234739174992)
  -- (185,2.552272874332524)
  -- (186,2.5523519204674341)
  -- (187,2.5523792482567957)
  -- (188,2.552418999983483)
  -- (189,2.5524630956908934)
  -- (190,2.5525144036689058)
  -- (191,2.552572175336878)
  -- (192,2.5526260205451061)
  -- (193,2.5526633231682982)
  -- (194,2.5527037249145934)
  -- (195,2.5527766887759595)
  -- (196,2.5528393683993276)
  -- (197,2.5529019718861887)
  -- (198,2.5529594098504518)
  -- (199,2.5529947043448815)
  -- (200,2.5530520031597326)
  -- (201,2.5531071370710516)
  -- (202,2.5531640865993901)
  -- (203,2.5532437067506746)
  -- (204,2.5532851643364327)
  -- (205,2.5533242663101503)
  -- (206,2.5534051526073935)
  -- (207,2.5534427206920389)
  -- (208,2.5535017272093592)
  -- (209,2.5535491344503765)
  -- (210,2.5536313285713055)
  -- (211,2.5537010844146426)
  -- (212,2.5537519306810097)
  -- (213,2.5538109386269183)
  -- (214,2.5538711500369318)
  -- (215,2.5539175997559775)
  -- (216,2.5539882691579807)
  -- (217,2.554077374838005)
  -- (218,2.5541617105812024)
  -- (219,2.5542276340308736)
  -- (220,2.5542985061053969)
  -- (221,2.5543604194661671)
  -- (222,2.5544275531689085)
  -- (223,2.5545058603548751)
  -- (224,2.5545828481114645)
  -- (225,2.5546275137981573)
  -- (226,2.5546916445020589)
  -- (227,2.5547487615371627)
  -- (228,2.5547897831880753)
  -- (229,2.5548766454614964)
  -- (230,2.5549496363659525)
  -- (231,2.5550459264042922)
  -- (232,2.5551086977853119)
  -- (233,2.5551936018979018)
  -- (234,2.5552662836424549)
  -- (235,2.5553352144915977)
  -- (236,2.5553983065125876)
  -- (237,2.5554732132348441)
  -- (238,2.5555547159576935)
  -- (239,2.555635742108056)
  -- (240,2.555726587459263)
  -- (241,2.5557676821230846)
  -- (242,2.5558510172301734)
  -- (243,2.5559213968600454)
  -- (244,2.5560087197236099)
  -- (245,2.5560854328567064)
  -- (246,2.5561564575192972)
  -- (247,2.5562213973995167)
  -- (248,2.556286679383978)
  -- (249,2.5563577356721789)
  -- (250,2.5564480557663725)
  -- (251,2.5565297048177129)
  -- (252,2.5565913634196522)
  -- (253,2.5566718968909212)
  -- (254,2.5567660438750801)
  -- (255,2.5568317095325233)
  -- (256,2.5569188407074468)
  -- (257,2.5569715691046819)
  -- (258,2.5570531815091559)
  -- (259,2.5571287641192684)
  -- (260,2.5571895429329601)
  -- (261,2.5572797668013836)
  -- (262,2.5573410352284238)
  -- (263,2.5574199237302655)
  -- (264,2.5574870640160303)
  -- (265,2.5575537999514322)
  -- (266,2.5576323657516333)
  -- (267,2.5577049234852209)
  -- (268,2.5577950875407947)
  -- (269,2.5578694570393607)
  -- (270,2.5579627270820215)
  -- (271,2.558050142112565)
  -- (272,2.5580914407218982)
  -- (273,2.5581723054058823)
  -- (274,2.5582623570898928)
  -- (275,2.5583215649459676)
  -- (276,2.5584147333707694)
  -- (277,2.5584989687863815)
  -- (278,2.5585786343099923)
  -- (279,2.5586655040561679)
  -- (280,2.5587657265846628)
  -- (281,2.5588541574946557)
  -- (282,2.558916408093348)
  -- (283,2.5590006540965424)
  -- (284,2.5590808926690465)
  -- (285,2.5591568660279362)
  -- (286,2.5592040897927291)
  -- (287,2.5592800977088954)
  -- (288,2.5593798202963089)
  -- (289,2.559438094773153)
  -- (290,2.5595134963853208)
  -- (291,2.5595926880171898)
  -- (292,2.5596881610634643)
  -- (293,2.559756154503527)
  -- (294,2.5598509524693842)
  -- (295,2.5599203604759881)
  -- (296,2.5599982464567854)
  -- (297,2.5600728628101628)
  -- (298,2.5601536701607466)
  -- (299,2.5602145422538096)
  -- (300,2.5602860277414012)
  -- (301,2.5603530227488345)
  -- (302,2.5604358006588179)
  -- (303,2.5605081751818433)
  -- (304,2.5605926772419774)
  -- (305,2.5606933155761817)
  -- (306,2.5607634750083301)
  -- (307,2.5608415033766803)
  -- (308,2.5609394513178101)
  -- (309,2.5610006628056547)
  -- (310,2.561086120975764)
  -- (311,2.5611672532509204)
  -- (312,2.5612250150493674)
  -- (313,2.5612860305914222)
  -- (314,2.5613698475289013)
  -- (315,2.5614542295355265)
  -- (316,2.5615242677154981)
  -- (317,2.5615926535201861)
  -- (318,2.5616618853212128)
  -- (319,2.5617468036863982)
  -- (320,2.5618388059429296)
  -- (321,2.5619204842349648)
  -- (322,2.5619930640731874)
  -- (323,2.5620622041655134)
  -- (324,2.5621481090953431)
  -- (325,2.5622058802139489)
  -- (326,2.5623015383062664)
  -- (327,2.5623860310534532)
  -- (328,2.5624730853201263)
  -- (329,2.562540764582411)
  -- (330,2.5626173100416656)
  -- (331,2.5627110359082934)
  -- (332,2.5627748242679851)
  -- (333,2.5628527702122628)
  -- (334,2.56291395238694)
  -- (335,2.5629852658278174)
  -- (336,2.5630775244953266)
  -- (337,2.5631600712784346)
  -- (338,2.5632175493617302)
  -- (339,2.5632880228914963)
  -- (340,2.5633532379866319)
  -- (341,2.5634237637536867)
  -- (342,2.563508671224719)
  -- (343,2.5635809393418527)
  -- (344,2.5636444162045691)
  -- (345,2.5637045951820525)
  -- (346,2.5637860709060742)
  -- (347,2.5638601216453898)
  -- (348,2.5639409199216687)
  -- (349,2.5640407277398536)
  -- (350,2.5641300921350618)
  -- (351,2.5641927536622999)
  -- (352,2.5642553172216096)
  -- (353,2.5643298230496963)
  -- (354,2.5643984141671616)
  -- (355,2.5644760742634647)
  -- (356,2.5645515723484293)
  -- (357,2.5646521741797588)
  -- (358,2.5647477791660598)
  -- (359,2.5648258923319847)
  -- (360,2.5648984160276429)
  -- (361,2.5649897336097145)
  -- (362,2.5650834356853336)
  -- (363,2.5651884600130179)
  -- (364,2.5652678130456308)
  -- (365,2.5653390818897379)
  -- (366,2.5654394954112303)
  -- (367,2.5655035676858504)
  -- (368,2.5655838564945967)
  -- (369,2.5656741831907257)
  -- (370,2.5657573857859939)
  -- (371,2.5658341378703859)
  -- (372,2.5659042756023069)
  -- (373,2.5659667258448509)
  -- (374,2.5660391700707166)
  -- (375,2.566128268337462)
  -- (376,2.5661734739068129)
  -- (377,2.5662390284425536)
  -- (378,2.5662942834878923)
  -- (379,2.5663715978223833)
  -- (380,2.5664192954746645)
  -- (381,2.566511334040237)
  -- (382,2.566580126825289)
  -- (383,2.5666514159316991)
  -- (384,2.5667230764217051)
  -- (385,2.5667921948892114)
  -- (386,2.5668776118484633)
  -- (387,2.5669667912292469)
  -- (388,2.567075170566099)
  -- (389,2.5671347484822133)
  -- (390,2.5672139298720431)
  -- (391,2.5672819892567342)
  -- (392,2.5673543542703547)
  -- (393,2.5674313479044324)
  -- (394,2.5674921397980004)
  -- (395,2.5675752511360792)
  -- (396,2.5676653609352269)
  -- (397,2.5677394171470618)
  -- (398,2.5678164554753002)
  -- (399,2.5679066886994835)
  -- (400,2.5679987149710861)
  -- (401,2.5680756150622481)
  -- (402,2.5681518214336685)
  -- (403,2.5682244401753587)
  -- (404,2.568303537746421)
  -- (405,2.5683650084697733)
  -- (406,2.5684526656151276)
  -- (407,2.5685152343963753)
  -- (408,2.5685931234938106)
  -- (409,2.5686734341428008)
  -- (410,2.5687293215262468)
  -- (411,2.5687986203306692)
  -- (412,2.5688618633107385)
  -- (413,2.5689193301509503)
  -- (414,2.5689773939209655)
  -- (415,2.569030689158005)
  -- (416,2.5691106449351149)
  -- (417,2.5691642871351426)
  -- (418,2.5692181714480626)
  -- (419,2.5692867936790909)
  -- (420,2.5693476925519088)
  -- (421,2.5694089272986496)
  -- (422,2.5694675043352015)
  -- (423,2.5695584542014664)
  -- (424,2.5696249451237008)
  -- (425,2.5696911722295361)
  -- (426,2.569759425261938)
  -- (427,2.5698157692744643)
  -- (428,2.5698913921084516)
  -- (429,2.569950850507102)
  -- (430,2.5700341759282965)
  -- (431,2.570118827683924)
  -- (432,2.5701745825130193)
  -- (433,2.5702603096342655)
  -- (434,2.5703178837470819)
  -- (435,2.57039700177722)
  -- (436,2.5704644792913096)
  -- (437,2.5705222617801913)
  -- (438,2.5706034370207202)
  -- (439,2.5706639130321887)
  -- (440,2.5707146225062742)
  -- (441,2.5707780927886894)
  -- (442,2.5708602463035342)
  -- (443,2.5709108056504686)
  -- (444,2.5709974741057433)
  -- (445,2.5710690233322069)
  -- (446,2.57114778287329)
  -- (447,2.5712201698586941)
  -- (448,2.5712777252412984)
  -- (449,2.5713366199433643)
  -- (450,2.571413782741125)
  -- (451,2.57146771058882)
  -- (452,2.5715227245310825)
  -- (453,2.5715976018793536)
  -- (454,2.5716516634888515)
  -- (455,2.5717147411416468)
  -- (456,2.5717688860766472)
  -- (457,2.5718259939184156)
  -- (458,2.571867320899742)
  -- (459,2.5719389754239677)
  -- (460,2.5720046659475142)
  -- (461,2.5720602033016662)
  -- (462,2.5721116432192783)
  -- (463,2.5721817667292539)
  -- (464,2.5722154437221629)
  -- (465,2.5722869161969446)
  -- (466,2.5723589332802317)
  -- (467,2.5724354399147029)
  -- (468,2.572485636502968)
  -- (469,2.57254778009173)
  -- (470,2.5726049293419284)
  -- (471,2.572660603719191)
  -- (472,2.5727322249168658)
  -- (473,2.5727995962751624)
  -- (474,2.572863073006888)
  -- (475,2.5729198384328478)
  -- (476,2.5729734781663738)
  -- (477,2.5730316411060934)
  -- (478,2.5731165861717504)
  -- (479,2.5731670530127246)
  -- (480,2.5732551050887298)
  -- (481,2.5733292118834434)
  -- (482,2.5733985841996985)
  -- (483,2.5734682317286821)
  -- (484,2.5735396796800134)
  -- (485,2.5736075800337215)
  -- (486,2.5736773000107416)
  -- (487,2.5737341762836321)
  -- (488,2.5738085864094185)
  -- (489,2.5738668856494713)
  -- (490,2.5739341674303255)
  -- (491,2.5739961132758578)
  -- (492,2.5740290838427624)
  -- (493,2.5740857332519331)
  -- (494,2.5741413407114653)
  -- (495,2.5742125673233747)
  -- (496,2.5742634584047246)
  -- (497,2.5743267279094488)
  -- (498,2.5744069842611443)
  -- (499,2.5744868249413941)
  -- (500,2.5745590250169372)
  -- (501,2.5746246570319751)
  -- (502,2.5746891417006021)
  -- (503,2.5747364387567195)
  -- (504,2.5747955421596052)
  -- (505,2.5748606211193441)
  -- (506,2.5749422169489011)
  -- (507,2.5749900081001025)
  -- (508,2.5750510253750356)
  -- (509,2.5751200587198269)
  -- (510,2.5751780618037361)
  -- (511,2.5752331239302673)
  -- (512,2.5752906544986018)
  -- (513,2.5753437488860551)
  -- (514,2.5753938144277604)
  -- (515,2.5754437611270471)
  -- (516,2.5755138096075516)
  -- (517,2.575585014448718)
  -- (518,2.5756290205638779)
  -- (519,2.5756879274418529)
  -- (520,2.5757455173418484)
  -- (521,2.5758015560451986)
  -- (522,2.5758580490745429)
  -- (523,2.5759076802316456)
  -- (524,2.5759750296277644)
  -- (525,2.5760080332137187)
  -- (526,2.5760743481289192)
  -- (527,2.5761317624370026)
  -- (528,2.5761878507510119)
  -- (529,2.5762544057056296)
  -- (530,2.5762941564186055)
  -- (531,2.5763675532368686)
  -- (532,2.5764418753202118)
  -- (533,2.5765071530196124)
  -- (534,2.5765696115978964)
  -- (535,2.5766177990400574)
  -- (536,2.5766656068394931)
  -- (537,2.5767254023153656)
  -- (538,2.5767817550498706)
  -- (539,2.5768355686358899)
  -- (540,2.5768940416067334)
  -- (541,2.5769532551618357)
  -- (542,2.5769941550897366)
  -- (543,2.5770573600117732)
  -- (544,2.5771221466452467)
  -- (545,2.5771732157452139)
  -- (546,2.5772179758519527)
  -- (547,2.577259549967148)
  -- (548,2.5773399498105887)
  -- (549,2.5773953390464821)
  -- (550,2.5774673605529723)
  -- (551,2.5775403663833409)
  -- (552,2.5776007439833069)
  -- (553,2.5776396570337141)
  -- (554,2.5777017651562013)
  -- (555,2.5777582938656898)
  -- (556,2.5778240665695673)
  -- (557,2.5778599871197514)
  -- (558,2.5778894372805898)
  -- (559,2.5779476713805547)
  -- (560,2.5780157981689968)
  -- (561,2.5780452483247438)
  -- (562,2.5781001793661509)
  -- (563,2.57814687845576)
  -- (564,2.5781896364763979)
  -- (565,2.5782263567100689)
  -- (566,2.5782826586657692)
  -- (567,2.5783327093193136)
  -- (568,2.5783757884848493)
  -- (569,2.5784241234960827)
  -- (570,2.5784886925469235)
  -- (571,2.5785316128491131)
  -- (572,2.5785832062171683)
  -- (573,2.5786160596557961)
  -- (574,2.5786652104108239)
  -- (575,2.5787326507506956)
  -- (576,2.57876618734235)
  -- (577,2.5787962269403004)
  -- (578,2.578846941896936)
  -- (579,2.5788988618779123)
  -- (580,2.5789345708013283)
  -- (581,2.5789915962240246)
  -- (582,2.5790259415729033)
  -- (583,2.5790697483568614)
  -- (584,2.5791173290929215)
  -- (585,2.5791567486077756)
  -- (586,2.5792120118944548)
  -- (587,2.5792392302141534)
  -- (588,2.5792860781538374)
  -- (589,2.5793073397154562)
  -- (590,2.579364212510713)
  -- (591,2.5793893241427543)
  -- (592,2.5794545478252253)
  -- (593,2.5794869082732657)
  -- (594,2.579534509422635)
  -- (595,2.5795955854235531)
  -- (596,2.5796473654849352)
  -- (597,2.5796770881639288)
  -- (598,2.5797340031227507)
  -- (599,2.5797693757083837)
  -- (600,2.5798382999635288)
  -- (601,2.5798552007316142)
  -- (602,2.5799077216271447)
  -- (603,2.5799590855950889)
  -- (604,2.5799920084262844)
  -- (605,2.5800506445243441)
  -- (606,2.5800885431502429)
  -- (607,2.5801297733623976)
  -- (608,2.5801646063336245)
  -- (609,2.5802214905135057)
  -- (610,2.5802718893193983)
  -- (611,2.5803119783598771)
  -- (612,2.5803356969315443)
  -- (613,2.5803911617603688)
  -- (614,2.5804413074275958)
  -- (615,2.5804919093862533)
  -- (616,2.5805392980179009)
  -- (617,2.5805938868243445)
  -- (618,2.5806200261671295)
  -- (619,2.58065936177743)
  -- (620,2.5806822214499388)
  -- (621,2.5807223151098531)
  -- (622,2.580753856154709)
  -- (623,2.5807907232228771)
  -- (624,2.580838925904628)
  -- (625,2.5808786374838228)
  -- (626,2.5809194180397403)
  -- (627,2.5809519625274149)
  -- (628,2.5809890859214346)
  -- (629,2.5810444567128483)
  -- (630,2.5810763274565978)
  -- (631,2.5811113485322741)
  -- (632,2.581162635436427)
  -- (633,2.5812197592116806)
  -- (634,2.5812439562896619)
  -- (635,2.5812932051058448)
  -- (636,2.5813418772667593)
  -- (637,2.5813880769974076)
  -- (638,2.5814304147174276)
  -- (639,2.5814931014896616)
  -- (640,2.5815347837168816)
  -- (641,2.5815718432014783)
  -- (642,2.5816087065734976)
  -- (643,2.5816408003120235)
  -- (644,2.5816696545709199)
  -- (645,2.5816948712208045)
  -- (646,2.5817504307270451)
  -- (647,2.5817886860368064)
  -- (648,2.5818322490166445)
  -- (649,2.5818616825849605)
  -- (650,2.5818973387400255)
  -- (651,2.5819553721014783)
  -- (652,2.5819881413617516)
  -- (653,2.5820278881297676)
  -- (654,2.5820670519494335)
  -- (655,2.5821328398817451)
  -- (656,2.5821836183935809)
  -- (657,2.5822295834625399)
  -- (658,2.582261489429976)
  -- (659,2.5823095128457472)
  -- (660,2.5823439009816016)
  -- (661,2.5823917290903986)
  -- (662,2.5824246910430935)
  -- (663,2.5824702647598641)
  -- (664,2.5825017261248426)
  -- (665,2.5825297944933934)
  -- (666,2.5825769676962973)
  -- (667,2.5826271108135863)
  -- (668,2.5826832573758312)
  -- (669,2.5827221837001169)
  -- (670,2.5827573724336199)
  -- (671,2.5828151157823043)
  -- (672,2.5828736426782712)
  -- (673,2.5828981851151434)
  -- (674,2.5829358050020139)
  -- (675,2.5829987618907726)
  -- (676,2.5830400030474872)
  -- (677,2.5830909232396886)
  -- (678,2.5831345489084883)
  -- (679,2.5831656191853507)
  -- (680,2.5832203997315983)
  -- (681,2.5832504855421163)
  -- (682,2.5832813142366717)
  -- (683,2.5833229492825724)
  -- (684,2.583338948584665)
  -- (685,2.5833874037678308)
  -- (686,2.5834528614513332)
  -- (687,2.5834872513306393)
  -- (688,2.5835060774289311)
  -- (689,2.5835303490482637)
  -- (690,2.5835797569340033)
  -- (691,2.5836461654431093)
  -- (692,2.5836603289426199)
  -- (693,2.5836963926711736)
  -- (694,2.5837192850595403)
  -- (695,2.5837645477484537)
  -- (696,2.583804002394936)
  -- (697,2.5838546167285439)
  -- (698,2.583899562563845)
  -- (699,2.5839209128959637)
  -- (700,2.5839520129601681)
  -- (701,2.5839779889669501)
  -- (702,2.5840277312763082)
  -- (703,2.5840536210666505)
  -- (704,2.584103987502635)
  -- (705,2.5841371260099675)
  -- (706,2.5841892535665418)
  -- (707,2.5842021054912796)
  -- (708,2.5842284429546352)
  -- (709,2.584274473087135)
  -- (710,2.5843203922121427)
  -- (711,2.5843567175097699)
  -- (712,2.5844259034935853)
  -- (713,2.5844543300185041)
  -- (714,2.5844591941998605)
  -- (715,2.5845236878606577)
  -- (716,2.5845697924352686)
  -- (717,2.5846045528179573)
  -- (718,2.5846356567872681)
  -- (719,2.5846907488950586)
  -- (720,2.5847259816335364)
  -- (721,2.5847603592523978)
  -- (722,2.5847907696103354)
  -- (723,2.5848161485287884)
  -- (724,2.5848583837185597)
  -- (725,2.5849126978700507)
  -- (726,2.5849777196518682)
  -- (727,2.5850057996781777)
  -- (728,2.585028904732888)
  -- (729,2.5850381899191213)
  -- (730,2.5850656890913348)
  -- (731,2.585105712408764)
  -- (732,2.585128448369137)
  -- (733,2.5851815235677038)
  -- (734,2.5852237295450609)
  -- (735,2.5852659430752585)
  -- (736,2.5852988699464454)
  -- (737,2.5853299698970762)
  -- (738,2.5853661469420506)
  -- (739,2.5853952565936047)
  -- (740,2.5854267305741674)
  -- (741,2.5854641020131148)
  -- (742,2.5854896627861947)
  -- (743,2.5855228928405269)
  -- (744,2.585555648838314)
  -- (745,2.585602664071144)
  -- (746,2.5856412980255659)
  -- (747,2.5856750275209279)
  -- (748,2.58570514549446)
  -- (749,2.5857419693490606)
  -- (750,2.5857759395890598)
  -- (751,2.585796343800173)
  -- (752,2.5858443052028699)
  -- (753,2.5858742062085964)
  -- (754,2.5859101859970162)
  -- (755,2.5859394135184379)
  -- (756,2.585976329926472)
  -- (757,2.5860183070791978)
  -- (758,2.5860574034503299)
  -- (759,2.5860912138858754)
  -- (760,2.5861373426912269)
  -- (761,2.5861870189537295)
  -- (762,2.5862297367934626)
  -- (763,2.5862773207771919)
  -- (764,2.5863240138785182)
  -- (765,2.5863524525993959)
  -- (766,2.5863800650903763)
  -- (767,2.5864270594175442)
  -- (768,2.5864787444553867)
  -- (769,2.5865122951431472)
  -- (770,2.5865434691111706)
  -- (771,2.5865725164413451)
  -- (772,2.5866170542826343)
  -- (773,2.5866499092189827)
  -- (774,2.5867003482237076)
  -- (775,2.5867457538239509)
  -- (776,2.5867845679220527)
  -- (777,2.5868158738620908)
  -- (778,2.5868370050493597)
  -- (779,2.5868755565733341)
  -- (780,2.5868936477358111)
  -- (781,2.5869495109854292)
  -- (782,2.5869754056904251)
  -- (783,2.5870227048991365)
  -- (784,2.5870657037572711)
  -- (785,2.5870924920625678)
  -- (786,2.5871312863976663)
  -- (787,2.5871680101935763)
  -- (788,2.5871900004753203)
  -- (789,2.5872426887658611)
  -- (790,2.5872708525866308)
  -- (791,2.5873162427304437)
  -- (792,2.587343743244404)
  -- (793,2.5873812001217851)
  -- (794,2.5874175725491835)
  -- (795,2.5874460350814279)
  -- (796,2.5874966401448187)
  -- (797,2.5875269167919241)
  -- (798,2.5875641204039876)
  -- (799,2.587593794525282)
  -- (800,2.5876286341435142)
  -- (801,2.5876696848443435)
  -- (802,2.5877143277461991)
  -- (803,2.5877565938278382)
  -- (804,2.5878019864060988)
  -- (805,2.5878431545847769)
  -- (806,2.5879002212106461)
  -- (807,2.5879418287860627)
  -- (808,2.5879747602664906)
  -- (809,2.5880311927790625)
  -- (810,2.5880759204420269)
  -- (811,2.5880997037572642)
  -- (812,2.5881293582651859)
  -- (813,2.5881669344278233)
  -- (814,2.5881913090476694)
  -- (815,2.5882084509685246)
  -- (816,2.5882558922112175)
  -- (817,2.5883086444969314)
  -- (818,2.588343294359015)
  -- (819,2.5883680352002214)
  -- (820,2.588395195331846)
  -- (821,2.5884157626410276)
  -- (822,2.588458780001095)
  -- (823,2.5884892920795712)
  -- (824,2.5885082383863174)
  -- (825,2.588532158312971)
  -- (826,2.5885709272446222)
  -- (827,2.5886240079584946)
  -- (828,2.5886390119556539)
  -- (829,2.5886623753461957)
  -- (830,2.5886886448547428)
  -- (831,2.5887241813425708)
  -- (832,2.5887647355003316)
  -- (833,2.5887999761507077)
  -- (834,2.5888391747948218)
  -- (835,2.588874995225324)
  -- (836,2.5888966584866591)
  -- (837,2.5889475960568467)
  -- (838,2.5889785902056701)
  -- (839,2.5889955754267371)
  -- (840,2.5890195510608658)
  -- (841,2.5890654613057014)
  -- (842,2.5890987701498158)
  -- (843,2.5891476749941722)
  -- (844,2.5891721149078997)
  -- (845,2.5892018395263809)
  -- (846,2.5892352980238593)
  -- (847,2.5892712478975146)
  -- (848,2.589306829561099)
  -- (849,2.5893440143011333)
  -- (850,2.5893729065130322)
  -- (851,2.5894023883674375)
  -- (852,2.5894341063282962)
  -- (853,2.5894799689689383)
  -- (854,2.5895122696904109)
  -- (855,2.5895519181530888)
  -- (856,2.5895847572730135)
  -- (857,2.5896179947220297)
  -- (858,2.5896570018039076)
  -- (859,2.5896944210141242)
  -- (860,2.5897351148486045)
  -- (861,2.5897671977705086)
  -- (862,2.5898023262534267)
  -- (863,2.5898449955545768)
  -- (864,2.5898739827386756)
  -- (865,2.589907214175529)
  -- (866,2.5899344166877993)
  -- (867,2.5899902815562763)
  -- (868,2.5900316690758163)
  -- (869,2.5900720852949526)
  -- (870,2.5900967328158839)
  -- (871,2.5901423417511964)
  -- (872,2.5901647118829576)
  -- (873,2.5901987667415312)
  -- (874,2.5902196779153925)
  -- (875,2.5902524197443233)
  -- (876,2.5902856900121156)
  -- (877,2.5903271626978328)
  -- (878,2.590338944707244)
  -- (879,2.5903762187077266)
  -- (880,2.590396601464378)
  -- (881,2.5904314800517243)
  -- (882,2.5904591785762294)
  -- (883,2.5904821307564752)
  -- (884,2.5905172929594418)
  -- (885,2.5905546264887307)
  -- (886,2.5905764031886656)
  -- (887,2.5906157782427606)
  -- (888,2.5906501608480252)
  -- (889,2.5906719054686915)
  -- (890,2.5907096945857577)
  -- (891,2.5907290311526436)
  -- (892,2.5907305282097051)
  -- (893,2.5907407527929349)
  -- (894,2.5907581088707414)
  -- (895,2.5907839794654337)
  -- (896,2.5908325529033065)
  -- (897,2.5908653668947084)
  -- (898,2.5908860267060994)
  -- (899,2.5909288562036581)
  -- (900,2.5909607513217185)
  -- (901,2.590993508596442)
  -- (902,2.5910198806719911)
  -- (903,2.5910327556971642)
  -- (904,2.591048155097353)
  -- (905,2.5910831246690909)
  -- (906,2.5911066321023002)
  -- (907,2.5911357572889284)
  -- (908,2.5911637273771451)
  -- (909,2.5911782411110953)
  -- (910,2.5911946994272559)
  -- (911,2.5912232625363369)
  -- (912,2.5912611027425587)
  -- (913,2.5913063955121562)
  -- (914,2.5913286401333586)
  -- (915,2.5913687742055553)
  -- (916,2.5913998591127276)
  -- (917,2.5914154634106472)
  -- (918,2.5914375582998521)
  -- (919,2.5914527244266043)
  -- (920,2.5914813710043725)
  -- (921,2.5915204370394811)
  -- (922,2.5915354429288739)
  -- (923,2.5915800873989938)
  -- (924,2.5916108118989998)
  -- (925,2.5916482397788942)
  -- (926,2.5916885237799376)
  -- (927,2.5917214375453099)
  -- (928,2.5917506785649191)
  -- (929,2.5917960611008115)
  -- (930,2.5918213479032359)
  -- (931,2.5918463805663556)
  -- (932,2.5918814262997203)
  -- (933,2.5919063958768898)
  -- (934,2.5919287472324677)
  -- (935,2.5919471348742196)
  -- (936,2.5919910589384645)
  -- (937,2.5920153056830517)
  -- (938,2.5920344302778213)
  -- (939,2.5920647760481428)
  -- (940,2.5920816296223821)
  -- (941,2.5921074023523585)
  -- (942,2.5921507766484333)
  -- (943,2.5921812847610788)
  -- (944,2.5922284799032931)
  -- (945,2.5922583774583114)
  -- (946,2.5922963649333615)
  -- (947,2.592323929218566)
  -- (948,2.5923685444652675)
  -- (949,2.592395552531277)
  -- (950,2.5924267537885308)
  -- (951,2.5924659029870702)
  -- (952,2.5924825218772374)
  -- (953,2.592529735505027)
  -- (954,2.5925475433314649)
  -- (955,2.5925792772837419)
  -- (956,2.5926165224060189)
  -- (957,2.5926454980133626)
  -- (958,2.592677486377081)
  -- (959,2.5926908539749989)
  -- (960,2.5927067710927632)
  -- (961,2.5927237318658554)
  -- (962,2.5927610389004996)
  -- (963,2.5928018072668588)
  -- (964,2.592826475847799)
  -- (965,2.5928531470365077)
  -- (966,2.5928764376986897)
  -- (967,2.5929207912808274)
  -- (968,2.5929504884808332)
  -- (969,2.5929695088489004)
  -- (970,2.5930146294220355)
  -- (971,2.5930290326369962)
  -- (972,2.593046868272233)
  -- (973,2.593066577982714)
  -- (974,2.5931012316202811)
  -- (975,2.5931332689973141)
  -- (976,2.5931820807396671)
  -- (977,2.5932077362489601)
  -- (978,2.5932297292638595)
  -- (979,2.5932473191791918)
  -- (980,2.593296008050074)
  -- (981,2.5933245076828175)
  -- (982,2.5933531660400528)
  -- (983,2.593376639602694)
  -- (984,2.5934026219166304)
  -- (985,2.5934304371817478)
  -- (986,2.5934533666963282)
  -- (987,2.5934667498144424)
  -- (988,2.5934993070431309)
  -- (989,2.5935338308263516)
  -- (990,2.5935591901468009)
  -- (991,2.5935848951616571)
  -- (992,2.5936183399198733)
  -- (993,2.5936453997049442)
  -- (994,2.5936739278495389)
  -- (995,2.5937231154335474)
  -- (996,2.5937463508381211)
  -- (997,2.593767989619622)
  -- (998,2.5937827555459063)
  -- (999,2.59381815200451)
  -- (1000,2.5938556348364759)
  -- (1000,2.5973549432992828)
  -- (999,2.5973195300747314)
  -- (998,2.5972962488934521)
  -- (997,2.5972692236076091)
  -- (996,2.5972611097693457)
  -- (995,2.5972418604531833)
  -- (994,2.59721388050137)
  -- (993,2.5971813377974584)
  -- (992,2.5971640596255603)
  -- (991,2.5971459051354056)
  -- (990,2.5971151306060096)
  -- (989,2.5970814579826316)
  -- (988,2.5970659198491886)
  -- (987,2.597025649596048)
  -- (986,2.5970143805407093)
  -- (985,2.5969883420662803)
  -- (984,2.5969607637696646)
  -- (983,2.5969464641002298)
  -- (982,2.5969207821508848)
  -- (981,2.5969063327487651)
  -- (980,2.5968879113315779)
  -- (979,2.5968709888644432)
  -- (978,2.5968337912141375)
  -- (977,2.5968147852282524)
  -- (976,2.596792352138511)
  -- (975,2.5967518058665311)
  -- (974,2.5967223689043619)
  -- (973,2.596699740665914)
  -- (972,2.5966719472778683)
  -- (971,2.596637763569333)
  -- (970,2.5966375638142445)
  -- (969,2.596613428802248)
  -- (968,2.5965964798024053)
  -- (967,2.596562558812233)
  -- (966,2.5965499819113185)
  -- (965,2.5965402633011245)
  -- (964,2.5965245185098373)
  -- (963,2.5964889806204918)
  -- (962,2.5964351413789184)
  -- (961,2.5963994648168747)
  -- (960,2.5963638798324422)
  -- (959,2.5963152708512598)
  -- (958,2.5963033250143006)
  -- (957,2.5962700440395552)
  -- (956,2.5962597207922165)
  -- (955,2.5962360642646529)
  -- (954,2.5962177570969702)
  -- (953,2.5961763884984737)
  -- (952,2.5961487162475581)
  -- (951,2.5961309718118462)
  -- (950,2.5961016539451816)
  -- (949,2.5961150697811637)
  -- (948,2.5960970563427819)
  -- (947,2.5960580392783119)
  -- (946,2.5960340997112641)
  -- (945,2.5960148487575272)
  -- (944,2.595981373103299)
  -- (943,2.5959550133334774)
  -- (942,2.5959061837887609)
  -- (941,2.5958844470166036)
  -- (940,2.5958446768473138)
  -- (939,2.595809693655811)
  -- (938,2.5957709550508445)
  -- (937,2.5957529508198287)
  -- (936,2.5957256950611982)
  -- (935,2.5956921273515174)
  -- (934,2.5956544349383148)
  -- (933,2.5956194944636706)
  -- (932,2.5955870189479469)
  -- (931,2.5955706961866891)
  -- (930,2.5955286933940829)
  -- (929,2.5954923595737012)
  -- (928,2.595479717907871)
  -- (927,2.5954480199745227)
  -- (926,2.5954514232181549)
  -- (925,2.5954158452591662)
  -- (924,2.5954086285393458)
  -- (923,2.5953788180379243)
  -- (922,2.5953500133060303)
  -- (921,2.5953114832897386)
  -- (920,2.5952929284452764)
  -- (919,2.5952493096469951)
  -- (918,2.5951994321869036)
  -- (917,2.595174020178348)
  -- (916,2.5951477926490227)
  -- (915,2.5951271230748918)
  -- (914,2.5951112341040181)
  -- (913,2.5950823474218994)
  -- (912,2.5950625542540955)
  -- (911,2.5950116038116624)
  -- (910,2.5949742938883458)
  -- (909,2.5949461407760723)
  -- (908,2.5949198181470585)
  -- (907,2.5949011152726187)
  -- (906,2.5948857394887508)
  -- (905,2.5948470802680492)
  -- (904,2.5948254288712644)
  -- (903,2.5947865363653801)
  -- (902,2.5947570732086684)
  -- (901,2.5947296278296172)
  -- (900,2.5946904908157888)
  -- (899,2.5946640132803882)
  -- (898,2.5946254421430788)
  -- (897,2.594590001332981)
  -- (896,2.5945687067489822)
  -- (895,2.5945505830310682)
  -- (894,2.5945263121152071)
  -- (893,2.5944967527215317)
  -- (892,2.5944591941562303)
  -- (891,2.5944338611403097)
  -- (890,2.5943950601499517)
  -- (889,2.5943808778833146)
  -- (888,2.5943642078928257)
  -- (887,2.5943431885921591)
  -- (886,2.5943071562680262)
  -- (885,2.5942808610785604)
  -- (884,2.5942769098378085)
  -- (883,2.5942373036718256)
  -- (882,2.5942119854276031)
  -- (881,2.5941907554817822)
  -- (880,2.5941674858438617)
  -- (879,2.5941482555003956)
  -- (878,2.5941138994685451)
  -- (877,2.5940913120303386)
  -- (876,2.5940599889508524)
  -- (875,2.5940201680630119)
  -- (874,2.5939939892808663)
  -- (873,2.5939704330857638)
  -- (872,2.5939406478588989)
  -- (871,2.5938944547013723)
  -- (870,2.5938646501788134)
  -- (869,2.5938169386527399)
  -- (868,2.5937981482762082)
  -- (867,2.5937777677680529)
  -- (866,2.5937666204090251)
  -- (865,2.5937501739172113)
  -- (864,2.5937149348700905)
  -- (863,2.5936763105577425)
  -- (862,2.5936424777644875)
  -- (861,2.5936244553135461)
  -- (860,2.5935893927017348)
  -- (859,2.5935530460468148)
  -- (858,2.5935241621576473)
  -- (857,2.5934972738941546)
  -- (856,2.5934684020061702)
  -- (855,2.5934247741198346)
  -- (854,2.5933815433615357)
  -- (853,2.593334656715983)
  -- (852,2.5932914212065068)
  -- (851,2.5932538338391851)
  -- (850,2.5932017963407161)
  -- (849,2.5932056976082603)
  -- (848,2.5931956295250926)
  -- (847,2.5931669553084755)
  -- (846,2.5931280450785756)
  -- (845,2.5930993328537104)
  -- (844,2.5930389550037516)
  -- (843,2.5930209641351158)
  -- (842,2.5930027863766565)
  -- (841,2.5929823675623358)
  -- (840,2.5929715355511975)
  -- (839,2.5929319870395586)
  -- (838,2.5929190327158622)
  -- (837,2.5928942929974053)
  -- (836,2.5928625969639389)
  -- (835,2.5928393902008926)
  -- (834,2.5928059966667765)
  -- (833,2.5927942596424112)
  -- (832,2.5927732050576702)
  -- (831,2.5927352667611934)
  -- (830,2.5927032842077522)
  -- (829,2.5926671606715037)
  -- (828,2.5926443741266834)
  -- (827,2.5926104945817663)
  -- (826,2.5925931847622197)
  -- (825,2.5925485672201245)
  -- (824,2.5925113813712248)
  -- (823,2.592458161827782)
  -- (822,2.5924290548520625)
  -- (821,2.592391045541516)
  -- (820,2.5923534476611811)
  -- (819,2.592322791512629)
  -- (818,2.5922707469227677)
  -- (817,2.5922469171281608)
  -- (816,2.5922291395740085)
  -- (815,2.5922068564350464)
  -- (814,2.5921773643856465)
  -- (813,2.5921242182230424)
  -- (812,2.5920877989219386)
  -- (811,2.5920582179709988)
  -- (810,2.5920249440011403)
  -- (809,2.5919783482068399)
  -- (808,2.5919521835197594)
  -- (807,2.5919220560219474)
  -- (806,2.5919216732365959)
  -- (805,2.5918912468697433)
  -- (804,2.5918821146759958)
  -- (803,2.5918708919538451)
  -- (802,2.5918327121337015)
  -- (801,2.5918033808891621)
  -- (800,2.5917634491157422)
  -- (799,2.5917361283619691)
  -- (798,2.5917067098181716)
  -- (797,2.5916847443674871)
  -- (796,2.5916446882661921)
  -- (795,2.5916049100182508)
  -- (794,2.5915780417442189)
  -- (793,2.5915555854660535)
  -- (792,2.5915454915668374)
  -- (791,2.5915115001677473)
  -- (790,2.5914770778680225)
  -- (789,2.5914355788311259)
  -- (788,2.5914080623383113)
  -- (787,2.5913755135530585)
  -- (786,2.5913318530452218)
  -- (785,2.5913107100676802)
  -- (784,2.5912680196287088)
  -- (783,2.591214373918505)
  -- (782,2.5911816048411511)
  -- (781,2.5911412417829287)
  -- (780,2.5910998015692557)
  -- (779,2.5910535505824654)
  -- (778,2.591013675189036)
  -- (777,2.5909709120545195)
  -- (776,2.5909414489484495)
  -- (775,2.5909281461193996)
  -- (774,2.5908957033306161)
  -- (773,2.5908664506735097)
  -- (772,2.5908261789037215)
  -- (771,2.5908012161717719)
  -- (770,2.5907652753727297)
  -- (769,2.5907295828904209)
  -- (768,2.5906898054056775)
  -- (767,2.5906576086309272)
  -- (766,2.5906037763392713)
  -- (765,2.5905656017920782)
  -- (764,2.5905228184972264)
  -- (763,2.5904853157482202)
  -- (762,2.5904597628742292)
  -- (761,2.5904237044881193)
  -- (760,2.5904099257012443)
  -- (759,2.5903889214739233)
  -- (758,2.5903395497829549)
  -- (757,2.5903008297862939)
  -- (756,2.5902692262192297)
  -- (755,2.5902206365093505)
  -- (754,2.5902041852476323)
  -- (753,2.5901852389934792)
  -- (752,2.5901360702910887)
  -- (751,2.5901053761225854)
  -- (750,2.5900612124399709)
  -- (749,2.5900240468162399)
  -- (748,2.5899778259915749)
  -- (747,2.5899256977951683)
  -- (746,2.5898841212182182)
  -- (745,2.589849242861987)
  -- (744,2.5898037913953296)
  -- (743,2.5897827101804625)
  -- (742,2.5897438638769064)
  -- (741,2.589699090435571)
  -- (740,2.5896554408706276)
  -- (739,2.5896259760680835)
  -- (738,2.5895886675400148)
  -- (737,2.5895634443046083)
  -- (736,2.5895402831138163)
  -- (735,2.5895042802831485)
  -- (734,2.5894753220771625)
  -- (733,2.5894466698456973)
  -- (732,2.5894240787420331)
  -- (731,2.5893814596224956)
  -- (730,2.5893611176320968)
  -- (729,2.5893098359840954)
  -- (728,2.589277398305649)
  -- (727,2.5892363522519348)
  -- (726,2.5892055974374166)
  -- (725,2.5891737074421073)
  -- (724,2.5891296171449873)
  -- (723,2.5890891393387383)
  -- (722,2.5890562269108655)
  -- (721,2.5890080316905193)
  -- (720,2.5889740039320537)
  -- (719,2.5889333991318622)
  -- (718,2.5888885458303945)
  -- (717,2.5888581972194809)
  -- (716,2.5888242281934062)
  -- (715,2.5888070708119337)
  -- (714,2.5887840346251494)
  -- (713,2.5887456542357832)
  -- (712,2.5887125985959729)
  -- (711,2.5886918150456517)
  -- (710,2.5886508586481156)
  -- (709,2.5886041163124598)
  -- (708,2.5885748030603759)
  -- (707,2.588521858195548)
  -- (706,2.5884872911905581)
  -- (705,2.5884469814268116)
  -- (704,2.5884114798404969)
  -- (703,2.5883637247194482)
  -- (702,2.5883080568389052)
  -- (701,2.5882585241236642)
  -- (700,2.5882170155454594)
  -- (699,2.5881782892728205)
  -- (698,2.5881399270627634)
  -- (697,2.5881060729808021)
  -- (696,2.5880715469845508)
  -- (695,2.5880519932972308)
  -- (694,2.5880120863184097)
  -- (693,2.5879628708371056)
  -- (692,2.587928085854351)
  -- (691,2.5878699341737694)
  -- (690,2.5878233949348339)
  -- (689,2.5877854118826784)
  -- (688,2.587724543568235)
  -- (687,2.5876813313104274)
  -- (686,2.5876643579264109)
  -- (685,2.5876069673231283)
  -- (684,2.5875734098078982)
  -- (683,2.5875432132487095)
  -- (682,2.587493579659589)
  -- (681,2.5874553463998868)
  -- (680,2.5874104352088891)
  -- (679,2.5873757257056709)
  -- (678,2.5873293116624807)
  -- (677,2.5872724974235828)
  -- (676,2.587237397501557)
  -- (675,2.5872148864201172)
  -- (674,2.5871776528963086)
  -- (673,2.5871332385784762)
  -- (672,2.5870706128493119)
  -- (671,2.5870650386583303)
  -- (670,2.5870155975944211)
  -- (669,2.5869767844864793)
  -- (668,2.5869416013441695)
  -- (667,2.5869138965010601)
  -- (666,2.5868802937404154)
  -- (665,2.5868483616475175)
  -- (664,2.5868031648881651)
  -- (663,2.5867510254347637)
  -- (662,2.5867245306921136)
  -- (661,2.5866651124487823)
  -- (660,2.5866182158228406)
  -- (659,2.586590552114727)
  -- (658,2.586542957750456)
  -- (657,2.5864994644711747)
  -- (656,2.5864723962932685)
  -- (655,2.5864207996739701)
  -- (654,2.586381076046715)
  -- (653,2.5863103698870815)
  -- (652,2.5862682630151363)
  -- (651,2.5862033571008691)
  -- (650,2.586164481744802)
  -- (649,2.5861300833053646)
  -- (648,2.5860804815443514)
  -- (647,2.5860396946828139)
  -- (646,2.5860043405468178)
  -- (645,2.5859726118131103)
  -- (644,2.5859383540045808)
  -- (643,2.5858911323765024)
  -- (642,2.5858501932218898)
  -- (641,2.5858016242471513)
  -- (640,2.5857452130106497)
  -- (639,2.5857041078867034)
  -- (638,2.5856579307058949)
  -- (637,2.5856208306473207)
  -- (636,2.5855851288566591)
  -- (635,2.5855245289066104)
  -- (634,2.5855000860888349)
  -- (633,2.5854602827849669)
  -- (632,2.5854205149927356)
  -- (631,2.5853954587870058)
  -- (630,2.5853503706694316)
  -- (629,2.5852785634471118)
  -- (628,2.5852328567128331)
  -- (627,2.5851901546002942)
  -- (626,2.5851439344016987)
  -- (625,2.5850974071935995)
  -- (624,2.5850416825448739)
  -- (623,2.584999535302297)
  -- (622,2.5849427589114637)
  -- (621,2.5848902495922039)
  -- (620,2.5848392386235952)
  -- (619,2.5847605068433204)
  -- (618,2.5846962300941065)
  -- (617,2.5846309809517947)
  -- (616,2.5845765090343376)
  -- (615,2.5845549442873215)
  -- (614,2.5845062583512544)
  -- (613,2.5844685581090645)
  -- (612,2.5844092876793834)
  -- (611,2.5843562103722566)
  -- (610,2.5843069767760767)
  -- (609,2.584239586987247)
  -- (608,2.5841903304145242)
  -- (607,2.5841209841015802)
  -- (606,2.5840659047858123)
  -- (605,2.5840189080583471)
  -- (604,2.5839660289011794)
  -- (603,2.5839200605755783)
  -- (602,2.5838685068963607)
  -- (601,2.5838423244826134)
  -- (600,2.5837786580655417)
  -- (599,2.5837248868358)
  -- (598,2.5836691582141822)
  -- (597,2.583606342699392)
  -- (596,2.5835331453933641)
  -- (595,2.5834913082743571)
  -- (594,2.5834452587356496)
  -- (593,2.583401046617082)
  -- (592,2.5833566080381809)
  -- (591,2.5833154480145906)
  -- (590,2.5832600815154505)
  -- (589,2.5832099284121326)
  -- (588,2.5831583120526713)
  -- (587,2.5831106062742353)
  -- (586,2.583036526199209)
  -- (585,2.5829934226993658)
  -- (584,2.5829407836583198)
  -- (583,2.5828785791311963)
  -- (582,2.58283322045552)
  -- (581,2.5827831041189264)
  -- (580,2.5827275427013925)
  -- (579,2.5827000074993642)
  -- (578,2.5826584982868752)
  -- (577,2.5826018196362139)
  -- (576,2.5825515323166086)
  -- (575,2.5825055780790143)
  -- (574,2.5824560374263603)
  -- (573,2.5823877243712934)
  -- (572,2.5823236525284909)
  -- (571,2.5822667232169709)
  -- (570,2.5822073918232733)
  -- (569,2.582157631943705)
  -- (568,2.582090914102964)
  -- (567,2.582025285224026)
  -- (566,2.5819722304109711)
  -- (565,2.581913604969825)
  -- (564,2.5818742325486026)
  -- (563,2.5817908367577989)
  -- (562,2.581744381768845)
  -- (561,2.5816722304100641)
  -- (560,2.5815994243871221)
  -- (559,2.5815273867631001)
  -- (558,2.5814808935368974)
  -- (557,2.5814248845881256)
  -- (556,2.5813641035510191)
  -- (555,2.581315891764334)
  -- (554,2.5812527076901648)
  -- (553,2.5811901700429596)
  -- (552,2.5811265752455763)
  -- (551,2.5810633688657938)
  -- (550,2.5810018582360761)
  -- (549,2.5809528450401342)
  -- (548,2.5809057054483642)
  -- (547,2.5808368419224674)
  -- (546,2.5807840366001744)
  -- (545,2.5807315094341465)
  -- (544,2.580652343200184)
  -- (543,2.5805988014374721)
  -- (542,2.5805574974235519)
  -- (541,2.5804846171999691)
  -- (540,2.5804207359225515)
  -- (539,2.5803608395293884)
  -- (538,2.5803072332615531)
  -- (537,2.5802514727509553)
  -- (536,2.5801804351077204)
  -- (535,2.5800934059213323)
  -- (534,2.5800231503170763)
  -- (533,2.579965296041788)
  -- (532,2.5799213870190947)
  -- (531,2.5798859479591623)
  -- (530,2.579830499420654)
  -- (529,2.579780641501614)
  -- (528,2.5797214295519284)
  -- (527,2.5796616842240576)
  -- (526,2.5795914347057214)
  -- (525,2.5795446819144603)
  -- (524,2.5795040975515797)
  -- (523,2.5794505788661728)
  -- (522,2.5793746252697174)
  -- (521,2.5793125178130882)
  -- (520,2.5792475029746114)
  -- (519,2.5791869815077537)
  -- (518,2.5791436520436282)
  -- (517,2.5790708997368776)
  -- (516,2.5789935589396391)
  -- (515,2.5789323702017639)
  -- (514,2.5788614112786283)
  -- (513,2.5788078515055601)
  -- (512,2.5787436978911815)
  -- (511,2.5786736939888946)
  -- (510,2.5786076859947502)
  -- (509,2.5785448822482437)
  -- (508,2.5784707076351898)
  -- (507,2.5783996102467013)
  -- (506,2.5783327450413647)
  -- (505,2.5783069173889701)
  -- (504,2.5782346310939612)
  -- (503,2.5781563346876668)
  -- (502,2.5780940908338565)
  -- (501,2.5780552536048531)
  -- (500,2.5779868726969757)
  -- (499,2.5779241114019471)
  -- (498,2.5778620869998834)
  -- (497,2.5778017215993123)
  -- (496,2.5777364515359911)
  -- (495,2.5776899873203791)
  -- (494,2.5776401437883436)
  -- (493,2.5775784353875864)
  -- (492,2.5775061913624091)
  -- (491,2.5774431613534934)
  -- (490,2.5773688018924985)
  -- (489,2.577318812199247)
  -- (488,2.5772519120361199)
  -- (487,2.577199166615963)
  -- (486,2.5771386858936465)
  -- (485,2.5770947030789344)
  -- (484,2.5770182413410594)
  -- (483,2.5769560423979727)
  -- (482,2.5768742435281942)
  -- (481,2.5768309154987152)
  -- (480,2.576763829369344)
  -- (479,2.576709802050491)
  -- (478,2.5766632699829146)
  -- (477,2.5765972099036358)
  -- (476,2.5765514229272637)
  -- (475,2.5764766756543289)
  -- (474,2.5764080419280027)
  -- (473,2.5763336476520111)
  -- (472,2.5762668502424821)
  -- (471,2.5762256422864684)
  -- (470,2.5761672210611555)
  -- (469,2.5760953860877649)
  -- (468,2.5760368640804225)
  -- (467,2.5759770758400822)
  -- (466,2.5759355384717844)
  -- (465,2.5758634070460578)
  -- (464,2.5757983548659373)
  -- (463,2.5757411836667652)
  -- (462,2.5756812347377647)
  -- (461,2.5756222312551498)
  -- (460,2.5755475216496131)
  -- (459,2.5754769336341905)
  -- (458,2.5754293137886939)
  -- (457,2.5753253048341307)
  -- (456,2.5752445411774305)
  -- (455,2.5751633790960282)
  -- (454,2.5751010582777081)
  -- (453,2.5750331269656574)
  -- (452,2.5749687435777378)
  -- (451,2.5748882794584622)
  -- (450,2.5748285216035418)
  -- (449,2.5747550346868597)
  -- (448,2.574695012215412)
  -- (447,2.5746277396157606)
  -- (446,2.574565437574361)
  -- (445,2.5745132167152684)
  -- (444,2.5744635684071238)
  -- (443,2.574405914055272)
  -- (442,2.5743361730225085)
  -- (441,2.5742682147373133)
  -- (440,2.5741974003256778)
  -- (439,2.5741189403345417)
  -- (438,2.5740359171814307)
  -- (437,2.5739517449849019)
  -- (436,2.5739003873648501)
  -- (435,2.573802056706131)
  -- (434,2.5737318410752099)
  -- (433,2.5736779495496305)
  -- (432,2.5736223037007995)
  -- (431,2.5735370515046592)
  -- (430,2.5734526137228872)
  -- (429,2.5733883509660829)
  -- (428,2.5733122243470987)
  -- (427,2.5732580873884987)
  -- (426,2.5731769289407724)
  -- (425,2.5731112155142473)
  -- (424,2.5730293804587769)
  -- (423,2.5729679742622267)
  -- (422,2.57286855492681)
  -- (421,2.5727967242391596)
  -- (420,2.5727114876996309)
  -- (419,2.5726176035718553)
  -- (418,2.5725496142379209)
  -- (417,2.5724841133930041)
  -- (416,2.5724009501581198)
  -- (415,2.5723204017477865)
  -- (414,2.5722389942046711)
  -- (413,2.5721599080707405)
  -- (412,2.5720827915506606)
  -- (411,2.5720113657329029)
  -- (410,2.5719387066086687)
  -- (409,2.5718482545522066)
  -- (408,2.571779960766194)
  -- (407,2.5717008162000217)
  -- (406,2.5716299907674611)
  -- (405,2.571549831446899)
  -- (404,2.5714820447419671)
  -- (403,2.5714065451798604)
  -- (402,2.5713344292174267)
  -- (401,2.5712753942690152)
  -- (400,2.5711816064590121)
  -- (399,2.5710980400436472)
  -- (398,2.5710141381702907)
  -- (397,2.5709394061093112)
  -- (396,2.5708650833953821)
  -- (395,2.5707844379056586)
  -- (394,2.5707225984463795)
  -- (393,2.5706284812736175)
  -- (392,2.5705340377078518)
  -- (391,2.5704452256345252)
  -- (390,2.5703516853372523)
  -- (389,2.570269997404016)
  -- (388,2.5701879080906407)
  -- (387,2.5701207782956499)
  -- (386,2.5700616261484095)
  -- (385,2.5699838399643835)
  -- (384,2.56989594181276)
  -- (383,2.5698157707426601)
  -- (382,2.5697428813809644)
  -- (381,2.5696629916305676)
  -- (380,2.5695788286495245)
  -- (379,2.5694756619971515)
  -- (378,2.5693975679190975)
  -- (377,2.5693226072224125)
  -- (376,2.569245924195481)
  -- (375,2.5691606122672321)
  -- (374,2.5690856170772296)
  -- (373,2.5690143573784368)
  -- (372,2.5689546883638537)
  -- (371,2.5688784777925333)
  -- (370,2.5687910382717893)
  -- (369,2.5687307848931984)
  -- (368,2.5686537406889598)
  -- (367,2.5685603038138765)
  -- (366,2.5684565121462328)
  -- (365,2.5683904257455246)
  -- (364,2.5682907239441426)
  -- (363,2.5682100347896615)
  -- (362,2.5681414348292764)
  -- (361,2.5680483199799009)
  -- (360,2.5679627244956027)
  -- (359,2.5678926487746012)
  -- (358,2.5678141680332796)
  -- (357,2.5677218559227186)
  -- (356,2.5676257828603473)
  -- (355,2.5675621676227873)
  -- (354,2.5674704173216369)
  -- (353,2.5673905034274802)
  -- (352,2.5672954696483772)
  -- (351,2.5672262650418238)
  -- (350,2.5671273654922775)
  -- (349,2.5670554347708432)
  -- (348,2.5669561399655856)
  -- (347,2.5668603002472095)
  -- (346,2.5667595301048038)
  -- (345,2.5666782113128619)
  -- (344,2.5665967811710328)
  -- (343,2.5665023700110727)
  -- (342,2.5664185616044994)
  -- (341,2.5663265279380902)
  -- (340,2.5662488063990314)
  -- (339,2.5661640244485562)
  -- (338,2.566081238978529)
  -- (337,2.5659873919092568)
  -- (336,2.5659140539514005)
  -- (335,2.5658408867733988)
  -- (334,2.5657452332963135)
  -- (333,2.5656501396401503)
  -- (332,2.5655777252242724)
  -- (331,2.56549804717082)
  -- (330,2.565392711849702)
  -- (329,2.5653129666464771)
  -- (328,2.5652229214560509)
  -- (327,2.5651412379552765)
  -- (326,2.5650678801601905)
  -- (325,2.564974655149419)
  -- (324,2.5649037456071806)
  -- (323,2.5647978077075337)
  -- (322,2.564739609355247)
  -- (321,2.5646552383284282)
  -- (320,2.5645740913452735)
  -- (319,2.5644881208874044)
  -- (318,2.5644006990018893)
  -- (317,2.5643232688294275)
  -- (316,2.5642332171030571)
  -- (315,2.5641381652405228)
  -- (314,2.5640570304441326)
  -- (313,2.5639638059600194)
  -- (312,2.5638632236103112)
  -- (311,2.5637651229944569)
  -- (310,2.5636813058849723)
  -- (309,2.563612350184866)
  -- (308,2.5635276765368458)
  -- (307,2.5634533822916725)
  -- (306,2.5633394750236356)
  -- (305,2.5632625362079677)
  -- (304,2.563180203361997)
  -- (303,2.5630891431095173)
  -- (302,2.5630032594700976)
  -- (301,2.5629269920103437)
  -- (300,2.5628324663308537)
  -- (299,2.5627567876120927)
  -- (298,2.5626703753511904)
  -- (297,2.5625709881223573)
  -- (296,2.5624864289495801)
  -- (295,2.5624017609785716)
  -- (294,2.5622966940289205)
  -- (293,2.5622135103881756)
  -- (292,2.5621348368789612)
  -- (291,2.5620508839075353)
  -- (290,2.5619648275597924)
  -- (289,2.5618891006680498)
  -- (288,2.5617792740928325)
  -- (287,2.5617068559552516)
  -- (286,2.5616087394739555)
  -- (285,2.5615107196460141)
  -- (284,2.5614283697698608)
  -- (283,2.561343666852995)
  -- (282,2.5612509416457443)
  -- (281,2.5611349821236686)
  -- (280,2.5610345784082211)
  -- (279,2.5609308505223476)
  -- (278,2.560827687512147)
  -- (277,2.5607316998504825)
  -- (276,2.5606322138592148)
  -- (275,2.5605406899649683)
  -- (274,2.5604552239720668)
  -- (273,2.5603627840195782)
  -- (272,2.5602751073678043)
  -- (271,2.5601737696086726)
  -- (270,2.5600788705072408)
  -- (269,2.559999587704135)
  -- (268,2.5599065656856315)
  -- (267,2.5598229490454649)
  -- (266,2.5597053042809623)
  -- (265,2.5596003386180004)
  -- (264,2.5595296998025083)
  -- (263,2.5594469987072404)
  -- (262,2.5593531703274124)
  -- (261,2.5592471975339128)
  -- (260,2.5591625400547526)
  -- (259,2.5590664437829083)
  -- (258,2.5590025451198786)
  -- (257,2.558905825967956)
  -- (256,2.5588201421937922)
  -- (255,2.5587261750050034)
  -- (254,2.5586466541288724)
  -- (253,2.5585985037548964)
  -- (252,2.5585112833703882)
  -- (251,2.558440718405719)
  -- (250,2.5583511019022929)
  -- (249,2.5582669186777918)
  -- (248,2.55818431003406)
  -- (247,2.5581066199871945)
  -- (246,2.5580142102590684)
  -- (245,2.5579289405589165)
  -- (244,2.5578165019758359)
  -- (243,2.5577051001358488)
  -- (242,2.5576268658301213)
  -- (241,2.5575369979708977)
  -- (240,2.5574557850725994)
  -- (239,2.5573640556065107)
  -- (238,2.5572989016524716)
  -- (237,2.5572048809346954)
  -- (236,2.5571244386570444)
  -- (235,2.5570502556203647)
  -- (234,2.5569474696455181)
  -- (233,2.5568645613027239)
  -- (232,2.5567819261426203)
  -- (231,2.5567028545690973)
  -- (230,2.5566315576765444)
  -- (229,2.5565390500608305)
  -- (228,2.5564546172389648)
  -- (227,2.5563707340735511)
  -- (226,2.5563038728163914)
  -- (225,2.5562344745457275)
  -- (224,2.5561598080482817)
  -- (223,2.5560707899437878)
  -- (222,2.5559998898072553)
  -- (221,2.5559211472704022)
  -- (220,2.5558273590621177)
  -- (219,2.5557511128946611)
  -- (218,2.5556827525404762)
  -- (217,2.5556002369029263)
  -- (216,2.5555208621840624)
  -- (215,2.555444370632741)
  -- (214,2.5553820518120598)
  -- (213,2.5553129807852346)
  -- (212,2.5552537489424569)
  -- (211,2.5551914589973226)
  -- (210,2.5551076305779983)
  -- (209,2.5550308987446568)
  -- (208,2.5549574413791367)
  -- (207,2.5548877644256622)
  -- (206,2.5548250827548755)
  -- (205,2.554761385420266)
  -- (204,2.55467671870927)
  -- (203,2.554619932254194)
  -- (202,2.5545508360140032)
  -- (201,2.5545000134977687)
  -- (200,2.5544191507147409)
  -- (199,2.5543586379679843)
  -- (198,2.5542973826224875)
  -- (197,2.5542420867360853)
  -- (196,2.5541818056125196)
  -- (195,2.5541058801222905)
  -- (194,2.5540541014380054)
  -- (193,2.5539904120714327)
  -- (192,2.5539100460687916)
  -- (191,2.553829716112971)
  -- (190,2.5537642355858541)
  -- (189,2.5536807970201552)
  -- (188,2.553599280624419)
  -- (187,2.553505555209445)
  -- (186,2.5534251466593383)
  -- (185,2.5533741726466923)
  -- (184,2.5533291568224947)
  -- (183,2.5532825665949095)
  -- (182,2.5532097153152038)
  -- (181,2.553139216886557)
  -- (180,2.5530967529152662)
  -- (179,2.5530399020609993)
  -- (178,2.5529720060070682)
  -- (177,2.5529059568764425)
  -- (176,2.5528676528103333)
  -- (175,2.5527889312008036)
  -- (174,2.5527345501000913)
  -- (173,2.5526738934199513)
  -- (172,2.5525997331949677)
  -- (171,2.5525416233974938)
  -- (170,2.5524765327805539)
  -- (169,2.55242438382253)
  -- (168,2.5523529541374845)
  -- (167,2.5522936396552476)
  -- (166,2.5522212145061633)
  -- (165,2.5521649460460272)
  -- (164,2.5521133711373056)
  -- (163,2.552072346748445)
  -- (162,2.5520013351941202)
  -- (161,2.5519303169130985)
  -- (160,2.5518587935083294)
  -- (159,2.5517945014440802)
  -- (158,2.5517502337986917)
  -- (157,2.5516824797971283)
  -- (156,2.5516396580660556)
  -- (155,2.5515966672702191)
  -- (154,2.5515240703963715)
  -- (153,2.5514648762808187)
  -- (152,2.5514329089703716)
  -- (151,2.5513899033215295)
  -- (150,2.5513531286608218)
  -- (149,2.5513121093712106)
  -- (148,2.5512670170611451)
  -- (147,2.5512230779173781)
  -- (146,2.5511757149195917)
  -- (145,2.5511379828446259)
  -- (144,2.5511170824986991)
  -- (143,2.5510831064291417)
  -- (142,2.5510474016329248)
  -- (141,2.5510048436548685)
  -- (140,2.550965504503472)
  -- (139,2.5509414479685928)
  -- (138,2.5509256160067677)
  -- (137,2.5508598955893906)
  -- (136,2.5508412612377969)
  -- (135,2.5507919759083473)
  -- (134,2.5507371527915916)
  -- (133,2.5507228669056747)
  -- (132,2.5506998481807397)
  -- (131,2.5506385192741123)
  -- (130,2.5505856454141211)
  -- (129,2.5505591766228077)
  -- (128,2.5505491673729863)
  -- (127,2.5505189177705145)
  -- (126,2.5504651922804547)
  -- (125,2.5504436361732825)
  -- (124,2.5504279863833559)
  -- (123,2.5503917547454784)
  -- (122,2.5503517846048558)
  -- (121,2.5503412315228475)
  -- (120,2.5503113237861563)
  -- (119,2.5502996278942018)
  -- (118,2.5502770140400419)
  -- (117,2.5502312714446491)
  -- (116,2.5502132881903106)
  -- (115,2.5501708876537048)
  -- (114,2.5501557013253504)
  -- (113,2.5501354829699263)
  -- (112,2.550118886220488)
  -- (111,2.5501053964312157)
  -- (110,2.5501045486860576)
  -- (109,2.5500851036366825)
  -- (108,2.5500643138340684)
  -- (107,2.5500453775780283)
  -- (106,2.5500246328365614)
  -- (105,2.549986805750744)
  -- (104,2.5499719584442073)
  -- (103,2.5499523697486337)
  -- (102,2.549920905397387)
  -- (101,2.5499294186837598)
  -- (100,2.5499267007465236)
  -- (99,2.5499323798798739)
  -- (98,2.5499231719434432)
  -- (97,2.5498672632041912)
  -- (96,2.5498500137447464)
  -- (95,2.5498183510141326)
  -- (94,2.5498108109818558)
  -- (93,2.5498172529353877)
  -- (92,2.5498055880684243)
  -- (91,2.5497616759550175)
  -- (90,2.5497435811853078)
  -- (89,2.5497179814343665)
  -- (88,2.5496965475115454)
  -- (87,2.5496655493689211)
  -- (86,2.5496552810342821)
  -- (85,2.5496527099802213)
  -- (84,2.5496463804738365)
  -- (83,2.5496365868394264)
  -- (82,2.5495850279514429)
  -- (81,2.5495708067630369)
  -- (80,2.5495767490944328)
  -- (79,2.5495917206996919)
  -- (78,2.5495825757435231)
  -- (77,2.5495861818121766)
  -- (76,2.5495587391790995)
  -- (75,2.5495593239589049)
  -- (74,2.5495648323406379)
  -- (73,2.5495579439044511)
  -- (72,2.5495454520914342)
  -- (71,2.5495499437116136)
  -- (70,2.5495223821054753)
  -- (69,2.5495330351310383)
  -- (68,2.5495474578055153)
  -- (67,2.5495388485574426)
  -- (66,2.5495367801770761)
  -- (65,2.54952225028957)
  -- (64,2.5495101462163454)
  -- (63,2.5495049646127996)
  -- (62,2.5494967186397286)
  -- (61,2.5494910963303536)
  -- (60,2.5494634534328546)
  -- (59,2.5494441813230577)
  -- (58,2.5494270644317063)
  -- (57,2.5494114688527731)
  -- (56,2.5494207582771349)
  -- (55,2.5494176468438656)
  -- (54,2.5493983756625185)
  -- (53,2.5493902913781317)
  -- (52,2.5493789617385163)
  -- (51,2.5493727171615386)
  -- (50,2.549382715358063)
  -- (49,2.5494111503905046)
  -- (48,2.5494173914873479)
  -- (47,2.5494382456370253)
  -- (46,2.5494148725501482)
  -- (45,2.5493991324176219)
  -- (44,2.5493966616375929)
  -- (43,2.5493912210930145)
  -- (42,2.5494019991351733)
  -- (41,2.5494100824468124)
  -- (40,2.5494248891198419)
  -- (39,2.5494448114026218)
  -- (38,2.5494903873167227)
  -- (37,2.5495309955935834)
  -- (36,2.5495765292299879)
  -- (35,2.5496354868180977)
  -- (34,2.5496685617755044)
  -- (33,2.5496491869858269)
  -- (32,2.5496483544983857)
  -- (31,2.5496551019146638)
  -- (30,2.5496751679532235)
  -- (29,2.5497015051402885)
  -- (28,2.5497363618690803)
  -- (27,2.5497794998807923)
  -- (26,2.5498330833643217)
  -- (25,2.5499764667139524)
  -- (24,2.5500737586506736)
  -- (23,2.5500764536591158)
  -- (22,2.5500981354500958)
  -- (21,2.5500987084544726)
  -- (20,2.5501541560864309)
  -- (19,2.5502104075835921)
  -- (18,2.5503390084136961)
  -- (17,2.5507218283296313)
  -- (16,2.5507395978975489)
  -- (15,2.550757432268457)
  -- (14,2.5507803390020007)
  -- (13,2.5508855667796189)
  -- (12,2.5514104128572113)
  -- (11,2.5514473744948134)
  -- (10,2.5515115221602569)
  -- (9,2.5516288750130762)
  -- (8,2.552163161953708)
  -- (7,2.5522250505507205)
  -- (6,2.5524670629583279)
  -- (5,2.552881787228038)
  -- (4,2.5534571008947564)
  -- (3,2.5535746750025692)
  -- (2,2.5540999901882651)
  -- (1,2.5545998244999946)
  -- (0,2.5546168529516029)
  -- cycle;
% END OPTIMIZER-BAND-gpt2-Muon
% OPTIMIZER-MEAN-gpt2-SGD
\draw[color=optimizerSGD, line width=0.8pt]
  (0,2.554537313440111)
  -- (1,2.5572375399621916)
  -- (2,2.5567790139386912)
  -- (3,2.55629581262244)
  -- (4,2.5558280765169847)
  -- (5,2.5554023591750901)
  -- (6,2.5550230874143476)
  -- (7,2.5546906127771729)
  -- (8,2.5544061848982835)
  -- (9,2.5541679845148044)
  -- (10,2.5539822849987059)
  -- (11,2.5538347593667976)
  -- (12,2.5537141639517067)
  -- (13,2.5536127831242763)
  -- (14,2.5535314003365071)
  -- (15,2.5534654844365861)
  -- (16,2.5534063727719349)
  -- (17,2.5533699604762772)
  -- (18,2.5533303932879008)
  -- (19,2.5533105716962958)
  -- (20,2.55328924866923)
  -- (21,2.5532793518392398)
  -- (22,2.5532804584529063)
  -- (23,2.5532886966614559)
  -- (24,2.5532839858676422)
  -- (25,2.5532935323871024)
  -- (26,2.5533010013795447)
  -- (27,2.5533007809450097)
  -- (28,2.5532985241028299)
  -- (29,2.5533012052225521)
  -- (30,2.5533061539628967)
  -- (31,2.5533095593163107)
  -- (32,2.5532959918166114)
  -- (33,2.5532856899300573)
  -- (34,2.5532718479702798)
  -- (35,2.5532503645048896)
  -- (36,2.5532291655817088)
  -- (37,2.5531867691529988)
  -- (38,2.5531397952277008)
  -- (39,2.5530779376544457)
  -- (40,2.5530192457012695)
  -- (41,2.5529322337238742)
  -- (42,2.552828824186629)
  -- (43,2.5527221749289044)
  -- (44,2.5525873153728553)
  -- (45,2.5524441063913028)
  -- (46,2.5522921117390447)
  -- (47,2.5521408118091764)
  -- (48,2.551960731747648)
  -- (49,2.5517745656693642)
  -- (50,2.5515775265295573)
  -- (51,2.5513576104674103)
  -- (52,2.5511315119063269)
  -- (53,2.5509065311177683)
  -- (54,2.5506955083068261)
  -- (55,2.5504764941911326)
  -- (56,2.5502759564698692)
  -- (57,2.5500657606898227)
  -- (58,2.5498605084341217)
  -- (59,2.5496613671010828)
  -- (60,2.5494792503607346)
  -- (61,2.5492929368944015)
  -- (62,2.5491370872318924)
  -- (63,2.5489988598597706)
  -- (64,2.548887323225463)
  -- (65,2.5487829400716389)
  -- (66,2.5486875130825699)
  -- (67,2.5486236192621785)
  -- (68,2.5485710984314145)
  -- (69,2.5485551478321193)
  -- (70,2.5485356920221798)
  -- (71,2.5485559289196607)
  -- (72,2.5485867909724069)
  -- (73,2.5486411968484681)
  -- (74,2.5487268389203859)
  -- (75,2.5488452701375337)
  -- (76,2.54896669447669)
  -- (77,2.5491002456740981)
  -- (78,2.549241923022608)
  -- (79,2.5494053087556443)
  -- (80,2.5495761433644386)
  -- (81,2.5497600607630924)
  -- (82,2.5499506844484805)
  -- (83,2.5501360894871969)
  -- (84,2.5503290788143325)
  -- (85,2.5505067809885094)
  -- (86,2.5507069583925315)
  -- (87,2.5509039863297711)
  -- (88,2.5511097429377472)
  -- (89,2.5513006348175415)
  -- (90,2.5514561909250379)
  -- (91,2.5516249784424105)
  -- (92,2.5517719941654167)
  -- (93,2.5519177600580081)
  -- (94,2.5520529163427947)
  -- (95,2.5521575442542219)
  -- (96,2.5522234096103094)
  -- (97,2.552295086175028)
  -- (98,2.5523287770477752)
  -- (99,2.5523565910994543)
  -- (100,2.5523784865197752)
  -- (101,2.5523677950151509)
  -- (102,2.5523294374208709)
  -- (103,2.5522802913095117)
  -- (104,2.552205600574128)
  -- (105,2.5521029284899917)
  -- (106,2.5519800046779135)
  -- (107,2.5518424446547741)
  -- (108,2.5516845563332158)
  -- (109,2.5515149043778278)
  -- (110,2.551359266356533)
  -- (111,2.5511838785579766)
  -- (112,2.5510023263786383)
  -- (113,2.550791883551053)
  -- (114,2.5505867550324974)
  -- (115,2.5503608764136811)
  -- (116,2.5501654303228327)
  -- (117,2.5499388309058979)
  -- (118,2.5497388796622706)
  -- (119,2.5495352337821182)
  -- (120,2.5493450131138293)
  -- (121,2.549159456774563)
  -- (122,2.5489940421401345)
  -- (123,2.5488253431309316)
  -- (124,2.5486657772312191)
  -- (125,2.5485424327822557)
  -- (126,2.548432699628929)
  -- (127,2.5483312962096596)
  -- (128,2.5482583368540395)
  -- (129,2.5481945208028094)
  -- (130,2.5481572581066176)
  -- (131,2.5481374130073968)
  -- (132,2.54814675039162)
  -- (133,2.5481842423559655)
  -- (134,2.5482293532596274)
  -- (135,2.5482854341199066)
  -- (136,2.5483860270578913)
  -- (137,2.5485132855107779)
  -- (138,2.5486558400166945)
  -- (139,2.5487893516724265)
  -- (140,2.5489479869382117)
  -- (141,2.5491100315560575)
  -- (142,2.5492894931657353)
  -- (143,2.5494860810618669)
  -- (144,2.5497121615934053)
  -- (145,2.5499205197204238)
  -- (146,2.5501294512328339)
  -- (147,2.5503470418466048)
  -- (148,2.5505556007644259)
  -- (149,2.5507880051827732)
  -- (150,2.5509939850232892)
  -- (151,2.5512026474983589)
  -- (152,2.5513942686021225)
  -- (153,2.5515831157871633)
  -- (154,2.5517671456397375)
  -- (155,2.5519418582643261)
  -- (156,2.5520967807724149)
  -- (157,2.5522384993113194)
  -- (158,2.5523611065071079)
  -- (159,2.5524429471085055)
  -- (160,2.5525212568362305)
  -- (161,2.552590052682342)
  -- (162,2.5526404001312946)
  -- (163,2.5526681654074586)
  -- (164,2.5526522051422331)
  -- (165,2.5526347114884889)
  -- (166,2.5525971728033325)
  -- (167,2.5525459159842834)
  -- (168,2.5524716840661732)
  -- (169,2.5523897707532024)
  -- (170,2.5523006170841702)
  -- (171,2.5521870374145408)
  -- (172,2.5520793037356846)
  -- (173,2.5519414738749595)
  -- (174,2.5518183478944176)
  -- (175,2.5516778211649367)
  -- (176,2.551521141399347)
  -- (177,2.5513777505039847)
  -- (178,2.5512416343710775)
  -- (179,2.5510887675453029)
  -- (180,2.550947182703363)
  -- (181,2.5508134293852631)
  -- (182,2.5506928121855865)
  -- (183,2.5505738651206133)
  -- (184,2.5504515990579564)
  -- (185,2.5503449485909422)
  -- (186,2.5502760663063486)
  -- (187,2.5502057607937347)
  -- (188,2.5501870706608094)
  -- (189,2.5501490134639289)
  -- (190,2.5501578782657219)
  -- (191,2.5501939246093412)
  -- (192,2.550247761139957)
  -- (193,2.5503271236154261)
  -- (194,2.5504193092709326)
  -- (195,2.5505443820271192)
  -- (196,2.5507083318781696)
  -- (197,2.5508688733679952)
  -- (198,2.5510758378543561)
  -- (199,2.5513135828712903)
  -- (200,2.551549399296229)
  -- (201,2.5518169916951243)
  -- (202,2.5521122172552468)
  -- (203,2.5524065138397285)
  -- (204,2.5527200448036123)
  -- (205,2.5530435007379388)
  -- (206,2.5533857425894526)
  -- (207,2.553743072734409)
  -- (208,2.5540881852214605)
  -- (209,2.5544449655189587)
  -- (210,2.5548082292227869)
  -- (211,2.5551849756106852)
  -- (212,2.5555466897252326)
  -- (213,2.5559136333192365)
  -- (214,2.5562677851005606)
  -- (215,2.5566318529201459)
  -- (216,2.5569886503870851)
  -- (217,2.5573160427029991)
  -- (218,2.5576588885963325)
  -- (219,2.557953358057969)
  -- (220,2.558242328455401)
  -- (221,2.5585044931362408)
  -- (222,2.5587415330894872)
  -- (223,2.5589559490554823)
  -- (224,2.5591662701826228)
  -- (225,2.5593518446153749)
  -- (226,2.5595070891798395)
  -- (227,2.559627392357827)
  -- (228,2.5597471368654863)
  -- (229,2.5598257381279499)
  -- (230,2.5599112293694084)
  -- (231,2.5599600228171959)
  -- (232,2.5600062333278442)
  -- (233,2.5600233071275644)
  -- (234,2.5600451703655325)
  -- (235,2.56005121342585)
  -- (236,2.5600362696808894)
  -- (237,2.5600207284779737)
  -- (238,2.5600057444488096)
  -- (239,2.5599697793762455)
  -- (240,2.5599405536865336)
  -- (241,2.5599089568547684)
  -- (242,2.5599003809167504)
  -- (243,2.5598841744642193)
  -- (244,2.5598653389727266)
  -- (245,2.5598595469630983)
  -- (246,2.5598920244010976)
  -- (247,2.5599395848756714)
  -- (248,2.5600060856065308)
  -- (249,2.5600978467421878)
  -- (250,2.5602090238756583)
  -- (251,2.5603499316591187)
  -- (252,2.5605030881954041)
  -- (253,2.560696500131967)
  -- (254,2.5609014980430098)
  -- (255,2.5611218569681271)
  -- (256,2.5613842284922472)
  -- (257,2.5616417691197033)
  -- (258,2.561951081168655)
  -- (259,2.562299576652399)
  -- (260,2.562665902492594)
  -- (261,2.563049234317802)
  -- (262,2.5634299769387363)
  -- (263,2.5638481059689586)
  -- (264,2.5643165719836092)
  -- (265,2.5648053000887723)
  -- (266,2.5653076064534339)
  -- (267,2.5657954019784528)
  -- (268,2.5663222672030623)
  -- (269,2.5668562410073985)
  -- (270,2.5674112630644133)
  -- (271,2.5679472780326291)
  -- (272,2.568518358366461)
  -- (273,2.5690770069932558)
  -- (274,2.5696399854544589)
  -- (275,2.5701690226682263)
  -- (276,2.570719885508594)
  -- (277,2.5712611191018646)
  -- (278,2.5717457615592978)
  -- (279,2.5722310345806063)
  -- (280,2.5727452902078038)
  -- (281,2.5732179134695081)
  -- (282,2.5736821411937796)
  -- (283,2.5741142685675582)
  -- (284,2.5745336900673226)
  -- (285,2.5749654865117346)
  -- (286,2.5753948447914028)
  -- (287,2.5757523753730425)
  -- (288,2.5761132734403174)
  -- (289,2.5764865514361679)
  -- (290,2.5768095228227992)
  -- (291,2.5771170709941238)
  -- (292,2.5774022532536609)
  -- (293,2.577659234729468)
  -- (294,2.5779128063057151)
  -- (295,2.5781359188061628)
  -- (296,2.5783406765516537)
  -- (297,2.5784856482215632)
  -- (298,2.5786579318622849)
  -- (299,2.5788374497006017)
  -- (300,2.5790219646321004)
  -- (301,2.5791850834529075)
  -- (302,2.5793120581272939)
  -- (303,2.5794417215072163)
  -- (304,2.5796163817498847)
  -- (305,2.5798137888442025)
  -- (306,2.5800045870467829)
  -- (307,2.5802112805550421)
  -- (308,2.5804202831227672)
  -- (309,2.5806501360016822)
  -- (310,2.5808761391680481)
  -- (311,2.5811252999544543)
  -- (312,2.5814283259191839)
  -- (313,2.5817719841990718)
  -- (314,2.5821140376097724)
  -- (315,2.5824723434513688)
  -- (316,2.582863547347074)
  -- (317,2.5833176319895506)
  -- (318,2.5837845145026539)
  -- (319,2.5842790074549393)
  -- (320,2.5847902610083886)
  -- (321,2.5853679343107818)
  -- (322,2.5859466729686265)
  -- (323,2.5865104516763151)
  -- (324,2.5871162597979636)
  -- (325,2.5877037812027912)
  -- (326,2.5883502738436301)
  -- (327,2.5890329650697774)
  -- (328,2.5897648412506626)
  -- (329,2.5904839061068579)
  -- (330,2.5912130022009197)
  -- (331,2.5919645059419101)
  -- (332,2.5927584297935127)
  -- (333,2.5935080060427853)
  -- (334,2.5943039565566286)
  -- (335,2.5951146773162046)
  -- (336,2.5959722491155008)
  -- (337,2.596850481868358)
  -- (338,2.5976481631622765)
  -- (339,2.59847276876588)
  -- (340,2.5992611004728459)
  -- (341,2.600093380168444)
  -- (342,2.6008446597900812)
  -- (343,2.6015884318881741)
  -- (344,2.6022961123932875)
  -- (345,2.6030274912820035)
  -- (346,2.6037023980814848)
  -- (347,2.6043779755422571)
  -- (348,2.6049913494922725)
  -- (349,2.6056016025351871)
  -- (350,2.6061902509229355)
  -- (351,2.606782848534329)
  -- (352,2.6073788510766165)
  -- (353,2.6079808876736617)
  -- (354,2.6085942578960664)
  -- (355,2.6092179205052188)
  -- (356,2.6098452739462199)
  -- (357,2.6103658816321058)
  -- (358,2.6108494498688715)
  -- (359,2.6113799616996518)
  -- (360,2.6119325473606927)
  -- (361,2.6126012851712637)
  -- (362,2.6132220124935244)
  -- (363,2.6137365747324757)
  -- (364,2.6142582715069635)
  -- (365,2.6148358001159124)
  -- (366,2.6154569755859551)
  -- (367,2.6160137798119409)
  -- (368,2.6165365103175922)
  -- (369,2.6171048886221175)
  -- (370,2.6177673382040116)
  -- (371,2.6185097478407768)
  -- (372,2.6192498319887942)
  -- (373,2.619957775328055)
  -- (374,2.6207881642393449)
  -- (375,2.6216503811294944)
  -- (376,2.6224297648464545)
  -- (377,2.6232380247856812)
  -- (378,2.6239763351598122)
  -- (379,2.6247583725827179)
  -- (380,2.6256289041613496)
  -- (381,2.6265651914396289)
  -- (382,2.6273621657759332)
  -- (383,2.6281094688043387)
  -- (384,2.6289366207056335)
  -- (385,2.629901922982103)
  -- (386,2.6309574383105221)
  -- (387,2.6319436155838112)
  -- (388,2.6329710386872947)
  -- (389,2.634146000907573)
  -- (390,2.6353603149509102)
  -- (391,2.6365817093531607)
  -- (392,2.6376712756339931)
  -- (393,2.6387615024279114)
  -- (394,2.6398800515655756)
  -- (395,2.6410377867070944)
  -- (396,2.6421439832254854)
  -- (397,2.6433265210429964)
  -- (398,2.6445591256600456)
  -- (399,2.6457870670855419)
  -- (400,2.6469176309654117)
  -- (401,2.6480192162647507)
  -- (402,2.6491585802001425)
  -- (403,2.6504093590968156)
  -- (404,2.6516423970233527)
  -- (405,2.6528303474965327)
  -- (406,2.6540175865991924)
  -- (407,2.6551322812986529)
  -- (408,2.6563645558971642)
  -- (409,2.6575970948551149)
  -- (410,2.6587361881035241)
  -- (411,2.6599021299608507)
  -- (412,2.6611149592378429)
  -- (413,2.6624396011473532)
  -- (414,2.6636733770470165)
  -- (415,2.6647610272131703)
  -- (416,2.6658611437373181)
  -- (417,2.6670734884671066)
  -- (418,2.6683615986343665)
  -- (419,2.6695795162250291)
  -- (420,2.6707705739201795)
  -- (421,2.6719412019424662)
  -- (422,2.6731147487656655)
  -- (423,2.6742357591019115)
  -- (424,2.6754257356093083)
  -- (425,2.6766391343798133)
  -- (426,2.6778328706325345)
  -- (427,2.6790494675787273)
  -- (428,2.6802703654055349)
  -- (429,2.6814267295092407)
  -- (430,2.6827650727870229)
  -- (431,2.6840129477378309)
  -- (432,2.6852278205200943)
  -- (433,2.6864648589943241)
  -- (434,2.6875986494042707)
  -- (435,2.6888339357301474)
  -- (436,2.690103293093896)
  -- (437,2.691448741083831)
  -- (438,2.6929405132777182)
  -- (439,2.6943813416391356)
  -- (440,2.6958158207085154)
  -- (441,2.6973472980573492)
  -- (442,2.6988673373096632)
  -- (443,2.7003108893703773)
  -- (444,2.7017806052121824)
  -- (445,2.7032505164159333)
  -- (446,2.704446063077786)
  -- (447,2.7057077827495983)
  -- (448,2.7070512605879071)
  -- (449,2.7085771593503245)
  -- (450,2.7102460896305489)
  -- (451,2.7117910247194317)
  -- (452,2.7133814479747098)
  -- (453,2.7150843058524248)
  -- (454,2.7167877092385888)
  -- (455,2.718573902548362)
  -- (456,2.7205596553390641)
  -- (457,2.7227444070365228)
  -- (458,2.7248132512049357)
  -- (459,2.7268905981247746)
  -- (460,2.7288597782578292)
  -- (461,2.7307774880038029)
  -- (462,2.7324863525090173)
  -- (463,2.7342245015338609)
  -- (464,2.735863308258613)
  -- (465,2.7375323019830309)
  -- (466,2.7391774817677823)
  -- (467,2.7408548521553322)
  -- (468,2.7425598148542232)
  -- (469,2.7444044733339261)
  -- (470,2.7461239944668905)
  -- (471,2.7478204782597464)
  -- (472,2.7495562526733313)
  -- (473,2.7513415082749861)
  -- (474,2.7530516801498925)
  -- (475,2.7546363089103973)
  -- (476,2.7562559227818744)
  -- (477,2.758133797964522)
  -- (478,2.7600324556747884)
  -- (479,2.7619256419770184)
  -- (480,2.7637489911635473)
  -- (481,2.7655897682599599)
  -- (482,2.7676505922012167)
  -- (483,2.7695348234457113)
  -- (484,2.7713503632958973)
  -- (485,2.7731632392461623)
  -- (486,2.7749219235967812)
  -- (487,2.7766515615552767)
  -- (488,2.7785605128756061)
  -- (489,2.7803924997365832)
  -- (490,2.782166340184387)
  -- (491,2.7841878464016072)
  -- (492,2.7862983752994124)
  -- (493,2.7882779027633915)
  -- (494,2.790414863255227)
  -- (495,2.7924381247512473)
  -- (496,2.7944791613969451)
  -- (497,2.7964925044984308)
  -- (498,2.798468710391754)
  -- (499,2.800342324031833)
  -- (500,2.8023870415310879)
  -- (501,2.8045662118150636)
  -- (502,2.8067719076394169)
  -- (503,2.808859241882764)
  -- (504,2.8108421078323138)
  -- (505,2.8131241569762344)
  -- (506,2.8151818360465182)
  -- (507,2.8171686396158164)
  -- (508,2.8195028422417381)
  -- (509,2.8216406400753122)
  -- (510,2.8237197593784469)
  -- (511,2.8256945984354034)
  -- (512,2.8277444546484038)
  -- (513,2.8298906217081958)
  -- (514,2.8321182911521499)
  -- (515,2.834276165089288)
  -- (516,2.8363722489700995)
  -- (517,2.8385468391637088)
  -- (518,2.8406347550336002)
  -- (519,2.8426897248899099)
  -- (520,2.8448643814664312)
  -- (521,2.8471895692283087)
  -- (522,2.8492984637038967)
  -- (523,2.8511731671354656)
  -- (524,2.8530523339748339)
  -- (525,2.8549043850184761)
  -- (526,2.8569338514933595)
  -- (527,2.8590314468567475)
  -- (528,2.8610417643552593)
  -- (529,2.8631710471155158)
  -- (530,2.8653110995337356)
  -- (531,2.8673807025267064)
  -- (532,2.8692893943632329)
  -- (533,2.8713242243620609)
  -- (534,2.8734434378299758)
  -- (535,2.8756700875506302)
  -- (536,2.8777255014043224)
  -- (537,2.8797223421047402)
  -- (538,2.8819374632006598)
  -- (539,2.8841085410175644)
  -- (540,2.8860537745637815)
  -- (541,2.8878889261625882)
  -- (542,2.8898687041763087)
  -- (543,2.8917472415418244)
  -- (544,2.8935688958419532)
  -- (545,2.8952955154817532)
  -- (546,2.8970713404890542)
  -- (547,2.899065330329945)
  -- (548,2.9009439059702129)
  -- (549,2.9032329953637963)
  -- (550,2.905586958644431)
  -- (551,2.9077810768350281)
  -- (552,2.9099509144343547)
  -- (553,2.9119915723688847)
  -- (554,2.9140790672796957)
  -- (555,2.916172637848629)
  -- (556,2.918482177513964)
  -- (557,2.9211667629936806)
  -- (558,2.9235083738965675)
  -- (559,2.9257853881082756)
  -- (560,2.9277803201360149)
  -- (561,2.9297010005466784)
  -- (562,2.9317315482952129)
  -- (563,2.933819209653453)
  -- (564,2.9360933484818648)
  -- (565,2.9384872773857662)
  -- (566,2.9409005773658321)
  -- (567,2.9432479009349208)
  -- (568,2.9453471039368311)
  -- (569,2.9473862398478041)
  -- (570,2.9495857979597782)
  -- (571,2.9520323468366354)
  -- (572,2.9540150543021824)
  -- (573,2.9556329648064019)
  -- (574,2.9576127513157457)
  -- (575,2.9599262896367105)
  -- (576,2.9622247652513689)
  -- (577,2.9642618287933855)
  -- (578,2.9661745041171117)
  -- (579,2.9680473261457019)
  -- (580,2.9703289222337399)
  -- (581,2.9730191237140291)
  -- (582,2.9755545274273518)
  -- (583,2.9779644302239499)
  -- (584,2.9801451983069844)
  -- (585,2.9822507276114054)
  -- (586,2.9845737027034236)
  -- (587,2.9872257800380173)
  -- (588,2.9898569108227813)
  -- (589,2.9922523133003107)
  -- (590,2.9946547947509634)
  -- (591,2.9969508197990353)
  -- (592,2.9991939505881975)
  -- (593,3.0015265898483974)
  -- (594,3.0041090540369382)
  -- (595,3.0067318957624596)
  -- (596,3.0091538499801227)
  -- (597,3.0113900408557797)
  -- (598,3.0137256160103947)
  -- (599,3.0159569780015025)
  -- (600,3.0181969201048142)
  -- (601,3.0204216098369767)
  -- (602,3.0224596174830518)
  -- (603,3.0245573923519458)
  -- (604,3.0267174907523651)
  -- (605,3.0287834781079863)
  -- (606,3.030625890207177)
  -- (607,3.0328784157021675)
  -- (608,3.0353594197319431)
  -- (609,3.0375514735807831)
  -- (610,3.0395957048372373)
  -- (611,3.0414021445897679)
  -- (612,3.0432609795261705)
  -- (613,3.0451236436589104)
  -- (614,3.0470630388487576)
  -- (615,3.04896164031351)
  -- (616,3.0509329913624161)
  -- (617,3.0530402152669969)
  -- (618,3.0549842231877737)
  -- (619,3.0570727318416586)
  -- (620,3.0594824873773669)
  -- (621,3.0620942093631731)
  -- (622,3.0645920625168523)
  -- (623,3.0670474354403932)
  -- (624,3.0694457445557384)
  -- (625,3.0718446337588672)
  -- (626,3.074159370309534)
  -- (627,3.0763069899954867)
  -- (628,3.0787457418551658)
  -- (629,3.0809796255540407)
  -- (630,3.0833205601697387)
  -- (631,3.0857399919695574)
  -- (632,3.0879018898580992)
  -- (633,3.0900767812450085)
  -- (634,3.0922693344512413)
  -- (635,3.0943434653696209)
  -- (636,3.0964319057623362)
  -- (637,3.0987357454613389)
  -- (638,3.1010655634593411)
  -- (639,3.1036424034802814)
  -- (640,3.1060216323746919)
  -- (641,3.1082485680896448)
  -- (642,3.1103474681060295)
  -- (643,3.1123834592288824)
  -- (644,3.1146543648328442)
  -- (645,3.1168688456481188)
  -- (646,3.1192423586173992)
  -- (647,3.1214502085646032)
  -- (648,3.1236537406627449)
  -- (649,3.1260322174932864)
  -- (650,3.1282240967280859)
  -- (651,3.1303368236817231)
  -- (652,3.132594666678794)
  -- (653,3.1347421409655594)
  -- (654,3.1368129470823782)
  -- (655,3.1386593814579884)
  -- (656,3.1403876586916493)
  -- (657,3.1420044229407535)
  -- (658,3.1437967225029841)
  -- (659,3.1457317742117459)
  -- (660,3.1475884407246566)
  -- (661,3.1491316287019062)
  -- (662,3.1508320546592747)
  -- (663,3.1526184424228854)
  -- (664,3.1544453677687438)
  -- (665,3.1560820814419523)
  -- (666,3.1577664499061915)
  -- (667,3.1600134088051721)
  -- (668,3.1620725185223812)
  -- (669,3.1642605191017434)
  -- (670,3.1666713337413479)
  -- (671,3.1691895698889221)
  -- (672,3.1712647845507229)
  -- (673,3.17321050613445)
  -- (674,3.1752401441318039)
  -- (675,3.1773620943530871)
  -- (676,3.1794462208736141)
  -- (677,3.1815910671314152)
  -- (678,3.1837714805483288)
  -- (679,3.1857588928714402)
  -- (680,3.1878903111613299)
  -- (681,3.1902144801797636)
  -- (682,3.1926428238267088)
  -- (683,3.1946872443546717)
  -- (684,3.1968555496978137)
  -- (685,3.1989978085324706)
  -- (686,3.2009615574601256)
  -- (687,3.2031298162349491)
  -- (688,3.2053544797897819)
  -- (689,3.2077336143087303)
  -- (690,3.2101456303749947)
  -- (691,3.212322103916974)
  -- (692,3.2143100813061674)
  -- (693,3.2161997601757344)
  -- (694,3.2181372088754436)
  -- (695,3.2200342150552057)
  -- (696,3.2220574689440804)
  -- (697,3.2239837792429276)
  -- (698,3.2260951419656454)
  -- (699,3.2281176730996672)
  -- (700,3.2297828484755606)
  -- (701,3.2313596327616678)
  -- (702,3.2329376112205725)
  -- (703,3.2347032088507688)
  -- (704,3.2364258236664849)
  -- (705,3.2378904827676176)
  -- (706,3.239307991120707)
  -- (707,3.240877607346591)
  -- (708,3.2425076970121443)
  -- (709,3.2443748823349243)
  -- (710,3.2463021169917785)
  -- (711,3.2482604998318552)
  -- (712,3.2501748252103599)
  -- (713,3.2520311319812945)
  -- (714,3.253653068279438)
  -- (715,3.2551643820432488)
  -- (716,3.2571821422393707)
  -- (717,3.2592941707252838)
  -- (718,3.2613910790637459)
  -- (719,3.2632067353325862)
  -- (720,3.2647905506238635)
  -- (721,3.2662638866482978)
  -- (722,3.2677023875902966)
  -- (723,3.2693228611506977)
  -- (724,3.2710405725577307)
  -- (725,3.2726628181227801)
  -- (726,3.27428176430185)
  -- (727,3.276215240539381)
  -- (728,3.2784632044257114)
  -- (729,3.2804126171829537)
  -- (730,3.2821984618546454)
  -- (731,3.2839999964050248)
  -- (732,3.28543448141511)
  -- (733,3.2870486684163298)
  -- (734,3.2889555937688324)
  -- (735,3.2907965287892869)
  -- (736,3.2920983023129824)
  -- (737,3.293217211348876)
  -- (738,3.2943333674755122)
  -- (739,3.29565488381553)
  -- (740,3.2973402245658829)
  -- (741,3.2993575805753532)
  -- (742,3.3016193131181959)
  -- (743,3.3035925558421306)
  -- (744,3.3054829876867666)
  -- (745,3.3071317635160415)
  -- (746,3.3085782630702125)
  -- (747,3.3100364650057648)
  -- (748,3.3115515132084021)
  -- (749,3.3131267345179931)
  -- (750,3.3145712567680485)
  -- (751,3.316328999381235)
  -- (752,3.318455765134348)
  -- (753,3.3204118425010978)
  -- (754,3.3222750782259656)
  -- (755,3.3241166566683717)
  -- (756,3.3261236007888928)
  -- (757,3.3281902072748482)
  -- (758,3.3300511863962106)
  -- (759,3.3320219654692864)
  -- (760,3.3338759514875496)
  -- (761,3.3353713515826962)
  -- (762,3.3364924502896325)
  -- (763,3.3376329566734833)
  -- (764,3.3392714623482527)
  -- (765,3.3414974639233663)
  -- (766,3.3435560988911677)
  -- (767,3.3455941947147836)
  -- (768,3.3476071176580615)
  -- (769,3.3494082229485751)
  -- (770,3.3512176791224921)
  -- (771,3.3532217426515314)
  -- (772,3.3548835294254027)
  -- (773,3.3562378155838508)
  -- (774,3.3577221069361536)
  -- (775,3.3592717239843246)
  -- (776,3.3611053987315058)
  -- (777,3.36281181166461)
  -- (778,3.364719791079259)
  -- (779,3.3665679119424747)
  -- (780,3.3683204425228057)
  -- (781,3.370132567085268)
  -- (782,3.3717921903854315)
  -- (783,3.3733100685544022)
  -- (784,3.374757975907984)
  -- (785,3.3763695319992189)
  -- (786,3.3780275534459991)
  -- (787,3.3796602243831648)
  -- (788,3.3811444215984476)
  -- (789,3.3827417732662939)
  -- (790,3.3844116085221705)
  -- (791,3.3862953256156647)
  -- (792,3.387840065227564)
  -- (793,3.3893087172695275)
  -- (794,3.3908030712640342)
  -- (795,3.3924589852929161)
  -- (796,3.3942507542110505)
  -- (797,3.3957479742093595)
  -- (798,3.3971977081646343)
  -- (799,3.3986398074702091)
  -- (800,3.3999096897056114)
  -- (801,3.4014606495428104)
  -- (802,3.4028991470382262)
  -- (803,3.4040763837707959)
  -- (804,3.4053730655511418)
  -- (805,3.4069724910328971)
  -- (806,3.4084812614939928)
  -- (807,3.4099709025769913)
  -- (808,3.4113912433387985)
  -- (809,3.412931262839848)
  -- (810,3.4145823409670948)
  -- (811,3.416099815808729)
  -- (812,3.4177203197605577)
  -- (813,3.4196188781747767)
  -- (814,3.4216514258795865)
  -- (815,3.4239779501508392)
  -- (816,3.4261538375341982)
  -- (817,3.4278641130283791)
  -- (818,3.4294168591060274)
  -- (819,3.4310420873193861)
  -- (820,3.4326760525359759)
  -- (821,3.4341173418963877)
  -- (822,3.4355266188047211)
  -- (823,3.4371266798396261)
  -- (824,3.4386977511349786)
  -- (825,3.4402765760813732)
  -- (826,3.4419466300144035)
  -- (827,3.443441731689227)
  -- (828,3.4447507833337965)
  -- (829,3.4463183005858857)
  -- (830,3.448010529411893)
  -- (831,3.4495347192780739)
  -- (832,3.4511151193452099)
  -- (833,3.4525503789328376)
  -- (834,3.4541835308969886)
  -- (835,3.456006349563669)
  -- (836,3.457510037650263)
  -- (837,3.4590474536618516)
  -- (838,3.460465805925343)
  -- (839,3.4616765017751212)
  -- (840,3.462978492550028)
  -- (841,3.4643604095011922)
  -- (842,3.465922454704947)
  -- (843,3.4674047808736259)
  -- (844,3.4686704670523181)
  -- (845,3.4697415675274872)
  -- (846,3.4708084908646475)
  -- (847,3.4720518487131202)
  -- (848,3.4736193725011404)
  -- (849,3.4753409118283556)
  -- (850,3.4769798783260448)
  -- (851,3.4786775547510587)
  -- (852,3.4806297574813096)
  -- (853,3.4824212256051621)
  -- (854,3.4840174246410913)
  -- (855,3.4859883544428421)
  -- (856,3.4879745127069737)
  -- (857,3.4895398594524836)
  -- (858,3.4908557992190286)
  -- (859,3.4924365789331024)
  -- (860,3.4941410060053464)
  -- (861,3.4956524500143749)
  -- (862,3.4970669778931436)
  -- (863,3.4985353092235285)
  -- (864,3.5000255470111319)
  -- (865,3.5015979771656198)
  -- (866,3.5029027804357442)
  -- (867,3.5043839993884736)
  -- (868,3.505991753706664)
  -- (869,3.507661565005225)
  -- (870,3.5093305361893621)
  -- (871,3.5105654908044981)
  -- (872,3.5118193979246075)
  -- (873,3.5128140112053066)
  -- (874,3.5140201677040528)
  -- (875,3.5152912324835572)
  -- (876,3.5167817162727841)
  -- (877,3.5179761743928064)
  -- (878,3.5189595458527054)
  -- (879,3.5199735483762891)
  -- (880,3.5209547354925554)
  -- (881,3.5222429328979747)
  -- (882,3.5234796998075386)
  -- (883,3.5245123365255338)
  -- (884,3.5256643304138713)
  -- (885,3.5269824899094036)
  -- (886,3.5282696300439547)
  -- (887,3.5297150708190217)
  -- (888,3.5312491663439438)
  -- (889,3.5328710237627559)
  -- (890,3.5342066092300177)
  -- (891,3.5350783858182351)
  -- (892,3.5358571753946637)
  -- (893,3.5370729698326122)
  -- (894,3.5384980563736117)
  -- (895,3.5397374989175123)
  -- (896,3.5407976464791622)
  -- (897,3.5420743824736451)
  -- (898,3.5432686596519822)
  -- (899,3.5447498929384538)
  -- (900,3.5464610113706558)
  -- (901,3.5478723888814674)
  -- (902,3.5490326927129554)
  -- (903,3.5502587791501274)
  -- (904,3.5513686600828764)
  -- (905,3.5522108166472788)
  -- (906,3.5530369168846407)
  -- (907,3.5542304943808456)
  -- (908,3.5551942702129771)
  -- (909,3.5562284902472618)
  -- (910,3.5572558033486508)
  -- (911,3.5581981315625359)
  -- (912,3.5591966542718785)
  -- (913,3.5606584845077718)
  -- (914,3.5621101360163929)
  -- (915,3.5634030647530639)
  -- (916,3.5646665767242003)
  -- (917,3.5657143889518306)
  -- (918,3.5669191797453106)
  -- (919,3.5680669880798956)
  -- (920,3.569195058970049)
  -- (921,3.5703827919708204)
  -- (922,3.5717649838644547)
  -- (923,3.5730881013282221)
  -- (924,3.5740435778702806)
  -- (925,3.5746767335707563)
  -- (926,3.575563036464513)
  -- (927,3.5769327704375908)
  -- (928,3.5783376590750549)
  -- (929,3.5794871028826134)
  -- (930,3.5805553441583995)
  -- (931,3.5816699335123139)
  -- (932,3.5828505525967778)
  -- (933,3.583940268927885)
  -- (934,3.5848504535992674)
  -- (935,3.585786197441633)
  -- (936,3.5867539687831034)
  -- (937,3.5878482342537548)
  -- (938,3.5893381176192309)
  -- (939,3.5905870915451046)
  -- (940,3.5915046516022731)
  -- (941,3.5923162555846688)
  -- (942,3.5933031272910236)
  -- (943,3.5944147323180786)
  -- (944,3.5953786409654027)
  -- (945,3.5960028523536263)
  -- (946,3.5965922409197102)
  -- (947,3.5974437472381404)
  -- (948,3.5984378777451185)
  -- (949,3.5993086546325839)
  -- (950,3.6005090380486773)
  -- (951,3.6016137113392004)
  -- (952,3.6026675244122059)
  -- (953,3.6036007571053617)
  -- (954,3.6047348862246453)
  -- (955,3.6062311820562085)
  -- (956,3.6076493473838718)
  -- (957,3.6090422424555118)
  -- (958,3.6101283960021773)
  -- (959,3.610957044055076)
  -- (960,3.6118706476448783)
  -- (961,3.6131146197885622)
  -- (962,3.614712724612636)
  -- (963,3.6163947902036755)
  -- (964,3.6181535422258175)
  -- (965,3.6195680248106479)
  -- (966,3.6205141832776224)
  -- (967,3.6213275513594683)
  -- (968,3.6223487464533912)
  -- (969,3.6235726905471766)
  -- (970,3.624514521140374)
  -- (971,3.625154923009132)
  -- (972,3.6257831553237345)
  -- (973,3.6265482559155582)
  -- (974,3.627316728481019)
  -- (975,3.6280652623545593)
  -- (976,3.6286130208216583)
  -- (977,3.6292066837827308)
  -- (978,3.6300727302225324)
  -- (979,3.631146805007305)
  -- (980,3.6318291415930153)
  -- (981,3.6325387605704562)
  -- (982,3.6334294052493394)
  -- (983,3.6342946987930147)
  -- (984,3.6349730829116198)
  -- (985,3.6357751001671579)
  -- (986,3.636669851133866)
  -- (987,3.6377147252242716)
  -- (988,3.6387472956872333)
  -- (989,3.6401524321473646)
  -- (990,3.6416683478495635)
  -- (991,3.6429608128407596)
  -- (992,3.6439473403725731)
  -- (993,3.6443922694828332)
  -- (994,3.6449435047245502)
  -- (995,3.646078749526656)
  -- (996,3.6472112605173241)
  -- (997,3.6483033209812663)
  -- (998,3.6493559719860191)
  -- (999,3.6503453600608373)
  -- (1000,3.6513090660907337)
  ;
% END OPTIMIZER-MEAN-gpt2-SGD
\draw[color=optimizerSGD] plot[only marks, mark=*, mark size=1pt] coordinates {
  (0,2.554537313440111)
  (100,2.5523784865197752)
  (200,2.551549399296229)
  (300,2.5790219646321004)
  (400,2.6469176309654117)
  (500,2.8023870415310879)
  (600,3.0181969201048142)
  (700,3.2297828484755606)
  (800,3.3999096897056114)
  (900,3.5464610113706558)
  (1000,3.6513090660907337)
};
% OPTIMIZER-MEAN-gpt2-Adam
\draw[color=optimizerAdam, line width=0.8pt]
  (0,2.554537313440111)
  -- (1,2.5554242124182429)
  -- (2,2.5566702811377762)
  -- (3,2.5587537654047461)
  -- (4,2.5620710550074626)
  -- (5,2.5657303577463253)
  -- (6,2.5703969889344469)
  -- (7,2.5756905132598287)
  -- (8,2.581762527419369)
  -- (9,2.588230543312164)
  -- (10,2.5952096120180315)
  -- (11,2.6027935346269793)
  -- (12,2.6109178729649645)
  -- (13,2.619562903593208)
  -- (14,2.6287207411021001)
  -- (15,2.6384093122000474)
  -- (16,2.6486180717174146)
  -- (17,2.659318595481091)
  -- (18,2.6705420110911562)
  -- (19,2.6821768521043365)
  -- (20,2.6942733796345411)
  -- (21,2.7069484691957881)
  -- (22,2.7201875771737236)
  -- (23,2.7339191453772154)
  -- (24,2.7481111452432652)
  -- (25,2.7627653869802637)
  -- (26,2.7778263843221862)
  -- (27,2.7932000596636501)
  -- (28,2.8088847177016087)
  -- (29,2.8248428720193495)
  -- (30,2.8409770292627763)
  -- (31,2.8572756781221367)
  -- (32,2.8736920339565106)
  -- (33,2.8900544016832841)
  -- (34,2.9063000739161962)
  -- (35,2.922443787826623)
  -- (36,2.9382490221919406)
  -- (37,2.9540581066294358)
  -- (38,2.9699742438891721)
  -- (39,2.9858691829200121)
  -- (40,3.0022028911100485)
  -- (41,3.0190324899731054)
  -- (42,3.0365376791289673)
  -- (43,3.0547860528253885)
  -- (44,3.0740525047361604)
  -- (45,3.0931534330188977)
  -- (46,3.1114523850809173)
  -- (47,3.1284795471782414)
  -- (48,3.144044579601454)
  -- (49,3.1584928717942411)
  -- (50,3.1723557772026565)
  -- (51,3.1842365072998904)
  -- (52,3.1956505939811843)
  -- (53,3.2064272372895739)
  -- (54,3.216960364635447)
  -- (55,3.2266732338266784)
  -- (56,3.2366572646534228)
  -- (57,3.2469463749879952)
  -- (58,3.2557501033415481)
  -- (59,3.2641933076976906)
  -- (60,3.2724547544098623)
  -- (61,3.2794920327230499)
  -- (62,3.2866995438729423)
  -- (63,3.293753786828622)
  -- (64,3.3009871365927173)
  -- (65,3.3080018001762803)
  -- (66,3.3152352669834393)
  -- (67,3.3221170522854293)
  -- (68,3.3287681418958157)
  -- (69,3.3353251937014194)
  -- (70,3.3423740755075171)
  -- (71,3.3492735475928908)
  -- (72,3.3556617382518308)
  -- (73,3.361704151648508)
  -- (74,3.3674708822983233)
  -- (75,3.3733686215451675)
  -- (76,3.3800751728357437)
  -- (77,3.3863526710043632)
  -- (78,3.3933258005604561)
  -- (79,3.4005939238822296)
  -- (80,3.4071096042368687)
  -- (81,3.4134225215562743)
  -- (82,3.4189661516679348)
  -- (83,3.4239682292211056)
  -- (84,3.4283784305477374)
  -- (85,3.4329865602499559)
  -- (86,3.4365957656543191)
  -- (87,3.4409447217747258)
  -- (88,3.4455986008153867)
  -- (89,3.4497747553649081)
  -- (90,3.4540353786528701)
  -- (91,3.4574048402575808)
  -- (92,3.4597618374200252)
  -- (93,3.4630295490267669)
  -- (94,3.4661105586118772)
  -- (95,3.4679371740528895)
  -- (96,3.4694284979582903)
  -- (97,3.471260592921293)
  -- (98,3.472675908325928)
  -- (99,3.4740870280004845)
  -- (100,3.475547151036821)
  -- (101,3.476827460210179)
  -- (102,3.4782729059777959)
  -- (103,3.4797970172668418)
  -- (104,3.4808644442460843)
  -- (105,3.4823490329114173)
  -- (106,3.4840987172504274)
  -- (107,3.4861013676294963)
  -- (108,3.4878968787501514)
  -- (109,3.489185143367568)
  -- (110,3.4899993218039707)
  -- (111,3.4902466803707273)
  -- (112,3.4913238796878181)
  -- (113,3.4920780686834414)
  -- (114,3.4926664979560305)
  -- (115,3.4930789423803033)
  -- (116,3.4938827566202719)
  -- (117,3.4942583658358908)
  -- (118,3.4946486590801675)
  -- (119,3.4951608471074493)
  -- (120,3.4958034129422524)
  -- (121,3.4955483444453841)
  -- (122,3.4962007553697174)
  -- (123,3.4972669655543003)
  -- (124,3.4976241800758601)
  -- (125,3.4977920965251221)
  -- (126,3.4985679922653707)
  -- (127,3.4996956830574164)
  -- (128,3.5010605347208528)
  -- (129,3.5014030553732232)
  -- (130,3.5023239056883888)
  -- (131,3.5023834382903889)
  -- (132,3.5024027307642638)
  -- (133,3.502004836515336)
  -- (134,3.5020354182501228)
  -- (135,3.502612742946523)
  -- (136,3.5042208547135476)
  -- (137,3.505174347703325)
  -- (138,3.5051264561160616)
  -- (139,3.5044827877095281)
  -- (140,3.5036942845633341)
  -- (141,3.5032691643205713)
  -- (142,3.5028239281380258)
  -- (143,3.5026857677027419)
  -- (144,3.5026407777137112)
  -- (145,3.5028049924376923)
  -- (146,3.5025853232131383)
  -- (147,3.5026111459133586)
  -- (148,3.5028066452073547)
  -- (149,3.5034114211983525)
  -- (150,3.5039244561487175)
  -- (151,3.5037713437440909)
  -- (152,3.5035546756194886)
  -- (153,3.502943177529096)
  -- (154,3.5021836680883811)
  -- (155,3.5015377006993225)
  -- (156,3.5006856902994494)
  -- (157,3.4998595565421158)
  -- (158,3.4993371770185981)
  -- (159,3.498961532549095)
  -- (160,3.4983236334709473)
  -- (161,3.4983126642191498)
  -- (162,3.498253554602142)
  -- (163,3.4978287521197475)
  -- (164,3.4975377541661361)
  -- (165,3.4976029006456075)
  -- (166,3.4977331705397354)
  -- (167,3.4982685084002876)
  -- (168,3.4988218315122812)
  -- (169,3.4991719835403474)
  -- (170,3.5000512313518355)
  -- (171,3.5006112014514907)
  -- (172,3.501032752337812)
  -- (173,3.5006776736748622)
  -- (174,3.4999615019091612)
  -- (175,3.4991389451019708)
  -- (176,3.4989079287620992)
  -- (177,3.4981183408435448)
  -- (178,3.4972356637425581)
  -- (179,3.4967697767590957)
  -- (180,3.4974096707953399)
  -- (181,3.497529308934058)
  -- (182,3.496747830134836)
  -- (183,3.4963612129442549)
  -- (184,3.4959901780504783)
  -- (185,3.4941936705826544)
  -- (186,3.493244072945441)
  -- (187,3.4920231254295548)
  -- (188,3.4903776837320093)
  -- (189,3.4885311172759477)
  -- (190,3.4868882270400539)
  -- (191,3.4853275071234249)
  -- (192,3.483724688489036)
  -- (193,3.4814131041556484)
  -- (194,3.4796454969803117)
  -- (195,3.4788233923921341)
  -- (196,3.4771809737687112)
  -- (197,3.4756573213971365)
  -- (198,3.4748108030777289)
  -- (199,3.4749839194978636)
  -- (200,3.4745915700143279)
  -- (201,3.4747068500882903)
  -- (202,3.4743600692222536)
  -- (203,3.4730550122162342)
  -- (204,3.4718636499279096)
  -- (205,3.4703598357715864)
  -- (206,3.4686247901645819)
  -- (207,3.4674332237721384)
  -- (208,3.4662643012726697)
  -- (209,3.4650731942877884)
  -- (210,3.4642223013159317)
  -- (211,3.4632742835933397)
  -- (212,3.4629306506347444)
  -- (213,3.4625709822568824)
  -- (214,3.4622720069220199)
  -- (215,3.4610152169582213)
  -- (216,3.4595397579029443)
  -- (217,3.4587332382058635)
  -- (218,3.4572178024357902)
  -- (219,3.456129502817145)
  -- (220,3.4561264681785659)
  -- (221,3.455590331990761)
  -- (222,3.4550583161164576)
  -- (223,3.4546174038799267)
  -- (224,3.4543851030043173)
  -- (225,3.4541196293893957)
  -- (226,3.4541084745260773)
  -- (227,3.4537383766144725)
  -- (228,3.453594834877713)
  -- (229,3.453130763734082)
  -- (230,3.453294355958493)
  -- (231,3.4534581315986834)
  -- (232,3.4535775850147905)
  -- (233,3.453978671246424)
  -- (234,3.4549086972114962)
  -- (235,3.4551634776799593)
  -- (236,3.4544068457962429)
  -- (237,3.4532046889615025)
  -- (238,3.4522233419102362)
  -- (239,3.4509849920385771)
  -- (240,3.4504090403438679)
  -- (241,3.4491961197642)
  -- (242,3.4476954944250005)
  -- (243,3.446242027850944)
  -- (244,3.445419951758331)
  -- (245,3.4443798779177435)
  -- (246,3.4440565698334744)
  -- (247,3.4436603934239898)
  -- (248,3.4432416509596342)
  -- (249,3.4427330528958384)
  -- (250,3.4416920683586127)
  -- (251,3.440417299685862)
  -- (252,3.4399932248675822)
  -- (253,3.4391511203745306)
  -- (254,3.4387039782882973)
  -- (255,3.4379517064635627)
  -- (256,3.4370655952804743)
  -- (257,3.435473572216273)
  -- (258,3.4339318294379741)
  -- (259,3.4332368021036692)
  -- (260,3.4330526055271826)
  -- (261,3.4325763003657075)
  -- (262,3.4315382109461994)
  -- (263,3.4302937258093533)
  -- (264,3.4299752022519234)
  -- (265,3.4304797347037388)
  -- (266,3.4302175241478907)
  -- (267,3.4301007944939643)
  -- (268,3.4298807318467883)
  -- (269,3.4294184591096717)
  -- (270,3.4291374631202309)
  -- (271,3.4287523210467556)
  -- (272,3.4285220093686908)
  -- (273,3.427666404943603)
  -- (274,3.4269293157739042)
  -- (275,3.4263705474071759)
  -- (276,3.4260414867375411)
  -- (277,3.4261702608958968)
  -- (278,3.4260508998297925)
  -- (279,3.4265510294765549)
  -- (280,3.4275765062282577)
  -- (281,3.4284505832759833)
  -- (282,3.4286910818767349)
  -- (283,3.4284563756849766)
  -- (284,3.4271354498497479)
  -- (285,3.4267368690485176)
  -- (286,3.4266656424705166)
  -- (287,3.4265081782790405)
  -- (288,3.4265412629528305)
  -- (289,3.4265828249469239)
  -- (290,3.426158825816362)
  -- (291,3.4263990863483031)
  -- (292,3.427052038240654)
  -- (293,3.4273863189388267)
  -- (294,3.4273700834405276)
  -- (295,3.4276163872032552)
  -- (296,3.4281115568061749)
  -- (297,3.4284260399126958)
  -- (298,3.4290962685303379)
  -- (299,3.4299882755012066)
  -- (300,3.4295728924632134)
  -- (301,3.4296080194875622)
  -- (302,3.4291804629887874)
  -- (303,3.4284646013470153)
  -- (304,3.4284928007360236)
  -- (305,3.4285627209692051)
  -- (306,3.4288880058738473)
  -- (307,3.4283130865735902)
  -- (308,3.4277298047210847)
  -- (309,3.4269165077082957)
  -- (310,3.4267065330150897)
  -- (311,3.4264591547167509)
  -- (312,3.4258847849119523)
  -- (313,3.4258882930488199)
  -- (314,3.4258884014388644)
  -- (315,3.4273300613303039)
  -- (316,3.4291392314772917)
  -- (317,3.42989773893528)
  -- (318,3.4304499016979477)
  -- (319,3.4310203305265996)
  -- (320,3.4319901333308822)
  -- (321,3.4334352673092221)
  -- (322,3.434815319906928)
  -- (323,3.4355640836269155)
  -- (324,3.436361658666367)
  -- (325,3.4382927970041579)
  -- (326,3.4401261797031553)
  -- (327,3.4414206868814063)
  -- (328,3.4425657176126889)
  -- (329,3.4430721980391952)
  -- (330,3.4437166532868826)
  -- (331,3.4440376345268664)
  -- (332,3.4439058435866894)
  -- (333,3.4439821620756099)
  -- (334,3.4437275568444159)
  -- (335,3.4435821212699316)
  -- (336,3.4432315357105914)
  -- (337,3.4439480474032997)
  -- (338,3.4448341483261382)
  -- (339,3.4454319660318684)
  -- (340,3.4464087633603429)
  -- (341,3.4481693185567308)
  -- (342,3.4498777556253866)
  -- (343,3.4516961140832203)
  -- (344,3.4529092280787812)
  -- (345,3.4534263799412472)
  -- (346,3.4544399386693021)
  -- (347,3.4560625264411051)
  -- (348,3.4564224210595311)
  -- (349,3.4571577576353909)
  -- (350,3.4580046791385692)
  -- (351,3.4582851485457047)
  -- (352,3.4582517510046666)
  -- (353,3.4589925556763488)
  -- (354,3.4596351284566773)
  -- (355,3.4605823654892345)
  -- (356,3.4614039122041778)
  -- (357,3.4608003918195016)
  -- (358,3.4618913244287728)
  -- (359,3.4628617245978601)
  -- (360,3.4641196083523256)
  -- (361,3.4643851802689967)
  -- (362,3.4649420687980714)
  -- (363,3.4655291880779457)
  -- (364,3.4673370688318985)
  -- (365,3.4689758682968779)
  -- (366,3.4690264453048689)
  -- (367,3.4697235889449702)
  -- (368,3.469993086603222)
  -- (369,3.4709887013814118)
  -- (370,3.4722427589948972)
  -- (371,3.4743536001016535)
  -- (372,3.476165695254458)
  -- (373,3.4783358542356879)
  -- (374,3.4794784131580072)
  -- (375,3.4818671205350791)
  -- (376,3.4830004619032553)
  -- (377,3.4840743351620764)
  -- (378,3.4848650713733926)
  -- (379,3.4857882579204569)
  -- (380,3.4862996439376652)
  -- (381,3.4881410609320418)
  -- (382,3.4891878984496336)
  -- (383,3.4905736801906766)
  -- (384,3.4921467980876075)
  -- (385,3.4940049083889533)
  -- (386,3.4945456566998003)
  -- (387,3.4952328591566828)
  -- (388,3.4948746177306762)
  -- (389,3.4948345804098708)
  -- (390,3.4946519190021674)
  -- (391,3.4947666879878643)
  -- (392,3.4957284713665553)
  -- (393,3.4961390117995959)
  -- (394,3.496896800520803)
  -- (395,3.4987210066504586)
  -- (396,3.4994586823016811)
  -- (397,3.5007733520139954)
  -- (398,3.5025725732429138)
  -- (399,3.5042099292388613)
  -- (400,3.5061932417274559)
  -- (401,3.5090369278227507)
  -- (402,3.5113661567454253)
  -- (403,3.5117993222756771)
  -- (404,3.5112460635435485)
  -- (405,3.5120884325102919)
  -- (406,3.5130394940364091)
  -- (407,3.5139611893801521)
  -- (408,3.5150707801489101)
  -- (409,3.5158174354032812)
  -- (410,3.5170550968707874)
  -- (411,3.5189729017338105)
  -- (412,3.5204593490599283)
  -- (413,3.5219124586871073)
  -- (414,3.5242668730773814)
  -- (415,3.5275320611517511)
  -- (416,3.53077066989399)
  -- (417,3.5311900290042977)
  -- (418,3.5319768137165557)
  -- (419,3.5321198965394061)
  -- (420,3.5324588002455344)
  -- (421,3.5328202070895407)
  -- (422,3.5339759962843083)
  -- (423,3.5350207779598231)
  -- (424,3.5345176047599871)
  -- (425,3.5342293321504217)
  -- (426,3.5345826588384801)
  -- (427,3.5353877810955199)
  -- (428,3.5372136383968451)
  -- (429,3.5397471660757973)
  -- (430,3.5415514538110839)
  -- (431,3.5436594993968558)
  -- (432,3.5438838390910221)
  -- (433,3.5440546628971759)
  -- (434,3.5449155146382636)
  -- (435,3.5444527946954003)
  -- (436,3.5457072717343938)
  -- (437,3.5488622157533425)
  -- (438,3.5509317908152269)
  -- (439,3.5532419894146861)
  -- (440,3.5567053774773307)
  -- (441,3.5584739256880114)
  -- (442,3.5608869551967905)
  -- (443,3.5629949060446253)
  -- (444,3.5636507170799101)
  -- (445,3.5648624026855127)
  -- (446,3.5657554942132026)
  -- (447,3.5670142837274699)
  -- (448,3.5677436448195747)
  -- (449,3.5698154143535139)
  -- (450,3.5725310484223378)
  -- (451,3.5759664652896141)
  -- (452,3.5782739749972254)
  -- (453,3.5774794921305531)
  -- (454,3.5773230408924435)
  -- (455,3.5784461406526678)
  -- (456,3.5790929698711373)
  -- (457,3.578824743652369)
  -- (458,3.5798845413123597)
  -- (459,3.5795178006871873)
  -- (460,3.5802481972664211)
  -- (461,3.5808487211661442)
  -- (462,3.5814044286920397)
  -- (463,3.5831818437168863)
  -- (464,3.5845507471141853)
  -- (465,3.5855211228341295)
  -- (466,3.5860473475621628)
  -- (467,3.5864816133142701)
  -- (468,3.5882629994208877)
  -- (469,3.5920309715058218)
  -- (470,3.5947269151009431)
  -- (471,3.595482780961206)
  -- (472,3.5952512795941587)
  -- (473,3.5951977932161494)
  -- (474,3.5958263276422429)
  -- (475,3.5963338199657029)
  -- (476,3.5964711851653393)
  -- (477,3.5972230861389169)
  -- (478,3.598549747087505)
  -- (479,3.5989889913691244)
  -- (480,3.6002186908782559)
  -- (481,3.6049855554221848)
  -- (482,3.6091071015215737)
  -- (483,3.6127403703979559)
  -- (484,3.6164449444776556)
  -- (485,3.62119447156332)
  -- (486,3.6244673803330509)
  -- (487,3.6268074078509693)
  -- (488,3.6277633083243277)
  -- (489,3.6297692280696072)
  -- (490,3.6308461882508558)
  -- (491,3.6320734150574281)
  -- (492,3.6348053730847636)
  -- (493,3.6373977036642873)
  -- (494,3.6399276707023893)
  -- (495,3.6434776296994809)
  -- (496,3.6476372754923356)
  -- (497,3.6499930078577933)
  -- (498,3.6507505938439802)
  -- (499,3.6532143535717303)
  -- (500,3.6540771228043019)
  -- (501,3.654867120326033)
  -- (502,3.6559398286573903)
  -- (503,3.6584758518690377)
  -- (504,3.6580849037277425)
  -- (505,3.656976646292653)
  -- (506,3.6566017468101797)
  -- (507,3.6580857893520475)
  -- (508,3.6587052275416756)
  -- (509,3.6586687904764559)
  -- (510,3.65915077542981)
  -- (511,3.6590134396451846)
  -- (512,3.6612010789164939)
  -- (513,3.6632770620654576)
  -- (514,3.6647957763640315)
  -- (515,3.6662091440709932)
  -- (516,3.6675169316123317)
  -- (517,3.6689805743788027)
  -- (518,3.6704310303722965)
  -- (519,3.672466734066004)
  -- (520,3.6729416234869872)
  -- (521,3.6747390623994649)
  -- (522,3.6767944097917953)
  -- (523,3.6770711949158867)
  -- (524,3.6776083754931905)
  -- (525,3.6770645637850681)
  -- (526,3.6761965973067992)
  -- (527,3.6774703352480658)
  -- (528,3.6772580829141654)
  -- (529,3.6784710192422465)
  -- (530,3.6798734082314319)
  -- (531,3.6809024420901975)
  -- (532,3.6833456381519056)
  -- (533,3.6852537757178361)
  -- (534,3.6870932238373202)
  -- (535,3.6906371512953147)
  -- (536,3.693411593126728)
  -- (537,3.6943641550275776)
  -- (538,3.6951567247539323)
  -- (539,3.6956610790973992)
  -- (540,3.6974792214475647)
  -- (541,3.6997705018574383)
  -- (542,3.7013728082599089)
  -- (543,3.7035883345912977)
  -- (544,3.7064949990313902)
  -- (545,3.7090047486934998)
  -- (546,3.7104240873053631)
  -- (547,3.713133304055583)
  -- (548,3.7164424300210537)
  -- (549,3.7201412142676991)
  -- (550,3.7238616856053346)
  -- (551,3.7270389888216031)
  -- (552,3.7291128692156259)
  -- (553,3.7301011355841291)
  -- (554,3.7313739417469205)
  -- (555,3.7324932074389046)
  -- (556,3.7323734959893957)
  -- (557,3.7327159575722648)
  -- (558,3.7331105016785835)
  -- (559,3.7336797081832716)
  -- (560,3.734679002646017)
  -- (561,3.7360312034847092)
  -- (562,3.736397994799129)
  -- (563,3.7352288814431232)
  -- (564,3.7357221714123154)
  -- (565,3.7347481148529562)
  -- (566,3.7341118385007932)
  -- (567,3.7328511547089889)
  -- (568,3.7337001430396635)
  -- (569,3.7361079035961211)
  -- (570,3.7389373253042604)
  -- (571,3.743311572321657)
  -- (572,3.7493712864546711)
  -- (573,3.7548000418571195)
  -- (574,3.7572436702641689)
  -- (575,3.7584532856162904)
  -- (576,3.7604239363961676)
  -- (577,3.7610571740209555)
  -- (578,3.7606352535925622)
  -- (579,3.7608040835451644)
  -- (580,3.7610332363033696)
  -- (581,3.7625457657897123)
  -- (582,3.7656190771420355)
  -- (583,3.7696305385253046)
  -- (584,3.7737285422214293)
  -- (585,3.7760474487541078)
  -- (586,3.7783206015640594)
  -- (587,3.779931281230489)
  -- (588,3.7798474064912444)
  -- (589,3.7797192643745885)
  -- (590,3.7796015266434457)
  -- (591,3.778675272415505)
  -- (592,3.7773097115296328)
  -- (593,3.7777595738567884)
  -- (594,3.7793216713302185)
  -- (595,3.7805582267648976)
  -- (596,3.7810899717512578)
  -- (597,3.7829836498645681)
  -- (598,3.7834798425815204)
  -- (599,3.7822359437325508)
  -- (600,3.7803039971715027)
  -- (601,3.779888678484844)
  -- (602,3.7799233963981766)
  -- (603,3.7798154775163519)
  -- (604,3.7790181235498075)
  -- (605,3.780688529965373)
  -- (606,3.7816882628981467)
  -- (607,3.7819095727881571)
  -- (608,3.7837392397567897)
  -- (609,3.785474355464864)
  -- (610,3.785473548482293)
  -- (611,3.7867652897316821)
  -- (612,3.7905078466836981)
  -- (613,3.7908617717269175)
  -- (614,3.7914325623878087)
  -- (615,3.792033324547885)
  -- (616,3.7928621835832952)
  -- (617,3.7936749023266656)
  -- (618,3.7951762625908678)
  -- (619,3.7967978807897462)
  -- (620,3.7973477527632533)
  -- (621,3.7981160194116534)
  -- (622,3.7996018997751522)
  -- (623,3.8007504563971817)
  -- (624,3.8013228996300739)
  -- (625,3.8028925913910392)
  -- (626,3.8050017521525428)
  -- (627,3.8069232454159816)
  -- (628,3.8086105319498706)
  -- (629,3.8101092423759031)
  -- (630,3.812664899405068)
  -- (631,3.8158574832281853)
  -- (632,3.8187721369177337)
  -- (633,3.8221943301045558)
  -- (634,3.8255737646649606)
  -- (635,3.8277708678738214)
  -- (636,3.8299357015888669)
  -- (637,3.8316800786891463)
  -- (638,3.8322210109578654)
  -- (639,3.833320054565978)
  -- (640,3.837051416471934)
  -- (641,3.8391579977252923)
  -- (642,3.8413740767674223)
  -- (643,3.8428273908574506)
  -- (644,3.843355990740704)
  -- (645,3.8447029117530933)
  -- (646,3.8471510232121533)
  -- (647,3.8471932898696544)
  -- (648,3.8463200037924552)
  -- (649,3.844606685444746)
  -- (650,3.8432473278483785)
  -- (651,3.8429650564624702)
  -- (652,3.8421210226831901)
  -- (653,3.843004686885128)
  -- (654,3.8429555158438022)
  -- (655,3.8436359028850737)
  -- (656,3.8457868053009019)
  -- (657,3.849891201363727)
  -- (658,3.8535102213199948)
  -- (659,3.8555431149619221)
  -- (660,3.8572177672827235)
  -- (661,3.8582098631641468)
  -- (662,3.8599160755160251)
  -- (663,3.8621905699621415)
  -- (664,3.8647060269063243)
  -- (665,3.8661363794133061)
  -- (666,3.8677422887916393)
  -- (667,3.8686947132991008)
  -- (668,3.8686941567074293)
  -- (669,3.867766504440648)
  -- (670,3.8666029280731657)
  -- (671,3.8674672320302381)
  -- (672,3.8690118937051627)
  -- (673,3.8681541157232577)
  -- (674,3.8696582257249537)
  -- (675,3.8706374367317036)
  -- (676,3.8710003883904043)
  -- (677,3.8720396320878976)
  -- (678,3.8730227781297675)
  -- (679,3.8736087569969362)
  -- (680,3.8746542511177147)
  -- (681,3.8751440673590878)
  -- (682,3.8746583221570372)
  -- (683,3.8743029885543163)
  -- (684,3.8783288175800341)
  -- (685,3.8820599177172816)
  -- (686,3.8844796549225871)
  -- (687,3.8865620685313016)
  -- (688,3.88886753609949)
  -- (689,3.8888807526562914)
  -- (690,3.8909566662722597)
  -- (691,3.8926739338814387)
  -- (692,3.8943944586391073)
  -- (693,3.8946750784397981)
  -- (694,3.8939107984679797)
  -- (695,3.8950080465457422)
  -- (696,3.8987573386593204)
  -- (697,3.9032532446879786)
  -- (698,3.9071686605648437)
  -- (699,3.9107485810293938)
  -- (700,3.9116645184047814)
  -- (701,3.911449543883176)
  -- (702,3.9109342202884259)
  -- (703,3.9108799761856585)
  -- (704,3.9119695593503065)
  -- (705,3.9119071209928311)
  -- (706,3.9132203447842691)
  -- (707,3.9147174511219847)
  -- (708,3.9157434729115823)
  -- (709,3.9153457259018745)
  -- (710,3.9160932543709808)
  -- (711,3.9163077173930043)
  -- (712,3.9182439349316813)
  -- (713,3.918744003830799)
  -- (714,3.9196157551948234)
  -- (715,3.9204933560473219)
  -- (716,3.9207682197384073)
  -- (717,3.9219678220194307)
  -- (718,3.9224133033912887)
  -- (719,3.923420916457979)
  -- (720,3.9235468173160317)
  -- (721,3.9234522051208214)
  -- (722,3.922706143108619)
  -- (723,3.9229672247987972)
  -- (724,3.9255981052109372)
  -- (725,3.9284436251134118)
  -- (726,3.9301535312192408)
  -- (727,3.9322580945778545)
  -- (728,3.9347644897824705)
  -- (729,3.9366474696158131)
  -- (730,3.9382466105169844)
  -- (731,3.9379275537908676)
  -- (732,3.9378754716828346)
  -- (733,3.936461687925195)
  -- (734,3.9377223043565035)
  -- (735,3.9401745040595069)
  -- (736,3.9406259464917266)
  -- (737,3.9418346824789054)
  -- (738,3.9448623733083981)
  -- (739,3.9463809005098849)
  -- (740,3.9476577889418736)
  -- (741,3.9484425086109427)
  -- (742,3.9493475969852723)
  -- (743,3.9505671743034498)
  -- (744,3.9524666988140265)
  -- (745,3.9536036357966409)
  -- (746,3.9547326899727278)
  -- (747,3.9554036854360972)
  -- (748,3.957295009811292)
  -- (749,3.9585520907000524)
  -- (750,3.9591140460156535)
  -- (751,3.9595452424603472)
  -- (752,3.9593737923256267)
  -- (753,3.9597295875471796)
  -- (754,3.9611710845317121)
  -- (755,3.9624895379202885)
  -- (756,3.9622419637689994)
  -- (757,3.960680867086654)
  -- (758,3.9595334196573382)
  -- (759,3.9600825876600907)
  -- (760,3.9601105402698855)
  -- (761,3.9610848169620105)
  -- (762,3.9620183825765656)
  -- (763,3.9647559409415405)
  -- (764,3.9694816251267993)
  -- (765,3.9711608808340069)
  -- (766,3.9739874760565006)
  -- (767,3.9760475629167398)
  -- (768,3.9773528213044949)
  -- (769,3.9778330731104545)
  -- (770,3.9807142075824928)
  -- (771,3.9819446005742671)
  -- (772,3.9829484853927051)
  -- (773,3.9846699190912465)
  -- (774,3.9855613117122379)
  -- (775,3.9873574801987668)
  -- (776,3.989791963141867)
  -- (777,3.9922094628599063)
  -- (778,3.9939370252302777)
  -- (779,3.9920377702795244)
  -- (780,3.9904954689709844)
  -- (781,3.9913771098619795)
  -- (782,3.9903807596285787)
  -- (783,3.9890114877046772)
  -- (784,3.9886224371419758)
  -- (785,3.9871030529204146)
  -- (786,3.985620091814468)
  -- (787,3.9863753085791687)
  -- (788,3.9870530678732115)
  -- (789,3.9869117323225005)
  -- (790,3.9849169142245211)
  -- (791,3.9835262030630387)
  -- (792,3.9834305355347168)
  -- (793,3.9839502607589776)
  -- (794,3.9851484497907994)
  -- (795,3.9867599998649861)
  -- (796,3.9861193980518852)
  -- (797,3.9859435837933801)
  -- (798,3.98691421176032)
  -- (799,3.9867145345018478)
  -- (800,3.9888823389594066)
  -- (801,3.9905656805126748)
  -- (802,3.992091591783212)
  -- (803,3.9923894363051935)
  -- (804,3.9915167970783596)
  -- (805,3.9949759390927713)
  -- (806,3.9960597192172149)
  -- (807,3.995410788592233)
  -- (808,3.9959502664528235)
  -- (809,3.995306169261128)
  -- (810,3.9954546659869346)
  -- (811,3.9957919045923656)
  -- (812,3.994225801217568)
  -- (813,3.991535418003449)
  -- (814,3.9896512742484416)
  -- (815,3.9889094243091399)
  -- (816,3.9890677324732025)
  -- (817,3.9897736139109492)
  -- (818,3.9912806346402587)
  -- (819,3.9934831825207477)
  -- (820,3.9925006763477318)
  -- (821,3.9917362328169825)
  -- (822,3.9893084344345664)
  -- (823,3.9878238188784212)
  -- (824,3.9858199216835981)
  -- (825,3.985206947245977)
  -- (826,3.9838024008848318)
  -- (827,3.984005576889166)
  -- (828,3.984743656793972)
  -- (829,3.9865650717894008)
  -- (830,3.9900263668909624)
  -- (831,3.991972485504427)
  -- (832,3.9954790049946216)
  -- (833,3.9970371069774528)
  -- (834,3.9992961676923175)
  -- (835,4.0004325554395201)
  -- (836,3.9999554740175847)
  -- (837,3.9997220711808055)
  -- (838,3.9991273035929984)
  -- (839,4.0026005963387403)
  -- (840,4.0037546683799157)
  -- (841,4.001947193806112)
  -- (842,4.0015536057830063)
  -- (843,4.0021461668470044)
  -- (844,4.001731814132258)
  -- (845,4.0026048186852465)
  -- (846,4.0038554079593371)
  -- (847,4.0062511915746217)
  -- (848,4.0084121635599388)
  -- (849,4.0097137191563537)
  -- (850,4.0110965008506811)
  -- (851,4.0115769712222598)
  -- (852,4.0114870970193683)
  -- (853,4.0110200479482581)
  -- (854,4.0102396980200341)
  -- (855,4.01032927713403)
  -- (856,4.0098298603902114)
  -- (857,4.0107546391941522)
  -- (858,4.0116045019458344)
  -- (859,4.0138143304910825)
  -- (860,4.0161107169508972)
  -- (861,4.0171068512897792)
  -- (862,4.0182974525395592)
  -- (863,4.0192658652325592)
  -- (864,4.020657284158597)
  -- (865,4.0219322189931797)
  -- (866,4.023343925836028)
  -- (867,4.0247649410847828)
  -- (868,4.0248565116107775)
  -- (869,4.0259650666321063)
  -- (870,4.0268629352296994)
  -- (871,4.0288468465656839)
  -- (872,4.0315028513782565)
  -- (873,4.0354162109528469)
  -- (874,4.0376902207653744)
  -- (875,4.0378816952103991)
  -- (876,4.0392479115177968)
  -- (877,4.0382849598836206)
  -- (878,4.0373071861523897)
  -- (879,4.0370660414051693)
  -- (880,4.037297113418437)
  -- (881,4.0365524012371647)
  -- (882,4.0352984626415465)
  -- (883,4.0343804315248741)
  -- (884,4.0341808217345729)
  -- (885,4.0350127091993375)
  -- (886,4.0375792854564745)
  -- (887,4.0410742242420099)
  -- (888,4.0455210205514787)
  -- (889,4.0511223889960393)
  -- (890,4.0532449015813379)
  -- (891,4.0519305057307342)
  -- (892,4.0487466090732287)
  -- (893,4.0446140263254273)
  -- (894,4.0438506614446865)
  -- (895,4.0418483755749897)
  -- (896,4.0391459607630162)
  -- (897,4.0361246797064325)
  -- (898,4.0360919385360212)
  -- (899,4.0377335780815988)
  -- (900,4.0407775098869241)
  -- (901,4.0418245236069437)
  -- (902,4.0428858620694346)
  -- (903,4.044621878459087)
  -- (904,4.0444039857565315)
  -- (905,4.0443549075417335)
  -- (906,4.0445772421733412)
  -- (907,4.0457299877344157)
  -- (908,4.045031913737116)
  -- (909,4.0439895916857607)
  -- (910,4.0456497982751483)
  -- (911,4.0471324247915605)
  -- (912,4.0483018195249096)
  -- (913,4.0484092679428958)
  -- (914,4.048623353952963)
  -- (915,4.0496530821119157)
  -- (916,4.0502931359811898)
  -- (917,4.0501279659973042)
  -- (918,4.0520048010554621)
  -- (919,4.0514711358752074)
  -- (920,4.0511745901123293)
  -- (921,4.0515227961301932)
  -- (922,4.0514835461335768)
  -- (923,4.0512472918576865)
  -- (924,4.0512555943788282)
  -- (925,4.0519860938258407)
  -- (926,4.0531986266425362)
  -- (927,4.0533855332621691)
  -- (928,4.0552945630979416)
  -- (929,4.0589990384245525)
  -- (930,4.0611146214339158)
  -- (931,4.0634714235272904)
  -- (932,4.0640505096238639)
  -- (933,4.0639863317693008)
  -- (934,4.0630168124586978)
  -- (935,4.0631100999184904)
  -- (936,4.0650804974688457)
  -- (937,4.0670947186232951)
  -- (938,4.0688099270583633)
  -- (939,4.0711187925592682)
  -- (940,4.0743260094305267)
  -- (941,4.0787031661319437)
  -- (942,4.078593928505355)
  -- (943,4.0784021935433739)
  -- (944,4.0766143207682086)
  -- (945,4.0766108665613059)
  -- (946,4.0755528660244487)
  -- (947,4.0740936449025238)
  -- (948,4.0732967245107794)
  -- (949,4.0734665215624384)
  -- (950,4.0737680660416222)
  -- (951,4.0758466014530876)
  -- (952,4.0758112287027544)
  -- (953,4.0749791680426073)
  -- (954,4.0736219691174362)
  -- (955,4.0723853413076911)
  -- (956,4.0721660040511036)
  -- (957,4.0685013640363072)
  -- (958,4.0670496128393934)
  -- (959,4.0660184932220851)
  -- (960,4.0670825671185451)
  -- (961,4.0690745793763625)
  -- (962,4.0707986125858291)
  -- (963,4.0709066662221325)
  -- (964,4.0704385323769126)
  -- (965,4.0715161352476388)
  -- (966,4.0711114959896983)
  -- (967,4.0699792689822996)
  -- (968,4.0698810283510927)
  -- (969,4.0702995103810107)
  -- (970,4.0697803574981632)
  -- (971,4.0690010810890218)
  -- (972,4.0672071618189998)
  -- (973,4.0663522045201814)
  -- (974,4.0658429459449064)
  -- (975,4.0657589531422351)
  -- (976,4.0650994110327829)
  -- (977,4.0654935400026426)
  -- (978,4.0659424380864326)
  -- (979,4.0665409744586158)
  -- (980,4.0683617242105816)
  -- (981,4.0677722800397209)
  -- (982,4.0674808591845819)
  -- (983,4.0669165268378089)
  -- (984,4.0687991887572892)
  -- (985,4.0675572168096616)
  -- (986,4.0676051010202645)
  -- (987,4.0676043908884347)
  -- (988,4.0662802743198423)
  -- (989,4.0640825160667688)
  -- (990,4.064453242221413)
  -- (991,4.0636439404492437)
  -- (992,4.0642612938945959)
  -- (993,4.0648523734189039)
  -- (994,4.0658562444683986)
  -- (995,4.0674518936833124)
  -- (996,4.0679707092369375)
  -- (997,4.0679223561174345)
  -- (998,4.0685711045194388)
  -- (999,4.0704988362145498)
  -- (1000,4.0728849608163422)
  ;
% END OPTIMIZER-MEAN-gpt2-Adam
\draw[color=optimizerAdam] plot[only marks, mark=triangle*, mark size=1pt] coordinates {
  (0,2.554537313440111)
  (100,3.475547151036821)
  (200,3.4745915700143279)
  (300,3.4295728924632134)
  (400,3.5061932417274559)
  (500,3.6540771228043019)
  (600,3.7803039971715027)
  (700,3.9116645184047814)
  (800,3.9888823389594066)
  (900,4.0407775098869241)
  (1000,4.0728849608163422)
};
% OPTIMIZER-MEAN-gpt2-AdamW
\draw[color=optimizerAdamW, line width=0.8pt]
  (0,2.554537313440111)
  -- (1,2.5545304741129984)
  -- (2,2.5540248108818919)
  -- (3,2.5535221285014851)
  -- (4,2.5534291854176918)
  -- (5,2.5529189991451027)
  -- (6,2.5527756875064469)
  -- (7,2.552450044521307)
  -- (8,2.552359921776735)
  -- (9,2.5522081549873947)
  -- (10,2.5520092235986831)
  -- (11,2.5518808558092991)
  -- (12,2.5518017601173479)
  -- (13,2.5517223034243179)
  -- (14,2.5516331985645762)
  -- (15,2.5515378221996676)
  -- (16,2.5514586124049026)
  -- (17,2.5513743524319561)
  -- (18,2.5513123175424979)
  -- (19,2.5512493326129766)
  -- (20,2.551207385608917)
  -- (21,2.5511496200764863)
  -- (22,2.5510987046841307)
  -- (23,2.5510589873463796)
  -- (24,2.5510302301794128)
  -- (25,2.5510031269104645)
  -- (26,2.5509729370799969)
  -- (27,2.5509671081800844)
  -- (28,2.550928215604805)
  -- (29,2.5509055630859439)
  -- (30,2.5508942217214807)
  -- (31,2.5508468865788254)
  -- (32,2.550831488345811)
  -- (33,2.5508072685806904)
  -- (34,2.5507730573373686)
  -- (35,2.5507629031540509)
  -- (36,2.5507489700868318)
  -- (37,2.5507220934348052)
  -- (38,2.5507118594428531)
  -- (39,2.5506909788704308)
  -- (40,2.5506505755916091)
  -- (41,2.5506262515538118)
  -- (42,2.550595794547565)
  -- (43,2.5505876418967066)
  -- (44,2.5505733766113003)
  -- (45,2.5505494553357724)
  -- (46,2.5505448947034153)
  -- (47,2.550524800921675)
  -- (48,2.5505075706751397)
  -- (49,2.5504962626414676)
  -- (50,2.5504671011659341)
  -- (51,2.5504491317022855)
  -- (52,2.5504595972601969)
  -- (53,2.5504471371291859)
  -- (54,2.5504375327412441)
  -- (55,2.5504410747251534)
  -- (56,2.5504520621085729)
  -- (57,2.5504574092129677)
  -- (58,2.5504540869742969)
  -- (59,2.5504303001278545)
  -- (60,2.5504088949440922)
  -- (61,2.5503990415182392)
  -- (62,2.5503900234772914)
  -- (63,2.550369232059051)
  -- (64,2.550361222509236)
  -- (65,2.550351307887547)
  -- (66,2.5503546726135391)
  -- (67,2.5503528479260598)
  -- (68,2.5503473063260809)
  -- (69,2.5503450159344583)
  -- (70,2.5503357036144827)
  -- (71,2.5503326513996858)
  -- (72,2.5503338338812798)
  -- (73,2.5503213912457712)
  -- (74,2.5503003184219919)
  -- (75,2.5502993953015598)
  -- (76,2.5502920560281437)
  -- (77,2.5502869901573391)
  -- (78,2.5502887512131434)
  -- (79,2.5502831654531883)
  -- (80,2.5502892174827925)
  -- (81,2.5502812184623811)
  -- (82,2.5502827325125739)
  -- (83,2.5502712500056113)
  -- (84,2.5502618310666811)
  -- (85,2.550251675131769)
  -- (86,2.5502481728870077)
  -- (87,2.5502387917888552)
  -- (88,2.5502223970896321)
  -- (89,2.550230629615946)
  -- (90,2.5502224088834953)
  -- (91,2.5502131520160178)
  -- (92,2.5502236890994325)
  -- (93,2.5502077342791987)
  -- (94,2.5502184064273359)
  -- (95,2.5502007450862623)
  -- (96,2.5502145298034971)
  -- (97,2.5502098818127363)
  -- (98,2.5502023612679063)
  -- (99,2.5501851528127131)
  -- (100,2.5501847051178865)
  -- (101,2.5501839479900439)
  -- (102,2.5501831873482534)
  -- (103,2.5501732052816806)
  -- (104,2.5501801515014844)
  -- (105,2.5501676566294806)
  -- (106,2.5501632931881928)
  -- (107,2.5501590148197808)
  -- (108,2.5501640880084611)
  -- (109,2.5501565661811791)
  -- (110,2.5501525482820075)
  -- (111,2.5501554835203333)
  -- (112,2.5501361343160402)
  -- (113,2.5501402814807759)
  -- (114,2.5501307961652642)
  -- (115,2.5501214809082553)
  -- (116,2.5501189371808608)
  -- (117,2.5501138231575018)
  -- (118,2.5501177080159025)
  -- (119,2.5501180789001778)
  -- (120,2.5501035439575457)
  -- (121,2.5501056940117524)
  -- (122,2.5500971459587456)
  -- (123,2.550099698336167)
  -- (124,2.5501005590021162)
  -- (125,2.5500945067921736)
  -- (126,2.5500844014527249)
  -- (127,2.5500701379652582)
  -- (128,2.5500722157591214)
  -- (129,2.5500602069907066)
  -- (130,2.5500578495601061)
  -- (131,2.5500625269877735)
  -- (132,2.5500589237932432)
  -- (133,2.5500620993494509)
  -- (134,2.5500762544384741)
  -- (135,2.5500771322451126)
  -- (136,2.5500739576639324)
  -- (137,2.5500880040119482)
  -- (138,2.5500939826597957)
  -- (139,2.5500970301245016)
  -- (140,2.5501165990210275)
  -- (141,2.5501176916097283)
  -- (142,2.5501186321580747)
  -- (143,2.5501201724651246)
  -- (144,2.5501244641912826)
  -- (145,2.5501209964474354)
  -- (146,2.5501170589417388)
  -- (147,2.5501257248858629)
  -- (148,2.5501224655653418)
  -- (149,2.5501357135813167)
  -- (150,2.5501406177005563)
  -- (151,2.5501496280576723)
  -- (152,2.550156336323659)
  -- (153,2.5501694103966397)
  -- (154,2.5501792966403269)
  -- (155,2.5501755134745538)
  -- (156,2.5501801632053893)
  -- (157,2.5501778736288441)
  -- (158,2.5501804682054305)
  -- (159,2.5501952043336451)
  -- (160,2.5501998877881342)
  -- (161,2.5501967442592339)
  -- (162,2.5502059728599726)
  -- (163,2.5502118190475951)
  -- (164,2.5502171933785602)
  -- (165,2.5502303452063932)
  -- (166,2.5502420762878315)
  -- (167,2.5502588312324574)
  -- (168,2.5502719277676924)
  -- (169,2.5502784129976694)
  -- (170,2.5502817387822878)
  -- (171,2.5502839732163483)
  -- (172,2.5503080429363827)
  -- (173,2.5503091709519934)
  -- (174,2.5503222580162346)
  -- (175,2.5503159858846742)
  -- (176,2.5503147389998633)
  -- (177,2.5503242503265944)
  -- (178,2.5503262684757981)
  -- (179,2.5503465851838731)
  -- (180,2.5503463088505107)
  -- (181,2.5503495264236715)
  -- (182,2.5503627726031652)
  -- (183,2.5503770023151935)
  -- (184,2.5503959179823368)
  -- (185,2.5503980129222619)
  -- (186,2.5504142562397392)
  -- (187,2.5504288551967975)
  -- (188,2.5504499398711467)
  -- (189,2.5504697112657317)
  -- (190,2.5504827766103486)
  -- (191,2.550489907882393)
  -- (192,2.5504990553129323)
  -- (193,2.550511697597146)
  -- (194,2.5505307543812501)
  -- (195,2.5505363003830333)
  -- (196,2.5505453094589856)
  -- (197,2.5505561361869735)
  -- (198,2.5505641696974748)
  -- (199,2.5505797972544366)
  -- (200,2.5505879253847792)
  -- (201,2.5505868652397305)
  -- (202,2.5506056742112824)
  -- (203,2.550612935872016)
  -- (204,2.5506309584767477)
  -- (205,2.5506518553404227)
  -- (206,2.5506484057920749)
  -- (207,2.5506580420961757)
  -- (208,2.5506708158152009)
  -- (209,2.5506677148266013)
  -- (210,2.5506715371975446)
  -- (211,2.5506762289047624)
  -- (212,2.5506945212040875)
  -- (213,2.5507033654699014)
  -- (214,2.5507318735695139)
  -- (215,2.5507471144713856)
  -- (216,2.5507522182377094)
  -- (217,2.5507536652799701)
  -- (218,2.5507680867348808)
  -- (219,2.5507733148298755)
  -- (220,2.5507933536104352)
  -- (221,2.5508106229064937)
  -- (222,2.5508205840496831)
  -- (223,2.550816871342616)
  -- (224,2.5508234178188913)
  -- (225,2.5508394949426054)
  -- (226,2.5508457677608378)
  -- (227,2.5508501755894599)
  -- (228,2.550882085443182)
  -- (229,2.5508942256861693)
  -- (230,2.5509045375167312)
  -- (231,2.5509225578627501)
  -- (232,2.5509458844970934)
  -- (233,2.5509607562722887)
  -- (234,2.5509736689383207)
  -- (235,2.5509908689381007)
  -- (236,2.5510028324114584)
  -- (237,2.5510217979221324)
  -- (238,2.5510397165419523)
  -- (239,2.5510530739398347)
  -- (240,2.5510694179571636)
  -- (241,2.5510861472098059)
  -- (242,2.5510936745696289)
  -- (243,2.5511093453435185)
  -- (244,2.5511207313284667)
  -- (245,2.5511327609401655)
  -- (246,2.5511506678698566)
  -- (247,2.5511714437667385)
  -- (248,2.5511873219615788)
  -- (249,2.5511919001501027)
  -- (250,2.5511888028871343)
  -- (251,2.5512179146750489)
  -- (252,2.5512365357233686)
  -- (253,2.5512576011332779)
  -- (254,2.551267322120915)
  -- (255,2.5512880727563854)
  -- (256,2.5513010427478373)
  -- (257,2.5513164367661418)
  -- (258,2.5513410139390857)
  -- (259,2.5513587912112432)
  -- (260,2.5513676524338895)
  -- (261,2.5513883144467551)
  -- (262,2.5514045110952588)
  -- (263,2.5514243914275503)
  -- (264,2.5514418303473021)
  -- (265,2.5514587263332218)
  -- (266,2.5514852931514205)
  -- (267,2.5514960740763368)
  -- (268,2.5515092354409914)
  -- (269,2.5515220577972859)
  -- (270,2.5515381419661569)
  -- (271,2.551565467632158)
  -- (272,2.5515896233698174)
  -- (273,2.5516079729772052)
  -- (274,2.5516279651292537)
  -- (275,2.5516427303357019)
  -- (276,2.5516585795604976)
  -- (277,2.5516698837311469)
  -- (278,2.5516976590385325)
  -- (279,2.5517260775337482)
  -- (280,2.5517576610122146)
  -- (281,2.5517707292073899)
  -- (282,2.5517925308970852)
  -- (283,2.5518038332364559)
  -- (284,2.5518179087941082)
  -- (285,2.5518338951604842)
  -- (286,2.5518384561597185)
  -- (287,2.5518541287433485)
  -- (288,2.5518590807176245)
  -- (289,2.5518847345091049)
  -- (290,2.5519074660189549)
  -- (291,2.5519195549011466)
  -- (292,2.5519347136371313)
  -- (293,2.551953555141214)
  -- (294,2.5519670167662527)
  -- (295,2.5519911675195086)
  -- (296,2.5519996409523884)
  -- (297,2.5520029787106848)
  -- (298,2.5520139574187271)
  -- (299,2.5520262400699405)
  -- (300,2.5520482870232386)
  -- (301,2.5520793243452831)
  -- (302,2.5520827441067793)
  -- (303,2.552090390203861)
  -- (304,2.5521067800255848)
  -- (305,2.5521328659607434)
  -- (306,2.5521477155946828)
  -- (307,2.5521649284567545)
  -- (308,2.552196405479501)
  -- (309,2.5522071022616291)
  -- (310,2.5522130850166453)
  -- (311,2.5522335908299145)
  -- (312,2.552250137386975)
  -- (313,2.5522676540966103)
  -- (314,2.5522896214110822)
  -- (315,2.5523026721378508)
  -- (316,2.552320353074403)
  -- (317,2.5523409735400953)
  -- (318,2.5523716350560601)
  -- (319,2.5523915258813266)
  -- (320,2.5524097438013733)
  -- (321,2.5524103793095536)
  -- (322,2.5524269361515484)
  -- (323,2.5524397957469445)
  -- (324,2.5524678669537182)
  -- (325,2.5524885501447745)
  -- (326,2.5524975785836941)
  -- (327,2.5525046269921083)
  -- (328,2.552518938436684)
  -- (329,2.5525354206700497)
  -- (330,2.5525482846619978)
  -- (331,2.552565347027568)
  -- (332,2.5525856878998847)
  -- (333,2.5526113774997494)
  -- (334,2.5526478088563231)
  -- (335,2.5526600397729791)
  -- (336,2.5526809641094257)
  -- (337,2.5527182457020112)
  -- (338,2.5527311890364097)
  -- (339,2.5527430072182273)
  -- (340,2.5527679904795617)
  -- (341,2.5527901021804236)
  -- (342,2.5527931882608197)
  -- (343,2.5528107264992927)
  -- (344,2.5528224160762898)
  -- (345,2.5528395370008901)
  -- (346,2.552861330865094)
  -- (347,2.552884642574714)
  -- (348,2.5528943492091711)
  -- (349,2.5529178451869585)
  -- (350,2.5529366810639429)
  -- (351,2.5529493009916684)
  -- (352,2.552972498583149)
  -- (353,2.5529974903457595)
  -- (354,2.5530167858824098)
  -- (355,2.5530342307022611)
  -- (356,2.5530598238956501)
  -- (357,2.5530766398793503)
  -- (358,2.5530926656077493)
  -- (359,2.5531117348567225)
  -- (360,2.5531380154317391)
  -- (361,2.5531409854743097)
  -- (362,2.5531600132077563)
  -- (363,2.5531855739795302)
  -- (364,2.5532147333223278)
  -- (365,2.553228580402001)
  -- (366,2.553241361964127)
  -- (367,2.5532646224012723)
  -- (368,2.5532876880982669)
  -- (369,2.5533184912135267)
  -- (370,2.5533393841020664)
  -- (371,2.5533609642009569)
  -- (372,2.5533851441642827)
  -- (373,2.5534084777593171)
  -- (374,2.5534208914689338)
  -- (375,2.5534274313999981)
  -- (376,2.5534463308908082)
  -- (377,2.5534582609121559)
  -- (378,2.5534914434671534)
  -- (379,2.5535209640629919)
  -- (380,2.5535326579971271)
  -- (381,2.5535480464670033)
  -- (382,2.5535586041214589)
  -- (383,2.5535598373656905)
  -- (384,2.5535731357020355)
  -- (385,2.5535934237103945)
  -- (386,2.5536082219076146)
  -- (387,2.553618642266366)
  -- (388,2.5536455253655213)
  -- (389,2.5536700325356692)
  -- (390,2.5536962734152016)
  -- (391,2.5537108097999717)
  -- (392,2.5537340037109528)
  -- (393,2.5537503469167384)
  -- (394,2.5537764836777241)
  -- (395,2.5538005026281048)
  -- (396,2.5538235458585032)
  -- (397,2.5538374275664424)
  -- (398,2.5538564410018134)
  -- (399,2.5538863528977163)
  -- (400,2.5539129223611376)
  -- (401,2.5539290141694191)
  -- (402,2.5539279048128929)
  -- (403,2.5539392221057517)
  -- (404,2.5539665225679284)
  -- (405,2.5539777029080355)
  -- (406,2.5539846791800245)
  -- (407,2.5540084119499338)
  -- (408,2.5540409065639817)
  -- (409,2.5540532229675375)
  -- (410,2.5540590655599464)
  -- (411,2.5540837708523871)
  -- (412,2.5541148006552916)
  -- (413,2.5541315474989341)
  -- (414,2.5541473277481441)
  -- (415,2.5541740016382284)
  -- (416,2.5541953252306953)
  -- (417,2.5542126395896791)
  -- (418,2.5542304429184153)
  -- (419,2.5542450156716918)
  -- (420,2.554255726214818)
  -- (421,2.5542760208013355)
  -- (422,2.5542835906437453)
  -- (423,2.5543105548157508)
  -- (424,2.5543228821531034)
  -- (425,2.5543392802528406)
  -- (426,2.5543555929656394)
  -- (427,2.5543666693720044)
  -- (428,2.5543848385736583)
  -- (429,2.5544036500933083)
  -- (430,2.5544210932349483)
  -- (431,2.5544389138723735)
  -- (432,2.5544395470192724)
  -- (433,2.5544544515338203)
  -- (434,2.554479402743342)
  -- (435,2.5545055250268907)
  -- (436,2.5545484669814709)
  -- (437,2.5545754183054226)
  -- (438,2.5546040237127245)
  -- (439,2.5546176315795246)
  -- (440,2.5546344638084593)
  -- (441,2.5546578536563818)
  -- (442,2.5546769650792198)
  -- (443,2.554694361039596)
  -- (444,2.5546871523668915)
  -- (445,2.5546940973479302)
  -- (446,2.554719106180102)
  -- (447,2.5547402915133235)
  -- (448,2.5547566975739384)
  -- (449,2.5547821154351742)
  -- (450,2.5548047287513178)
  -- (451,2.5548332552530582)
  -- (452,2.5548596887487722)
  -- (453,2.5548836629270006)
  -- (454,2.5549115868028518)
  -- (455,2.5549376493419258)
  -- (456,2.5549738706392051)
  -- (457,2.5549934289577676)
  -- (458,2.5550219467378543)
  -- (459,2.5550408011972543)
  -- (460,2.5550644249963153)
  -- (461,2.5550853487242002)
  -- (462,2.5551077117439562)
  -- (463,2.5551331533694523)
  -- (464,2.5551533796382935)
  -- (465,2.5551768518812148)
  -- (466,2.5551945930438182)
  -- (467,2.5552123829481435)
  -- (468,2.5552317223695953)
  -- (469,2.5552451001160259)
  -- (470,2.5552534846858133)
  -- (471,2.5552754926843773)
  -- (472,2.555285638176092)
  -- (473,2.5553129028243009)
  -- (474,2.5553240628429768)
  -- (475,2.5553513919510111)
  -- (476,2.5553643268081592)
  -- (477,2.5553942832423537)
  -- (478,2.5554104862325966)
  -- (479,2.5554225933611936)
  -- (480,2.5554417805220182)
  -- (481,2.5554624537202297)
  -- (482,2.5554784819044865)
  -- (483,2.555498349409548)
  -- (484,2.5555303023095828)
  -- (485,2.555557529322344)
  -- (486,2.5555771122944941)
  -- (487,2.5555899483591729)
  -- (488,2.5556019299565009)
  -- (489,2.5556106162239631)
  -- (490,2.5556252883827453)
  -- (491,2.5556473045189638)
  -- (492,2.5556697903857244)
  -- (493,2.5556857907333308)
  -- (494,2.5557037679677288)
  -- (495,2.5557099312709211)
  -- (496,2.5557391066020885)
  -- (497,2.5557525972660851)
  -- (498,2.5557814938565735)
  -- (499,2.5558030457153329)
  -- (500,2.5558321316129438)
  -- (501,2.5558583188919139)
  -- (502,2.5558804601952554)
  -- (503,2.5559031271221193)
  -- (504,2.5559247500353739)
  -- (505,2.555947556525485)
  -- (506,2.5559755868122278)
  -- (507,2.5560105714393497)
  -- (508,2.5560277226780874)
  -- (509,2.5560590680986643)
  -- (510,2.5560708650076376)
  -- (511,2.5560877447807075)
  -- (512,2.5561062924630815)
  -- (513,2.5561253347425534)
  -- (514,2.5561498171092167)
  -- (515,2.5561644796077707)
  -- (516,2.5561851203923753)
  -- (517,2.5562092794551377)
  -- (518,2.5562333663490961)
  -- (519,2.556224639824705)
  -- (520,2.5562464607876718)
  -- (521,2.5562652198880089)
  -- (522,2.5562836095687018)
  -- (523,2.5563013542193049)
  -- (524,2.5563301416382664)
  -- (525,2.5563510053021483)
  -- (526,2.5563637413491476)
  -- (527,2.5563966476839699)
  -- (528,2.5564220502653825)
  -- (529,2.5564397540479593)
  -- (530,2.5564550814198275)
  -- (531,2.5564796342346834)
  -- (532,2.5565197615702373)
  -- (533,2.5565385146691)
  -- (534,2.5565704874819568)
  -- (535,2.5565880212690422)
  -- (536,2.5565971293769421)
  -- (537,2.5566242683079312)
  -- (538,2.5566451733350961)
  -- (539,2.5566797130897427)
  -- (540,2.5566868929436102)
  -- (541,2.556698459690423)
  -- (542,2.5567130613401079)
  -- (543,2.556727658838152)
  -- (544,2.5567602174609272)
  -- (545,2.5567854120420637)
  -- (546,2.5568087184761574)
  -- (547,2.5568391574512153)
  -- (548,2.5568622943649864)
  -- (549,2.5568823290970464)
  -- (550,2.5569008073385882)
  -- (551,2.5569156692023114)
  -- (552,2.5569439585461611)
  -- (553,2.5569681005790512)
  -- (554,2.5569844310411645)
  -- (555,2.5569964908125824)
  -- (556,2.5570267661538839)
  -- (557,2.557073835531587)
  -- (558,2.5570908329062227)
  -- (559,2.5571047138832439)
  -- (560,2.5571267754762323)
  -- (561,2.5571390576546351)
  -- (562,2.5571746285789119)
  -- (563,2.5571946231256462)
  -- (564,2.5572074787584622)
  -- (565,2.5572300185397356)
  -- (566,2.5572481292616973)
  -- (567,2.557267180470463)
  -- (568,2.5572886934532737)
  -- (569,2.5572970051681985)
  -- (570,2.5573217223762761)
  -- (571,2.5573349004848454)
  -- (572,2.557350889524248)
  -- (573,2.5573774971696173)
  -- (574,2.5573983789702965)
  -- (575,2.5574122014500831)
  -- (576,2.5574287889220337)
  -- (577,2.5574280934984723)
  -- (578,2.557457864114467)
  -- (579,2.5574753355431041)
  -- (580,2.5574927852528866)
  -- (581,2.5575127018722452)
  -- (582,2.5575394781551535)
  -- (583,2.5575527379202105)
  -- (584,2.557572017058432)
  -- (585,2.5575911569342482)
  -- (586,2.5576114514914736)
  -- (587,2.5576289192566488)
  -- (588,2.5576440239732214)
  -- (589,2.5576588409710923)
  -- (590,2.557688986215946)
  -- (591,2.5577107538381312)
  -- (592,2.557729715224764)
  -- (593,2.5577403301798274)
  -- (594,2.5577711896704662)
  -- (595,2.5577905497617541)
  -- (596,2.5578135430035864)
  -- (597,2.5578520092054542)
  -- (598,2.5578591485164783)
  -- (599,2.5578807637342207)
  -- (600,2.5579147577845478)
  -- (601,2.5579271556330387)
  -- (602,2.5579519392448784)
  -- (603,2.5579755859231308)
  -- (604,2.5580016511025088)
  -- (605,2.558027459744034)
  -- (606,2.5580391399126845)
  -- (607,2.5580571399913232)
  -- (608,2.5580676436986081)
  -- (609,2.5580774663307393)
  -- (610,2.5581020889117307)
  -- (611,2.5581246246516542)
  -- (612,2.5581465717890981)
  -- (613,2.5581577711546388)
  -- (614,2.5581893771662041)
  -- (615,2.5581966916554197)
  -- (616,2.558211864626986)
  -- (617,2.5582255668316924)
  -- (618,2.5582398624743821)
  -- (619,2.5582574426963434)
  -- (620,2.5582688489406142)
  -- (621,2.5582818949361772)
  -- (622,2.5583002274626101)
  -- (623,2.5583168157369194)
  -- (624,2.5583341428305593)
  -- (625,2.5583585740018786)
  -- (626,2.5583615116708036)
  -- (627,2.5583752929760175)
  -- (628,2.5584001405457162)
  -- (629,2.5584345164945068)
  -- (630,2.5584363819789555)
  -- (631,2.5584661308176773)
  -- (632,2.5584773478665817)
  -- (633,2.5585084941853706)
  -- (634,2.5585474781115938)
  -- (635,2.5585671674465993)
  -- (636,2.5585872772831042)
  -- (637,2.5585996244807494)
  -- (638,2.5586296358132641)
  -- (639,2.5586558454334352)
  -- (640,2.5586732708736863)
  -- (641,2.5586871414310202)
  -- (642,2.5587023416342012)
  -- (643,2.5587209295948878)
  -- (644,2.5587372866326423)
  -- (645,2.5587428511299759)
  -- (646,2.5587659802213247)
  -- (647,2.5587844750175863)
  -- (648,2.5587974514014808)
  -- (649,2.558819602010816)
  -- (650,2.5588552553387074)
  -- (651,2.5588617520404688)
  -- (652,2.5588793696741967)
  -- (653,2.5589108715069084)
  -- (654,2.5589293477500918)
  -- (655,2.5589443065568371)
  -- (656,2.5589560764365413)
  -- (657,2.5589752807526582)
  -- (658,2.5589917949341432)
  -- (659,2.5590280945077657)
  -- (660,2.5590437717568637)
  -- (661,2.5590571166724563)
  -- (662,2.5590868642485263)
  -- (663,2.5591064092200524)
  -- (664,2.5591191544074561)
  -- (665,2.5591525635701373)
  -- (666,2.5591591416734127)
  -- (667,2.5591749748931347)
  -- (668,2.5591920732264666)
  -- (669,2.5592183282052416)
  -- (670,2.5592366587288353)
  -- (671,2.5592595552843975)
  -- (672,2.5592823297714289)
  -- (673,2.5592903795908883)
  -- (674,2.5593062256095878)
  -- (675,2.5593087251309696)
  -- (676,2.5593388410599363)
  -- (677,2.5593669521730189)
  -- (678,2.5593750234815356)
  -- (679,2.5593968382615797)
  -- (680,2.5594127335342121)
  -- (681,2.5594274148415521)
  -- (682,2.5594481470748387)
  -- (683,2.5594707478056486)
  -- (684,2.5594914528454753)
  -- (685,2.5595199576846106)
  -- (686,2.5595319049056591)
  -- (687,2.5595453349409216)
  -- (688,2.5595587542578153)
  -- (689,2.5595729239777714)
  -- (690,2.5595958119777382)
  -- (691,2.5596184341530144)
  -- (692,2.5596362921632392)
  -- (693,2.559665346470251)
  -- (694,2.5596788577529499)
  -- (695,2.5596981084327792)
  -- (696,2.5597048071365855)
  -- (697,2.5597175707102973)
  -- (698,2.5597378389461989)
  -- (699,2.5597583611456569)
  -- (700,2.5597752085127397)
  -- (701,2.5597916180072149)
  -- (702,2.5597979043697499)
  -- (703,2.5598132392576081)
  -- (704,2.5598353182759364)
  -- (705,2.5598573937632789)
  -- (706,2.5598843381030432)
  -- (707,2.5599075384274115)
  -- (708,2.5599178176241288)
  -- (709,2.5599347519772526)
  -- (710,2.5599674423101235)
  -- (711,2.559967119899905)
  -- (712,2.5599858992186602)
  -- (713,2.5599994850439574)
  -- (714,2.5600210988098979)
  -- (715,2.5600431005460709)
  -- (716,2.5600449291410516)
  -- (717,2.560075374492949)
  -- (718,2.5600789679825331)
  -- (719,2.5600928650560912)
  -- (720,2.5601039036145772)
  -- (721,2.5601328739517539)
  -- (722,2.5601554930405808)
  -- (723,2.5601837256977564)
  -- (724,2.5602087386533672)
  -- (725,2.560224238469317)
  -- (726,2.5602348221685478)
  -- (727,2.5602492303732491)
  -- (728,2.560261814469873)
  -- (729,2.5602883565223089)
  -- (730,2.5603027011404862)
  -- (731,2.5603295648925299)
  -- (732,2.560353759962529)
  -- (733,2.5603569033807059)
  -- (734,2.5603639675654186)
  -- (735,2.5603954273485132)
  -- (736,2.5604062849665779)
  -- (737,2.5604223582188292)
  -- (738,2.5604345673821776)
  -- (739,2.5604476284626756)
  -- (740,2.5604582574657262)
  -- (741,2.5604748708601948)
  -- (742,2.5604925123914346)
  -- (743,2.560506162126353)
  -- (744,2.5605215531086696)
  -- (745,2.5605464198652177)
  -- (746,2.5605593725954381)
  -- (747,2.5605813533360369)
  -- (748,2.5606057776077873)
  -- (749,2.5606434393359119)
  -- (750,2.560658395770556)
  -- (751,2.560654906677692)
  -- (752,2.5606885292515389)
  -- (753,2.5606968330952014)
  -- (754,2.5607142244441978)
  -- (755,2.5607284196722908)
  -- (756,2.5607506166448175)
  -- (757,2.5607687033522275)
  -- (758,2.5607976033714768)
  -- (759,2.5608183458118448)
  -- (760,2.5608458483345888)
  -- (761,2.560857518372925)
  -- (762,2.5608828257921439)
  -- (763,2.5608957982572091)
  -- (764,2.5609182121928931)
  -- (765,2.5609533019148611)
  -- (766,2.5609743479936689)
  -- (767,2.5609781066596593)
  -- (768,2.5609925389629562)
  -- (769,2.5609982090618089)
  -- (770,2.5610110917145597)
  -- (771,2.5610301086174037)
  -- (772,2.5610461181844757)
  -- (773,2.5610670102945754)
  -- (774,2.56108061395304)
  -- (775,2.5610974262556274)
  -- (776,2.5611249234210729)
  -- (777,2.5611495131924267)
  -- (778,2.561176194046892)
  -- (779,2.5612031421613377)
  -- (780,2.5612239145566167)
  -- (781,2.5612357043977676)
  -- (782,2.56126528318556)
  -- (783,2.5612961273711194)
  -- (784,2.5613122496664724)
  -- (785,2.5613251826273951)
  -- (786,2.5613397991735729)
  -- (787,2.561359846423898)
  -- (788,2.5613813305648794)
  -- (789,2.5613868113610057)
  -- (790,2.5613951061125482)
  -- (791,2.5614379584547469)
  -- (792,2.5614513222958823)
  -- (793,2.5614557437468424)
  -- (794,2.5614634941200936)
  -- (795,2.5614720459821352)
  -- (796,2.5614875819870626)
  -- (797,2.561515982957431)
  -- (798,2.5615326891020098)
  -- (799,2.561543318359977)
  -- (800,2.5615743893688054)
  -- (801,2.5615815612265083)
  -- (802,2.5616074565169313)
  -- (803,2.5616343592559931)
  -- (804,2.5616514840656626)
  -- (805,2.5616642824384304)
  -- (806,2.5616801310816979)
  -- (807,2.5616687945929755)
  -- (808,2.5616805692343121)
  -- (809,2.5617022397210998)
  -- (810,2.5617241248727698)
  -- (811,2.5617505573877306)
  -- (812,2.5617617611529493)
  -- (813,2.5617716312094361)
  -- (814,2.5617916337737276)
  -- (815,2.5618029292255264)
  -- (816,2.5618187160559529)
  -- (817,2.5618324117344273)
  -- (818,2.5618561469447894)
  -- (819,2.5618756168215047)
  -- (820,2.5618793691338979)
  -- (821,2.5618937123013059)
  -- (822,2.5619217356547197)
  -- (823,2.5619377024150207)
  -- (824,2.5619576077696813)
  -- (825,2.5619747529653627)
  -- (826,2.5619917777657224)
  -- (827,2.5620251058200121)
  -- (828,2.5620312677227419)
  -- (829,2.5620392670271697)
  -- (830,2.562050830650767)
  -- (831,2.5620762474497543)
  -- (832,2.5620890005685784)
  -- (833,2.5621210521021429)
  -- (834,2.5621389020867911)
  -- (835,2.5621415657094229)
  -- (836,2.5621634320771616)
  -- (837,2.562180777121593)
  -- (838,2.5621890859536478)
  -- (839,2.5622116055167177)
  -- (840,2.5622224177039881)
  -- (841,2.5622495563873624)
  -- (842,2.5622695644319524)
  -- (843,2.5622748133145694)
  -- (844,2.562280725324082)
  -- (845,2.5622983648062974)
  -- (846,2.5623142415551947)
  -- (847,2.5623291650784235)
  -- (848,2.5623440288796071)
  -- (849,2.562345579819262)
  -- (850,2.562360106807557)
  -- (851,2.5623687192971434)
  -- (852,2.5623965993351239)
  -- (853,2.5624163252058771)
  -- (854,2.5624305832123402)
  -- (855,2.5624263322884659)
  -- (856,2.5624416798310339)
  -- (857,2.5624586055786271)
  -- (858,2.5624724410614164)
  -- (859,2.5624931236807953)
  -- (860,2.562523340333775)
  -- (861,2.562544428086071)
  -- (862,2.5625688908472699)
  -- (863,2.5625900583162466)
  -- (864,2.5626061195470715)
  -- (865,2.562607166074109)
  -- (866,2.5626286551976984)
  -- (867,2.5626487411386769)
  -- (868,2.5626557621996366)
  -- (869,2.5626612004399099)
  -- (870,2.5626761605272943)
  -- (871,2.5626951281212671)
  -- (872,2.562717103593577)
  -- (873,2.5627344505075862)
  -- (874,2.5627564379114856)
  -- (875,2.5627659525050479)
  -- (876,2.5627813933301313)
  -- (877,2.5627959026667062)
  -- (878,2.562817990614044)
  -- (879,2.5628325270561136)
  -- (880,2.5628408359530632)
  -- (881,2.5628525037419005)
  -- (882,2.5628829527560733)
  -- (883,2.5629044660801914)
  -- (884,2.5629213341992454)
  -- (885,2.5629358030828602)
  -- (886,2.5629642949405689)
  -- (887,2.5629698464732686)
  -- (888,2.5630010297219958)
  -- (889,2.5630199390427655)
  -- (890,2.5630347241729399)
  -- (891,2.5630492656767139)
  -- (892,2.5630666063999503)
  -- (893,2.5630861375867102)
  -- (894,2.563101982139592)
  -- (895,2.5631147717413749)
  -- (896,2.5631269742317611)
  -- (897,2.5631449920555052)
  -- (898,2.5631562335233595)
  -- (899,2.5631735184075781)
  -- (900,2.5631877104637764)
  -- (901,2.5632101978359172)
  -- (902,2.5632295038835746)
  -- (903,2.5632383921473774)
  -- (904,2.5632470272014696)
  -- (905,2.5632413759514812)
  -- (906,2.5632652620035898)
  -- (907,2.5632719860915936)
  -- (908,2.5632882814011753)
  -- (909,2.563306507930077)
  -- (910,2.5633149063134089)
  -- (911,2.5633300321597452)
  -- (912,2.5633445376903405)
  -- (913,2.5633736980266018)
  -- (914,2.5633906278805139)
  -- (915,2.5634101260856852)
  -- (916,2.5634411699976685)
  -- (917,2.5634540504977683)
  -- (918,2.5634705962524649)
  -- (919,2.5634932781041933)
  -- (920,2.5635080618010577)
  -- (921,2.5635378549246548)
  -- (922,2.5635659615802053)
  -- (923,2.5635727813048397)
  -- (924,2.5635865136374405)
  -- (925,2.5635871858940225)
  -- (926,2.5635944153104897)
  -- (927,2.5636107499971779)
  -- (928,2.563622715095752)
  -- (929,2.5636395183291389)
  -- (930,2.5636450569861493)
  -- (931,2.5636547621751968)
  -- (932,2.5636691006252912)
  -- (933,2.5636843936034288)
  -- (934,2.5636956353969382)
  -- (935,2.5637204261632505)
  -- (936,2.5637199424090489)
  -- (937,2.5637414971654411)
  -- (938,2.5637552022229673)
  -- (939,2.5637775319369904)
  -- (940,2.5637886453647143)
  -- (941,2.5637997123844039)
  -- (942,2.5638054843685447)
  -- (943,2.5638218109669939)
  -- (944,2.5638252122820973)
  -- (945,2.5638444649797698)
  -- (946,2.5638677676917201)
  -- (947,2.5638887277470102)
  -- (948,2.563899600098444)
  -- (949,2.5639119405528703)
  -- (950,2.5639452732444719)
  -- (951,2.5639406856655933)
  -- (952,2.5639448037000858)
  -- (953,2.5639729030388945)
  -- (954,2.5640091934181317)
  -- (955,2.5640246380038967)
  -- (956,2.5640311349457163)
  -- (957,2.5640563711232667)
  -- (958,2.5640860892822221)
  -- (959,2.5640968090926823)
  -- (960,2.5641069901495337)
  -- (961,2.5641227539985874)
  -- (962,2.5641394529962684)
  -- (963,2.564147953870473)
  -- (964,2.5641669843392974)
  -- (965,2.5641764871573396)
  -- (966,2.5641911233692736)
  -- (967,2.5642120284326082)
  -- (968,2.5642273440051824)
  -- (969,2.5642394897988838)
  -- (970,2.5642392322633474)
  -- (971,2.5642597518251797)
  -- (972,2.5642697120898306)
  -- (973,2.5642656627239453)
  -- (974,2.5642799043026554)
  -- (975,2.5642930784480642)
  -- (976,2.5643107226096493)
  -- (977,2.5643405788093507)
  -- (978,2.564354711471216)
  -- (979,2.5643657665535535)
  -- (980,2.5643829837161576)
  -- (981,2.5643941328250199)
  -- (982,2.5644207306094704)
  -- (983,2.564423553129199)
  -- (984,2.5644463854860415)
  -- (985,2.5644626050181079)
  -- (986,2.5644816964415105)
  -- (987,2.5644959312938505)
  -- (988,2.564513125498296)
  -- (989,2.5645264976796285)
  -- (990,2.5645311364633612)
  -- (991,2.5645504784389703)
  -- (992,2.5645436949050513)
  -- (993,2.5645644342083775)
  -- (994,2.5645634324847273)
  -- (995,2.5645885861679032)
  -- (996,2.5645964596581896)
  -- (997,2.5646171166216347)
  -- (998,2.5646286046167197)
  -- (999,2.5646597359799772)
  -- (1000,2.5646626188468566)
  ;
% END OPTIMIZER-MEAN-gpt2-AdamW
\draw[color=optimizerAdamW] plot[only marks, mark=square*, mark size=1pt] coordinates {
  (0,2.554537313440111)
  (100,2.5501847051178865)
  (200,2.5505879253847792)
  (300,2.5520482870232386)
  (400,2.5539129223611376)
  (500,2.5558321316129438)
  (600,2.5579147577845478)
  (700,2.5597752085127397)
  (800,2.5615743893688054)
  (900,2.5631877104637764)
  (1000,2.5646626188468566)
};
% OPTIMIZER-MEAN-gpt2-Muon
\draw[color=optimizerMuon, line width=0.8pt, dashed]
  (0,2.554537313440111)
  -- (1,2.5545237508387491)
  -- (2,2.5540145556560745)
  -- (3,2.5534850968193799)
  -- (4,2.5533749522299036)
  -- (5,2.5527960112509436)
  -- (6,2.552372668406127)
  -- (7,2.5521307692677806)
  -- (8,2.5520797087485114)
  -- (9,2.5515480273652487)
  -- (10,2.5514293604615044)
  -- (11,2.5513765193350268)
  -- (12,2.5513465299533098)
  -- (13,2.550803519736228)
  -- (14,2.5507095252935987)
  -- (15,2.5506794879153794)
  -- (16,2.5506586390910253)
  -- (17,2.5506344904620657)
  -- (18,2.5502499241906409)
  -- (19,2.5501073384749713)
  -- (20,2.550052746037164)
  -- (21,2.5500069678337605)
  -- (22,2.5499873610060813)
  -- (23,2.5499652391843184)
  -- (24,2.5499466277472571)
  -- (25,2.549838010994983)
  -- (26,2.5497080804232133)
  -- (27,2.5496463114859873)
  -- (28,2.5496098570365922)
  -- (29,2.5495894029576056)
  -- (30,2.5495668839565706)
  -- (31,2.5495578282763209)
  -- (32,2.5495367952409151)
  -- (33,2.5495369737393649)
  -- (34,2.5495145495025882)
  -- (35,2.5494747745634556)
  -- (36,2.5494234291052487)
  -- (37,2.5493931759947488)
  -- (38,2.549358698786484)
  -- (39,2.5493277910185874)
  -- (40,2.5492810790545555)
  -- (41,2.5492660728799961)
  -- (42,2.5492553513175977)
  -- (43,2.5492366495902385)
  -- (44,2.5492360041559095)
  -- (45,2.5492265750429763)
  -- (46,2.5492269359465642)
  -- (47,2.5492290650810299)
  -- (48,2.5492197993712526)
  -- (49,2.5492221715796228)
  -- (50,2.5491893421106151)
  -- (51,2.5491898682857479)
  -- (52,2.5491717024001379)
  -- (53,2.5491907159366831)
  -- (54,2.5492046965677764)
  -- (55,2.5492225172455236)
  -- (56,2.5492333985419022)
  -- (57,2.5492326876642419)
  -- (58,2.5492474921407786)
  -- (59,2.5492564286445023)
  -- (60,2.5492602081424267)
  -- (61,2.5492826617768274)
  -- (62,2.5492834675454521)
  -- (63,2.5492935684751243)
  -- (64,2.5493005690459718)
  -- (65,2.549313395288761)
  -- (66,2.549324646300541)
  -- (67,2.5493307750412759)
  -- (68,2.5493514063119034)
  -- (69,2.5493379293056009)
  -- (70,2.5493356790454631)
  -- (71,2.5493634011404254)
  -- (72,2.5493735666030068)
  -- (73,2.5493827370665487)
  -- (74,2.5493977687068496)
  -- (75,2.5493920493038136)
  -- (76,2.5493985217731261)
  -- (77,2.5494242480767766)
  -- (78,2.5494284757166197)
  -- (79,2.5494431157718749)
  -- (80,2.5494488292445072)
  -- (81,2.5494550026738714)
  -- (82,2.5494681704831348)
  -- (83,2.5494909748295078)
  -- (84,2.5495013461718461)
  -- (85,2.5495186797437293)
  -- (86,2.5495310851606638)
  -- (87,2.5495335357123499)
  -- (88,2.549546934672676)
  -- (89,2.549558384546494)
  -- (90,2.5495878384076578)
  -- (91,2.54960267800125)
  -- (92,2.5496263224644222)
  -- (93,2.5496501300262908)
  -- (94,2.5496425267178777)
  -- (95,2.5496618087975249)
  -- (96,2.5496811422436942)
  -- (97,2.5496941505491355)
  -- (98,2.5497286315000696)
  -- (99,2.5497421034667407)
  -- (100,2.5497583778077302)
  -- (101,2.5497642520475918)
  -- (102,2.5497802068541047)
  -- (103,2.5498038503311959)
  -- (104,2.5498281470930779)
  -- (105,2.5498309740221647)
  -- (106,2.5498555332858324)
  -- (107,2.5498797371222754)
  -- (108,2.5499010539922446)
  -- (109,2.549907308202886)
  -- (110,2.5499331585416285)
  -- (111,2.5499557753150364)
  -- (112,2.5499795765126168)
  -- (113,2.5499930384184584)
  -- (114,2.5500215673730802)
  -- (115,2.5500336044880179)
  -- (116,2.5500624187927445)
  -- (117,2.5500845366632889)
  -- (118,2.5501168260925922)
  -- (119,2.5501339036532098)
  -- (120,2.5501475428320983)
  -- (121,2.5501841087012478)
  -- (122,2.5502032088987736)
  -- (123,2.5502410376826097)
  -- (124,2.550264486625474)
  -- (125,2.5502830785303927)
  -- (126,2.5503038890233105)
  -- (127,2.5503440512415199)
  -- (128,2.5503757649771521)
  -- (129,2.5503881884881063)
  -- (130,2.5504107287564239)
  -- (131,2.550441333483866)
  -- (132,2.5504878228525274)
  -- (133,2.5505257569232085)
  -- (134,2.5505541329487009)
  -- (135,2.5505951519203429)
  -- (136,2.5506263573062511)
  -- (137,2.5506452051751896)
  -- (138,2.5506891765545645)
  -- (139,2.5507163070789942)
  -- (140,2.5507440756943613)
  -- (141,2.5507610180279507)
  -- (142,2.5508124832494716)
  -- (143,2.5508416124255877)
  -- (144,2.5508778159781635)
  -- (145,2.5509132881311842)
  -- (146,2.550947551325268)
  -- (147,2.5509850304479627)
  -- (148,2.5510242503070906)
  -- (149,2.5510692952217604)
  -- (150,2.5511033223865249)
  -- (151,2.5511354234028052)
  -- (152,2.5511793282296105)
  -- (153,2.5512077348895867)
  -- (154,2.5512598753694187)
  -- (155,2.5513041061542885)
  -- (156,2.5513433820043967)
  -- (157,2.5513867788788658)
  -- (158,2.5514254658234305)
  -- (159,2.5514654936430858)
  -- (160,2.5515093238334594)
  -- (161,2.5515730963186978)
  -- (162,2.551637540690912)
  -- (163,2.5516932853355492)
  -- (164,2.5517335832895842)
  -- (165,2.5517704058320727)
  -- (166,2.551807485079586)
  -- (167,2.5518702184195634)
  -- (168,2.5519064635418105)
  -- (169,2.5519663482178538)
  -- (170,2.5520122874602866)
  -- (171,2.552070864272562)
  -- (172,2.5521315320342244)
  -- (173,2.5521936971373722)
  -- (174,2.552255339969991)
  -- (175,2.552297316533525)
  -- (176,2.5523703467980039)
  -- (177,2.5524146629465787)
  -- (178,2.5524771227458398)
  -- (179,2.5525345715581946)
  -- (180,2.5525832977271765)
  -- (181,2.5526160940825147)
  -- (182,2.552677784960792)
  -- (183,2.5527307744452576)
  -- (184,2.5527763153699969)
  -- (185,2.5528235234896082)
  -- (186,2.5528885335633862)
  -- (187,2.5529424017331204)
  -- (188,2.553009140303951)
  -- (189,2.5530719463555243)
  -- (190,2.5531393196273799)
  -- (191,2.5532009457249245)
  -- (192,2.5532680333069488)
  -- (193,2.5533268676198655)
  -- (194,2.5533789131762994)
  -- (195,2.553441284449125)
  -- (196,2.5535105870059236)
  -- (197,2.553572029311137)
  -- (198,2.5536283962364696)
  -- (199,2.5536766711564329)
  -- (200,2.5537355769372367)
  -- (201,2.5538035752844102)
  -- (202,2.5538574613066967)
  -- (203,2.5539318195024343)
  -- (204,2.5539809415228514)
  -- (205,2.5540428258652081)
  -- (206,2.5541151176811345)
  -- (207,2.5541652425588506)
  -- (208,2.554229584294248)
  -- (209,2.5542900165975166)
  -- (210,2.5543694795746519)
  -- (211,2.5544462717059826)
  -- (212,2.5545028398117333)
  -- (213,2.5545619597060765)
  -- (214,2.5546266009244958)
  -- (215,2.5546809851943593)
  -- (216,2.5547545656710215)
  -- (217,2.5548388058704656)
  -- (218,2.5549222315608393)
  -- (219,2.5549893734627673)
  -- (220,2.5550629325837573)
  -- (221,2.5551407833682847)
  -- (222,2.5552137214880819)
  -- (223,2.5552883251493315)
  -- (224,2.5553713280798731)
  -- (225,2.5554309941719424)
  -- (226,2.5554977586592251)
  -- (227,2.5555597478053569)
  -- (228,2.55562220021352)
  -- (229,2.5557078477611634)
  -- (230,2.5557905970212484)
  -- (231,2.5558743904866947)
  -- (232,2.5559453119639661)
  -- (233,2.5560290816003128)
  -- (234,2.5561068766439865)
  -- (235,2.5561927350559812)
  -- (236,2.556261372584816)
  -- (237,2.5563390470847698)
  -- (238,2.5564268088050826)
  -- (239,2.5564998988572833)
  -- (240,2.5565911862659312)
  -- (241,2.5566523400469912)
  -- (242,2.5567389415301474)
  -- (243,2.5568132484979471)
  -- (244,2.5569126108497229)
  -- (245,2.5570071867078115)
  -- (246,2.5570853338891828)
  -- (247,2.5571640086933556)
  -- (248,2.557235494709019)
  -- (249,2.5573123271749854)
  -- (250,2.5573995788343327)
  -- (251,2.5574852116117159)
  -- (252,2.5575513233950202)
  -- (253,2.5576352003229088)
  -- (254,2.5577063490019762)
  -- (255,2.5577789422687633)
  -- (256,2.5578694914506195)
  -- (257,2.557938697536319)
  -- (258,2.5580278633145173)
  -- (259,2.5580976039510883)
  -- (260,2.5581760414938564)
  -- (261,2.5582634821676482)
  -- (262,2.5583471027779181)
  -- (263,2.5584334612187529)
  -- (264,2.5585083819092693)
  -- (265,2.5585770692847163)
  -- (266,2.5586688350162978)
  -- (267,2.5587639362653429)
  -- (268,2.5588508266132131)
  -- (269,2.5589345223717479)
  -- (270,2.5590207987946312)
  -- (271,2.5591119558606188)
  -- (272,2.5591832740448512)
  -- (273,2.5592675447127302)
  -- (274,2.5593587905309798)
  -- (275,2.559431127455468)
  -- (276,2.5595234736149921)
  -- (277,2.559615334318432)
  -- (278,2.5597031609110696)
  -- (279,2.5597981772892577)
  -- (280,2.559900152496442)
  -- (281,2.5599945698091622)
  -- (282,2.5600836748695461)
  -- (283,2.5601721604747687)
  -- (284,2.5602546312194536)
  -- (285,2.5603337928369752)
  -- (286,2.5604064146333423)
  -- (287,2.5604934768320735)
  -- (288,2.5605795471945707)
  -- (289,2.5606635977206014)
  -- (290,2.5607391619725566)
  -- (291,2.5608217859623625)
  -- (292,2.5609114989712127)
  -- (293,2.5609848324458513)
  -- (294,2.5610738232491523)
  -- (295,2.5611610607272799)
  -- (296,2.5612423377031828)
  -- (297,2.56132192546626)
  -- (298,2.5614120227559685)
  -- (299,2.5614856649329512)
  -- (300,2.5615592470361275)
  -- (301,2.5616400073795891)
  -- (302,2.5617195300644577)
  -- (303,2.5617986591456803)
  -- (304,2.5618864403019872)
  -- (305,2.5619779258920747)
  -- (306,2.5620514750159828)
  -- (307,2.5621474428341764)
  -- (308,2.5622335639273279)
  -- (309,2.5623065064952604)
  -- (310,2.5623837134303682)
  -- (311,2.5624661881226887)
  -- (312,2.5625441193298393)
  -- (313,2.5626249182757208)
  -- (314,2.5627134389865169)
  -- (315,2.5627961973880247)
  -- (316,2.5628787424092776)
  -- (317,2.5629579611748068)
  -- (318,2.563031292161551)
  -- (319,2.5631174622869013)
  -- (320,2.5632064486441015)
  -- (321,2.5632878612816965)
  -- (322,2.5633663367142172)
  -- (323,2.5634300059365236)
  -- (324,2.5635259273512618)
  -- (325,2.563590267681684)
  -- (326,2.5636847092332284)
  -- (327,2.5637636345043648)
  -- (328,2.5638480033880886)
  -- (329,2.5639268656144441)
  -- (330,2.5640050109456838)
  -- (331,2.5641045415395567)
  -- (332,2.5641762747461287)
  -- (333,2.5642514549262065)
  -- (334,2.5643295928416268)
  -- (335,2.5644130763006081)
  -- (336,2.5644957892233635)
  -- (337,2.5645737315938457)
  -- (338,2.5646493941701296)
  -- (339,2.5647260236700262)
  -- (340,2.5648010221928317)
  -- (341,2.5648751458458885)
  -- (342,2.5649636164146092)
  -- (343,2.5650416546764627)
  -- (344,2.565120598687801)
  -- (345,2.5651914032474572)
  -- (346,2.565272800505439)
  -- (347,2.5653602109462996)
  -- (348,2.5654485299436272)
  -- (349,2.5655480812553484)
  -- (350,2.5656287288136697)
  -- (351,2.5657095093520619)
  -- (352,2.5657753934349934)
  -- (353,2.5658601632385882)
  -- (354,2.5659344157443993)
  -- (355,2.566019120943126)
  -- (356,2.5660886776043883)
  -- (357,2.5661870150512387)
  -- (358,2.5662809735996697)
  -- (359,2.5663592705532929)
  -- (360,2.5664305702616228)
  -- (361,2.5665190267948077)
  -- (362,2.566612435257305)
  -- (363,2.5666992474013397)
  -- (364,2.5667792684948867)
  -- (365,2.5668647538176312)
  -- (366,2.5669480037787316)
  -- (367,2.5670319357498634)
  -- (368,2.5671187985917783)
  -- (369,2.5672024840419621)
  -- (370,2.5672742120288916)
  -- (371,2.5673563078314596)
  -- (372,2.5674294819830803)
  -- (373,2.5674905416116438)
  -- (374,2.5675623935739731)
  -- (375,2.5676444403023471)
  -- (376,2.567709699051147)
  -- (377,2.567780817832483)
  -- (378,2.5678459257034949)
  -- (379,2.5679236299097674)
  -- (380,2.5679990620620945)
  -- (381,2.5680871628354023)
  -- (382,2.5681615041031267)
  -- (383,2.5682335933371796)
  -- (384,2.5683095091172325)
  -- (385,2.5683880174267975)
  -- (386,2.5684696189984364)
  -- (387,2.5685437847624484)
  -- (388,2.5686315393283699)
  -- (389,2.5687023729431147)
  -- (390,2.5687828076046477)
  -- (391,2.5688636074456297)
  -- (392,2.5689441959891033)
  -- (393,2.569029914589025)
  -- (394,2.56910736912219)
  -- (395,2.5691798445208689)
  -- (396,2.5692652221653045)
  -- (397,2.5693394116281865)
  -- (398,2.5694152968227955)
  -- (399,2.5695023643715653)
  -- (400,2.5695901607150491)
  -- (401,2.5696755046656317)
  -- (402,2.5697431253255476)
  -- (403,2.5698154926776096)
  -- (404,2.569892791244194)
  -- (405,2.5699574199583362)
  -- (406,2.5700413281912944)
  -- (407,2.5701080252981985)
  -- (408,2.5701865421300023)
  -- (409,2.5702608443475037)
  -- (410,2.5703340140674578)
  -- (411,2.570404993031786)
  -- (412,2.5704723274306995)
  -- (413,2.5705396191108454)
  -- (414,2.5706081940628183)
  -- (415,2.5706755454528958)
  -- (416,2.5707557975466173)
  -- (417,2.5708242002640733)
  -- (418,2.5708838928429918)
  -- (419,2.5709521986254731)
  -- (420,2.5710295901257698)
  -- (421,2.5711028257689046)
  -- (422,2.5711680296310058)
  -- (423,2.5712632142318466)
  -- (424,2.5713271627912389)
  -- (425,2.5714011938718917)
  -- (426,2.5714681771013552)
  -- (427,2.5715369283314815)
  -- (428,2.5716018082277752)
  -- (429,2.5716696007365925)
  -- (430,2.5717433948255919)
  -- (431,2.5718279395942916)
  -- (432,2.5718984431069094)
  -- (433,2.571969129591948)
  -- (434,2.5720248624111459)
  -- (435,2.5720995292416755)
  -- (436,2.5721824333280798)
  -- (437,2.5722370033825466)
  -- (438,2.5723196771010755)
  -- (439,2.5723914266833652)
  -- (440,2.572456011415976)
  -- (441,2.5725231537630013)
  -- (442,2.5725982096630213)
  -- (443,2.5726583598528703)
  -- (444,2.5727305212564335)
  -- (445,2.5727911200237377)
  -- (446,2.5728566102238255)
  -- (447,2.5729239547372273)
  -- (448,2.5729863687283552)
  -- (449,2.573045827315112)
  -- (450,2.5731211521723334)
  -- (451,2.5731779950236411)
  -- (452,2.5732457340544101)
  -- (453,2.5733153644225055)
  -- (454,2.5733763608832798)
  -- (455,2.5734390601188375)
  -- (456,2.5735067136270389)
  -- (457,2.5735756493762731)
  -- (458,2.573648317344218)
  -- (459,2.5737079545290791)
  -- (460,2.5737760937985636)
  -- (461,2.573841217278408)
  -- (462,2.5738964389785215)
  -- (463,2.5739614751980096)
  -- (464,2.5740068992940501)
  -- (465,2.5740751616215012)
  -- (466,2.574147235876008)
  -- (467,2.5742062578773925)
  -- (468,2.5742612502916953)
  -- (469,2.5743215830897475)
  -- (470,2.5743860752015419)
  -- (471,2.5744431230028297)
  -- (472,2.574499537579674)
  -- (473,2.5745666219635868)
  -- (474,2.5746355574674453)
  -- (475,2.5746982570435883)
  -- (476,2.5747624505468187)
  -- (477,2.5748144255048646)
  -- (478,2.5748899280773325)
  -- (479,2.5749384275316078)
  -- (480,2.5750094672290369)
  -- (481,2.5750800636910793)
  -- (482,2.5751364138639463)
  -- (483,2.5752121370633274)
  -- (484,2.5752789605105364)
  -- (485,2.5753511415563279)
  -- (486,2.575407992952194)
  -- (487,2.5754666714497976)
  -- (488,2.5755302492227692)
  -- (489,2.5755928489243591)
  -- (490,2.575651484661412)
  -- (491,2.5757196373146756)
  -- (492,2.5757676376025858)
  -- (493,2.5758320843197597)
  -- (494,2.5758907422499044)
  -- (495,2.5759512773218769)
  -- (496,2.5759999549703578)
  -- (497,2.5760642247543806)
  -- (498,2.5761345356305139)
  -- (499,2.5762054681716706)
  -- (500,2.5762729488569565)
  -- (501,2.5763399553184141)
  -- (502,2.5763916162672293)
  -- (503,2.5764463867221932)
  -- (504,2.5765150866267832)
  -- (505,2.5765837692541571)
  -- (506,2.5766374809951329)
  -- (507,2.5766948091734019)
  -- (508,2.5767608665051127)
  -- (509,2.5768324704840353)
  -- (510,2.5768928738992432)
  -- (511,2.5769534089595809)
  -- (512,2.5770171761948917)
  -- (513,2.5770758001958076)
  -- (514,2.5771276128531944)
  -- (515,2.5771880656644055)
  -- (516,2.5772536842735954)
  -- (517,2.5773279570927978)
  -- (518,2.577386336303753)
  -- (519,2.5774374544748033)
  -- (520,2.5774965101582299)
  -- (521,2.5775570369291434)
  -- (522,2.5776163371721301)
  -- (523,2.5776791295489092)
  -- (524,2.577739563589672)
  -- (525,2.5777763575640895)
  -- (526,2.5778328914173203)
  -- (527,2.5778967233305301)
  -- (528,2.5779546401514701)
  -- (529,2.5780175236036218)
  -- (530,2.5780623279196297)
  -- (531,2.5781267505980154)
  -- (532,2.5781816311696533)
  -- (533,2.5782362245307002)
  -- (534,2.5782963809574864)
  -- (535,2.5783556024806948)
  -- (536,2.5784230209736068)
  -- (537,2.5784884375331605)
  -- (538,2.5785444941557119)
  -- (539,2.5785982040826392)
  -- (540,2.5786573887646425)
  -- (541,2.5787189361809024)
  -- (542,2.5787758262566443)
  -- (543,2.5788280807246227)
  -- (544,2.5788872449227154)
  -- (545,2.5789523625896802)
  -- (546,2.5790010062260635)
  -- (547,2.5790481959448077)
  -- (548,2.5791228276294764)
  -- (549,2.5791740920433082)
  -- (550,2.5792346093945242)
  -- (551,2.5793018676245674)
  -- (552,2.5793636596144416)
  -- (553,2.5794149135383369)
  -- (554,2.5794772364231831)
  -- (555,2.5795370928150119)
  -- (556,2.5795940850602932)
  -- (557,2.5796424358539385)
  -- (558,2.5796851654087436)
  -- (559,2.5797375290718274)
  -- (560,2.5798076112780595)
  -- (561,2.579858739367404)
  -- (562,2.5799222805674979)
  -- (563,2.5799688576067794)
  -- (564,2.5800319345125002)
  -- (565,2.580069980839947)
  -- (566,2.5801274445383702)
  -- (567,2.5801789972716698)
  -- (568,2.5802333512939066)
  -- (569,2.5802908777198938)
  -- (570,2.5803480421850984)
  -- (571,2.580399168033042)
  -- (572,2.5804534293728296)
  -- (573,2.5805018920135447)
  -- (574,2.5805606239185921)
  -- (575,2.5806191144148549)
  -- (576,2.5806588598294793)
  -- (577,2.5806990232882572)
  -- (578,2.5807527200919056)
  -- (579,2.5807994346886383)
  -- (580,2.5808310567513604)
  -- (581,2.5808873501714755)
  -- (582,2.5809295810142117)
  -- (583,2.5809741637440289)
  -- (584,2.5810290563756206)
  -- (585,2.5810750856535707)
  -- (586,2.5811242690468319)
  -- (587,2.5811749182441943)
  -- (588,2.5812221951032543)
  -- (589,2.5812586340637944)
  -- (590,2.5813121470130818)
  -- (591,2.5813523860786725)
  -- (592,2.5814055779317031)
  -- (593,2.5814439774451738)
  -- (594,2.5814898840791423)
  -- (595,2.5815434468489551)
  -- (596,2.5815902554391497)
  -- (597,2.5816417154316604)
  -- (598,2.5817015806684664)
  -- (599,2.5817471312720919)
  -- (600,2.5818084790145353)
  -- (601,2.5818487626071138)
  -- (602,2.5818881142617527)
  -- (603,2.5819395730853336)
  -- (604,2.5819790186637319)
  -- (605,2.5820347762913456)
  -- (606,2.5820772239680276)
  -- (607,2.5821253787319889)
  -- (608,2.5821774683740744)
  -- (609,2.5822305387503763)
  -- (610,2.5822894330477375)
  -- (611,2.5823340943660669)
  -- (612,2.5823724923054638)
  -- (613,2.5824298599347166)
  -- (614,2.5824737828894251)
  -- (615,2.5825234268367874)
  -- (616,2.5825579035261192)
  -- (617,2.5826124338880696)
  -- (618,2.582658128130618)
  -- (619,2.5827099343103752)
  -- (620,2.582760730036767)
  -- (621,2.5828062823510285)
  -- (622,2.5828483075330864)
  -- (623,2.582895129262587)
  -- (624,2.582940304224751)
  -- (625,2.5829880223387112)
  -- (626,2.5830316762207195)
  -- (627,2.5830710585638545)
  -- (628,2.5831109713171339)
  -- (629,2.5831615100799801)
  -- (630,2.5832133490630147)
  -- (631,2.58325340365964)
  -- (632,2.5832915752145813)
  -- (633,2.5833400209983237)
  -- (634,2.5833720211892484)
  -- (635,2.5834088670062276)
  -- (636,2.5834635030617092)
  -- (637,2.5835044538223642)
  -- (638,2.5835441727116613)
  -- (639,2.5835986046881825)
  -- (640,2.5836399983637657)
  -- (641,2.5836867337243148)
  -- (642,2.5837294498976937)
  -- (643,2.5837659663442629)
  -- (644,2.5838040042877504)
  -- (645,2.5838337415169574)
  -- (646,2.5838773856369315)
  -- (647,2.5839141903598102)
  -- (648,2.583956365280498)
  -- (649,2.5839958829451626)
  -- (650,2.5840309102424137)
  -- (651,2.5840793646011737)
  -- (652,2.584128202188444)
  -- (653,2.5841691290084245)
  -- (654,2.5842240639980743)
  -- (655,2.5842768197778576)
  -- (656,2.5843280073434247)
  -- (657,2.5843645239668573)
  -- (658,2.584402223590216)
  -- (659,2.5844500324802371)
  -- (660,2.5844810584022211)
  -- (661,2.5845284207695904)
  -- (662,2.5845746108676035)
  -- (663,2.5846106450973139)
  -- (664,2.5846524455065039)
  -- (665,2.5846890780704554)
  -- (666,2.5847286307183563)
  -- (667,2.5847705036573232)
  -- (668,2.5848124293600003)
  -- (669,2.5848494840932981)
  -- (670,2.5848864850140205)
  -- (671,2.5849400772203173)
  -- (672,2.5849721277637916)
  -- (673,2.5850157118468098)
  -- (674,2.5850567289491613)
  -- (675,2.5851068241554449)
  -- (676,2.5851387002745221)
  -- (677,2.5851817103316357)
  -- (678,2.5852319302854845)
  -- (679,2.5852706724455108)
  -- (680,2.5853154174702437)
  -- (681,2.5853529159710016)
  -- (682,2.5853874469481304)
  -- (683,2.585433081265641)
  -- (684,2.5854561791962816)
  -- (685,2.5854971855454796)
  -- (686,2.5855586096888721)
  -- (687,2.5855842913205334)
  -- (688,2.5856153104985831)
  -- (689,2.5856578804654711)
  -- (690,2.5857015759344186)
  -- (691,2.5857580498084394)
  -- (692,2.5857942073984854)
  -- (693,2.5858296317541396)
  -- (694,2.585865685688975)
  -- (695,2.5859082705228422)
  -- (696,2.5859377746897434)
  -- (697,2.585980344854673)
  -- (698,2.5860197448133042)
  -- (699,2.5860496010843921)
  -- (700,2.5860845142528137)
  -- (701,2.5861182565453071)
  -- (702,2.5861678940576067)
  -- (703,2.5862086728930493)
  -- (704,2.586257733671566)
  -- (705,2.5862920537183895)
  -- (706,2.58633827237855)
  -- (707,2.5863619818434138)
  -- (708,2.5864016230075055)
  -- (709,2.5864392946997974)
  -- (710,2.5864856254301292)
  -- (711,2.5865242662777108)
  -- (712,2.5865692510447791)
  -- (713,2.5865999921271436)
  -- (714,2.5866216144125049)
  -- (715,2.5866653793362957)
  -- (716,2.5866970103143374)
  -- (717,2.5867313750187191)
  -- (718,2.5867621013088313)
  -- (719,2.5868120740134604)
  -- (720,2.586849992782795)
  -- (721,2.5868841954714585)
  -- (722,2.5869234982606004)
  -- (723,2.5869526439337633)
  -- (724,2.5869940004317735)
  -- (725,2.587043202656079)
  -- (726,2.5870916585446424)
  -- (727,2.5871210759650562)
  -- (728,2.5871531515192685)
  -- (729,2.5871740129516083)
  -- (730,2.5872134033617158)
  -- (731,2.5872435860156298)
  -- (732,2.587276263555585)
  -- (733,2.5873140967067005)
  -- (734,2.5873495258111117)
  -- (735,2.5873851116792035)
  -- (736,2.5874195765301309)
  -- (737,2.5874467071008422)
  -- (738,2.5874774072410327)
  -- (739,2.5875106163308441)
  -- (740,2.5875410857223975)
  -- (741,2.5875815962243429)
  -- (742,2.5876167633315506)
  -- (743,2.5876528015104947)
  -- (744,2.5876797201168218)
  -- (745,2.5877259534665655)
  -- (746,2.587762709621892)
  -- (747,2.5878003626580481)
  -- (748,2.5878414857430174)
  -- (749,2.5878830080826503)
  -- (750,2.5879185760145154)
  -- (751,2.5879508599613792)
  -- (752,2.5879901877469793)
  -- (753,2.5880297226010378)
  -- (754,2.5880571856223242)
  -- (755,2.5880800250138942)
  -- (756,2.5881227780728508)
  -- (757,2.5881595684327459)
  -- (758,2.5881984766166424)
  -- (759,2.5882400676798993)
  -- (760,2.5882736341962356)
  -- (761,2.5883053617209244)
  -- (762,2.5883447498338459)
  -- (763,2.588381318262706)
  -- (764,2.5884234161878723)
  -- (765,2.5884590271957371)
  -- (766,2.5884919207148238)
  -- (767,2.5885423340242357)
  -- (768,2.5885842749305321)
  -- (769,2.588620939016784)
  -- (770,2.5886543722419502)
  -- (771,2.5886868663065585)
  -- (772,2.5887216165931779)
  -- (773,2.5887581799462462)
  -- (774,2.5887980257771619)
  -- (775,2.5888369499716752)
  -- (776,2.5888630084352511)
  -- (777,2.5888933929583051)
  -- (778,2.5889253401191978)
  -- (779,2.5889645535778998)
  -- (780,2.5889967246525334)
  -- (781,2.589045376384179)
  -- (782,2.5890785052657881)
  -- (783,2.5891185394088208)
  -- (784,2.5891668616929899)
  -- (785,2.589201601065124)
  -- (786,2.5892315697214441)
  -- (787,2.5892717618733174)
  -- (788,2.5892990314068158)
  -- (789,2.5893391337984935)
  -- (790,2.5893739652273267)
  -- (791,2.5894138714490955)
  -- (792,2.5894446174056207)
  -- (793,2.5894683927939193)
  -- (794,2.5894978071467012)
  -- (795,2.5895254725498393)
  -- (796,2.5895706642055054)
  -- (797,2.5896058305797056)
  -- (798,2.5896354151110796)
  -- (799,2.5896649614436256)
  -- (800,2.5896960416296282)
  -- (801,2.5897365328667528)
  -- (802,2.5897735199399503)
  -- (803,2.5898137428908417)
  -- (804,2.5898420505410473)
  -- (805,2.5898672007272601)
  -- (806,2.589910947223621)
  -- (807,2.589931942404005)
  -- (808,2.589963471893125)
  -- (809,2.5900047704929512)
  -- (810,2.5900504322215836)
  -- (811,2.5900789608641315)
  -- (812,2.5901085785935622)
  -- (813,2.5901455763254329)
  -- (814,2.5901843367166579)
  -- (815,2.5902076537017855)
  -- (816,2.590242515892613)
  -- (817,2.5902777808125461)
  -- (818,2.5903070206408914)
  -- (819,2.5903454133564252)
  -- (820,2.5903743214965136)
  -- (821,2.5904034040912718)
  -- (822,2.5904439174265788)
  -- (823,2.5904737269536766)
  -- (824,2.5905098098787711)
  -- (825,2.5905403627665478)
  -- (826,2.590582056003421)
  -- (827,2.5906172512701304)
  -- (828,2.5906416930411686)
  -- (829,2.5906647680088497)
  -- (830,2.5906959645312475)
  -- (831,2.5907297240518821)
  -- (832,2.5907689702790009)
  -- (833,2.5907971178965594)
  -- (834,2.5908225857307992)
  -- (835,2.5908571927131083)
  -- (836,2.590879627725299)
  -- (837,2.590920944527126)
  -- (838,2.5909488114607662)
  -- (839,2.5909637812331479)
  -- (840,2.5909955433060317)
  -- (841,2.5910239144340186)
  -- (842,2.5910507782632362)
  -- (843,2.591084319564644)
  -- (844,2.5911055349558256)
  -- (845,2.5911505861900457)
  -- (846,2.5911816715512175)
  -- (847,2.5912191016029951)
  -- (848,2.5912512295430958)
  -- (849,2.5912748559546968)
  -- (850,2.5912873514268742)
  -- (851,2.5913281111033113)
  -- (852,2.5913627637674015)
  -- (853,2.5914073128424606)
  -- (854,2.5914469065259733)
  -- (855,2.5914883461364617)
  -- (856,2.5915265796395919)
  -- (857,2.5915576343080922)
  -- (858,2.5915905819807774)
  -- (859,2.5916237335304695)
  -- (860,2.5916622537751697)
  -- (861,2.5916958265420273)
  -- (862,2.5917224020089571)
  -- (863,2.5917606530561597)
  -- (864,2.5917944588043831)
  -- (865,2.5918286940463702)
  -- (866,2.5918505185484122)
  -- (867,2.5918840246621646)
  -- (868,2.5919149086760123)
  -- (869,2.5919445119738462)
  -- (870,2.5919806914973487)
  -- (871,2.5920183982262843)
  -- (872,2.5920526798709282)
  -- (873,2.5920845999136475)
  -- (874,2.5921068335981294)
  -- (875,2.5921362939036676)
  -- (876,2.592172839481484)
  -- (877,2.5922092373640857)
  -- (878,2.5922264220878946)
  -- (879,2.5922622371040611)
  -- (880,2.5922820436541198)
  -- (881,2.5923111177667533)
  -- (882,2.5923355820019163)
  -- (883,2.5923597172141504)
  -- (884,2.5923971013986251)
  -- (885,2.5924177437836455)
  -- (886,2.5924417797283459)
  -- (887,2.5924794834174598)
  -- (888,2.5925071843704255)
  -- (889,2.5925263916760031)
  -- (890,2.5925523773678547)
  -- (891,2.5925814461464767)
  -- (892,2.5925948611829677)
  -- (893,2.5926187527572333)
  -- (894,2.5926422104929743)
  -- (895,2.592667281248251)
  -- (896,2.5927006298261444)
  -- (897,2.5927276841138447)
  -- (898,2.5927557344245891)
  -- (899,2.5927964347420231)
  -- (900,2.5928256210687537)
  -- (901,2.5928615682130296)
  -- (902,2.5928884769403298)
  -- (903,2.5929096460312722)
  -- (904,2.5929367919843087)
  -- (905,2.59296510246857)
  -- (906,2.5929961857955255)
  -- (907,2.5930184362807736)
  -- (908,2.5930417727621018)
  -- (909,2.5930621909435838)
  -- (910,2.5930844966578008)
  -- (911,2.5931174331739997)
  -- (912,2.5931618284983271)
  -- (913,2.5931943714670278)
  -- (914,2.5932199371186884)
  -- (915,2.5932479486402236)
  -- (916,2.5932738258808752)
  -- (917,2.5932947417944976)
  -- (918,2.5933184952433779)
  -- (919,2.5933510170367997)
  -- (920,2.5933871497248244)
  -- (921,2.5934159601646098)
  -- (922,2.5934427281174521)
  -- (923,2.593479452718459)
  -- (924,2.5935097202191728)
  -- (925,2.5935320425190302)
  -- (926,2.5935699734990463)
  -- (927,2.5935847287599163)
  -- (928,2.5936151982363951)
  -- (929,2.5936442103372563)
  -- (930,2.5936750206486594)
  -- (931,2.5937085383765224)
  -- (932,2.5937342226238336)
  -- (933,2.5937629451702802)
  -- (934,2.5937915910853913)
  -- (935,2.5938196311128685)
  -- (936,2.5938583769998313)
  -- (937,2.5938841282514402)
  -- (938,2.5939026926643329)
  -- (939,2.5939372348519769)
  -- (940,2.5939631532348479)
  -- (941,2.593995924684481)
  -- (942,2.5940284802185971)
  -- (943,2.5940681490472781)
  -- (944,2.594104926503296)
  -- (945,2.5941366131079193)
  -- (946,2.5941652323223128)
  -- (947,2.594190984248439)
  -- (948,2.5942328004040247)
  -- (949,2.5942553111562203)
  -- (950,2.5942642038668562)
  -- (951,2.5942984373994582)
  -- (952,2.5943156190623977)
  -- (953,2.5943530620017503)
  -- (954,2.5943826502142175)
  -- (955,2.5944076707741974)
  -- (956,2.5944381215991177)
  -- (957,2.5944577710264589)
  -- (958,2.5944904056956908)
  -- (959,2.5945030624131293)
  -- (960,2.5945353254626027)
  -- (961,2.594561598341365)
  -- (962,2.594598090139709)
  -- (963,2.5946453939436753)
  -- (964,2.5946754971788182)
  -- (965,2.5946967051688161)
  -- (966,2.5947132098050041)
  -- (967,2.5947416750465302)
  -- (968,2.5947734841416192)
  -- (969,2.5947914688255742)
  -- (970,2.59482609661814)
  -- (971,2.5948333981031646)
  -- (972,2.5948594077750506)
  -- (973,2.594883159324314)
  -- (974,2.5949118002623215)
  -- (975,2.5949425374319226)
  -- (976,2.594987216439089)
  -- (977,2.5950112607386062)
  -- (978,2.5950317602389985)
  -- (979,2.5950591540218175)
  -- (980,2.595091959690826)
  -- (981,2.5951154202157913)
  -- (982,2.5951369740954688)
  -- (983,2.5951615518514619)
  -- (984,2.5951816928431475)
  -- (985,2.595209389624014)
  -- (986,2.5952338736185188)
  -- (987,2.5952461997052452)
  -- (988,2.5952826134461597)
  -- (989,2.5953076444044916)
  -- (990,2.5953371603764053)
  -- (991,2.5953654001485313)
  -- (992,2.5953911997727168)
  -- (993,2.5954133687512013)
  -- (994,2.5954439041754545)
  -- (995,2.5954824879433653)
  -- (996,2.5955037303037334)
  -- (997,2.5955186066136156)
  -- (998,2.5955395022196792)
  -- (999,2.5955688410396207)
  -- (1000,2.5956052890678794)
  ;
% END OPTIMIZER-MEAN-gpt2-Muon
\draw[color=optimizerMuon] plot[only marks, mark=diamond*, mark size=1pt] coordinates {
  (0,2.554537313440111)
  (100,2.5497583778077302)
  (200,2.5537355769372367)
  (300,2.5615592470361275)
  (400,2.5695901607150491)
  (500,2.5762729488569565)
  (600,2.5818084790145353)
  (700,2.5860845142528137)
  (800,2.5896960416296282)
  (900,2.5928256210687537)
  (1000,2.5956052890678794)
};
\end{scope}
\end{scope}
\end{tikzpicture}%
\hfil\egroup
\par\vspace{0.1cm}
{\normalfont\scriptsize\hspace*{0.05\linewidth}Optimizer update\par}
\endgroup
\caption{\textbf{BF16 exponent entropy during early training.} Lines and shaded bands show the mean $\pm1$ sample standard deviation across three seeds. Models are trained from scratch on MNIST \citep{lecun1998gradient}, CIFAR-10 \citep{krizhevsky2009learning}, CIFAR-100 \citep{krizhevsky2009learning}, and Tiny Shakespeare \citep{karpathy2015tinyshakespeare}, respectively, with matched initialization and minibatches across optimizers. Training uses random initialization and matched minibatch order (seeds 17, 29, 43). Effective batches are 128 (images) and 32 (GPT-2, 128 tokens), with ViT/GPT-2 microbatches 8/4. SGD rates are 0.05 (images)/0.1 (GPT-2), Adam/AdamW/Muon rates are $10^{-3}$ (MLP/ResNet-18)/$3\times10^{-4}$ (ViT/GPT-2). We use a 50-update linear warm-up, norm-1 clipping, and a weight decay of 0.01 for matrix/convolution weights, zero otherwise. Images use official train/test splits, fixed channel standardization, no augmentation, and $224\times224$ bilinear ViT resizing, Tiny Shakespeare uses GPT-2 BPE and a contiguous 90\%/10\% train/held-out split. Full optimizer parameters, preprocessing constants, architecture adjustments, and evaluation settings are specified in the anonymized repository.}
\label{fig:optimizer-entropy}
\end{figure}
% END OPTIMIZER-ENTROPY FIGURE

\subsection{Level selection.}
\label{tab:level-selection}

We compare global, per-tensor, per-chunk, and JS-based grouping. Global grouping has a low setup cost but provides the highest exponent ratio in these experiments. Per-chunk grouping prepares many tables and requires substantially more setup time, without achieving the smallest archive. JS-based grouping reaches ratios close to, or slightly better than, per-tensor grouping while preparing fewer tables. This supports grouping chunks by their exponent distributions instead of assigning a separate codebook to every tensor or chunk.

\begingroup\footnotesize
\setlength{\tabcolsep}{4pt}
\begin{longtable}{@{}llrrrr@{}}
\caption{Grouping-level selection.}\label{tab:level-selection-results}\\
\toprule
Model & Grouping & \shortstack{Exponent\\ratio\\(\%) $\downarrow$} & \shortstack{Compression\\(s) $\downarrow$} & \shortstack{Setup\\(s) $\downarrow$} & \shortstack{Stored\\codebooks $\downarrow$} \\
\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename~\thetable{} (continued)}\\
\toprule
Model & Grouping & \shortstack{Exponent\\ratio\\(\%) $\downarrow$} & \shortstack{Compression\\(s) $\downarrow$} & \shortstack{Setup\\(s) $\downarrow$} & \shortstack{Stored\\codebooks $\downarrow$} \\
\midrule
\endhead
\bottomrule
\endlastfoot
Qwen 3.5 0.8B & Global & 35.810 & 0.283 & \textbf{4.482} & \textbf{1} \\*
 & Per tensor & 33.111 & \textbf{0.280} & 10.356 & 428 \\*
 & Per chunk & 33.700 & 0.457 & 42.415 & 6908 \\*
 & JS ($\tau=0.05$) & \textbf{32.985} & 0.440 & 17.976 & 242 \\
\midrule
Gemma 3 1B & Global & 36.197 & 0.281 & \textbf{4.975} & \textbf{1} \\*
 & Per tensor & 32.734 & \textbf{0.276} & 10.074 & 340 \\*
 & Per chunk & 33.441 & 0.351 & 46.717 & 7843 \\*
 & JS ($\tau=0.05$) & \textbf{32.724} & 0.330 & 15.067 & 205 \\
\midrule
DINOv3 ConvNeXt-B & Global & 34.088 & \textbf{0.032} & \textbf{0.407} & \textbf{1} \\*
 & Per tensor & \textbf{33.666} & 0.033 & 2.060 & 337 \\*
 & Per chunk & 34.294 & 0.035 & 4.215 & 930 \\*
 & JS ($\tau=0.05$) & 33.687 & 0.033 & 2.898 & 256 \\
\midrule
DINOv3 ViT-B/16 & Global & 34.589 & \textbf{0.029} & \textbf{0.415} & \textbf{1} \\*
 & Per tensor & 33.520 & 0.031 & 1.944 & 187 \\*
 & Per chunk & 34.196 & 0.034 & 4.050 & 815 \\*
 & JS ($\tau=0.05$) & \textbf{33.452} & 0.031 & 1.768 & 138 \\
\midrule
SigLIP 2 Base & Global & 42.574 & 0.114 & \textbf{1.740} & \textbf{1} \\*
 & Per tensor & 35.644 & 0.113 & 4.958 & 400 \\*
 & Per chunk & 36.139 & 0.122 & 17.697 & 3165 \\*
 & JS ($\tau=0.05$) & \textbf{35.383} & \textbf{0.111} & 7.307 & 281 \\
\midrule
Parakeet TDT 0.6B v3 & Global & 35.965 & \textbf{0.183} & \textbf{2.820} & \textbf{1} \\*
 & Per tensor & 33.282 & 0.185 & 9.976 & 665 \\*
 & Per chunk & 33.902 & 0.197 & 29.336 & 5209 \\*
 & JS ($\tau=0.05$) & \textbf{33.213} & \textbf{0.183} & 20.224 & 417 \\
\end{longtable}
\endgroup

\subsection{\fast{} vs \ratio{} trade-off.}
\label{tab:fast-ratio-trade-off}

We isolate codebook sharing and exponent packing to measure their contributions. \fast{} gives the shortest compression time, but its exponent ratio is higher. \ratio{} improves the ratio relative to \fast{}, at the cost of more setup work and larger codebook metadata. Combining both mechanisms gives the lowest exponent ratio across all six models. For Qwen 3.5 0.8B, sharing reduces the stored codebook size from approximately 6,283 KiB in \ratio{} to 82 KiB in \method{}. Sharing therefore reduces the metadata cost of using packed codebooks.

\begingroup\footnotesize
\setlength{\tabcolsep}{4pt}
\begin{longtable}{@{}llrrrrr@{}}
\caption{\textbf{Sharing and packing trade-off.}}\label{tab:sharing-packing-results}\\
\toprule
Model & Variant & \shortstack{Exponent\\ratio\\(\%) $\downarrow$} & \shortstack{Compression\\(s) $\downarrow$} & \shortstack{Setup\\(s) $\downarrow$} & \shortstack{Stored\\codebooks $\downarrow$} & \shortstack{Codebook storage\\(KiB) $\downarrow$} \\
\midrule
\endfirsthead
\multicolumn{7}{c}{\tablename~\thetable{} (continued)}\\
\toprule
Model & Variant & \shortstack{Exponent\\ratio\\(\%) $\downarrow$} & \shortstack{Compression\\(s) $\downarrow$} & \shortstack{Setup\\(s) $\downarrow$} & \shortstack{Stored\\codebooks $\downarrow$} & \shortstack{Codebook storage\\(KiB) $\downarrow$} \\
\midrule
\endhead
\bottomrule
\endlastfoot
Qwen 3.5 0.8B & \fast{} & 34.494 & \textbf{0.399} & \textbf{15.732} & \textbf{228} & \textbf{20.078} \\*
 & \ratio{} & 33.700 & 0.457 & 42.415 & 6908 & 6282.674 \\*
 & \method{} & \textbf{32.985} & 0.440 & 17.976 & 242 & 81.729 \\
\midrule
Gemma 3 1B & \fast{} & 34.565 & \textbf{0.282} & \textbf{14.141} & \textbf{196} & \textbf{17.190} \\*
 & \ratio{} & 33.441 & 0.351 & 46.717 & 7843 & 7174.744 \\*
 & \method{} & \textbf{32.724} & 0.330 & 15.067 & 205 & 63.169 \\
\midrule
DINOv3 ConvNeXt-B & \fast{} & 35.505 & \textbf{0.029} & \textbf{2.432} & \textbf{256} & \textbf{23.710} \\*
 & \ratio{} & 34.294 & 0.035 & 4.215 & 930 & 679.353 \\*
 & \method{} & \textbf{33.687} & 0.033 & 2.898 & \textbf{256} & 41.435 \\
\midrule
DINOv3 ViT-B/16 & \fast{} & 35.415 & \textbf{0.026} & \textbf{1.315} & \textbf{137} & \textbf{12.020} \\*
 & \ratio{} & 34.196 & 0.034 & 4.050 & 815 & 656.237 \\*
 & \method{} & \textbf{33.452} & 0.031 & 1.768 & 138 & 37.351 \\
\midrule
SigLIP 2 Base & \fast{} & 38.032 & \textbf{0.091} & \textbf{5.782} & \textbf{276} & \textbf{24.145} \\*
 & \ratio{} & 36.139 & 0.122 & 17.697 & 3165 & 2876.626 \\*
 & \method{} & \textbf{35.383} & 0.111 & 7.307 & 281 & 80.115 \\
\midrule
Parakeet TDT 0.6B v3 & \fast{} & 34.826 & \textbf{0.149} & \textbf{18.539} & \textbf{412} & \textbf{38.993} \\*
 & \ratio{} & 33.902 & 0.197 & 29.336 & 5209 & 4553.405 \\*
 & \method{} & \textbf{33.213} & 0.183 & 20.224 & 417 & 97.723 \\
\end{longtable}
\endgroup

\subsection{Threshold sweep.}
\label{tab:ablation-js-threshold}

We vary the JS threshold $\tau$ from 0.005 to 0.200 to examine the trade-off between setup time and exponent storage. We did not see changes in compression time, so we do not report it. Very small thresholds require much more setup time and do not necessarily improve the final ratio. Larger thresholds shorten setup, although compression can worsen as less similar chunks share codebooks. The default threshold of 0.05 is close to the best observed ratio for every tested model while avoiding the high setup cost of stricter thresholds.



\begin{figure}[H]
\centering
\begin{tikzpicture}[threshold label/.style={font=\fontsize{6}{7}\selectfont,text=black,fill=white,inner sep=1pt}]
\begin{groupplot}[
  group style={group size=3 by 2,horizontal sep=0.10\linewidth,vertical sep=0.07\linewidth},
  width=0.23\linewidth,height=0.21\linewidth,scale only axis,
  ylabel={Exponent ratio (\%)},
  xmode=log,log basis x=10,
  scaled y ticks=false,
  yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
  tick align=outside,tick pos=left,
  major grid style={gray!20},grid=major,
  every axis plot/.append style={semithick,blue!70!black,mark=*,mark size=1.6pt}
]
\nextgroupplot[title={Qwen 3.5 0.8B},xmin=4,xmax=550,ymin=32.78,ymax=33.84,
  xtick={10,30,100,300},xticklabels={10,30,100,300},ytick={33.0,33.2,33.4,33.6,33.8}]
\addplot coordinates {
  (330.581533439,33.656837707) (101.969149280,33.164543218)
  (26.304813027,32.989693757) (17.975568566,32.985458658)
  (12.368600897,33.007459055) (10.968386646,33.018608091)
  (8.893392203,33.145430373) (7.508393934,33.175312604)
};
\addplot[only marks,mark=o,mark size=3pt,black] coordinates {(17.975568566,32.985458658)};
\draw[gray!55] (axis cs:330.581533439,33.656837707)--(axis cs:330.578072,33.72) node[threshold label,anchor=south] {0.005};
\draw[gray!55] (axis cs:101.969149280,33.164543218)--(axis cs:101.970549,33.21) node[threshold label,anchor=south] {0.010};
\draw[gray!55] (axis cs:26.304813027,32.989693757)--(axis cs:43.585536,32.90) node[threshold label,anchor=north] {0.025};
\draw[gray!55] (axis cs:17.975568566,32.985458658)--(axis cs:10.460976,32.88) node[threshold label,anchor=north] {0.050};
\draw[gray!55] (axis cs:12.368600897,33.007459055)--(axis cs:12.785028,32.87) node[threshold label,anchor=north] {0.075};
\draw[gray!55] (axis cs:10.968386646,33.018608091)--(axis cs:16.198392,33.14) node[threshold label,anchor=south] {0.100};
\draw[gray!55] (axis cs:8.893392203,33.145430373)--(axis cs:6.401965,33.35) node[threshold label,anchor=south] {0.150};
\draw[gray!55] (axis cs:7.508393934,33.175312604)--(axis cs:6.363586,33.21) node[threshold label,anchor=south] {0.200};
\nextgroupplot[title={Gemma 3 1B},xmin=4,xmax=550,ymin=32.54,ymax=33.50,
  xtick={10,30,100,300},xticklabels={10,30,100,300},ytick={32.6,32.8,33.0,33.2,33.4}]
\addplot coordinates {
  (346.220908435,33.324240963) (61.015703794,32.788026609)
  (23.815782415,32.722076687) (15.067254776,32.723771881)
  (13.005511720,32.741645519) (11.698842943,32.795671881)
  (9.545215169,32.878031874) (8.501368236,32.882784416)
};
\addplot[only marks,mark=o,mark size=3pt,black] coordinates {(15.067254776,32.723771881)};
\draw[gray!55] (axis cs:346.220908435,33.324240963)--(axis cs:346.217401,33.39) node[threshold label,anchor=south] {0.005};
\draw[gray!55] (axis cs:61.015703794,32.788026609)--(axis cs:61.014695,32.86) node[threshold label,anchor=south] {0.010};
\draw[gray!55] (axis cs:23.815782415,32.722076687)--(axis cs:43.398919,32.66) node[threshold label,anchor=north] {0.025};
\draw[gray!55] (axis cs:15.067254776,32.723771881)--(axis cs:15.084345,32.63) node[threshold label,anchor=north] {0.050};
\draw[gray!55] (axis cs:13.005511720,32.741645519)--(axis cs:16.461677,32.84) node[threshold label,anchor=south] {0.075};
\draw[gray!55] (axis cs:11.698842943,32.795671881)--(axis cs:11.881307,32.92) node[threshold label,anchor=south] {0.100};
\draw[gray!55] (axis cs:9.545215169,32.878031874)--(axis cs:8.534286,33.13) node[threshold label,anchor=south] {0.150};
\draw[gray!55] (axis cs:8.501368236,32.882784416)--(axis cs:6.461292,33.00) node[threshold label,anchor=south] {0.200};
\nextgroupplot[title={DINOv3 ConvNeXt-B},xmin=0.65,xmax=15,ymin=33.48,ymax=34.46,
  xtick={1,3,10},xticklabels={1,3,10},ytick={33.6,33.8,34.0,34.2,34.4}]
\addplot coordinates {
  (9.890374672,34.289974299) (6.024370959,33.775117378)
  (3.590680888,33.666759686) (2.897796864,33.686972903)
  (2.448196644,33.690014022) (1.915687911,33.695151833)
  (1.408995066,33.695413349) (1.170589630,33.691377558)
};
\addplot[only marks,mark=o,mark size=3pt,black] coordinates {(2.897796864,33.686972903)};
\draw[gray!55] (axis cs:9.890374672,34.289974299)--(axis cs:9.888238,34.36) node[threshold label,anchor=south] {0.005};
\draw[gray!55] (axis cs:6.024370959,33.775117378)--(axis cs:6.630688,33.89) node[threshold label,anchor=south] {0.010};
\draw[gray!55] (axis cs:3.590680888,33.666759686)--(axis cs:4.308385,33.60) node[threshold label,anchor=north] {0.025};
\draw[gray!55] (axis cs:2.897796864,33.686972903)--(axis cs:3.150391,33.79) node[threshold label,anchor=south] {0.050};
\draw[gray!55] (axis cs:2.448196644,33.690014022)--(axis cs:2.493257,33.56) node[threshold label,anchor=north] {0.075};
\draw[gray!55] (axis cs:1.915687911,33.695151833)--(axis cs:2.148479,33.81) node[threshold label,anchor=south] {0.100};
\draw[gray!55] (axis cs:1.408995066,33.695413349)--(axis cs:1.135582,33.86) node[threshold label,anchor=south] {0.150};
\draw[gray!55] (axis cs:1.170589630,33.691377558)--(axis cs:1.119688,33.60) node[threshold label,anchor=north] {0.200};
\nextgroupplot[title={DINOv3 ViT-B/16},xmin=0.5,xmax=14,ymin=33.25,ymax=34.36,
  xtick={0.5,1,3,10},xticklabels={0.5,1,3,10},ytick={33.4,33.6,33.8,34.0,34.2}]
\addplot coordinates {
  (8.321330095,34.187880899) (4.841772687,33.689908767)
  (2.326381497,33.477008797) (1.767741654,33.451806958)
  (1.471652972,33.502265504) (1.229669532,33.497646101)
  (0.959991757,33.726469411) (0.829618476,33.733828703)
};
\addplot[only marks,mark=o,mark size=3pt,black] coordinates {(1.767741654,33.451806958)};
\draw[gray!55] (axis cs:8.321330095,34.187880899)--(axis cs:8.323021,34.25) node[threshold label,anchor=south] {0.005};
\draw[gray!55] (axis cs:4.841772687,33.689908767)--(axis cs:5.602578,33.75) node[threshold label,anchor=south] {0.010};
\draw[gray!55] (axis cs:2.326381497,33.477008797)--(axis cs:2.853676,33.38) node[threshold label,anchor=north] {0.025};
\draw[gray!55] (axis cs:1.767741654,33.451806958)--(axis cs:1.408088,33.35) node[threshold label,anchor=north] {0.050};
\draw[gray!55] (axis cs:1.471652972,33.502265504)--(axis cs:1.779662,33.59) node[threshold label,anchor=south] {0.075};
\draw[gray!55] (axis cs:1.229669532,33.497646101)--(axis cs:0.964329,33.45) node[threshold label,anchor=north] {0.100};
\draw[gray!55] (axis cs:0.959991757,33.726469411)--(axis cs:1.156465,33.89) node[threshold label,anchor=south] {0.150};
\draw[gray!55] (axis cs:0.829618476,33.733828703)--(axis cs:0.745983,33.67) node[threshold label,anchor=north] {0.200};
\nextgroupplot[title={SigLIP 2 Base},xmin=1.6,xmax=140,ymin=35.18,ymax=36.31,
  xtick={3,10,30,100},xticklabels={3,10,30,100},ytick={35.4,35.6,35.8,36.0,36.2}]
\addplot coordinates {
  (83.680950273,36.132797382) (30.837431232,35.568674817)
  (10.571872573,35.388617871) (7.307420557,35.383407416)
  (5.325711323,35.393307253) (3.971165244,35.424621957)
  (3.077717716,35.474212300) (2.597178470,35.534120937)
};
\addplot[only marks,mark=o,mark size=3pt,black] coordinates {(7.307420557,35.383407416)};
\draw[gray!55] (axis cs:83.680950273,36.132797382)--(axis cs:83.680046,36.22) node[threshold label,anchor=south] {0.005};
\draw[gray!55] (axis cs:30.837431232,35.568674817)--(axis cs:30.832807,35.64) node[threshold label,anchor=south] {0.010};
\draw[gray!55] (axis cs:10.571872573,35.388617871)--(axis cs:17.049614,35.30) node[threshold label,anchor=north] {0.025};
\draw[gray!55] (axis cs:7.307420557,35.383407416)--(axis cs:7.229697,35.27) node[threshold label,anchor=north] {0.050};
\draw[gray!55] (axis cs:5.325711323,35.393307253)--(axis cs:7.334780,35.50) node[threshold label,anchor=south] {0.075};
\draw[gray!55] (axis cs:3.971165244,35.424621957)--(axis cs:2.678805,35.31) node[threshold label,anchor=north] {0.100};
\draw[gray!55] (axis cs:3.077717716,35.474212300)--(axis cs:3.850572,35.82) node[threshold label,anchor=south] {0.150};
\draw[gray!55] (axis cs:2.597178470,35.534120937)--(axis cs:2.158736,35.70) node[threshold label,anchor=south] {0.200};
\nextgroupplot[title={Parakeet TDT 0.6B v3},xmin=3,xmax=350,ymin=33.01,ymax=34.06,
  xtick={5,10,30,100,300},xticklabels={5,10,30,100,300},ytick={33.2,33.4,33.6,33.8,34.0}]
\addplot coordinates {
  (205.612605806,33.888053092) (65.418139976,33.309371195)
  (31.142721180,33.210737783) (20.224273715,33.212995790)
  (14.908241436,33.226131910) (10.249639980,33.246232466)
  (7.460148528,33.393573550) (5.689409321,33.351066110)
};
\addplot[only marks,mark=o,mark size=3pt,black] coordinates {(20.224273715,33.212995790)};
\draw[gray!55] (axis cs:205.612605806,33.888053092)--(axis cs:205.612487,33.95) node[threshold label,anchor=south] {0.005};
\draw[gray!55] (axis cs:65.418139976,33.309371195)--(axis cs:65.416049,33.38) node[threshold label,anchor=south] {0.010};
\draw[gray!55] (axis cs:31.142721180,33.210737783)--(axis cs:51.592322,33.15) node[threshold label,anchor=north] {0.025};
\draw[gray!55] (axis cs:20.224273715,33.212995790)--(axis cs:20.182590,33.12) node[threshold label,anchor=north] {0.050};
\draw[gray!55] (axis cs:14.908241436,33.226131910)--(axis cs:17.239556,33.35) node[threshold label,anchor=south] {0.075};
\draw[gray!55] (axis cs:10.249639980,33.246232466)--(axis cs:8.756323,33.16) node[threshold label,anchor=north] {0.100};
\draw[gray!55] (axis cs:7.460148528,33.393573550)--(axis cs:8.311324,33.53) node[threshold label,anchor=south] {0.150};
\draw[gray!55] (axis cs:5.689409321,33.351066110)--(axis cs:4.757821,33.41) node[threshold label,anchor=south] {0.200};
\end{groupplot}
\path (group c1r2.south west) -- node[midway, below=0.55cm]
  {Setup time (s)} (group c3r2.south east);
\end{tikzpicture}
\caption{\textbf{Own-setup JS-threshold sweep.} Circles mark the default $\tau=0.05$.}
\label{fig:js-threshold-tradeoff}
\label{tab:js-threshold-expanded}
\end{figure}

\subsection{Setup costs.}
\label{tab:setup-cost}
We separate setup time into exponent extraction, histogram computation, grouping, packed-vocabulary preparation, and codebook construction. JS search and group creation are the largest components for all six models, accounting for approximately 49--77\% of setup time. Huffman construction and refitting take a much smaller fraction. The main setup cost is therefore finding compatible groups rather than constructing the final codebooks. Reusing a frozen setup avoids repeating this work for subsequent compression calls.

\begin{table}[!htbp]
\centering\footnotesize
\setlength{\tabcolsep}{4pt}
    \caption{\textbf{Setup costs.}}
\label{tab:setup-phases}
\begin{tabular}{@{}lrrrrrr@{}}
\toprule
Phase & \shortstack{Qwen 3.5\\0.8B\\(s)} & \shortstack{Gemma 3\\1B\\(s)} & \shortstack{DINOv3\\ConvNeXt-B\\(s)} & \shortstack{DINOv3\\ViT-B/16\\(s)} & \shortstack{SigLIP 2\\Base\\(s)} & \shortstack{Parakeet\\TDT 0.6B v3\\(s)} \\
\midrule
Exponent extraction & 3.998 & 2.070 & 0.107 & 0.119 & 0.966 & 1.036 \\
Chunk histograms & 3.352 & 2.984 & 0.244 & 0.282 & 1.130 & 1.827 \\
JS search and group creation & 8.782 & 8.564 & 2.053 & 0.869 & 3.773 & 15.555 \\
Centroids and source sampling & 0.101 & 0.089 & 0.017 & 0.017 & 0.056 & 0.077 \\
Packed vocabulary and pruning & 0.405 & 0.330 & 0.115 & 0.098 & 0.276 & 0.358 \\
Token counting & 0.325 & 0.260 & 0.061 & 0.067 & 0.207 & 0.259 \\
Huffman construction/refit & 0.133 & 0.098 & 0.114 & 0.065 & 0.136 & 0.203 \\
Other setup work & 0.880 & 0.672 & 0.187 & 0.251 & 0.763 & 0.909 \\
\midrule
\textbf{Total} & \textbf{17.976} & \textbf{15.067} & \textbf{2.898} & \textbf{1.768} & \textbf{7.307} & \textbf{20.224} \\
\bottomrule
\end{tabular}
\end{table}

Let $N$ denote the number of weights, $C$ the number of chunks, and $K$ the number of resulting clusters. Exponent extraction and histogram computation take $O(N)$ time. Greedy codebook sharing compares each chunk with existing centroids, costing $O(CK)$ for a fixed exponent alphabet. This can become $O(C^2)$ when every chunk forms a separate cluster. For each cluster, counting packed exponents takes $O(m)$ time on a sample of $m\leq M$ exponents, while constructing a Huffman table costs $O(S\log S)$ for $S$ symbols. Vocabulary pruning repeats the sample scan and table construction, giving $O(I(m+S\log S))$ per cluster, where both the vocabulary size and the number of pruning rounds $I$ are bounded. Source-bank preparation adds a fixed number of source scans and bounded-sample table constructions.

==> figures/checkpoint_training.tex <==
\begingroup
\definecolor{trainingZipNN}{HTML}{4C78A8}
\definecolor{trainingNeuralZip}{HTML}{E45756}
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=4 by 2, horizontal sep=0.5cm, vertical sep=0.45cm},
  width=0.205\linewidth, height=0.16\linewidth, scale only axis,
  axis lines*=left, tick align=outside, tick pos=left,
  ymajorgrids, grid style={draw=gray!30, line width=0.3pt},
  scaled ticks=false,
  ticklabel style={font=\normalfont\scriptsize, /pgf/number format/fixed},
  label style={font=\normalfont\scriptsize}, title style={font=\normalfont\scriptsize},
  every axis plot/.append style={line width=0.8pt, mark size=1pt},
  unbounded coords=jump,
  legend style={draw=none, font=\normalfont\scriptsize}, legend columns=2
]
\nextgroupplot[xmin=0, xmax=2000, xtick={0,1000,2000},
  ymin=23, ymax=37, ytick={25,30,35}, title={OLMo-2 1B}, xticklabels=\empty, ylabel={Exponent ratio (\%)}, legend to name=checkpoint-training-legend]
\addplot[trainingZipNN, mark=*]
  table[x=step_k, y=zipnn_ratio, col sep=comma] {data/plots/checkpoint-bf16-olmo2-1b.csv};
\addlegendentry{ZipNN}
\addplot[trainingNeuralZip, mark=square*]
  table[x=step_k, y=neuralzip_ratio, col sep=comma] {data/plots/checkpoint-bf16-olmo2-1b.csv};
\addlegendentry{NeuralZip}
\nextgroupplot[xmin=0, xmax=650, xtick={0,300,600},
  ymin=23, ymax=37, ytick={25,30,35}, title={Tri 1.9B}, xticklabels=\empty]
\addplot[trainingZipNN, mark=*]
  table[x=step_k, y=zipnn_ratio, col sep=comma] {data/plots/checkpoint-bf16-tri-1.9b.csv};
\addplot[trainingNeuralZip, mark=square*]
  table[x=step_k, y=neuralzip_ratio, col sep=comma] {data/plots/checkpoint-bf16-tri-1.9b.csv};
\nextgroupplot[xmin=0, xmax=150, xtick={0,75,150},
  ymin=23, ymax=37, ytick={25,30,35}, title={Pythia 1B}, xticklabels=\empty]
\addplot[trainingZipNN, mark=*]
  table[x=step_k, y=zipnn_ratio, col sep=comma] {data/plots/checkpoint-bf16-pythia-1b.csv};
\addplot[trainingNeuralZip, mark=square*]
  table[x=step_k, y=neuralzip_ratio, col sep=comma] {data/plots/checkpoint-bf16-pythia-1b.csv};
\nextgroupplot[xmin=0, xmax=850, xtick={0,400,800},
  ymin=23, ymax=37, ytick={25,30,35}, title={Gaperon 1.5B}, xticklabels=\empty]
\addplot[trainingZipNN, mark=*]
  table[x=step_k, y=zipnn_ratio, col sep=comma] {data/plots/checkpoint-bf16-gaperon-1.5b.csv};
\addplot[trainingNeuralZip, mark=square*]
  table[x=step_k, y=neuralzip_ratio, col sep=comma] {data/plots/checkpoint-bf16-gaperon-1.5b.csv};
\nextgroupplot[xmin=0, xmax=2000, xtick={0,1000,2000},
  ymin=0, ymax=2.5, ytick={0,0.5,1,1.5,2,2.5},
  ylabel={Compression time (s)}]
\addplot[trainingZipNN, mark=*]
  table[x=step_k, y=zipnn_seconds, col sep=comma] {data/plots/checkpoint-bf16-olmo2-1b.csv};
\addplot[trainingNeuralZip, mark=square*]
  table[x=step_k, y=neuralzip_seconds, col sep=comma] {data/plots/checkpoint-bf16-olmo2-1b.csv};
\nextgroupplot[xmin=0, xmax=650, xtick={0,300,600},
  ymin=0, ymax=2.5, ytick={0,0.5,1,1.5,2,2.5}, yticklabels=\empty]
\addplot[trainingZipNN, mark=*]
  table[x=step_k, y=zipnn_seconds, col sep=comma] {data/plots/checkpoint-bf16-tri-1.9b.csv};
\addplot[trainingNeuralZip, mark=square*]
  table[x=step_k, y=neuralzip_seconds, col sep=comma] {data/plots/checkpoint-bf16-tri-1.9b.csv};
\nextgroupplot[xmin=0, xmax=150, xtick={0,75,150},
  ymin=0, ymax=2.5, ytick={0,0.5,1,1.5,2,2.5}, yticklabels=\empty]
\addplot[trainingZipNN, mark=*]
  table[x=step_k, y=zipnn_seconds, col sep=comma] {data/plots/checkpoint-bf16-pythia-1b.csv};
\addplot[trainingNeuralZip, mark=square*]
  table[x=step_k, y=neuralzip_seconds, col sep=comma] {data/plots/checkpoint-bf16-pythia-1b.csv};
\nextgroupplot[xmin=0, xmax=850, xtick={0,400,800},
  ymin=0, ymax=2.5, ytick={0,0.5,1,1.5,2,2.5}, yticklabels=\empty]
\addplot[trainingZipNN, mark=*]
  table[x=step_k, y=zipnn_seconds, col sep=comma] {data/plots/checkpoint-bf16-gaperon-1.5b.csv};
\addplot[trainingNeuralZip, mark=square*]
  table[x=step_k, y=neuralzip_seconds, col sep=comma] {data/plots/checkpoint-bf16-gaperon-1.5b.csv};
\end{groupplot}
\path (group c1r2.south west) -- node[midway, below=0.55cm]
  {Step ($\times 10^3$)} (group c4r2.south east);
\node[anchor=south, yshift=0.35cm] at (current bounding box.north)
  {\pgfplotslegendfromname{checkpoint-training-legend}};
\end{tikzpicture}
\endgroup


==> figures/ngram_exponent_entropy.tex <==
% Exact measurements: nzip 2cc975f, chunk-rerun-20261002/multivm/six.
\begin{tikzpicture}
\definecolor{qwenline}{HTML}{1F77B4}
\definecolor{gemmaline}{HTML}{FF7F0E}
\definecolor{dinoconvnextline}{HTML}{2CA02C}
\definecolor{dinovitline}{HTML}{D62728}
\definecolor{siglipline}{HTML}{9467BD}
\definecolor{parakeetline}{HTML}{8C564B}
\begin{axis}[
    width=0.85\linewidth, height=0.35\linewidth, scale only axis,
    tick label style={font=\normalfont\scriptsize}, label style={font=\normalfont\scriptsize},
    title style={font=\normalfont\scriptsize},
    xlabel={Packing size}, ylabel={Entropy (bits)},
    xmin=0.65, xmax=8.35, ymin=2.28, ymax=3.4,
    xtick={1,2,4,8}, ytick={2.4,2.6,2.8,3.0,3.2,3.4},
    tick align=outside, tick pos=left, ymajorgrids, grid style={gray!25},
    legend cell align=left, legend columns=3,
    legend style={at={(0.5,-0.32)}, anchor=north,
        draw=gray!35, fill=white, font=\normalfont\scriptsize},
    every axis plot/.append style={thick, dashed, mark=*, mark size=1.6pt},
    unbounded coords=discard, filter discard warning=false,
]
\addplot[qwenline, restrict expr to domain={\coordindex}{0:3}]
    table[col sep=comma, x=n, y=bits_per_exponent]{data/plots/ngram_exponent_entropy.csv};
\addlegendentry{\shortstack[l]{Qwen 3.5\\0.8B}}
\addplot[gemmaline, restrict expr to domain={\coordindex}{4:7}]
    table[col sep=comma, x=n, y=bits_per_exponent]{data/plots/ngram_exponent_entropy.csv};
\addlegendentry{Gemma 3 1B}
\addplot[dinoconvnextline, restrict expr to domain={\coordindex}{8:11}]
    table[col sep=comma, x=n, y=bits_per_exponent]{data/plots/ngram_exponent_entropy.csv};
\addlegendentry{\shortstack[l]{DINOv3\\ConvNeXt-B}}
\addplot[dinovitline, restrict expr to domain={\coordindex}{12:15}]
    table[col sep=comma, x=n, y=bits_per_exponent]{data/plots/ngram_exponent_entropy.csv};
\addlegendentry{\shortstack[l]{DINOv3\\ViT-B/16}}
\addplot[siglipline, restrict expr to domain={\coordindex}{16:19}]
    table[col sep=comma, x=n, y=bits_per_exponent]{data/plots/ngram_exponent_entropy.csv};
\addlegendentry{SigLIP 2 Base}
\addplot[parakeetline, restrict expr to domain={\coordindex}{20:23}]
    table[col sep=comma, x=n, y=bits_per_exponent]{data/plots/ngram_exponent_entropy.csv};
\addlegendentry{\shortstack[l]{Parakeet TDT\\0.6B v3}}
\end{axis}
\end{tikzpicture}


==> figures/packed_exponents.tex <==
\begin{tikzpicture}[
  font=\normalfont\scriptsize,
  exponent/.style={draw=black!65,minimum width=6.5mm,minimum height=5mm,inner sep=1pt},
  codebook/.style={draw=black!65,rounded corners=2pt,align=center,inner sep=5pt}]
\foreach \i/\value/\shade in {
  0/127/red,1/127/red,2/125/green,3/126/blue,4/127/blue,
  5/125/green,6/127/red,7/127/red,8/126/blue,9/127/blue}{
  \node[exponent,fill=\shade!20] at (0.65*\i,0) {\value};
}
\foreach \x in {0.325,4.225}{
  \node[red!70!black] at (\x,-0.48) {$\underbrace{\hspace{11mm}}_{\mathrm{B}}$};
}
\foreach \x in {1.3,3.25}{
  \node[green!50!black] at (\x,-0.48) {$\underbrace{\hspace{4.5mm}}_{\mathrm{C}}$};
}
\foreach \x in {2.275,5.525}{
  \node[blue!70!black] at (\x,-0.48) {$\underbrace{\hspace{11mm}}_{\mathrm{E}}$};
}
\node[codebook,anchor=north] (book) at (2.925,-0.95)
  {\textbf{Codebook}\\[2pt]
   \begin{tabular}{ccc}
   Token & Meaning & Code\\
   \textcolor{red!70!black}{A} & $127$ & \textcolor{red!70!black}{\texttt{110}}\\
   \textcolor{red!70!black}{B} & $(\mathrm{A},\mathrm{A})$ & \textcolor{red!70!black}{\texttt{00}}\\
   \textcolor{green!50!black}{C} & $125$ & \textcolor{green!50!black}{\texttt{01}}\\
   \textcolor{blue!70!black}{D} & $126$ & \textcolor{blue!70!black}{\texttt{111}}\\
   \textcolor{blue!70!black}{E} & $(\mathrm{D},\mathrm{A})$ & \textcolor{blue!70!black}{\texttt{10}}
   \end{tabular}};
\node[anchor=north] at ([yshift=-3mm]book.south) {Compressed stream:
  \textcolor{red!70!black}{\texttt{00}}\,|\,
  \textcolor{green!50!black}{\texttt{01}}\,|\,
  \textcolor{blue!70!black}{\texttt{10}}\,|\,
  \textcolor{green!50!black}{\texttt{01}}\,|\,
  \textcolor{red!70!black}{\texttt{00}}\,|\,
  \textcolor{blue!70!black}{\texttt{10}}};
\end{tikzpicture}


==> figures/shared_codebooks.tex <==
\begin{tikzpicture}[
  font=\normalfont\scriptsize,
  block/.style={draw=black!65,minimum width=11mm,minimum height=6mm,inner sep=0pt},
  tree node/.style={circle,draw,minimum size=2.6mm,inner sep=0pt},
  connection/.style={line width=0.35pt},
  link/.style={-{Latex[length=1.3mm]},line width=0.5pt}]
\node[anchor=east] at (-0.15,-0.3) {Tensor 1};
\node[anchor=east] at (-0.15,-2.5) {Tensor 2};
\foreach \id/\x/\y/\shade/\number in {
  a/0.55/0/red/1,b/1.65/0/blue/2,c/2.75/0/red/3,
  d/0.55/-0.6/green/4,e/1.65/-0.6/red/5,f/2.75/-0.6/blue/6,
  g/0.55/-2.2/green/1,h/1.65/-2.2/red/2,
  i/0.55/-2.8/red/3,j/1.65/-2.8/green/4}{
  \node[block,fill=\shade!25] (\id) at (\x,\y) {Chunk \number};
}
\foreach \shade/\y in {red/0.7,blue/-1.3,green/-3.0}{
  \node[tree node,draw=\shade!70!black,fill=\shade!35] (\shade) at (5.5,\y) {};
  \node[tree node,draw=\shade!70!black,fill=\shade!35] (\shade-left) at (5.0,\y-0.65) {};
  \node[tree node,draw=\shade!70!black,fill=\shade!35] (\shade-right) at (6.0,\y-0.65) {};
  \draw[\shade!70!black] (\shade) -- (\shade-left);
  \draw[\shade!70!black] (\shade) -- (\shade-right);
}
\foreach \shade/\y in {red/0.7,blue/-1.3,green/-3.0}{
  \coordinate (\shade-join) at (4.65,\y);
  \draw[link,\shade!70!black] (\shade-join) -- (\shade.west);
}
\draw[connection,red!70!black] (a.north)
  .. controls (0.55,1.0) and (3.7,0.7) .. (red-join);
\draw[connection,red!70!black] (c.north)
  .. controls (2.75,0.65) and (3.9,0.7) .. (red-join);
\draw[connection,red!70!black] (e.south)
  .. controls (1.65,-1.25) and (4.1,-1.0) .. (red-join);
\draw[connection,red!70!black] (h.east)
  .. controls (3.1,-2.2) and (4.2,-0.2) .. (red-join);
\draw[connection,red!70!black] (i.south)
  .. controls (0.55,-3.65) and (4.4,-3.65) .. (red-join);
\draw[connection,blue!70!black] (b.north)
  .. controls (1.65,1.4) and (4.2,0.5) .. (blue-join);
\draw[connection,blue!70!black] (f.east)
  .. controls (3.9,-0.6) and (4.0,-1.3) .. (blue-join);
\draw[connection,green!70!black] (d.south)
  .. controls (0.55,-1.4) and (4.0,-1.0) .. (green-join);
\draw[connection,green!70!black] (g.north)
  .. controls (0.55,-1.55) and (3.8,-1.8) .. (green-join);
\draw[connection,green!70!black] (j.south)
  .. controls (1.65,-3.4) and (3.9,-3.0) .. (green-join);
\end{tikzpicture}


==> figures/zero_order_entropy.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=0.09\linewidth},
    width=0.22\linewidth, height=0.22\linewidth, scale only axis,
    tick label style={font=\normalfont\scriptsize}, label style={font=\normalfont\scriptsize},
    title style={font=\normalfont\scriptsize},
    xmin=-0.6, xmax=5.6, ymin=0,
    xtick={0,1,2,3,4,5},
    xticklabels={1,2,3,4,5,6},
    tick align=outside, tick pos=left,
    ymajorgrids, grid style={gray!20},
]
\nextgroupplot[title={Sign}, ylabel={Entropy (bits)},
    ymax=1.1, ytick={0,0.5,1}]
\addplot[ybar, bar width=3pt, draw=black!60, fill=green!40]
    table[col sep=comma, x expr=\coordindex, y=sign]{data/plots/zero_order_entropy.csv};
\addplot[gray, dashed, sharp plot, domain=-0.6:5.6, samples=2] {1};
\nextgroupplot[title={Exponent}, ymax=8.8, ytick={0,4,8}]
\addplot[ybar, bar width=3pt, draw=black!60, fill=red!35]
    table[col sep=comma, x expr=\coordindex, y=exponent]{data/plots/zero_order_entropy.csv};
\addplot[gray, dashed, sharp plot, domain=-0.6:5.6, samples=2] {8};
\nextgroupplot[title={Mantissa}, ymax=7.7, ytick={0,3.5,7}]
\addplot[ybar, bar width=3pt, draw=black!60, fill=blue!30]
    table[col sep=comma, x expr=\coordindex, y=mantissa]{data/plots/zero_order_entropy.csv};
\addplot[gray, dashed, sharp plot, domain=-0.6:5.6, samples=2] {7};
\end{groupplot}
\end{tikzpicture}

